Complexity counts: global and local perspectives on Indo-Aryan numeral systems

The numeral systems of Indo-Aryan languages such as Hindi, Gujarati, and Bengali are highly unusual in that unlike most numeral systems (e.g., those of English, Chinese, etc.), forms referring to 1--99 are highly non-transparent and cannot be constructed using straightforward rules for forming combinations of tens and digits. As an example, Hindi/Urdu {\it iky\=anve} `91' is not decomposable into the composite elements {\it ek} `one' and {\it nave} `ninety' in the way that its English counterpart is. This paper further clarifies the position of Indo-Aryan languages within the typology of numeral systems, and explores the linguistic and non-linguistic factors that may be responsible for the persistence of complex systems in these languages. Using data from multiple databases, we develop and employ a number of cross-linguistically applicable metrics to quantify the complexity of languages' numeral systems, and demonstrate that Indo-Aryan languages have decisively more complex numeral systems than the world's languages as a whole, though individual Indo-Aryan languages differ from each other in terms of the complexity of the patterns they display. We investigate the factors (e.g., religion, geographic isolation, etc.) that underlie complexity in numeral systems, with a focus on South Asia, in an attempt to develop an account of why complex numeral systems developed and persisted in certain Indo-Aryan languages but not elsewhere. Finally, we demonstrate that Indo-Aryan numeral systems adhere to certain general pressures toward efficient communication found cross-linguistically, despite their high complexity. We call for this somewhat overlooked dimension of complexity to be taken seriously when discussing general variation in numeral systems.

==> IA-map.tex <==
% Created by tikzDevice version 0.12.4 on 2025-05-16 12:47:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (358.43,319.71);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (358.43,319.71);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 70.10) --
	(358.43, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,122.65) --
	(358.43,122.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,175.20) --
	(358.43,175.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,227.75) --
	(358.43,227.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,280.30) --
	(358.43,280.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.26, 30.69) --
	( 76.26,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.67, 30.69) --
	(135.67,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.07, 30.69) --
	(195.07,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.47, 30.69) --
	(254.47,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.88, 30.69) --
	(313.88,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 43.82) --
	(358.43, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 96.37) --
	(358.43, 96.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,148.93) --
	(358.43,148.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,201.48) --
	(358.43,201.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,254.03) --
	(358.43,254.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,306.58) --
	(358.43,306.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.56, 30.69) --
	( 46.56,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.97, 30.69) --
	(105.97,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.37, 30.69) --
	(165.37,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.77, 30.69) --
	(224.77,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.17, 30.69) --
	(284.17,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.58, 30.69) --
	(343.58,319.71);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 46.81,  43.82) {
	\pgfimage[width=296.77pt,height=262.75pt,interpolate=false]{IA-map_ras1}};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (194.42,239.48) --
	(194.12,239.44) --
	(193.69,239.57) --
	(193.52,239.76) --
	(193.45,239.79) --
	(193.10,239.66) --
	(192.45,239.50) --
	(191.34,239.09) --
	(191.36,238.98) --
	(192.09,238.56) --
	(192.26,238.42) --
	(192.35,238.38) --
	(191.69,238.18) --
	(190.29,237.72) --
	(189.36,237.35) --
	(189.14,237.33) --
	(188.58,237.49) --
	(187.76,237.68) --
	(187.54,237.67) --
	(185.63,237.64) --
	(183.88,237.57) --
	(183.15,237.48) --
	(181.80,237.39) --
	(180.95,237.37) --
	(180.41,237.22) --
	(179.81,237.03) --
	(179.19,236.91) --
	(178.73,236.87) --
	(178.18,236.69) --
	(177.82,236.34) --
	(176.78,235.81) --
	(176.19,235.56) --
	(175.90,235.28) --
	(175.56,235.25) --
	(175.00,235.30) --
	(174.55,234.99) --
	(174.06,234.55) --
	(173.17,233.91) --
	(172.69,233.65) --
	(172.41,233.23) --
	(172.62,233.01) --
	(173.35,232.68) --
	(173.67,232.38) --
	(173.85,232.13) --
	(174.18,231.51) --
	(174.39,230.89) --
	(174.71,230.62) --
	(174.80,230.17) --
	(174.88,229.89) --
	(174.71,229.70) --
	(174.55,229.48) --
	(174.55,229.27) --
	(174.74,229.05) --
	(174.90,228.86) --
	(175.00,228.71) --
	(174.88,228.54) --
	(174.55,228.28) --
	(174.38,228.02) --
	(174.01,227.58) --
	(173.44,227.28) --
	(173.06,227.06) --
	(172.65,226.59) --
	(171.98,226.08) --
	(171.70,225.65) --
	(171.41,225.41) --
	(171.10,225.28) --
	(171.18,225.05) --
	(171.45,224.76) --
	(171.88,224.44) --
	(171.86,223.93) --
	(171.84,223.57) --
	(171.85,223.13) --
	(171.62,222.76) --
	(170.41,222.40) --
	(169.25,222.25) --
	(167.84,222.24) --
	(167.30,222.29) --
	(166.88,222.37) --
	(165.34,222.77) --
	(164.71,222.53) --
	(164.59,221.96) --
	(165.71,221.02) --
	(166.17,220.50) --
	(166.67,219.63) --
	(167.06,219.18) --
	(166.92,218.76) --
	(165.90,218.28) --
	(164.89,217.83) --
	(163.61,217.74) --
	(162.80,217.58) --
	(162.41,217.35) --
	(162.12,216.36) --
	(161.83,216.00) --
	(161.84,215.57) --
	(161.56,215.09) --
	(161.15,214.77) --
	(160.86,214.26) --
	(160.95,213.30) --
	(161.09,211.65) --
	(160.54,211.14) --
	(159.92,210.61) --
	(159.27,210.24) --
	(158.65,210.06) --
	(158.14,210.13) --
	(157.73,210.45) --
	(157.49,210.72) --
	(157.04,210.95) --
	(156.58,210.90) --
	(156.12,210.70) --
	(155.39,210.77) --
	(154.76,210.97) --
	(154.44,210.95) --
	(154.26,210.74) --
	(153.59,210.29) --
	(151.94,209.61) --
	(151.27,209.56) --
	(150.98,209.39) --
	(151.10,209.11) --
	(151.39,208.89) --
	(151.91,208.72) --
	(151.93,208.54) --
	(151.48,208.38) --
	(151.09,208.19) --
	(150.24,207.96) --
	(149.25,207.88) --
	(148.24,208.01) --
	(147.71,208.31) --
	(147.10,208.34) --
	(146.53,208.12) --
	(145.95,207.75) --
	(145.32,206.97) --
	(145.15,206.84) --
	(144.97,206.71) --
	(144.56,206.54) --
	(143.97,206.27) --
	(143.67,205.69) --
	(143.31,204.67) --
	(143.40,204.12) --
	(143.42,203.16) --
	(143.28,202.49) --
	(143.02,202.05) --
	(143.08,201.70) --
	(143.47,201.31) --
	(143.31,201.06) --
	(142.98,200.77) --
	(142.66,200.61) --
	(141.38,200.31) --
	(139.62,199.91) --
	(138.47,199.64) --
	(136.74,199.26) --
	(136.23,199.16) --
	(135.19,199.13) --
	(134.64,199.19) --
	(133.91,199.20) --
	(132.82,199.19) --
	(132.07,199.08) --
	(131.31,198.88) --
	(130.75,198.64) --
	(130.43,198.40) --
	(130.31,198.28) --
	(129.55,198.48) --
	(127.16,198.84) --
	(120.68,198.37) --
	(120.06,198.46) --
	(117.85,199.01) --
	(115.00,199.72) --
	(113.24,200.16) --
	(110.98,200.73) --
	(112.52,202.15) --
	(113.88,203.39) --
	(115.23,204.63) --
	(116.56,205.85) --
	(116.72,206.28) --
	(116.74,207.11) --
	(116.39,208.23) --
	(115.83,208.74) --
	(113.96,208.95) --
	(112.56,209.10) --
	(111.04,209.27) --
	(110.84,209.33) --
	(110.67,210.20) --
	(110.74,210.59) --
	(110.64,211.34) --
	(110.66,211.92) --
	(110.88,212.87) --
	(110.89,213.30) --
	(110.19,215.14) --
	(109.79,216.16) --
	(109.39,217.21) --
	(109.30,217.55) --
	(109.30,217.97) --
	(110.23,218.94) --
	(110.52,219.15) --
	(111.07,219.64) --
	(111.41,219.90) --
	(111.35,220.07) --
	(110.76,220.18) --
	(109.85,220.19) --
	(109.37,220.33) --
	(109.00,220.60) --
	(108.85,220.98) --
	(109.10,221.67) --
	(108.85,222.99) --
	(109.35,223.65) --
	(109.78,224.11) --
	(111.25,224.17) --
	(110.74,224.69) --
	(110.50,224.99) --
	(110.34,225.08) --
	(110.28,225.22) --
	(110.36,225.36) --
	(110.73,225.41) --
	(110.99,225.58) --
	(111.40,225.83) --
	(111.62,225.93) --
	(111.66,226.23) --
	(111.85,226.44) --
	(112.15,226.70) --
	(112.38,226.99) --
	(112.32,227.34) --
	(112.54,227.76) --
	(112.64,228.02) --
	(112.79,228.24) --
	(112.66,228.57) --
	(112.54,228.85) --
	(112.50,229.18) --
	(112.74,229.27) --
	(113.03,229.39) --
	(113.09,229.65) --
	(113.25,229.98) --
	(113.36,230.24) --
	(113.56,230.45) --
	(113.58,230.66) --
	(113.46,231.01) --
	(113.95,231.06) --
	(114.15,230.87) --
	(114.41,230.62) --
	(115.13,230.16) --
	(115.60,230.02) --
	(116.18,229.96) --
	(116.90,230.02) --
	(117.48,230.10) --
	(117.75,230.08) --
	(118.38,229.75) --
	(119.11,229.27) --
	(119.35,229.07) --
	(119.46,228.74) --
	(119.67,228.65) --
	(120.14,228.97) --
	(120.60,229.07) --
	(121.01,229.01) --
	(121.47,228.98) --
	(121.93,229.09) --
	(122.14,229.18) --
	(122.94,229.59) --
	(123.67,229.90) --
	(124.12,230.09) --
	(124.29,230.74) --
	(124.50,231.10) --
	(124.79,231.31) --
	(124.68,231.58) --
	(124.56,231.78) --
	(124.43,232.05) --
	(124.56,232.20) --
	(124.85,232.26) --
	(125.58,232.26) --
	(126.86,232.55) --
	(127.92,232.84) --
	(128.91,233.07) --
	(129.36,233.11) --
	(129.78,233.07) --
	(129.98,233.14) --
	(130.03,233.36) --
	(130.27,233.60) --
	(130.82,233.79) --
	(131.85,234.19) --
	(132.76,234.80) --
	(133.09,235.25) --
	(133.31,235.92) --
	(133.73,236.95) --
	(134.20,238.08) --
	(134.37,238.57) --
	(134.58,238.96) --
	(135.38,239.28) --
	(136.20,239.51) --
	(137.47,239.56) --
	(138.96,239.58) --
	(139.28,240.20) --
	(139.48,240.72) --
	(139.72,240.99) --
	(140.09,241.21) --
	(140.21,241.25) --
	(141.02,240.93) --
	(142.25,240.44) --
	(143.69,240.20) --
	(144.41,240.07) --
	(144.71,240.09) --
	(146.52,240.21) --
	(147.96,240.02) --
	(148.71,239.50) --
	(149.45,239.36) --
	(150.17,239.62) --
	(150.62,239.66) --
	(150.79,239.50) --
	(151.16,239.43) --
	(151.71,239.46) --
	(152.02,239.31) --
	(152.06,239.17) --
	(152.10,239.00) --
	(152.50,238.60) --
	(153.24,238.11) --
	(153.89,238.00) --
	(154.75,238.37) --
	(155.04,238.33) --
	(155.18,238.45) --
	(155.27,238.73) --
	(155.79,238.98) --
	(156.73,239.23) --
	(157.27,239.44) --
	(157.46,239.62) --
	(157.78,239.67) --
	(158.13,239.62) --
	(158.38,239.68) --
	(158.47,239.85) --
	(158.57,239.93) --
	(158.75,239.99) --
	(158.90,240.02) --
	(159.19,239.97) --
	(159.73,239.66) --
	(160.50,239.09) --
	(161.00,238.83) --
	(161.23,238.88) --
	(161.53,239.05) --
	(161.89,239.35) --
	(161.98,239.79) --
	(161.80,240.36) --
	(161.92,240.82) --
	(162.35,241.17) --
	(163.15,241.38) --
	(164.30,241.46) --
	(165.02,241.42) --
	(165.28,241.24) --
	(165.63,241.14) --
	(166.08,241.12) --
	(166.49,241.32) --
	(166.86,241.75) --
	(166.88,242.28) --
	(166.55,242.92) --
	(166.64,243.12) --
	(166.79,243.21) --
	(167.23,243.44) --
	(167.85,243.91) --
	(168.45,244.53) --
	(169.03,245.27) --
	(169.74,245.74) --
	(170.59,245.91) --
	(171.62,245.71) --
	(172.83,245.13) --
	(173.29,244.41) --
	(172.99,243.56) --
	(172.96,243.09) --
	(173.21,243.00) --
	(173.62,243.02) --
	(174.21,243.16) --
	(174.59,243.17) --
	(174.77,243.04) --
	(174.76,242.80) --
	(174.55,242.44) --
	(174.31,241.43) --
	(174.16,240.55) --
	(174.01,239.69) --
	(173.88,238.93) --
	(174.11,238.34) --
	(174.46,237.45) --
	(174.86,236.86) --
	(175.26,236.67) --
	(175.67,236.60) --
	(176.07,236.65) --
	(176.90,237.03) --
	(178.16,237.74) --
	(179.38,238.17) --
	(181.15,238.41) --
	(181.75,239.17) --
	(182.57,239.67) --
	(184.44,240.41) --
	(185.46,240.69) --
	(186.05,240.74) --
	(186.78,240.61) --
	(186.95,240.56) --
	(187.09,240.52) --
	(187.47,240.46) --
	(187.55,240.24) --
	(187.45,239.99) --
	(187.04,239.79) --
	(186.92,239.64) --
	(187.07,239.52) --
	(187.64,239.48) --
	(188.83,239.75) --
	(189.59,239.92) --
	(190.12,239.99) --
	(190.34,240.22) --
	(190.67,240.44) --
	(191.20,240.46) --
	(191.77,240.34) --
	(192.24,240.27) --
	(193.05,240.33) --
	(193.47,240.14) --
	(194.06,239.76) --
	(194.33,239.53) --
	(194.42,239.48) --
	(194.42,239.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 69.90,170.88) --
	( 69.90,170.70) --
	( 69.29,170.75) --
	( 69.13,170.66) --
	( 68.64,170.71) --
	( 68.15,170.84) --
	( 68.48,171.05) --
	( 69.34,171.31) --
	( 69.69,171.08) --
	( 69.90,170.88) --
	( 69.90,170.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 62.11,171.46) --
	( 62.01,171.42) --
	( 61.90,171.71) --
	( 61.91,171.80) --
	( 62.18,171.93) --
	( 62.35,171.69) --
	( 62.11,171.46) --
	( 62.11,171.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 66.36,171.30) --
	( 65.92,171.27) --
	( 65.52,171.47) --
	( 66.36,171.74) --
	( 66.59,171.86) --
	( 66.83,172.11) --
	( 67.03,171.90) --
	( 66.81,171.56) --
	( 66.66,171.42) --
	( 66.36,171.30) --
	( 66.36,171.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 73.09,172.27) --
	( 73.04,172.17) --
	( 72.87,172.18) --
	( 72.45,172.27) --
	( 72.31,172.42) --
	( 72.57,172.60) --
	( 72.69,172.61) --
	( 72.86,172.42) --
	( 73.09,172.27) --
	( 73.09,172.27);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.97,178.62) --
	( 84.36,178.19) --
	( 84.42,175.30) --
	( 84.51,175.09) --
	( 84.30,175.06) --
	( 84.07,174.84) --
	( 83.80,174.50) --
	( 83.42,174.32) --
	( 83.12,174.13) --
	( 82.84,173.88) --
	( 82.58,173.83) --
	( 82.25,174.14) --
	( 82.03,174.46) --
	( 82.08,174.53) --
	( 82.24,174.55) --
	( 82.30,174.72) --
	( 82.21,174.95) --
	( 81.99,175.04) --
	( 81.70,175.05) --
	( 81.44,174.95) --
	( 81.15,174.73) --
	( 80.99,174.51) --
	( 80.97,174.05) --
	( 81.04,173.54) --
	( 81.04,173.29) --
	( 80.88,172.98) --
	( 80.83,172.52) --
	( 80.94,172.17) --
	( 81.04,171.96) --
	( 81.05,171.78) --
	( 80.78,171.22) --
	( 81.01,171.12) --
	( 81.78,171.08) --
	( 82.00,170.69) --
	( 82.16,170.43) --
	( 82.12,170.28) --
	( 81.58,170.16) --
	( 80.89,170.04) --
	( 80.40,170.07) --
	( 79.52,169.90) --
	( 79.05,169.64) --
	( 79.19,169.47) --
	( 79.35,169.34) --
	( 79.42,168.99) --
	( 79.29,168.50) --
	( 79.03,168.02) --
	( 78.72,167.42) --
	( 78.36,166.73) --
	( 77.87,165.69) --
	( 77.45,164.87) --
	( 77.41,164.29) --
	( 77.42,163.90) --
	( 77.37,163.14) --
	( 76.97,162.71) --
	( 76.88,162.70) --
	( 76.41,162.75) --
	( 76.25,162.77) --
	( 75.80,162.82) --
	( 75.11,162.89) --
	( 74.20,162.99) --
	( 73.13,163.11) --
	( 71.93,163.24) --
	( 70.65,163.37) --
	( 69.33,163.52) --
	( 68.00,163.66) --
	( 66.72,163.80) --
	( 65.53,163.93) --
	( 64.45,164.04) --
	( 63.55,164.14) --
	( 62.85,164.22) --
	( 62.40,164.27) --
	( 62.24,164.28) --
	( 61.74,164.34) --
	( 61.47,164.62) --
	( 61.14,164.97) --
	( 60.82,165.31) --
	( 60.49,165.65) --
	( 60.16,166.00) --
	( 59.84,166.34) --
	( 59.51,166.69) --
	( 59.18,167.03) --
	( 58.86,167.38) --
	( 58.53,167.72) --
	( 58.20,168.06) --
	( 57.88,168.41) --
	( 57.55,168.75) --
	( 57.22,169.10) --
	( 56.90,169.44) --
	( 56.57,169.79) --
	( 56.24,170.13) --
	( 56.02,170.36) --
	( 55.90,170.62) --
	( 55.88,171.30) --
	( 55.88,171.45) --
	( 56.10,171.72) --
	( 56.20,171.53) --
	( 56.45,171.26) --
	( 56.87,171.33) --
	( 57.06,171.28) --
	( 57.21,170.34) --
	( 57.51,170.00) --
	( 57.89,169.87) --
	( 59.15,169.79) --
	( 59.93,169.92) --
	( 61.48,170.54) --
	( 62.29,170.76) --
	( 64.54,170.72) --
	( 66.34,170.46) --
	( 69.15,170.31) --
	( 69.69,170.35) --
	( 71.20,170.84) --
	( 72.13,171.28) --
	( 72.68,171.41) --
	( 73.05,171.83) --
	( 73.29,172.38) --
	( 73.50,172.74) --
	( 73.77,172.91) --
	( 74.03,173.21) --
	( 74.24,173.71) --
	( 74.76,174.20) --
	( 76.85,175.42) --
	( 78.07,176.44) --
	( 78.18,176.78) --
	( 78.84,177.27) --
	( 79.37,177.82) --
	( 81.86,179.37) --
	( 82.35,180.01) --
	( 82.65,180.73) --
	( 82.68,180.78) --
	( 82.90,180.81) --
	( 83.20,180.70) --
	( 83.23,180.17) --
	( 83.12,179.66) --
	( 83.11,179.12) --
	( 83.06,178.83) --
	( 83.30,178.59) --
	( 83.69,178.49) --
	( 83.86,178.50) --
	( 83.97,178.62) --
	( 83.97,178.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.46,176.32) --
	( 83.63,176.30) --
	( 83.88,176.44) --
	( 83.91,176.66) --
	( 83.85,176.78) --
	( 83.60,176.80) --
	( 83.49,176.60) --
	( 83.46,176.32) --
	( 83.46,176.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 20.14,257.26) --
	( 19.92,257.18) --
	( 19.71,257.22) --
	( 19.71,257.43) --
	( 19.86,257.52) --
	( 20.03,257.52) --
	( 20.20,257.44) --
	( 20.14,257.26) --
	( 20.14,257.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.72,248.28) --
	( 24.69,248.31) --
	( 23.81,248.08) --
	( 23.48,248.13) --
	( 23.26,248.53) --
	( 23.07,248.86) --
	( 22.52,249.71) --
	( 22.67,250.05) --
	( 22.36,250.25) --
	( 21.61,250.61) --
	( 21.41,250.76) --
	( 21.52,250.96) --
	( 21.59,251.34) --
	( 21.52,251.64) --
	( 21.32,251.73) --
	( 20.94,251.74) --
	( 20.49,251.66) --
	( 19.58,251.37) --
	( 18.94,251.56) --
	( 18.57,251.74) --
	( 18.36,251.90) --
	( 17.89,251.77) --
	( 17.77,251.83) --
	( 17.74,252.22) --
	( 17.60,252.43) --
	( 17.32,252.68) --
	( 17.05,252.79) --
	( 16.07,252.55) --
	( 15.48,252.47) --
	( 15.28,252.69) --
	( 14.25,253.44) --
	( 13.30,254.00) --
	( 12.64,254.24) --
	( 11.98,254.21) --
	( 10.95,254.10) --
	( 10.58,254.15) --
	(  9.68,254.40) --
	(  8.94,254.69) --
	(  9.04,254.81) --
	(  9.20,254.90) --
	(  9.01,255.28) --
	(  8.59,255.90) --
	(  8.64,256.09) --
	(  8.51,256.36) --
	(  8.36,256.56) --
	(  8.95,257.04) --
	(  9.22,257.43) --
	(  9.27,257.81) --
	(  9.12,258.20) --
	(  8.73,258.91) --
	(  8.50,259.11) --
	(  8.05,259.31) --
	(  7.69,259.62) --
	(  7.59,259.84) --
	(  7.90,259.89) --
	(  8.81,259.89) --
	(  9.69,259.97) --
	( 10.38,260.12) --
	( 11.38,260.24) --
	( 11.79,260.35) --
	( 12.27,260.40) --
	( 13.73,260.29) --
	( 14.28,260.38) --
	( 15.92,260.39) --
	( 15.96,260.44) --
	( 15.74,260.59) --
	( 15.74,260.64) --
	( 16.72,260.74) --
	( 16.87,260.81) --
	( 17.00,260.57) --
	( 17.37,260.31) --
	( 17.77,260.20) --
	( 17.98,260.06) --
	( 17.99,259.95) --
	( 17.28,259.81) --
	( 17.23,259.74) --
	( 17.28,259.68) --
	( 17.49,259.65) --
	( 18.49,259.31) --
	( 19.05,259.31) --
	( 19.35,259.21) --
	( 19.50,259.01) --
	( 19.97,258.74) --
	( 20.35,258.48) --
	( 20.37,258.39) --
	( 20.30,258.25) --
	( 19.25,257.74) --
	( 19.11,257.57) --
	( 19.10,257.38) --
	( 19.56,256.82) --
	( 20.24,256.22) --
	( 21.23,255.76) --
	( 22.59,255.26) --
	( 22.61,254.95) --
	( 22.39,254.58) --
	( 22.21,254.33) --
	( 22.12,254.16) --
	( 21.96,254.09) --
	( 20.60,254.10) --
	( 20.40,254.04) --
	( 20.31,253.97) --
	( 20.31,253.91) --
	( 20.79,253.80) --
	( 21.55,253.40) --
	( 21.99,253.02) --
	( 22.45,252.85) --
	( 22.96,252.55) --
	( 23.37,252.26) --
	( 24.00,251.90) --
	( 24.71,252.02) --
	( 25.66,251.69) --
	( 25.70,251.47) --
	( 25.64,251.27) --
	( 25.05,251.05) --
	( 24.97,250.96) --
	( 24.97,250.89) --
	( 25.05,250.78) --
	( 25.40,250.60) --
	( 25.81,250.34) --
	( 26.28,249.95) --
	( 26.07,249.83) --
	( 25.64,249.81) --
	( 25.30,249.86) --
	( 25.18,249.78) --
	( 25.19,249.65) --
	( 25.63,249.35) --
	( 25.71,249.14) --
	( 25.69,248.76) --
	( 25.72,248.28) --
	( 25.72,248.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 16.68,259.42) --
	( 16.87,259.36) --
	( 17.00,259.42) --
	( 17.03,259.56) --
	( 16.99,259.69) --
	( 16.83,259.73) --
	( 16.63,259.70) --
	( 16.62,259.56) --
	( 16.68,259.42) --
	( 16.68,259.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.48,248.13) --
	( 22.34,248.29) --
	( 20.28,248.63) --
	( 19.71,248.80) --
	( 19.17,249.28) --
	( 18.85,249.50) --
	( 18.38,249.79) --
	( 17.99,249.90) --
	( 17.70,250.11) --
	( 17.53,250.41) --
	( 17.29,250.68) --
	( 16.86,251.00) --
	( 15.90,252.08) --
	( 15.78,252.19) --
	( 15.57,252.37) --
	( 15.48,252.47) --
	( 16.07,252.55) --
	( 17.05,252.79) --
	( 17.32,252.68) --
	( 17.60,252.43) --
	( 17.74,252.22) --
	( 17.77,251.83) --
	( 17.89,251.77) --
	( 18.36,251.90) --
	( 18.57,251.74) --
	( 18.94,251.56) --
	( 19.58,251.37) --
	( 20.49,251.66) --
	( 20.94,251.74) --
	( 21.32,251.73) --
	( 21.52,251.64) --
	( 21.59,251.34) --
	( 21.52,250.96) --
	( 21.41,250.76) --
	( 21.61,250.61) --
	( 22.36,250.25) --
	( 22.67,250.05) --
	( 22.52,249.71) --
	( 23.07,248.86) --
	( 23.26,248.53) --
	( 23.48,248.13) --
	( 23.48,248.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 16.68,259.42) --
	( 16.62,259.56) --
	( 16.63,259.70) --
	( 16.83,259.73) --
	( 16.99,259.69) --
	( 17.03,259.56) --
	( 17.00,259.42) --
	( 16.87,259.36) --
	( 16.68,259.42) --
	( 16.68,259.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.09,263.72) --
	( 38.63,263.42) --
	( 39.58,262.59) --
	( 40.92,261.25) --
	( 41.26,260.87) --
	( 41.47,260.43) --
	( 41.66,259.89) --
	( 41.97,259.42) --
	( 43.34,258.23) --
	( 43.93,257.79) --
	( 44.89,257.22) --
	( 45.23,257.10) --
	( 45.68,257.06) --
	( 46.51,257.06) --
	( 47.27,256.84) --
	( 47.65,256.68) --
	( 48.04,256.45) --
	( 48.39,256.19) --
	( 48.74,255.50) --
	( 47.41,255.73) --
	( 46.08,255.69) --
	( 45.33,255.54) --
	( 44.60,255.34) --
	( 43.90,255.05) --
	( 43.46,254.49) --
	( 43.09,253.18) --
	( 42.55,251.97) --
	( 42.57,251.41) --
	( 42.81,250.87) --
	( 42.78,250.61) --
	( 42.53,250.50) --
	( 42.22,250.27) --
	( 41.81,249.15) --
	( 41.60,248.93) --
	( 41.34,248.79) --
	( 41.27,248.92) --
	( 41.28,249.22) --
	( 40.70,249.48) --
	( 40.40,249.19) --
	( 40.18,248.57) --
	( 39.76,247.92) --
	( 39.74,247.80) --
	( 39.84,245.80) --
	( 39.67,245.81) --
	( 38.46,245.61) --
	( 38.20,245.68) --
	( 37.16,246.60) --
	( 36.95,246.70) --
	( 36.50,246.74) --
	( 36.23,246.89) --
	( 36.02,247.14) --
	( 35.90,247.32) --
	( 34.82,247.82) --
	( 34.66,248.00) --
	( 34.64,248.16) --
	( 34.80,248.31) --
	( 34.98,248.43) --
	( 35.51,248.55) --
	( 36.12,248.66) --
	( 36.32,248.74) --
	( 36.42,248.87) --
	( 36.41,249.08) --
	( 36.31,249.29) --
	( 35.43,249.67) --
	( 35.33,249.84) --
	( 35.30,250.04) --
	( 35.35,250.25) --
	( 35.49,250.41) --
	( 36.21,250.64) --
	( 36.60,250.87) --
	( 36.36,251.13) --
	( 35.58,251.72) --
	( 34.66,252.37) --
	( 34.04,252.37) --
	( 33.33,252.18) --
	( 32.20,251.63) --
	( 31.57,251.39) --
	( 30.75,251.00) --
	( 29.86,250.56) --
	( 29.13,250.10) --
	( 28.68,249.72) --
	( 27.87,249.55) --
	( 27.45,249.23) --
	( 26.10,248.27) --
	( 25.72,248.28) --
	( 25.69,248.76) --
	( 25.71,249.14) --
	( 25.63,249.35) --
	( 25.19,249.65) --
	( 25.18,249.78) --
	( 25.30,249.86) --
	( 25.64,249.81) --
	( 26.07,249.83) --
	( 26.28,249.95) --
	( 25.81,250.34) --
	( 25.40,250.60) --
	( 25.05,250.78) --
	( 24.97,250.89) --
	( 24.97,250.96) --
	( 25.05,251.05) --
	( 25.64,251.27) --
	( 25.70,251.47) --
	( 25.66,251.69) --
	( 24.71,252.02) --
	( 24.00,251.90) --
	( 23.37,252.26) --
	( 22.96,252.55) --
	( 22.45,252.85) --
	( 21.99,253.02) --
	( 21.55,253.40) --
	( 20.79,253.80) --
	( 20.31,253.91) --
	( 20.31,253.97) --
	( 20.40,254.04) --
	( 20.60,254.10) --
	( 21.96,254.09) --
	( 22.12,254.16) --
	( 22.21,254.33) --
	( 22.39,254.58) --
	( 22.61,254.95) --
	( 22.59,255.26) --
	( 21.23,255.76) --
	( 20.24,256.22) --
	( 19.56,256.82) --
	( 19.10,257.38) --
	( 19.11,257.57) --
	( 19.25,257.74) --
	( 20.30,258.25) --
	( 20.37,258.39) --
	( 20.35,258.48) --
	( 19.97,258.74) --
	( 19.50,259.01) --
	( 19.35,259.21) --
	( 19.05,259.31) --
	( 18.49,259.31) --
	( 17.49,259.65) --
	( 17.28,259.68) --
	( 17.23,259.74) --
	( 17.28,259.81) --
	( 17.99,259.95) --
	( 17.98,260.06) --
	( 17.77,260.20) --
	( 17.37,260.31) --
	( 17.00,260.57) --
	( 16.87,260.81) --
	( 18.15,261.51) --
	( 18.53,261.64) --
	( 19.37,261.52) --
	( 21.11,261.06) --
	( 20.99,260.80) --
	( 21.17,260.66) --
	( 21.57,260.46) --
	( 22.34,260.26) --
	( 22.99,260.16) --
	( 23.32,260.25) --
	( 23.82,260.32) --
	( 24.46,260.09) --
	( 25.06,259.80) --
	( 25.36,259.69) --
	( 25.52,259.65) --
	( 25.98,259.75) --
	( 26.52,260.12) --
	( 26.74,260.57) --
	( 26.80,260.79) --
	( 26.48,261.09) --
	( 25.82,261.41) --
	( 25.09,261.70) --
	( 24.62,261.95) --
	( 24.31,262.45) --
	( 24.01,262.50) --
	( 23.93,262.57) --
	( 23.88,262.73) --
	( 23.90,262.97) --
	( 24.00,263.15) --
	( 24.30,263.23) --
	( 24.60,263.26) --
	( 24.87,263.43) --
	( 25.21,263.78) --
	( 25.36,263.96) --
	( 26.00,263.86) --
	( 26.08,263.55) --
	( 26.20,263.49) --
	( 26.46,263.52) --
	( 26.90,263.65) --
	( 27.25,263.55) --
	( 27.71,263.19) --
	( 28.33,262.80) --
	( 28.67,262.55) --
	( 28.80,262.37) --
	( 29.12,262.20) --
	( 29.59,261.99) --
	( 29.96,261.68) --
	( 30.29,260.94) --
	( 30.63,260.77) --
	( 31.83,260.49) --
	( 32.26,260.43) --
	( 33.44,260.33) --
	( 33.86,260.40) --
	( 34.47,261.04) --
	( 35.02,261.69) --
	( 35.53,261.83) --
	( 36.45,262.15) --
	( 37.01,262.44) --
	( 37.24,262.77) --
	( 37.76,263.38) --
	( 38.09,263.72) --
	( 38.09,263.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 20.14,257.26) --
	( 20.20,257.44) --
	( 20.03,257.52) --
	( 19.86,257.52) --
	( 19.71,257.43) --
	( 19.71,257.22) --
	( 19.92,257.18) --
	( 20.14,257.26) --
	( 20.14,257.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (295.75,156.85) --
	(295.39,156.83) --
	(295.22,156.98) --
	(295.30,157.20) --
	(295.21,157.90) --
	(295.51,157.98) --
	(295.66,157.98) --
	(295.75,157.77) --
	(295.83,157.38) --
	(295.75,156.85) --
	(295.75,156.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (295.31,158.55) --
	(295.09,158.12) --
	(294.98,158.44) --
	(295.08,158.83) --
	(295.17,159.05) --
	(295.23,159.05) --
	(295.36,158.82) --
	(295.31,158.55) --
	(295.31,158.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.01,160.36) --
	(290.38,159.99) --
	(290.59,162.17) --
	(291.06,161.36) --
	(291.17,160.92) --
	(291.01,160.36) --
	(291.01,160.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (293.42,161.44) --
	(293.15,161.29) --
	(292.89,161.42) --
	(292.56,161.93) --
	(292.72,162.58) --
	(292.82,162.67) --
	(292.99,162.47) --
	(293.22,162.01) --
	(293.37,161.67) --
	(293.42,161.44) --
	(293.42,161.44);

\path[draw=drawColor,line width= 0.1pt,line join=round] (288.79,159.90) --
	(287.76,159.72) --
	(287.23,159.78) --
	(288.22,161.16) --
	(288.18,161.77) --
	(288.03,162.28) --
	(287.53,162.68) --
	(287.50,162.97) --
	(287.28,163.36) --
	(287.16,163.83) --
	(287.72,163.97) --
	(288.17,163.71) --
	(288.23,163.56) --
	(288.33,163.18) --
	(288.55,162.79) --
	(289.33,161.98) --
	(289.32,161.49) --
	(289.10,160.28) --
	(288.79,159.90) --
	(288.79,159.90);

\path[draw=drawColor,line width= 0.1pt,line join=round] (287.99,164.50) --
	(288.09,164.27) --
	(287.76,164.40) --
	(287.51,164.56) --
	(287.36,164.77) --
	(287.62,164.88) --
	(287.99,164.50) --
	(287.99,164.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.47,159.32) --
	(299.52,159.12) --
	(299.53,157.38) --
	(299.58,156.64) --
	(299.77,156.02) --
	(299.81,155.79) --
	(299.62,155.60) --
	(299.43,155.56) --
	(299.26,155.86) --
	(298.86,156.09) --
	(298.27,156.33) --
	(298.02,156.49) --
	(297.72,156.43) --
	(297.29,156.06) --
	(297.12,155.72) --
	(297.20,155.24) --
	(297.33,154.77) --
	(297.63,154.50) --
	(297.65,154.20) --
	(297.76,153.82) --
	(297.91,153.47) --
	(297.98,153.09) --
	(297.88,153.08) --
	(297.53,153.57) --
	(297.21,154.10) --
	(296.39,155.10) --
	(296.12,156.89) --
	(296.10,157.78) --
	(295.54,158.82) --
	(295.16,160.26) --
	(295.01,160.64) --
	(295.21,161.10) --
	(295.24,161.28) --
	(295.14,161.24) --
	(294.85,161.00) --
	(294.48,161.57) --
	(294.23,162.09) --
	(293.26,163.15) --
	(292.98,163.63) --
	(292.97,164.08) --
	(292.55,163.62) --
	(291.98,163.30) --
	(291.40,162.81) --
	(291.01,162.66) --
	(289.79,162.57) --
	(289.09,163.23) --
	(288.07,164.82) --
	(287.94,165.19) --
	(288.07,166.13) --
	(287.83,167.01) --
	(287.83,167.48) --
	(287.76,167.80) --
	(287.58,167.73) --
	(287.51,167.51) --
	(287.55,167.18) --
	(287.48,166.91) --
	(286.60,166.96) --
	(285.77,167.09) --
	(286.50,166.62) --
	(287.28,166.51) --
	(287.68,166.09) --
	(287.73,165.76) --
	(287.71,165.39) --
	(287.31,165.14) --
	(286.94,164.97) --
	(287.01,164.62) --
	(287.46,164.19) --
	(286.92,164.07) --
	(286.77,163.79) --
	(286.76,163.39) --
	(287.03,163.03) --
	(287.14,162.77) --
	(287.07,162.53) --
	(287.33,162.27) --
	(287.71,161.73) --
	(287.83,161.34) --
	(287.68,160.79) --
	(287.46,160.58) --
	(287.11,160.38) --
	(286.29,159.69) --
	(285.89,158.91) --
	(285.54,158.54) --
	(285.12,158.47) --
	(284.95,158.63) --
	(284.60,158.84) --
	(284.59,159.22) --
	(284.70,159.53) --
	(285.42,160.26) --
	(285.03,160.16) --
	(284.58,159.95) --
	(283.90,159.56) --
	(283.69,160.05) --
	(283.55,160.50) --
	(283.54,161.06) --
	(284.09,161.89) --
	(283.47,161.47) --
	(283.30,160.95) --
	(283.38,160.34) --
	(283.30,159.91) --
	(283.06,159.35) --
	(282.73,159.01) --
	(282.20,158.79) --
	(281.97,158.46) --
	(281.61,158.21) --
	(281.60,158.70) --
	(281.49,159.35) --
	(281.10,160.88) --
	(281.02,160.55) --
	(281.22,159.60) --
	(281.21,158.99) --
	(280.92,158.50) --
	(280.34,157.97) --
	(279.89,157.90) --
	(279.63,157.98) --
	(279.23,158.30) --
	(278.79,158.77) --
	(278.72,159.51) --
	(278.54,159.92) --
	(278.57,160.41) --
	(278.53,160.88) --
	(278.06,162.12) --
	(277.76,162.76) --
	(277.80,162.96) --
	(277.78,163.05) --
	(277.64,163.87) --
	(277.44,164.37) --
	(277.35,164.90) --
	(277.81,165.67) --
	(277.62,165.80) --
	(277.09,165.90) --
	(276.60,166.03) --
	(276.48,166.23) --
	(276.69,166.98) --
	(276.44,167.28) --
	(276.07,167.58) --
	(275.96,167.70) --
	(275.83,167.85) --
	(275.66,168.23) --
	(275.99,169.03) --
	(276.45,169.96) --
	(276.53,170.31) --
	(276.61,170.92) --
	(276.65,171.16) --
	(276.59,171.39) --
	(276.11,171.66) --
	(275.26,171.77) --
	(274.65,171.99) --
	(274.30,172.33) --
	(274.00,172.47) --
	(273.63,172.37) --
	(273.16,172.50) --
	(272.76,172.84) --
	(272.43,173.24) --
	(272.47,173.44) --
	(272.56,173.69) --
	(273.18,174.75) --
	(273.42,174.78) --
	(273.95,174.58) --
	(274.16,174.58) --
	(274.51,175.00) --
	(275.00,176.19) --
	(275.70,176.19) --
	(276.32,176.15) --
	(276.73,176.09) --
	(277.15,176.13) --
	(277.58,176.22) --
	(277.82,176.37) --
	(277.95,176.56) --
	(277.90,176.73) --
	(277.37,176.95) --
	(277.17,177.12) --
	(277.02,177.60) --
	(276.86,177.78) --
	(275.82,177.80) --
	(275.28,178.02) --
	(274.98,178.22) --
	(274.45,178.87) --
	(273.80,179.35) --
	(273.17,179.46) --
	(272.93,179.62) --
	(272.80,179.87) --
	(272.87,180.23) --
	(273.06,180.55) --
	(273.19,180.91) --
	(273.69,181.39) --
	(274.28,181.81) --
	(274.54,182.10) --
	(274.91,182.40) --
	(274.95,182.56) --
	(274.89,182.75) --
	(274.59,182.93) --
	(274.38,182.99) --
	(274.35,183.11) --
	(274.49,183.42) --
	(274.78,183.46) --
	(275.37,183.18) --
	(275.98,182.72) --
	(276.34,182.31) --
	(276.35,181.99) --
	(276.58,181.94) --
	(276.82,181.92) --
	(277.21,181.78) --
	(277.62,181.82) --
	(277.88,181.74) --
	(278.06,181.77) --
	(278.12,181.96) --
	(277.93,182.23) --
	(277.78,182.43) --
	(277.95,182.62) --
	(278.14,182.66) --
	(278.35,182.61) --
	(278.63,182.44) --
	(278.84,182.08) --
	(278.88,181.52) --
	(279.34,181.01) --
	(279.95,180.65) --
	(280.43,180.49) --
	(281.01,180.37) --
	(281.50,180.48) --
	(281.75,180.84) --
	(281.64,181.15) --
	(281.71,181.43) --
	(281.91,181.59) --
	(282.22,181.58) --
	(282.45,181.36) --
	(283.12,180.15) --
	(282.98,179.61) --
	(283.13,178.14) --
	(282.96,177.18) --
	(282.99,176.97) --
	(283.07,176.81) --
	(283.18,176.74) --
	(283.38,176.74) --
	(284.20,176.56) --
	(284.89,176.36) --
	(285.66,176.17) --
	(286.78,176.03) --
	(287.47,176.08) --
	(287.82,176.08) --
	(288.51,176.04) --
	(290.34,176.12) --
	(291.86,176.14) --
	(292.47,176.00) --
	(292.96,175.95) --
	(294.65,176.04) --
	(296.35,176.09) --
	(297.27,175.78) --
	(298.27,175.28) --
	(298.84,174.91) --
	(298.94,174.69) --
	(298.88,174.51) --
	(298.69,174.41) --
	(298.34,174.41) --
	(297.55,174.65) --
	(297.41,174.58) --
	(297.42,174.08) --
	(297.40,174.00) --
	(297.23,173.55) --
	(296.75,172.54) --
	(296.66,172.09) --
	(296.56,171.97) --
	(296.44,171.91) --
	(296.06,171.89) --
	(295.77,171.82) --
	(295.65,171.66) --
	(295.46,171.32) --
	(295.32,170.97) --
	(295.14,170.87) --
	(294.70,171.05) --
	(294.43,171.02) --
	(294.09,170.94) --
	(293.75,170.75) --
	(293.51,170.51) --
	(293.24,170.42) --
	(292.45,170.47) --
	(292.30,170.44) --
	(292.20,170.26) --
	(292.11,170.04) --
	(291.49,169.53) --
	(291.26,168.70) --
	(291.07,168.16) --
	(291.10,167.74) --
	(291.62,166.65) --
	(291.99,165.24) --
	(292.13,165.09) --
	(292.25,165.05) --
	(292.30,165.08) --
	(292.29,165.38) --
	(292.32,165.73) --
	(292.49,165.81) --
	(292.71,165.74) --
	(292.92,165.43) --
	(293.15,164.87) --
	(293.40,164.65) --
	(293.80,164.58) --
	(294.24,164.72) --
	(294.58,164.97) --
	(294.71,165.25) --
	(294.62,165.79) --
	(294.60,166.20) --
	(294.81,166.59) --
	(295.57,167.17) --
	(295.69,167.34) --
	(295.64,167.83) --
	(295.64,168.30) --
	(295.93,168.33) --
	(296.32,168.25) --
	(296.81,168.48) --
	(296.96,168.48) --
	(297.17,168.24) --
	(297.52,168.28) --
	(297.77,167.28) --
	(298.04,166.39) --
	(298.04,165.96) --
	(298.08,165.06) --
	(298.20,164.32) --
	(298.39,164.15) --
	(298.61,163.75) --
	(298.81,163.29) --
	(298.97,163.04) --
	(299.08,162.20) --
	(299.21,161.59) --
	(299.39,159.69) --
	(299.47,159.32) --
	(299.47,159.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 50.17,179.84) --
	( 49.98,179.44) --
	( 49.79,179.58) --
	( 49.33,180.27) --
	( 49.47,180.76) --
	( 49.25,181.46) --
	( 49.35,181.66) --
	( 49.91,181.75) --
	( 50.04,181.72) --
	( 49.88,181.50) --
	( 50.19,181.11) --
	( 50.23,180.47) --
	( 50.17,179.84) --
	( 50.17,179.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (432.84, 69.57) --
	(433.51, 69.57) --
	(433.62, 69.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 66.79) --
	(433.32, 66.90) --
	(432.99, 67.91) --
	(432.84, 68.48) --
	(432.85, 69.16) --
	(432.84, 69.57) --
	(432.84, 69.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] (432.84, 69.57) --
	(432.35, 69.34) --
	(431.88, 69.06) --
	(431.40, 68.81) --
	(431.18, 68.62) --
	(431.26, 68.35) --
	(431.37, 67.75) --
	(431.44, 67.28) --
	(431.60, 67.10) --
	(431.73, 66.91) --
	(431.68, 66.71) --
	(431.40, 66.32) --
	(431.56, 66.24) --
	(431.35, 65.73) --
	(431.05, 65.35) --
	(430.63, 65.04) --
	(430.36, 64.97) --
	(430.14, 65.10) --
	(429.78, 65.44) --
	(429.40, 65.91) --
	(429.22, 66.19) --
	(428.66, 66.22) --
	(428.46, 66.44) --
	(428.45, 66.71) --
	(428.29, 67.02) --
	(428.07, 67.36) --
	(427.74, 67.61) --
	(427.31, 67.81) --
	(427.12, 67.96) --
	(427.80, 67.95) --
	(428.52, 68.03) --
	(429.26, 68.31) --
	(429.98, 68.65) --
	(430.58, 69.04) --
	(431.14, 69.47) --
	(431.74, 69.82) --
	(432.65, 70.22) --
	(432.96, 70.18) --
	(432.96, 69.90) --
	(432.84, 69.57) --
	(432.84, 69.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] (293.87,189.70) --
	(293.83,189.59) --
	(293.67,189.27) --
	(293.56,188.92) --
	(293.65,188.64) --
	(294.02,188.30) --
	(294.53,188.04) --
	(295.17,188.02) --
	(295.76,188.12) --
	(296.00,188.08) --
	(296.32,187.63) --
	(296.55,187.24) --
	(296.24,186.84) --
	(296.07,186.48) --
	(296.01,186.24) --
	(296.05,186.13) --
	(296.24,185.93) --
	(296.46,185.58) --
	(296.49,185.26) --
	(296.35,185.05) --
	(296.05,184.95) --
	(295.72,184.98) --
	(295.45,184.98) --
	(295.12,184.94) --
	(294.59,184.82) --
	(294.10,184.67) --
	(293.19,184.70) --
	(292.82,185.01) --
	(292.65,185.01) --
	(291.82,184.61) --
	(290.91,184.68) --
	(289.26,184.54) --
	(288.57,184.51) --
	(287.86,184.56) --
	(287.50,184.64) --
	(286.83,184.93) --
	(286.23,185.13) --
	(285.61,184.94) --
	(285.40,184.91) --
	(284.90,184.42) --
	(283.84,184.26) --
	(282.77,184.14) --
	(282.46,184.21) --
	(281.86,184.24) --
	(281.84,184.35) --
	(281.85,184.46) --
	(281.72,184.55) --
	(281.47,184.64) --
	(281.05,184.68) --
	(280.52,184.80) --
	(280.21,184.92) --
	(279.11,184.74) --
	(278.48,185.00) --
	(277.75,185.35) --
	(277.39,185.51) --
	(277.26,186.06) --
	(277.13,186.23) --
	(276.84,186.42) --
	(276.68,186.63) --
	(276.81,186.86) --
	(277.53,187.27) --
	(277.59,187.37) --
	(277.92,188.15) --
	(278.39,188.43) --
	(278.84,188.82) --
	(279.19,189.45) --
	(279.85,190.09) --
	(280.59,190.75) --
	(281.09,191.28) --
	(281.42,191.53) --
	(282.11,191.80) --
	(282.69,191.95) --
	(283.09,192.31) --
	(283.57,192.51) --
	(284.06,192.60) --
	(284.80,192.55) --
	(285.49,192.43) --
	(286.24,192.25) --
	(286.33,192.10) --
	(286.27,191.85) --
	(286.16,191.59) --
	(286.15,191.46) --
	(286.27,191.39) --
	(287.01,191.34) --
	(287.92,191.38) --
	(288.43,191.34) --
	(289.56,191.10) --
	(289.89,190.94) --
	(290.24,190.81) --
	(290.58,190.83) --
	(291.01,191.11) --
	(291.46,191.34) --
	(291.74,191.38) --
	(291.94,191.30) --
	(292.30,191.08) --
	(293.05,190.87) --
	(293.71,190.71) --
	(293.93,190.56) --
	(293.85,189.92) --
	(293.87,189.70) --
	(293.87,189.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] (408.26,148.88) --
	(408.55,148.65) --
	(408.75,148.31) --
	(408.91,147.69) --
	(409.00,147.11) --
	(408.40,146.75) --
	(407.86,146.60) --
	(406.79,145.20) --
	(406.56,144.76) --
	(406.38,144.57) --
	(406.32,144.38) --
	(406.34,144.19) --
	(406.07,143.51) --
	(405.82,142.69) --
	(405.66,142.35) --
	(405.35,142.08) --
	(404.96,141.95) --
	(404.71,141.93) --
	(404.48,141.86) --
	(403.91,141.41) --
	(403.27,141.07) --
	(403.37,140.91) --
	(403.38,140.77) --
	(403.10,140.60) --
	(402.79,140.63) --
	(401.89,140.50) --
	(401.55,140.25) --
	(401.21,139.78) --
	(401.09,139.71) --
	(400.54,139.60) --
	(400.13,139.56) --
	(399.42,139.89) --
	(399.07,139.99) --
	(398.13,140.12) --
	(397.22,140.35) --
	(396.58,140.60) --
	(395.27,141.23) --
	(395.12,142.36) --
	(394.89,142.97) --
	(394.88,143.18) --
	(394.96,145.06) --
	(395.05,145.27) --
	(395.22,145.45) --
	(395.80,145.87) --
	(396.46,146.20) --
	(397.41,146.89) --
	(398.10,147.21) --
	(398.68,147.67) --
	(398.34,147.65) --
	(398.09,147.71) --
	(398.34,148.10) --
	(398.61,148.31) --
	(398.91,148.42) --
	(399.52,148.34) --
	(400.09,148.42) --
	(400.51,148.77) --
	(400.91,148.84) --
	(402.42,148.73) --
	(403.47,148.89) --
	(404.00,149.21) --
	(404.25,149.22) --
	(405.02,149.13) --
	(405.31,148.80) --
	(405.29,149.02) --
	(405.32,149.24) --
	(405.46,149.21) --
	(406.47,148.80) --
	(406.48,149.31) --
	(406.53,149.44) --
	(406.85,149.65) --
	(407.01,149.65) --
	(407.40,149.24) --
	(407.79,149.00) --
	(408.26,148.88) --
	(408.26,148.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] (405.27,154.67) --
	(405.49,154.49) --
	(406.08,154.62) --
	(406.19,154.39) --
	(406.18,154.28) --
	(405.97,154.01) --
	(405.49,154.22) --
	(405.00,154.17) --
	(404.65,154.19) --
	(404.55,154.31) --
	(404.82,154.57) --
	(405.27,154.67) --
	(405.27,154.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] (418.69,157.54) --
	(418.10,157.43) --
	(417.98,157.45) --
	(418.18,157.73) --
	(418.71,157.91) --
	(418.69,157.54) --
	(418.69,157.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (419.56,157.34) --
	(419.44,157.24) --
	(419.27,157.43) --
	(419.22,157.70) --
	(419.09,157.85) --
	(419.38,158.03) --
	(419.51,158.24) --
	(419.85,158.20) --
	(419.99,158.14) --
	(419.69,157.92) --
	(419.62,157.83) --
	(419.56,157.34) --
	(419.56,157.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] (424.10,163.66) --
	(424.15,163.42) --
	(423.69,163.79) --
	(423.55,163.81) --
	(423.33,163.95) --
	(423.20,164.18) --
	(423.56,164.19) --
	(423.89,163.91) --
	(424.10,163.66) --
	(424.10,163.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62,163.66) --
	(433.23,163.54) --
	(432.75,163.16) --
	(432.17,163.03) --
	(432.07,162.80) --
	(431.81,162.68) --
	(431.20,162.73) --
	(430.97,163.32) --
	(430.61,163.40) --
	(430.26,163.11) --
	(430.14,162.87) --
	(429.98,162.70) --
	(430.03,162.21) --
	(429.69,162.20) --
	(429.24,162.50) --
	(428.76,162.55) --
	(428.32,162.28) --
	(428.10,162.35) --
	(427.86,162.40) --
	(427.47,162.40) --
	(427.32,162.33) --
	(427.04,162.29) --
	(426.85,162.14) --
	(426.83,162.13) --
	(426.33,162.23) --
	(425.72,162.63) --
	(425.28,163.29) --
	(424.73,163.65) --
	(424.48,163.96) --
	(424.39,164.53) --
	(424.28,164.80) --
	(424.32,165.09) --
	(424.49,165.36) --
	(423.89,165.23) --
	(423.45,164.98) --
	(423.54,164.67) --
	(423.43,164.38) --
	(422.77,164.23) --
	(422.81,164.11) --
	(422.85,163.98) --
	(423.37,163.58) --
	(423.47,163.25) --
	(423.68,163.07) --
	(424.09,162.56) --
	(424.08,161.56) --
	(424.30,161.28) --
	(424.23,161.00) --
	(424.06,160.62) --
	(424.05,160.61) --
	(423.93,160.73) --
	(423.74,160.70) --
	(423.66,160.58) --
	(423.65,160.46) --
	(423.61,160.46) --
	(423.27,160.37) --
	(422.98,160.30) --
	(422.75,160.20) --
	(422.38,159.90) --
	(421.69,159.83) --
	(421.33,160.53) --
	(420.85,160.06) --
	(420.70,159.11) --
	(420.53,158.95) --
	(420.23,158.81) --
	(419.66,159.14) --
	(419.17,158.92) --
	(418.79,158.70) --
	(418.63,158.49) --
	(418.34,158.26) --
	(417.80,158.48) --
	(417.36,158.81) --
	(417.47,159.05) --
	(417.41,159.22) --
	(417.21,159.34) --
	(417.00,159.32) --
	(417.10,159.00) --
	(417.18,158.39) --
	(416.98,158.21) --
	(416.67,158.08) --
	(416.01,158.19) --
	(415.56,158.42) --
	(415.01,158.61) --
	(414.53,158.65) --
	(414.42,158.26) --
	(414.11,157.95) --
	(413.82,157.91) --
	(413.53,157.96) --
	(413.15,157.62) --
	(412.97,157.38) --
	(412.50,157.12) --
	(411.25,156.99) --
	(410.82,156.73) --
	(410.23,156.78) --
	(409.78,156.71) --
	(409.52,156.73) --
	(409.28,156.87) --
	(409.02,156.87) --
	(408.90,156.44) --
	(408.20,156.26) --
	(407.56,156.21) --
	(406.85,155.65) --
	(406.35,155.31) --
	(405.98,155.27) --
	(405.70,155.39) --
	(405.56,155.90) --
	(405.42,155.96) --
	(405.34,155.48) --
	(405.21,155.09) --
	(404.95,154.87) --
	(404.13,154.38) --
	(403.90,153.89) --
	(404.05,153.44) --
	(405.15,153.33) --
	(405.29,153.08) --
	(405.18,152.88) --
	(404.92,152.71) --
	(404.84,152.45) --
	(406.02,151.65) --
	(406.05,151.34) --
	(405.87,151.17) --
	(405.65,150.79) --
	(405.03,150.47) --
	(403.71,150.31) --
	(402.61,150.48) --
	(402.28,150.84) --
	(402.30,151.10) --
	(402.57,151.02) --
	(402.88,151.04) --
	(402.79,151.28) --
	(402.66,151.42) --
	(402.15,151.63) --
	(401.74,152.19) --
	(401.82,152.66) --
	(401.60,153.03) --
	(401.35,153.33) --
	(401.11,153.52) --
	(400.98,153.74) --
	(401.22,154.46) --
	(401.09,154.87) --
	(401.56,155.38) --
	(401.67,155.95) --
	(402.51,156.16) --
	(402.57,156.71) --
	(401.97,156.72) --
	(401.55,157.12) --
	(401.46,156.95) --
	(401.12,156.94) --
	(400.57,157.71) --
	(400.40,157.81) --
	(400.14,157.82) --
	(400.27,157.01) --
	(399.63,156.70) --
	(399.10,156.57) --
	(398.35,156.51) --
	(397.92,156.42) --
	(397.52,156.49) --
	(397.62,156.74) --
	(397.83,157.04) --
	(397.64,157.28) --
	(397.22,157.47) --
	(396.58,157.46) --
	(396.13,157.51) --
	(395.68,157.49) --
	(395.52,157.60) --
	(395.11,157.99) --
	(394.76,158.23) --
	(394.60,158.47) --
	(394.76,158.75) --
	(394.63,158.92) --
	(393.95,158.93) --
	(393.96,158.54) --
	(394.03,158.07) --
	(394.22,157.71) --
	(394.08,157.51) --
	(393.74,157.37) --
	(393.37,157.75) --
	(393.21,157.84) --
	(393.03,157.82) --
	(392.89,157.45) --
	(392.56,157.11) --
	(391.96,157.15) --
	(391.50,156.94) --
	(390.94,156.85) --
	(390.56,157.13) --
	(389.92,157.57) --
	(389.67,157.62) --
	(388.97,157.41) --
	(387.96,157.32) --
	(387.73,157.56) --
	(387.25,157.38) --
	(386.78,157.91) --
	(386.22,157.95) --
	(385.53,158.35) --
	(385.28,158.57) --
	(385.20,158.88) --
	(384.99,159.04) --
	(384.72,159.02) --
	(384.41,159.18) --
	(383.94,159.34) --
	(383.55,159.44) --
	(383.36,159.36) --
	(383.16,159.32) --
	(383.13,159.53) --
	(383.14,160.15) --
	(383.11,160.70) --
	(383.00,160.95) --
	(382.74,161.14) --
	(382.51,161.23) --
	(382.41,161.51) --
	(382.49,162.07) --
	(382.68,162.45) --
	(382.98,162.51) --
	(383.39,162.79) --
	(383.59,163.17) --
	(383.85,163.53) --
	(382.93,164.03) --
	(382.44,164.21) --
	(381.90,164.13) --
	(381.23,163.97) --
	(380.88,163.94) --
	(380.70,164.00) --
	(380.31,164.45) --
	(380.10,164.53) --
	(379.63,164.56) --
	(379.22,164.56) --
	(379.00,164.36) --
	(378.64,164.30) --
	(378.29,164.28) --
	(377.93,164.53) --
	(377.38,164.85) --
	(376.54,165.07) --
	(376.43,165.33) --
	(376.22,165.64) --
	(375.89,165.93) --
	(375.36,166.31) --
	(374.91,166.50) --
	(374.70,166.38) --
	(374.40,166.17) --
	(373.25,165.71) --
	(372.75,165.53) --
	(372.48,165.41) --
	(372.25,165.22) --
	(372.18,164.75) --
	(372.07,164.22) --
	(371.73,163.96) --
	(371.42,163.76) --
	(371.09,163.73) --
	(370.77,163.74) --
	(370.47,163.66) --
	(369.55,163.14) --
	(369.11,163.18) --
	(368.75,163.47) --
	(368.60,163.69) --
	(368.19,163.64) --
	(367.66,163.39) --
	(367.41,162.94) --
	(367.28,162.52) --
	(367.17,162.33) --
	(366.99,162.27) --
	(366.83,162.26) --
	(365.18,163.48) --
	(365.08,163.54) --
	(364.79,163.29) --
	(364.52,162.65) --
	(364.33,162.53) --
	(364.20,162.57) --
	(363.51,163.40) --
	(363.34,163.48) --
	(363.18,163.45) --
	(362.98,163.18) --
	(362.55,162.79) --
	(362.22,162.55) --
	(362.21,162.28) --
	(361.85,162.05) --
	(361.43,161.82) --
	(361.29,161.79) --
	(361.01,161.88) --
	(360.65,162.20) --
	(360.39,162.52) --
	(359.74,162.84) --
	(359.01,163.12) --
	(358.53,163.33) --
	(358.26,163.38) --
	(358.00,163.29) --
	(357.87,163.16) --
	(357.69,162.83) --
	(357.25,162.30) --
	(356.87,161.88) --
	(356.50,161.61) --
	(356.22,161.43) --
	(356.00,161.60) --
	(355.60,161.74) --
	(355.13,161.74) --
	(354.52,161.48) --
	(354.03,162.01) --
	(353.91,162.04) --
	(353.72,161.99) --
	(353.51,161.86) --
	(353.36,161.57) --
	(353.20,161.16) --
	(352.89,160.89) --
	(352.63,160.77) --
	(352.71,160.54) --
	(352.86,160.29) --
	(352.85,160.07) --
	(352.94,159.73) --
	(353.10,159.38) --
	(353.67,158.82) --
	(353.89,158.52) --
	(353.94,158.27) --
	(353.96,157.36) --
	(353.93,156.99) --
	(353.82,156.26) --
	(353.81,155.84) --
	(354.05,155.65) --
	(354.28,155.42) --
	(354.27,155.30) --
	(354.17,155.25) --
	(353.84,155.00) --
	(353.70,154.97) --
	(353.49,155.07) --
	(353.21,155.15) --
	(352.99,155.25) --
	(352.74,155.41) --
	(352.15,155.39) --
	(351.19,155.15) --
	(350.99,155.22) --
	(350.85,155.36) --
	(350.78,155.64) --
	(350.82,155.98) --
	(350.74,156.19) --
	(350.56,156.32) --
	(350.69,156.92) --
	(350.34,157.16) --
	(350.39,157.24) --
	(350.28,157.89) --
	(350.30,158.05) --
	(350.23,158.10) --
	(349.99,158.15) --
	(349.63,158.05) --
	(348.54,157.62) --
	(347.60,156.83) --
	(347.17,156.66) --
	(346.73,156.59) --
	(346.23,156.72) --
	(345.66,156.81) --
	(344.85,156.61) --
	(344.45,156.71) --
	(344.27,156.87) --
	(344.11,157.11) --
	(344.21,157.42) --
	(344.14,157.65) --
	(343.82,157.77) --
	(343.45,157.87) --
	(343.23,158.17) --
	(343.14,158.49) --
	(343.22,158.92) --
	(343.27,159.37) --
	(343.09,159.58) --
	(342.54,159.70) --
	(341.16,159.90) --
	(339.95,160.02) --
	(339.44,159.96) --
	(339.02,160.01) --
	(338.78,160.10) --
	(338.67,160.24) --
	(338.66,160.45) --
	(338.86,160.92) --
	(339.08,161.38) --
	(339.64,162.05) --
	(339.68,162.52) --
	(339.65,163.05) --
	(339.93,163.77) --
	(340.41,164.31) --
	(340.65,164.48) --
	(340.59,164.71) --
	(340.40,164.93) --
	(340.12,165.05) --
	(339.66,165.19) --
	(338.95,165.23) --
	(337.96,165.38) --
	(336.83,165.70) --
	(336.96,166.31) --
	(336.94,166.69) --
	(336.80,167.00) --
	(336.57,167.23) --
	(336.44,167.43) --
	(336.64,167.97) --
	(336.38,168.57) --
	(336.06,168.81) --
	(335.74,169.11) --
	(335.72,169.45) --
	(335.86,169.76) --
	(336.65,170.42) --
	(336.66,170.58) --
	(336.46,170.57) --
	(336.24,170.56) --
	(335.16,170.31) --
	(335.05,170.46) --
	(334.66,170.55) --
	(333.88,170.57) --
	(332.96,170.53) --
	(331.80,170.29) --
	(330.73,169.87) --
	(330.25,169.59) --
	(329.83,169.41) --
	(329.50,169.35) --
	(329.11,169.48) --
	(329.13,169.88) --
	(329.86,170.63) --
	(329.96,171.15) --
	(329.74,171.59) --
	(329.72,171.94) --
	(329.46,172.17) --
	(329.10,172.28) --
	(328.91,172.53) --
	(328.90,173.26) --
	(329.22,174.02) --
	(329.74,174.26) --
	(330.06,174.37) --
	(330.14,174.52) --
	(329.98,175.04) --
	(330.00,175.38) --
	(330.32,176.03) --
	(330.62,176.52) --
	(331.21,176.44) --
	(331.47,176.56) --
	(331.76,176.74) --
	(332.08,177.03) --
	(332.29,177.39) --
	(332.55,178.20) --
	(332.72,178.32) --
	(333.46,178.19) --
	(333.68,178.28) --
	(334.08,178.76) --
	(334.46,179.35) --
	(335.01,179.53) --
	(335.41,179.54) --
	(335.60,179.74) --
	(335.59,180.02) --
	(335.21,180.47) --
	(335.05,180.84) --
	(335.09,181.05) --
	(335.64,181.19) --
	(335.77,181.45) --
	(335.69,182.02) --
	(335.91,182.71) --
	(336.04,183.52) --
	(336.09,184.12) --
	(336.08,184.58) --
	(336.03,185.07) --
	(335.95,185.95) --
	(335.71,186.71) --
	(335.75,187.00) --
	(335.72,187.93) --
	(335.57,188.72) --
	(335.26,188.86) --
	(334.69,189.11) --
	(334.39,189.16) --
	(334.13,189.07) --
	(334.03,188.80) --
	(333.78,188.54) --
	(333.47,188.60) --
	(333.33,188.86) --
	(333.13,189.20) --
	(332.47,190.80) --
	(332.40,191.26) --
	(332.28,191.71) --
	(332.06,191.94) --
	(331.83,192.08) --
	(331.31,192.61) --
	(331.03,192.84) --
	(330.89,192.88) --
	(330.61,192.84) --
	(330.32,192.84) --
	(330.09,193.11) --
	(329.88,193.43) --
	(329.67,193.59) --
	(329.32,193.68) --
	(328.95,193.65) --
	(328.74,193.36) --
	(328.59,193.20) --
	(328.32,192.83) --
	(327.87,192.30) --
	(327.67,192.11) --
	(327.48,192.21) --
	(326.62,192.75) --
	(326.20,192.90) --
	(325.64,192.74) --
	(324.76,192.87) --
	(324.42,192.89) --
	(323.69,193.33) --
	(323.40,193.38) --
	(322.36,193.10) --
	(322.13,192.90) --
	(321.99,192.90) --
	(321.72,193.00) --
	(321.49,193.13) --
	(321.47,193.22) --
	(321.75,193.43) --
	(321.78,193.58) --
	(321.76,193.73) --
	(322.17,194.15) --
	(323.27,194.98) --
	(323.08,195.33) --
	(322.65,196.01) --
	(322.59,196.34) --
	(322.40,196.49) --
	(321.88,196.36) --
	(320.78,195.75) --
	(320.63,195.81) --
	(320.66,196.03) --
	(320.54,196.65) --
	(320.89,196.84) --
	(321.42,197.07) --
	(321.83,197.32) --
	(321.93,197.53) --
	(321.82,197.59) --
	(321.21,197.51) --
	(320.97,197.65) --
	(320.58,198.22) --
	(320.29,198.45) --
	(320.03,198.57) --
	(319.13,198.28) --
	(318.10,197.87) --
	(316.94,197.31) --
	(316.95,197.02) --
	(316.81,196.94) --
	(316.59,196.76) --
	(316.37,196.51) --
	(316.19,196.42) --
	(315.97,196.41) --
	(315.53,196.48) --
	(314.74,196.77) --
	(313.87,197.00) --
	(313.68,196.98) --
	(312.51,197.14) --
	(312.47,197.28) --
	(312.29,197.54) --
	(311.96,197.78) --
	(311.64,197.86) --
	(310.72,197.36) --
	(309.68,196.98) --
	(309.08,196.54) --
	(308.60,196.09) --
	(308.04,196.01) --
	(308.01,195.73) --
	(307.78,195.49) --
	(307.36,195.19) --
	(306.51,194.80) --
	(305.95,194.59) --
	(304.14,194.40) --
	(303.49,194.27) --
	(303.22,194.07) --
	(302.93,193.55) --
	(302.70,193.08) --
	(302.20,192.69) --
	(301.29,192.16) --
	(300.22,191.74) --
	(299.93,191.46) --
	(299.88,191.29) --
	(300.01,191.23) --
	(300.14,191.10) --
	(300.14,190.91) --
	(300.00,190.70) --
	(299.30,190.33) --
	(298.91,190.16) --
	(298.52,190.04) --
	(298.08,190.02) --
	(297.66,190.07) --
	(297.54,190.13) --
	(297.38,190.06) --
	(296.99,189.98) --
	(296.66,189.95) --
	(295.92,189.55) --
	(295.52,189.55) --
	(295.01,189.63) --
	(294.35,189.70) --
	(293.87,189.70) --
	(293.85,189.92) --
	(293.93,190.56) --
	(293.71,190.71) --
	(293.05,190.87) --
	(292.30,191.08) --
	(291.94,191.30) --
	(291.74,191.38) --
	(291.46,191.34) --
	(291.01,191.11) --
	(290.58,190.83) --
	(290.24,190.81) --
	(289.89,190.94) --
	(289.56,191.10) --
	(288.43,191.34) --
	(287.92,191.38) --
	(287.01,191.34) --
	(286.27,191.39) --
	(286.15,191.46) --
	(286.16,191.59) --
	(286.27,191.85) --
	(286.33,192.10) --
	(286.24,192.25) --
	(285.49,192.43) --
	(284.80,192.55) --
	(284.06,192.60) --
	(283.57,192.51) --
	(283.09,192.31) --
	(282.69,191.95) --
	(282.11,191.80) --
	(281.42,191.53) --
	(281.09,191.28) --
	(280.59,190.75) --
	(279.85,190.09) --
	(279.19,189.45) --
	(278.84,188.82) --
	(278.39,188.43) --
	(277.92,188.15) --
	(277.59,187.37) --
	(277.24,187.62) --
	(276.84,187.97) --
	(276.74,188.45) --
	(277.22,189.74) --
	(277.34,190.28) --
	(277.22,190.48) --
	(277.07,191.00) --
	(276.79,191.17) --
	(275.98,191.45) --
	(275.73,191.46) --
	(275.45,191.27) --
	(275.18,191.15) --
	(274.82,191.03) --
	(273.93,190.80) --
	(273.13,190.70) --
	(272.94,190.61) --
	(272.88,190.46) --
	(272.95,190.29) --
	(272.43,190.35) --
	(271.90,190.39) --
	(271.47,190.37) --
	(270.41,190.03) --
	(270.05,189.99) --
	(269.65,190.03) --
	(269.11,190.04) --
	(268.08,190.03) --
	(267.19,190.12) --
	(266.47,190.59) --
	(265.96,190.80) --
	(265.42,190.96) --
	(264.87,191.08) --
	(264.69,191.34) --
	(264.52,191.46) --
	(264.06,191.51) --
	(263.71,191.41) --
	(263.48,190.77) --
	(263.29,190.65) --
	(262.84,190.59) --
	(262.37,190.75) --
	(261.71,191.08) --
	(261.45,191.45) --
	(261.23,191.57) --
	(260.88,191.40) --
	(260.86,190.94) --
	(260.79,190.62) --
	(260.38,190.49) --
	(260.14,190.59) --
	(259.95,190.91) --
	(259.46,191.68) --
	(258.98,192.13) --
	(258.50,192.42) --
	(256.91,192.42) --
	(255.73,192.50) --
	(255.20,192.63) --
	(255.00,192.92) --
	(255.19,193.51) --
	(255.42,193.97) --
	(255.42,194.08) --
	(255.22,194.13) --
	(254.88,194.17) --
	(253.61,193.87) --
	(253.27,193.91) --
	(253.04,194.01) --
	(252.78,194.10) --
	(252.55,194.23) --
	(252.40,194.43) --
	(251.30,194.92) --
	(250.97,195.19) --
	(250.39,195.53) --
	(249.89,195.76) --
	(249.58,196.41) --
	(249.29,197.04) --
	(249.13,197.38) --
	(248.66,197.55) --
	(248.15,197.69) --
	(247.29,197.42) --
	(246.58,197.21) --
	(246.06,197.19) --
	(245.31,197.83) --
	(244.70,198.53) --
	(243.99,199.14) --
	(243.52,199.44) --
	(242.68,199.47) --
	(241.73,199.81) --
	(240.46,200.59) --
	(239.54,201.17) --
	(237.96,201.81) --
	(237.60,202.08) --
	(237.46,202.31) --
	(237.24,202.76) --
	(236.91,203.19) --
	(235.79,203.38) --
	(234.52,203.51) --
	(233.19,203.25) --
	(232.23,201.97) --
	(231.76,201.69) --
	(231.37,201.67) --
	(231.04,202.00) --
	(230.77,202.34) --
	(230.63,202.72) --
	(229.96,203.00) --
	(229.21,203.37) --
	(228.82,203.66) --
	(228.39,203.83) --
	(227.99,203.91) --
	(227.20,204.15) --
	(226.32,204.43) --
	(225.91,204.46) --
	(225.88,204.66) --
	(226.00,205.07) --
	(225.93,205.47) --
	(225.66,205.63) --
	(225.26,205.58) --
	(224.32,206.15) --
	(224.28,206.17) --
	(224.01,206.33) --
	(223.55,206.56) --
	(222.78,206.55) --
	(222.19,206.46) --
	(221.76,206.70) --
	(221.14,207.07) --
	(221.03,207.15) --
	(220.84,207.29) --
	(220.21,208.00) --
	(219.47,208.85) --
	(219.09,208.97) --
	(218.90,208.91) --
	(218.68,208.46) --
	(218.51,208.50) --
	(218.23,208.47) --
	(217.91,208.32) --
	(217.59,208.27) --
	(217.39,208.32) --
	(217.31,208.43) --
	(217.40,209.03) --
	(217.21,209.21) --
	(217.38,209.62) --
	(217.66,209.98) --
	(217.37,210.24) --
	(217.01,210.62) --
	(216.97,210.96) --
	(217.17,211.40) --
	(217.26,211.77) --
	(217.20,211.90) --
	(216.92,212.11) --
	(215.84,213.12) --
	(215.78,213.23) --
	(215.60,213.56) --
	(215.51,214.07) --
	(215.37,214.44) --
	(215.21,214.72) --
	(215.22,214.85) --
	(215.34,214.92) --
	(216.02,214.99) --
	(216.64,215.03) --
	(217.05,215.12) --
	(217.27,214.92) --
	(217.37,214.61) --
	(217.47,214.45) --
	(217.87,214.15) --
	(218.35,213.87) --
	(218.82,213.90) --
	(219.23,214.03) --
	(219.59,214.49) --
	(219.84,214.60) --
	(220.13,214.62) --
	(220.13,214.65) --
	(220.12,214.95) --
	(220.22,215.68) --
	(220.19,215.97) --
	(220.05,216.24) --
	(220.08,216.53) --
	(220.03,216.96) --
	(219.70,217.25) --
	(219.48,217.36) --
	(219.44,217.52) --
	(219.55,217.81) --
	(219.63,218.14) --
	(219.52,218.39) --
	(219.50,218.43) --
	(219.23,218.56) --
	(218.91,218.77) --
	(218.53,219.06) --
	(218.34,219.27) --
	(218.03,219.51) --
	(217.65,219.87) --
	(217.58,220.66) --
	(217.55,221.49) --
	(217.42,221.91) --
	(217.21,222.57) --
	(217.24,222.79) --
	(217.36,222.96) --
	(218.43,223.49) --
	(218.66,223.70) --
	(218.69,223.85) --
	(218.65,224.09) --
	(218.45,224.35) --
	(218.03,224.55) --
	(217.42,224.88) --
	(216.88,225.22) --
	(215.95,225.43) --
	(214.83,225.68) --
	(214.57,225.93) --
	(214.29,226.54) --
	(213.83,227.47) --
	(213.34,228.46) --
	(212.96,229.07) --
	(212.95,229.36) --
	(213.17,230.11) --
	(213.14,230.27) --
	(212.95,230.33) --
	(212.57,230.23) --
	(212.27,230.11) --
	(212.01,230.17) --
	(211.77,230.30) --
	(211.72,230.34) --
	(211.70,230.36) --
	(211.25,230.28) --
	(210.35,230.23) --
	(210.04,230.24) --
	(209.60,230.25) --
	(208.70,230.42) --
	(207.49,230.65) --
	(206.23,230.97) --
	(205.57,231.23) --
	(205.33,231.32) --
	(204.76,231.58) --
	(204.36,231.81) --
	(204.29,232.41) --
	(203.99,232.37) --
	(203.30,232.15) --
	(202.51,232.01) --
	(202.07,232.01) --
	(201.89,232.11) --
	(201.62,232.74) --
	(201.43,232.92) --
	(201.07,232.99) --
	(200.68,233.10) --
	(200.49,233.26) --
	(200.45,233.47) --
	(200.62,233.71) --
	(200.82,233.89) --
	(200.86,235.02) --
	(200.72,235.41) --
	(200.61,235.75) --
	(200.33,236.16) --
	(200.06,236.42) --
	(199.66,236.66) --
	(199.03,236.91) --
	(198.48,237.00) --
	(197.80,236.82) --
	(197.59,236.89) --
	(197.31,237.65) --
	(197.13,237.81) --
	(195.93,238.12) --
	(195.39,238.19) --
	(194.77,238.10) --
	(194.41,238.01) --
	(194.13,238.15) --
	(193.68,238.33) --
	(193.24,238.45) --
	(192.70,238.45) --
	(192.35,238.38) --
	(192.26,238.42) --
	(192.09,238.56) --
	(191.36,238.98) --
	(191.34,239.09) --
	(192.45,239.50) --
	(193.10,239.66) --
	(193.45,239.79) --
	(193.52,239.76) --
	(193.69,239.57) --
	(194.12,239.44) --
	(194.42,239.48) --
	(194.58,239.58) --
	(195.12,239.80) --
	(195.54,240.07) --
	(195.78,240.29) --
	(195.65,240.63) --
	(194.99,241.05) --
	(194.57,241.27) --
	(194.44,241.42) --
	(194.55,241.87) --
	(194.70,242.32) --
	(194.60,242.49) --
	(194.48,242.64) --
	(194.42,243.13) --
	(194.13,243.72) --
	(193.82,244.06) --
	(193.73,244.52) --
	(193.72,244.96) --
	(194.10,245.64) --
	(193.96,245.94) --
	(193.56,246.20) --
	(192.18,246.67) --
	(190.78,246.98) --
	(190.24,246.97) --
	(189.91,246.99) --
	(189.52,246.71) --
	(189.28,246.35) --
	(188.95,246.32) --
	(188.35,246.47) --
	(187.95,246.71) --
	(187.67,247.19) --
	(187.45,247.81) --
	(187.32,248.01) --
	(187.39,248.17) --
	(187.53,248.32) --
	(187.91,248.46) --
	(187.97,248.61) --
	(187.92,248.78) --
	(187.61,249.01) --
	(187.29,249.32) --
	(186.80,249.98) --
	(186.89,250.34) --
	(186.97,250.86) --
	(186.94,251.13) --
	(187.44,251.20) --
	(188.08,251.34) --
	(188.37,251.57) --
	(188.58,251.81) --
	(188.62,251.96) --
	(188.43,252.53) --
	(188.18,252.78) --
	(188.15,252.98) --
	(188.28,253.13) --
	(188.44,253.39) --
	(188.77,253.92) --
	(189.08,254.25) --
	(189.25,254.34) --
	(189.64,254.42) --
	(190.57,254.51) --
	(191.58,254.75) --
	(192.77,255.46) --
	(193.17,255.66) --
	(193.69,255.76) --
	(194.06,255.75) --
	(194.13,255.84) --
	(193.89,256.28) --
	(193.95,256.44) --
	(194.09,256.56) --
	(194.27,256.62) --
	(195.10,256.39) --
	(195.73,256.41) --
	(196.50,256.55) --
	(198.16,257.32) --
	(198.37,257.31) --
	(198.54,257.21) --
	(198.74,256.74) --
	(198.97,255.76) --
	(199.09,255.63) --
	(200.25,255.62) --
	(201.04,255.98) --
	(201.38,256.06) --
	(201.94,256.00) --
	(202.23,256.17) --
	(202.54,256.29) --
	(202.90,255.88) --
	(203.37,256.07) --
	(203.86,256.39) --
	(204.10,256.71) --
	(204.44,257.06) --
	(204.71,257.51) --
	(204.81,257.93) --
	(204.94,258.12) --
	(205.22,258.33) --
	(205.91,259.19) --
	(206.40,259.41) --
	(206.87,259.49) --
	(208.03,259.34) --
	(208.64,259.36) --
	(210.41,259.24) --
	(211.22,259.41) --
	(211.79,259.57) --
	(212.63,259.55) --
	(213.62,259.68) --
	(214.95,260.76) --
	(214.96,260.99) --
	(215.04,261.23) --
	(215.52,261.48) --
	(216.12,261.70) --
	(217.30,262.22) --
	(219.71,263.06) --
	(220.58,263.40) --
	(220.94,263.39) --
	(221.82,263.60) --
	(223.38,264.01) --
	(223.82,264.51) --
	(224.24,264.62) --
	(226.06,264.71) --
	(226.17,264.77) --
	(226.23,264.85) --
	(226.13,265.22) --
	(226.02,265.54) --
	(226.16,265.63) --
	(226.31,265.77) --
	(226.29,265.98) --
	(225.99,266.64) --
	(225.84,267.26) --
	(225.73,267.82) --
	(225.75,268.03) --
	(225.97,268.40) --
	(226.26,268.73) --
	(227.29,269.03) --
	(227.97,269.13) --
	(228.00,269.33) --
	(227.45,269.45) --
	(227.05,269.65) --
	(226.98,269.77) --
	(227.00,269.90) --
	(227.09,270.02) --
	(227.78,270.24) --
	(228.44,270.47) --
	(229.23,270.33) --
	(229.39,270.42) --
	(229.44,270.64) --
	(229.27,270.87) --
	(229.11,271.23) --
	(228.74,271.42) --
	(228.72,271.65) --
	(228.95,272.04) --
	(228.64,272.76) --
	(228.30,273.39) --
	(227.72,274.48) --
	(227.34,274.79) --
	(227.12,275.29) --
	(226.88,275.56) --
	(226.90,275.95) --
	(226.94,276.22) --
	(226.88,276.76) --
	(226.77,277.35) --
	(226.88,277.95) --
	(227.09,278.34) --
	(227.04,278.49) --
	(227.15,278.60) --
	(227.48,278.64) --
	(227.63,278.80) --
	(227.48,278.97) --
	(226.92,279.09) --
	(226.29,279.29) --
	(225.53,279.27) --
	(224.75,279.24) --
	(224.37,279.38) --
	(224.03,279.57) --
	(224.01,279.69) --
	(224.48,280.01) --
	(225.12,280.34) --
	(226.13,280.48) --
	(227.24,280.70) --
	(227.80,280.85) --
	(228.54,280.97) --
	(229.41,281.01) --
	(229.84,280.98) --
	(230.95,281.19) --
	(232.70,281.60) --
	(234.29,281.94) --
	(234.82,282.14) --
	(235.22,281.94) --
	(235.40,281.49) --
	(235.87,281.26) --
	(236.33,281.15) --
	(236.59,281.15) --
	(237.38,281.33) --
	(238.24,281.45) --
	(238.57,281.38) --
	(239.01,281.16) --
	(239.50,280.95) --
	(239.75,280.96) --
	(239.97,281.12) --
	(240.20,281.44) --
	(240.34,281.84) --
	(240.37,282.27) --
	(240.29,282.53) --
	(240.11,282.63) --
	(239.34,282.78) --
	(238.59,283.03) --
	(238.51,283.26) --
	(238.52,283.43) --
	(238.72,283.83) --
	(239.20,284.57) --
	(239.69,285.59) --
	(239.95,286.39) --
	(240.76,287.59) --
	(241.40,288.84) --
	(242.44,290.63) --
	(242.62,290.99) --
	(242.71,291.56) --
	(242.77,291.79) --
	(243.13,291.91) --
	(243.74,291.79) --
	(245.23,291.38) --
	(246.36,291.04) --
	(246.83,290.92) --
	(247.54,290.80) --
	(248.63,290.66) --
	(249.26,290.70) --
	(249.81,290.78) --
	(250.55,290.79) --
	(251.70,290.68) --
	(252.05,290.68) --
	(252.49,290.67) --
	(252.81,290.49) --
	(252.96,290.10) --
	(253.20,289.92) --
	(253.63,289.99) --
	(254.55,290.34) --
	(255.13,290.61) --
	(255.86,291.00) --
	(256.58,291.06) --
	(257.35,291.15) --
	(257.62,291.34) --
	(257.90,291.80) --
	(258.37,292.15) --
	(258.45,292.59) --
	(258.29,292.90) --
	(257.96,293.41) --
	(257.97,293.75) --
	(257.81,294.73) --
	(257.60,295.62) --
	(257.81,296.34) --
	(258.19,297.14) --
	(258.34,297.38) --
	(258.58,297.71) --
	(258.92,298.09) --
	(259.40,298.21) --
	(260.75,298.29) --
	(261.99,298.46) --
	(262.63,298.62) --
	(263.28,298.72) --
	(263.68,298.85) --
	(264.36,299.41) --
	(264.68,299.73) --
	(264.92,300.59) --
	(264.74,301.00) --
	(264.89,301.37) --
	(265.21,301.58) --
	(265.68,301.80) --
	(265.99,301.83) --
	(266.64,301.90) --
	(267.72,301.88) --
	(268.27,301.77) --
	(268.83,301.72) --
	(269.18,301.80) --
	(269.42,301.97) --
	(269.78,302.02) --
	(270.32,302.10) --
	(270.88,302.19) --
	(271.19,302.18) --
	(271.26,301.93) --
	(271.20,301.74) --
	(271.31,301.49) --
	(271.53,301.32) --
	(271.46,301.14) --
	(271.15,301.04) --
	(270.84,300.89) --
	(270.77,300.70) --
	(271.16,300.46) --
	(271.30,300.23) --
	(271.95,300.09) --
	(272.46,299.93) --
	(272.65,299.78) --
	(272.59,299.61) --
	(272.36,299.43) --
	(272.13,299.24) --
	(272.10,299.12) --
	(272.17,298.98) --
	(272.67,298.89) --
	(273.23,298.74) --
	(274.14,298.55) --
	(274.75,298.19) --
	(275.37,298.09) --
	(275.66,297.74) --
	(275.72,297.22) --
	(276.34,296.96) --
	(277.27,296.60) --
	(277.75,296.53) --
	(278.06,296.33) --
	(278.52,296.08) --
	(278.92,296.00) --
	(279.40,295.97) --
	(280.19,296.20) --
	(281.08,296.22) --
	(281.57,296.09) --
	(282.03,295.59) --
	(282.35,295.43) --
	(282.54,295.29) --
	(282.86,295.16) --
	(283.17,295.14) --
	(283.64,295.25) --
	(283.93,295.47) --
	(284.34,295.42) --
	(284.49,295.28) --
	(284.57,295.03) --
	(284.79,294.73) --
	(285.31,294.50) --
	(286.04,294.37) --
	(286.14,294.26) --
	(286.24,293.95) --
	(286.44,293.74) --
	(286.70,293.46) --
	(286.95,292.96) --
	(287.00,292.54) --
	(287.12,292.31) --
	(287.46,291.94) --
	(288.00,291.34) --
	(288.42,290.83) --
	(288.92,290.73) --
	(289.34,290.57) --
	(289.58,290.20) --
	(290.03,289.49) --
	(290.10,289.03) --
	(290.14,288.69) --
	(290.29,288.53) --
	(290.32,288.34) --
	(289.95,287.60) --
	(289.63,287.26) --
	(289.59,286.98) --
	(289.80,286.49) --
	(290.10,286.11) --
	(290.13,285.75) --
	(289.88,285.48) --
	(289.44,285.15) --
	(289.24,284.95) --
	(288.90,284.79) --
	(288.39,284.14) --
	(288.16,283.43) --
	(288.11,283.06) --
	(288.30,282.80) --
	(288.63,282.50) --
	(288.71,282.25) --
	(289.24,281.68) --
	(289.39,281.33) --
	(289.60,281.32) --
	(289.84,281.44) --
	(290.41,281.44) --
	(290.93,281.32) --
	(291.43,281.06) --
	(291.97,280.92) --
	(292.73,280.96) --
	(293.14,280.82) --
	(293.59,280.70) --
	(294.50,280.66) --
	(295.18,280.67) --
	(296.23,280.66) --
	(297.08,280.49) --
	(298.57,280.35) --
	(299.49,280.36) --
	(300.74,280.49) --
	(301.50,280.41) --
	(303.74,280.21) --
	(305.06,280.01) --
	(305.89,279.78) --
	(306.48,279.42) --
	(307.15,278.85) --
	(307.69,278.59) --
	(309.12,278.44) --
	(310.10,277.78) --
	(310.87,277.53) --
	(312.17,276.89) --
	(313.08,276.64) --
	(314.17,276.41) --
	(315.96,276.51) --
	(316.05,276.42) --
	(315.92,276.07) --
	(315.81,275.60) --
	(315.81,275.25) --
	(315.99,275.08) --
	(316.68,274.97) --
	(317.00,274.80) --
	(317.25,274.48) --
	(317.39,274.28) --
	(317.96,273.28) --
	(318.88,271.81) --
	(318.98,271.24) --
	(319.30,270.88) --
	(320.29,270.30) --
	(320.82,269.87) --
	(321.60,269.42) --
	(321.85,269.00) --
	(321.91,268.46) --
	(322.11,268.32) --
	(323.53,268.45) --
	(324.76,268.53) --
	(326.98,268.69) --
	(330.03,268.41) --
	(333.17,268.13) --
	(335.95,267.89) --
	(337.32,267.77) --
	(340.42,267.52) --
	(342.14,267.84) --
	(343.48,268.10) --
	(344.09,268.06) --
	(346.66,267.78) --
	(348.17,267.63) --
	(350.06,267.43) --
	(351.38,267.36) --
	(352.46,267.37) --
	(352.96,267.29) --
	(353.44,267.16) --
	(353.76,266.98) --
	(354.74,266.07) --
	(355.30,265.67) --
	(356.39,265.37) --
	(358.87,265.02) --
	(360.25,264.81) --
	(361.83,264.57) --
	(362.87,264.20) --
	(364.07,263.78) --
	(365.62,263.23) --
	(367.32,263.47) --
	(369.15,263.73) --
	(370.30,263.89) --
	(370.30,262.74) --
	(371.93,262.65) --
	(372.45,262.66) --
	(373.17,262.41) --
	(373.58,262.52) --
	(373.96,262.77) --
	(374.45,263.16) --
	(375.15,263.33) --
	(376.35,263.77) --
	(376.64,263.88) --
	(378.43,264.51) --
	(381.10,265.28) --
	(382.30,265.65) --
	(382.66,265.73) --
	(383.34,265.92) --
	(383.79,266.05) --
	(384.60,266.16) --
	(385.70,266.23) --
	(386.90,266.37) --
	(389.61,266.64) --
	(389.95,266.67) --
	(391.47,266.78) --
	(392.12,266.89) --
	(393.08,266.83) --
	(394.35,266.79) --
	(395.18,266.72) --
	(396.29,266.78) --
	(397.82,266.85) --
	(399.06,266.84) --
	(399.67,266.93) --
	(400.58,267.22) --
	(401.19,267.45) --
	(402.14,267.72) --
	(403.32,268.01) --
	(404.15,268.27) --
	(404.70,268.44) --
	(405.36,268.60) --
	(405.53,268.81) --
	(405.72,268.97) --
	(406.07,269.24) --
	(406.71,269.74) --
	(407.19,270.18) --
	(407.43,270.37) --
	(407.97,270.81) --
	(408.41,271.14) --
	(408.96,271.59) --
	(409.43,271.73) --
	(410.03,271.85) --
	(411.60,272.29) --
	(411.91,272.38) --
	(412.17,272.40) --
	(412.73,272.75) --
	(413.20,273.06) --
	(413.50,273.28) --
	(414.14,273.37) --
	(414.46,273.53) --
	(414.52,273.75) --
	(414.46,274.07) --
	(414.15,274.41) --
	(413.89,274.70) --
	(412.98,275.26) --
	(412.50,275.61) --
	(412.01,276.06) --
	(411.81,276.47) --
	(411.47,276.74) --
	(411.31,276.98) --
	(411.36,277.25) --
	(411.83,277.74) --
	(411.98,278.04) --
	(412.17,278.58) --
	(412.61,279.39) --
	(412.97,279.77) --
	(413.38,280.14) --
	(414.26,280.64) --
	(415.05,280.73) --
	(415.53,280.63) --
	(416.60,280.63) --
	(417.30,280.61) --
	(417.83,280.36) --
	(418.41,279.87) --
	(419.06,279.69) --
	(421.09,279.31) --
	(421.97,279.22) --
	(422.59,279.21) --
	(423.51,279.08) --
	(423.82,279.05) --
	(424.29,278.97) --
	(424.68,279.06) --
	(425.27,279.39) --
	(426.01,279.76) --
	(426.33,279.84) --
	(426.92,280.00) --
	(427.22,280.15) --
	(427.74,280.56) --
	(428.41,280.88) --
	(429.23,281.37) --
	(429.64,281.73) --
	(429.73,281.96) --
	(429.81,282.22) --
	(430.07,282.35) --
	(430.57,282.47) --
	(431.13,282.51) --
	(432.20,282.29) --
	(433.62,282.35);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  6.44,104.26) --
	(  5.93,103.55) --
	(  5.27,102.65) --
	(  4.52,101.63) --
	(  4.06,101.62) --
	(  3.69,101.68) --
	(  3.44,101.85) --
	(  2.93,102.04) --
	(  2.35,102.05) --
	(  1.80,101.88) --
	(  0.87,101.66) --
	(  0.03,101.59) --
	(  0.00,101.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,107.68) --
	(  0.71,108.59) --
	(  1.29,109.34) --
	(  1.47,109.48) --
	(  1.71,109.62) --
	(  1.89,109.58) --
	(  3.02,108.86) --
	(  3.22,108.88) --
	(  3.60,109.11) --
	(  3.94,109.88) --
	(  4.18,110.16) --
	(  4.29,110.15) --
	(  5.01,110.36) --
	(  5.67,110.61) --
	(  5.76,110.36) --
	(  6.75,109.32) --
	(  7.08,108.81) --
	(  7.42,107.88) --
	(  7.24,107.36) --
	(  6.98,107.03) --
	(  6.60,106.72) --
	(  5.27,105.99) --
	(  3.79,105.51) --
	(  2.84,104.57) --
	(  2.14,104.64) --
	(  2.25,104.28) --
	(  2.51,104.24) --
	(  2.92,104.31) --
	(  3.73,104.58) --
	(  4.46,104.71) --
	(  5.24,104.72) --
	(  5.94,104.60) --
	(  6.44,104.26) --
	(  6.44,104.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,115.52) --
	(  0.50,115.23) --
	(  1.10,114.23) --
	(  1.41,113.26) --
	(  2.15,113.30) --
	(  3.40,112.24) --
	(  3.77,111.43) --
	(  4.80,111.13) --
	(  4.98,111.61) --
	(  5.47,111.22) --
	(  5.67,110.61) --
	(  5.01,110.36) --
	(  4.29,110.15) --
	(  4.18,110.16) --
	(  3.94,109.88) --
	(  3.60,109.11) --
	(  3.22,108.88) --
	(  3.02,108.86) --
	(  1.89,109.58) --
	(  1.71,109.62) --
	(  1.47,109.48) --
	(  1.29,109.34) --
	(  0.76,109.88) --
	(  0.38,110.36) --
	(  0.00,110.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  1.29,109.34) --
	(  0.71,108.59) --
	(  0.00,107.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,101.58) --
	(  0.03,101.59) --
	(  0.87,101.66) --
	(  1.80,101.88) --
	(  2.35,102.05) --
	(  2.93,102.04) --
	(  3.44,101.85) --
	(  3.69,101.68) --
	(  4.06,101.62) --
	(  4.52,101.63) --
	(  4.42,101.42) --
	(  4.17,101.12) --
	(  3.85,100.82) --
	(  3.57,100.51) --
	(  2.96, 99.64) --
	(  2.94, 99.53) --
	(  3.02, 99.36) --
	(  3.35, 98.96) --
	(  3.70, 98.32) --
	(  3.89, 97.73) --
	(  4.04, 97.44) --
	(  4.46, 97.11) --
	(  5.07, 96.44) --
	(  5.39, 95.99) --
	(  6.06, 95.74) --
	(  6.28, 95.17) --
	(  6.78, 94.32) --
	(  7.32, 93.64) --
	(  7.85, 93.11) --
	(  8.43, 92.91) --
	(  8.67, 92.89) --
	(  9.89, 91.91) --
	( 10.82, 91.17) --
	( 11.06, 91.05) --
	( 12.74, 90.56) --
	( 14.68, 90.00) --
	( 16.23, 89.54) --
	( 18.21, 88.97) --
	( 20.16, 88.40) --
	( 21.99, 87.86) --
	( 24.56, 87.10) --
	( 26.63, 86.49) --
	( 28.26, 86.00) --
	( 28.61, 85.85) --
	( 30.56, 85.85) --
	( 32.53, 85.85) --
	( 34.55, 85.85) --
	( 33.09, 84.60) --
	( 31.43, 83.19) --
	( 29.69, 81.70) --
	( 28.57, 80.75) --
	( 26.79, 79.23) --
	( 25.31, 77.97) --
	( 23.79, 76.59) --
	( 22.42, 75.34) --
	( 20.63, 73.61) --
	( 19.47, 72.49) --
	( 17.65, 70.74) --
	( 16.51, 69.64) --
	( 16.34, 69.57) --
	( 14.70, 69.66) --
	( 13.12, 69.74) --
	( 11.09, 69.84) --
	( 10.86, 69.84) --
	( 10.26, 69.74) --
	(  9.91, 69.63) --
	(  8.45, 69.34) --
	(  8.18, 69.26) --
	(  6.96, 68.79) --
	(  5.73, 68.23) --
	(  5.08, 67.80) --
	(  4.57, 67.18) --
	(  4.36, 66.74) --
	(  4.13, 66.55) --
	(  3.74, 66.38) --
	(  1.15, 65.96) --
	(  0.40, 65.90) --
	(  0.00, 65.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,110.77) --
	(  0.38,110.36) --
	(  0.76,109.88) --
	(  1.29,109.34) --
	(  1.29,109.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.36,263.96) --
	( 25.21,263.78) --
	( 24.87,263.43) --
	( 24.60,263.26) --
	( 24.30,263.23) --
	( 24.00,263.15) --
	( 23.90,262.97) --
	( 23.88,262.73) --
	( 23.93,262.57) --
	( 24.01,262.50) --
	( 24.31,262.45) --
	( 24.62,261.95) --
	( 25.09,261.70) --
	( 25.82,261.41) --
	( 26.48,261.09) --
	( 26.80,260.79) --
	( 26.74,260.57) --
	( 26.52,260.12) --
	( 25.98,259.75) --
	( 25.52,259.65) --
	( 25.36,259.69) --
	( 25.06,259.80) --
	( 24.46,260.09) --
	( 23.82,260.32) --
	( 23.32,260.25) --
	( 22.99,260.16) --
	( 22.34,260.26) --
	( 21.57,260.46) --
	( 21.17,260.66) --
	( 20.99,260.80) --
	( 21.11,261.06) --
	( 19.37,261.52) --
	( 18.53,261.64) --
	( 18.15,261.51) --
	( 16.87,260.81) --
	( 16.72,260.74) --
	( 15.74,260.64) --
	( 15.74,260.59) --
	( 15.96,260.44) --
	( 15.92,260.39) --
	( 14.28,260.38) --
	( 13.73,260.29) --
	( 12.27,260.40) --
	( 11.79,260.35) --
	( 11.38,260.24) --
	( 10.38,260.12) --
	(  9.69,259.97) --
	(  8.81,259.89) --
	(  7.90,259.89) --
	(  7.59,259.84) --
	(  7.60,259.94) --
	(  7.56,260.10) --
	(  7.37,260.21) --
	(  7.11,260.28) --
	(  6.64,260.25) --
	(  6.20,260.33) --
	(  5.89,260.52) --
	(  5.82,260.67) --
	(  6.00,260.79) --
	(  5.87,260.90) --
	(  5.32,261.14) --
	(  4.43,261.73) --
	(  3.92,261.87) --
	(  3.72,262.24) --
	(  3.52,262.32) --
	(  3.09,262.36) --
	(  2.65,262.32) --
	(  2.55,262.28) --
	(  2.41,262.22) --
	(  2.06,261.75) --
	(  1.81,261.59) --
	(  1.20,261.67) --
	(  0.70,261.78) --
	(  0.29,261.84) --
	(  0.00,261.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,270.91) --
	(  0.70,270.99) --
	(  1.53,270.97) --
	(  2.40,270.61) --
	(  2.96,270.63) --
	(  3.56,270.68) --
	(  4.33,270.49) --
	(  4.93,270.27) --
	(  4.98,270.05) --
	(  5.51,269.73) --
	(  7.05,269.25) --
	(  8.29,268.97) --
	(  8.68,268.78) --
	(  9.63,268.46) --
	(  9.73,268.36) --
	(  9.71,268.23) --
	(  9.44,267.99) --
	(  9.37,267.78) --
	(  9.49,267.66) --
	(  9.89,267.54) --
	( 10.67,267.51) --
	( 10.95,267.67) --
	( 11.53,267.78) --
	( 12.11,267.97) --
	( 12.88,268.23) --
	( 13.93,268.47) --
	( 14.35,268.47) --
	( 14.75,268.40) --
	( 15.03,268.27) --
	( 15.50,267.78) --
	( 15.97,268.46) --
	( 16.10,268.51) --
	( 16.53,268.37) --
	( 17.29,268.18) --
	( 17.81,268.08) --
	( 18.10,267.94) --
	( 18.90,267.32) --
	( 20.21,267.35) --
	( 20.76,267.26) --
	( 21.05,267.15) --
	( 21.18,267.03) --
	( 20.95,266.41) --
	( 20.63,265.77) --
	( 20.65,265.61) --
	( 21.18,265.37) --
	( 21.89,265.11) --
	( 22.27,264.91) --
	( 22.53,264.72) --
	( 23.09,264.58) --
	( 23.75,264.49) --
	( 24.07,264.48) --
	( 24.39,264.33) --
	( 25.25,264.04) --
	( 25.36,263.96) --
	( 25.36,263.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (428.12,160.54) --
	(427.97,160.46) --
	(427.57,160.85) --
	(427.54,160.97) --
	(427.85,160.99) --
	(428.21,160.82) --
	(428.19,160.66) --
	(428.12,160.54) --
	(428.12,160.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (426.73,160.54) --
	(426.01,160.54) --
	(425.86,160.59) --
	(425.78,160.71) --
	(426.04,160.91) --
	(427.00,161.19) --
	(426.76,160.89) --
	(426.73,160.54) --
	(426.73,160.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (426.83,162.13) --
	(426.85,162.14) --
	(427.04,162.29) --
	(427.32,162.33) --
	(427.47,162.40) --
	(427.86,162.40) --
	(428.10,162.35) --
	(428.32,162.28) --
	(428.34,162.26) --
	(428.47,162.06) --
	(428.43,161.84) --
	(428.67,161.73) --
	(428.73,161.52) --
	(428.47,161.40) --
	(428.45,161.14) --
	(428.33,160.99) --
	(427.57,161.27) --
	(426.94,161.41) --
	(426.37,161.35) --
	(426.16,161.52) --
	(426.13,161.69) --
	(426.78,161.98) --
	(426.83,162.13) --
	(426.83,162.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (430.10,  0.00) --
	(429.72,  0.41) --
	(429.59,  0.65) --
	(429.52,  0.91) --
	(429.56,  1.16) --
	(429.74,  1.17) --
	(430.42,  1.11) --
	(431.69,  0.82) --
	(432.32,  0.80) --
	(432.67,  0.87) --
	(433.60,  1.44) --
	(433.62,  1.44);

\path[draw=drawColor,line width= 0.1pt,line join=round] (429.19,  6.34) --
	(429.10,  6.13) --
	(428.80,  6.18) --
	(428.52,  6.53) --
	(428.66,  6.62) --
	(428.81,  6.65) --
	(429.02,  6.61) --
	(429.19,  6.34) --
	(429.19,  6.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] (425.82,  6.48) --
	(425.71,  6.41) --
	(424.70,  6.45) --
	(424.05,  6.02) --
	(423.60,  5.89) --
	(421.98,  5.89) --
	(421.79,  5.95) --
	(421.64,  5.95) --
	(421.56,  5.86) --
	(421.04,  5.92) --
	(419.40,  6.30) --
	(419.17,  6.66) --
	(419.43,  7.03) --
	(420.02,  7.56) --
	(421.20,  7.67) --
	(426.59,  7.71) --
	(427.18,  7.25) --
	(427.23,  7.09) --
	(426.06,  6.78) --
	(425.82,  6.48) --
	(425.82,  6.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] (374.78,  8.93) --
	(374.41,  8.81) --
	(374.13,  8.91) --
	(374.00,  9.06) --
	(374.42,  9.43) --
	(374.62,  9.51) --
	(374.83,  9.54) --
	(374.93,  9.34) --
	(374.78,  8.93) --
	(374.78,  8.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] (387.38, 12.25) --
	(387.98, 11.65) --
	(388.50, 11.33) --
	(389.12, 11.16) --
	(389.77, 11.14) --
	(390.41, 11.07) --
	(391.15, 10.84) --
	(391.92, 10.73) --
	(392.27, 10.77) --
	(392.61, 10.89) --
	(392.85, 10.90) --
	(393.06, 10.79) --
	(393.59, 10.28) --
	(394.16,  9.82) --
	(394.30,  9.58) --
	(394.69,  8.46) --
	(395.13,  8.14) --
	(395.73,  8.05) --
	(396.44,  8.04) --
	(397.15,  8.00) --
	(398.79,  7.74) --
	(399.44,  7.77) --
	(400.01,  8.04) --
	(400.53,  7.87) --
	(401.92,  7.55) --
	(402.60,  7.48) --
	(403.38,  7.57) --
	(404.16,  7.59) --
	(404.53,  7.50) --
	(404.89,  7.36) --
	(405.19,  7.31) --
	(405.51,  7.32) --
	(406.07,  7.58) --
	(406.45,  8.06) --
	(406.75,  8.67) --
	(406.98,  9.30) --
	(407.14,  9.57) --
	(407.36,  9.81) --
	(407.64,  9.97) --
	(407.94, 10.06) --
	(408.76, 10.00) --
	(408.92,  9.85) --
	(409.84,  8.78) --
	(410.00,  8.68) --
	(410.95,  8.62) --
	(411.22,  8.65) --
	(411.80,  8.87) --
	(412.13,  8.89) --
	(412.74,  8.62) --
	(413.01,  8.40) --
	(413.30,  8.23) --
	(414.80,  8.06) --
	(415.38,  7.60) --
	(415.67,  7.54) --
	(416.72,  7.59) --
	(417.44,  7.55) --
	(418.06,  7.42) --
	(418.35,  6.77) --
	(418.58,  6.10) --
	(418.71,  5.88) --
	(419.33,  5.65) --
	(419.58,  5.44) --
	(419.51,  4.77) --
	(419.58,  4.13) --
	(420.88,  3.58) --
	(422.28,  3.26) --
	(423.76,  3.23) --
	(425.24,  3.34) --
	(426.01,  3.48) --
	(426.96,  3.72) --
	(427.16,  3.71) --
	(429.01,  2.99) --
	(429.17,  2.87) --
	(429.38,  2.33) --
	(429.37,  1.76) --
	(429.03,  0.40) --
	(429.01,  0.03) --
	(429.01,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (423.02,  0.00) --
	(422.31,  0.28) --
	(421.60,  0.27) --
	(420.91,  0.14) --
	(420.52,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (416.27,  0.00) --
	(415.54,  0.08) --
	(411.95,  0.18) --
	(410.93,  0.41) --
	(409.25,  0.52) --
	(407.91,  0.72) --
	(406.59,  1.00) --
	(403.21,  2.36) --
	(402.10,  2.68) --
	(398.71,  3.33) --
	(398.19,  3.39) --
	(396.96,  3.34) --
	(396.19,  3.53) --
	(395.50,  3.53) --
	(394.49,  3.32) --
	(394.18,  3.17) --
	(393.78,  2.85) --
	(393.09,  2.87) --
	(392.41,  2.93) --
	(390.61,  3.23) --
	(389.94,  3.42) --
	(389.29,  3.70) --
	(388.71,  4.06) --
	(388.41,  4.19) --
	(386.85,  4.56) --
	(385.58,  4.69) --
	(382.97,  4.85) --
	(382.40,  4.97) --
	(381.92,  5.10) --
	(381.66,  5.40) --
	(381.70,  5.78) --
	(381.88,  6.11) --
	(382.14,  6.44) --
	(382.31,  6.76) --
	(380.40,  7.42) --
	(378.89,  7.78) --
	(378.24,  7.85) --
	(377.58,  7.85) --
	(376.85,  7.77) --
	(376.12,  7.81) --
	(375.78,  7.91) --
	(375.43,  7.95) --
	(375.08,  7.87) --
	(374.80,  7.90) --
	(374.72,  8.20) --
	(374.90,  8.46) --
	(375.27,  8.75) --
	(375.48,  8.80) --
	(375.58,  8.35) --
	(375.68,  8.26) --
	(376.01,  8.16) --
	(376.15,  8.19) --
	(376.73,  8.77) --
	(376.89,  9.05) --
	(377.17,  9.83) --
	(377.47,  9.68) --
	(377.78,  9.77) --
	(377.95,  9.89) --
	(378.44, 11.68) --
	(378.84, 12.20) --
	(379.39, 12.64) --
	(379.66, 12.74) --
	(380.20, 12.48) --
	(381.30, 12.38) --
	(381.95, 12.20) --
	(382.60, 12.18) --
	(383.23, 12.09) --
	(384.12, 11.78) --
	(384.43, 11.81) --
	(384.75, 11.91) --
	(385.23, 12.25) --
	(385.43, 12.80) --
	(386.12, 12.52) --
	(387.13, 12.41) --
	(387.38, 12.25) --
	(387.38, 12.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (419.13, 13.29) --
	(419.01, 13.10) --
	(418.44, 13.11) --
	(418.34, 13.33) --
	(418.71, 13.71) --
	(418.96, 13.73) --
	(419.18, 13.59) --
	(419.13, 13.29) --
	(419.13, 13.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (357.64, 15.03) --
	(357.16, 15.01) --
	(356.26, 15.65) --
	(356.12, 15.85) --
	(356.37, 16.04) --
	(356.64, 16.03) --
	(357.67, 15.62) --
	(357.87, 15.42) --
	(357.64, 15.03) --
	(357.64, 15.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (384.48, 28.03) --
	(384.39, 27.93) --
	(384.06, 27.98) --
	(383.82, 28.13) --
	(383.67, 28.27) --
	(383.63, 28.41) --
	(383.95, 28.59) --
	(384.63, 28.41) --
	(384.48, 28.03) --
	(384.48, 28.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (387.97, 28.59) --
	(387.73, 28.45) --
	(387.59, 28.58) --
	(387.55, 28.73) --
	(387.65, 28.91) --
	(387.98, 28.93) --
	(388.13, 28.87) --
	(387.97, 28.59) --
	(387.97, 28.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (346.10, 27.10) --
	(346.34, 26.33) --
	(345.63, 26.85) --
	(345.65, 27.22) --
	(345.55, 27.46) --
	(345.12, 27.76) --
	(344.79, 28.13) --
	(344.64, 29.00) --
	(344.76, 29.19) --
	(345.04, 29.20) --
	(346.28, 28.05) --
	(346.36, 27.85) --
	(346.34, 27.44) --
	(346.15, 27.32) --
	(346.10, 27.10) --
	(346.10, 27.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] (392.33, 28.07) --
	(392.24, 27.52) --
	(392.09, 27.31) --
	(391.60, 27.03) --
	(391.43, 26.87) --
	(390.96, 26.89) --
	(390.91, 27.18) --
	(390.75, 27.38) --
	(390.26, 27.60) --
	(390.13, 27.55) --
	(390.04, 27.21) --
	(389.08, 26.98) --
	(388.81, 26.96) --
	(388.94, 27.40) --
	(388.69, 27.75) --
	(388.67, 28.18) --
	(388.63, 28.37) --
	(388.51, 28.48) --
	(388.75, 28.78) --
	(388.71, 29.11) --
	(388.97, 29.47) --
	(389.12, 30.34) --
	(390.14, 30.53) --
	(390.36, 30.37) --
	(391.54, 30.18) --
	(392.38, 29.65) --
	(392.83, 28.95) --
	(392.33, 28.07) --
	(392.33, 28.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] (344.79, 29.42) --
	(344.37, 29.00) --
	(343.67, 29.01) --
	(343.53, 29.27) --
	(343.56, 29.90) --
	(343.39, 30.11) --
	(343.40, 30.19) --
	(343.51, 30.55) --
	(343.65, 30.63) --
	(344.78, 29.74) --
	(344.79, 29.42) --
	(344.79, 29.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.65, 31.51) --
	(342.67, 31.37) --
	(341.71, 31.83) --
	(341.24, 31.96) --
	(340.83, 32.46) --
	(340.96, 32.71) --
	(340.97, 33.04) --
	(341.04, 33.18) --
	(341.33, 33.23) --
	(341.71, 32.98) --
	(342.00, 32.38) --
	(342.48, 31.82) --
	(342.65, 31.51) --
	(342.65, 31.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] (396.76, 35.31) --
	(396.08, 35.09) --
	(395.87, 35.58) --
	(396.31, 35.73) --
	(396.78, 35.60) --
	(396.76, 35.31) --
	(396.76, 35.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] (379.49, 35.05) --
	(379.69, 34.69) --
	(379.97, 34.36) --
	(380.18, 34.01) --
	(380.46, 32.32) --
	(381.39, 30.87) --
	(384.08, 30.30) --
	(383.64, 30.07) --
	(383.42, 29.86) --
	(383.25, 29.61) --
	(382.85, 28.61) --
	(382.89, 28.39) --
	(383.13, 28.05) --
	(383.18, 27.68) --
	(382.85, 27.68) --
	(382.47, 27.77) --
	(382.17, 27.91) --
	(381.88, 28.09) --
	(381.58, 28.23) --
	(381.25, 28.33) --
	(380.70, 28.62) --
	(379.97, 28.82) --
	(379.21, 28.98) --
	(378.85, 29.41) --
	(378.67, 29.93) --
	(378.86, 30.72) --
	(378.67, 30.94) --
	(378.40, 31.13) --
	(378.07, 31.70) --
	(377.95, 32.36) --
	(377.47, 32.62) --
	(376.84, 32.77) --
	(376.56, 32.90) --
	(375.32, 32.66) --
	(375.02, 32.71) --
	(374.75, 32.90) --
	(374.07, 33.09) --
	(374.10, 33.46) --
	(374.41, 33.75) --
	(375.16, 34.05) --
	(375.51, 34.30) --
	(375.57, 34.62) --
	(375.44, 34.86) --
	(375.50, 35.11) --
	(375.73, 35.36) --
	(376.01, 35.55) --
	(376.76, 35.80) --
	(377.08, 35.36) --
	(377.24, 34.99) --
	(377.44, 34.73) --
	(377.76, 35.11) --
	(377.56, 35.76) --
	(378.13, 35.91) --
	(378.68, 35.91) --
	(379.11, 35.74) --
	(379.38, 35.45) --
	(379.49, 35.05) --
	(379.49, 35.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] (401.26, 37.62) --
	(400.07, 37.08) --
	(399.79, 37.11) --
	(399.58, 37.30) --
	(399.71, 38.34) --
	(399.87, 38.65) --
	(400.69, 38.68) --
	(401.20, 38.53) --
	(401.46, 38.36) --
	(401.56, 38.02) --
	(401.50, 37.81) --
	(401.26, 37.62) --
	(401.26, 37.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] (338.61, 34.48) --
	(338.06, 34.45) --
	(336.89, 35.08) --
	(336.61, 35.36) --
	(336.55, 35.74) --
	(335.42, 37.20) --
	(335.27, 37.53) --
	(335.71, 38.72) --
	(336.86, 39.01) --
	(337.24, 38.81) --
	(337.37, 38.27) --
	(338.02, 37.30) --
	(338.24, 36.78) --
	(338.40, 36.55) --
	(338.47, 36.37) --
	(338.41, 36.24) --
	(338.89, 35.63) --
	(339.22, 35.27) --
	(339.25, 34.69) --
	(338.61, 34.48) --
	(338.61, 34.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] (370.16, 42.06) --
	(370.71, 41.55) --
	(370.84, 41.37) --
	(370.57, 41.09) --
	(370.35, 40.69) --
	(370.22, 40.60) --
	(369.80, 40.76) --
	(369.50, 40.36) --
	(369.30, 40.99) --
	(368.87, 41.39) --
	(369.13, 41.80) --
	(369.23, 41.83) --
	(369.36, 41.81) --
	(369.50, 41.71) --
	(370.16, 42.06) --
	(370.16, 42.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] (365.77, 42.00) --
	(365.00, 41.81) --
	(364.14, 41.94) --
	(364.24, 42.26) --
	(364.66, 42.63) --
	(365.03, 42.61) --
	(365.70, 42.37) --
	(365.94, 42.15) --
	(365.77, 42.00) --
	(365.77, 42.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (334.43, 41.04) --
	(334.07, 40.79) --
	(333.54, 41.03) --
	(333.72, 41.36) --
	(333.80, 41.83) --
	(334.13, 42.20) --
	(334.23, 42.63) --
	(333.62, 43.82) --
	(333.92, 43.86) --
	(334.16, 43.73) --
	(334.57, 42.94) --
	(334.93, 42.47) --
	(334.79, 41.83) --
	(334.43, 41.04) --
	(334.43, 41.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (371.96, 42.90) --
	(372.14, 42.81) --
	(372.35, 43.08) --
	(372.74, 42.71) --
	(372.98, 42.52) --
	(373.31, 42.34) --
	(372.99, 42.33) --
	(372.85, 42.16) --
	(372.77, 42.12) --
	(371.51, 42.73) --
	(370.70, 42.53) --
	(370.15, 42.71) --
	(369.99, 42.83) --
	(370.29, 43.16) --
	(370.56, 43.92) --
	(371.11, 43.73) --
	(371.25, 43.49) --
	(371.22, 43.42) --
	(371.58, 43.28) --
	(371.96, 42.90) --
	(371.96, 42.90);

\path[draw=drawColor,line width= 0.1pt,line join=round] (371.43, 44.14) --
	(371.49, 44.01) --
	(371.21, 44.15) --
	(371.04, 44.24) --
	(370.92, 44.32) --
	(370.30, 45.04) --
	(370.57, 45.00) --
	(371.26, 44.37) --
	(371.43, 44.14) --
	(371.43, 44.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (363.09, 46.67) --
	(362.42, 46.64) --
	(362.23, 46.71) --
	(362.31, 47.20) --
	(362.51, 47.50) --
	(362.81, 47.49) --
	(363.15, 47.05) --
	(363.09, 46.67) --
	(363.09, 46.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.07, 47.32) --
	(363.95, 47.24) --
	(363.44, 47.91) --
	(363.57, 48.30) --
	(363.69, 48.39) --
	(363.97, 48.16) --
	(364.19, 47.91) --
	(364.35, 47.62) --
	(364.07, 47.32) --
	(364.07, 47.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (366.32, 48.03) --
	(366.35, 47.88) --
	(365.81, 48.19) --
	(365.79, 48.41) --
	(365.87, 48.51) --
	(366.19, 48.27) --
	(366.32, 48.03) --
	(366.32, 48.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (368.76, 48.21) --
	(368.39, 48.05) --
	(367.92, 48.53) --
	(367.94, 48.64) --
	(367.98, 48.73) --
	(368.07, 48.78) --
	(368.35, 48.54) --
	(368.69, 48.45) --
	(368.76, 48.21) --
	(368.76, 48.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (361.56, 47.75) --
	(361.45, 47.54) --
	(361.23, 47.69) --
	(360.07, 47.92) --
	(359.68, 47.95) --
	(358.68, 48.19) --
	(358.37, 48.33) --
	(358.15, 48.50) --
	(358.23, 48.82) --
	(358.38, 49.01) --
	(358.47, 49.55) --
	(358.72, 49.76) --
	(359.22, 49.36) --
	(359.77, 49.02) --
	(360.09, 48.87) --
	(361.07, 48.51) --
	(361.41, 48.34) --
	(361.56, 47.75) --
	(361.56, 47.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (363.92, 49.33) --
	(363.95, 49.04) --
	(363.56, 49.11) --
	(363.27, 49.45) --
	(363.51, 49.69) --
	(363.66, 49.78) --
	(363.80, 49.46) --
	(363.92, 49.33) --
	(363.92, 49.33);

\path[draw=drawColor,line width= 0.1pt,line join=round] (362.39, 48.40) --
	(362.21, 48.25) --
	(361.91, 48.28) --
	(361.60, 48.46) --
	(361.18, 48.78) --
	(360.72, 49.06) --
	(360.14, 49.24) --
	(359.77, 49.30) --
	(359.63, 49.36) --
	(359.77, 49.91) --
	(360.15, 49.95) --
	(361.39, 49.43) --
	(361.80, 49.16) --
	(362.39, 48.40) --
	(362.39, 48.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (367.49, 50.03) --
	(367.86, 49.80) --
	(368.17, 49.95) --
	(368.16, 49.75) --
	(368.10, 49.56) --
	(367.73, 49.02) --
	(367.12, 49.15) --
	(366.98, 49.32) --
	(366.94, 49.45) --
	(367.02, 49.54) --
	(367.07, 49.80) --
	(367.34, 49.80) --
	(367.49, 50.03) --
	(367.49, 50.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (370.82, 50.21) --
	(370.85, 49.82) --
	(371.19, 49.63) --
	(371.28, 49.34) --
	(371.22, 48.87) --
	(370.90, 48.34) --
	(370.76, 48.20) --
	(370.33, 48.30) --
	(370.19, 48.48) --
	(370.14, 48.62) --
	(370.20, 48.72) --
	(369.88, 48.85) --
	(370.09, 49.06) --
	(369.95, 49.34) --
	(369.08, 49.16) --
	(368.84, 49.16) --
	(368.79, 49.49) --
	(368.82, 49.62) --
	(369.49, 50.03) --
	(369.88, 50.11) --
	(370.31, 50.03) --
	(370.82, 50.21) --
	(370.82, 50.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (358.00, 49.03) --
	(357.72, 48.87) --
	(357.39, 49.12) --
	(357.12, 49.48) --
	(356.98, 49.85) --
	(356.85, 50.47) --
	(356.82, 50.91) --
	(356.98, 51.17) --
	(357.10, 51.16) --
	(357.59, 50.90) --
	(357.91, 50.45) --
	(358.09, 50.31) --
	(358.12, 49.90) --
	(358.01, 49.43) --
	(358.00, 49.03) --
	(358.00, 49.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.62, 51.52) --
	(329.90, 50.04) --
	(330.43, 49.85) --
	(331.12, 49.17) --
	(331.29, 48.94) --
	(331.12, 48.47) --
	(330.96, 47.13) --
	(330.63, 46.79) --
	(329.82, 46.96) --
	(329.81, 47.19) --
	(329.34, 48.21) --
	(328.50, 48.77) --
	(328.16, 48.80) --
	(327.95, 49.38) --
	(327.52, 50.06) --
	(326.23, 51.31) --
	(327.21, 51.30) --
	(327.68, 51.61) --
	(327.79, 51.85) --
	(327.87, 51.91) --
	(328.62, 51.52) --
	(328.62, 51.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (358.38, 51.49) --
	(358.42, 50.82) --
	(357.98, 50.99) --
	(357.64, 51.26) --
	(357.09, 51.46) --
	(356.42, 51.52) --
	(355.93, 51.70) --
	(355.58, 52.01) --
	(355.57, 52.16) --
	(355.60, 52.27) --
	(355.71, 52.37) --
	(358.25, 51.76) --
	(358.38, 51.49) --
	(358.38, 51.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (353.72, 54.75) --
	(354.05, 54.32) --
	(354.11, 54.04) --
	(353.88, 53.72) --
	(353.79, 53.23) --
	(353.10, 52.84) --
	(352.49, 52.93) --
	(352.30, 53.07) --
	(351.91, 53.82) --
	(351.95, 54.45) --
	(352.19, 54.69) --
	(352.75, 54.65) --
	(353.32, 55.00) --
	(353.72, 54.75) --
	(353.72, 54.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (327.74, 54.73) --
	(327.71, 54.61) --
	(327.09, 55.17) --
	(326.40, 55.47) --
	(326.69, 55.55) --
	(327.26, 55.47) --
	(327.49, 55.39) --
	(327.71, 55.11) --
	(327.74, 54.73) --
	(327.74, 54.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (322.57, 56.23) --
	(322.20, 56.18) --
	(321.84, 56.29) --
	(321.54, 56.59) --
	(319.95, 57.46) --
	(319.45, 57.48) --
	(319.10, 57.70) --
	(318.68, 57.78) --
	(318.23, 58.36) --
	(318.14, 58.67) --
	(318.46, 58.83) --
	(318.67, 59.15) --
	(319.20, 59.01) --
	(319.80, 58.44) --
	(320.42, 58.23) --
	(320.59, 58.12) --
	(320.89, 57.81) --
	(322.30, 57.04) --
	(322.45, 56.78) --
	(322.55, 56.52) --
	(322.57, 56.23) --
	(322.57, 56.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (396.37, 59.09) --
	(396.08, 58.82) --
	(395.77, 58.99) --
	(396.25, 59.55) --
	(396.36, 59.58) --
	(396.37, 59.09) --
	(396.37, 59.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] (377.80, 58.87) --
	(377.55, 58.85) --
	(377.47, 59.00) --
	(377.48, 59.27) --
	(377.46, 59.49) --
	(377.39, 59.65) --
	(377.39, 59.92) --
	(377.62, 59.78) --
	(377.80, 59.66) --
	(378.00, 59.57) --
	(378.16, 59.51) --
	(378.25, 59.47) --
	(378.09, 59.08) --
	(377.80, 58.87) --
	(377.80, 58.87);

\path[draw=drawColor,line width= 0.1pt,line join=round] (380.91, 60.41) --
	(380.90, 60.05) --
	(380.49, 60.26) --
	(380.41, 60.67) --
	(380.55, 60.80) --
	(380.83, 60.73) --
	(380.91, 60.41) --
	(380.91, 60.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (392.98, 63.21) --
	(392.17, 63.02) --
	(391.70, 63.29) --
	(392.21, 63.62) --
	(392.39, 63.65) --
	(392.50, 63.71) --
	(392.54, 63.85) --
	(391.63, 64.07) --
	(391.36, 64.26) --
	(391.11, 64.75) --
	(391.12, 65.07) --
	(392.30, 65.90) --
	(392.58, 65.98) --
	(392.62, 65.64) --
	(393.43, 64.77) --
	(393.47, 64.19) --
	(393.44, 63.98) --
	(392.98, 63.21) --
	(392.98, 63.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 23.05) --
	(430.86, 21.91) --
	(430.62, 22.01) --
	(430.46, 22.22) --
	(430.34, 24.36) --
	(429.93, 25.46) --
	(429.86, 26.08) --
	(429.39, 25.53) --
	(429.10, 25.58) --
	(428.79, 25.72) --
	(428.55, 25.90) --
	(428.53, 26.14) --
	(428.79, 26.82) --
	(428.48, 26.45) --
	(428.15, 26.16) --
	(427.80, 26.20) --
	(427.50, 26.34) --
	(427.39, 26.56) --
	(427.23, 26.59) --
	(426.50, 25.99) --
	(425.53, 25.66) --
	(424.99, 25.67) --
	(424.56, 25.85) --
	(424.59, 26.31) --
	(424.54, 26.77) --
	(424.43, 27.03) --
	(424.17, 27.12) --
	(423.93, 27.09) --
	(423.23, 26.86) --
	(422.98, 26.88) --
	(422.84, 26.76) --
	(421.00, 28.41) --
	(420.63, 27.07) --
	(419.36, 26.37) --
	(418.43, 25.95) --
	(417.50, 26.11) --
	(416.55, 26.37) --
	(415.61, 26.05) --
	(414.59, 25.27) --
	(414.31, 25.15) --
	(414.02, 25.16) --
	(413.80, 25.26) --
	(413.88, 25.85) --
	(413.89, 26.44) --
	(413.81, 27.76) --
	(413.73, 28.02) --
	(413.44, 28.38) --
	(413.05, 28.64) --
	(412.83, 28.45) --
	(412.64, 28.19) --
	(411.86, 28.20) --
	(411.10, 28.41) --
	(410.46, 28.29) --
	(409.18, 27.77) --
	(408.51, 27.68) --
	(408.14, 27.80) --
	(407.91, 28.08) --
	(408.04, 28.34) --
	(408.32, 28.54) --
	(407.80, 28.38) --
	(407.35, 28.12) --
	(407.16, 27.95) --
	(406.95, 28.03) --
	(406.39, 28.63) --
	(405.22, 28.41) --
	(405.07, 28.34) --
	(404.78, 28.14) --
	(404.50, 28.24) --
	(404.36, 28.45) --
	(404.31, 29.69) --
	(403.72, 32.08) --
	(403.55, 33.31) --
	(403.43, 33.60) --
	(402.74, 34.03) --
	(402.77, 34.66) --
	(403.12, 35.19) --
	(403.19, 35.81) --
	(403.09, 36.47) --
	(402.88, 37.12) --
	(402.61, 37.62) --
	(402.23, 38.04) --
	(401.72, 38.51) --
	(401.09, 38.86) --
	(399.74, 39.26) --
	(399.02, 39.22) --
	(398.76, 39.38) --
	(398.58, 39.58) --
	(398.65, 39.98) --
	(398.89, 40.25) --
	(399.22, 40.32) --
	(399.25, 40.47) --
	(398.57, 40.79) --
	(397.99, 41.22) --
	(397.81, 41.48) --
	(397.76, 41.77) --
	(397.76, 42.43) --
	(397.93, 42.85) --
	(398.02, 43.07) --
	(398.20, 43.77) --
	(398.57, 43.99) --
	(398.51, 44.12) --
	(398.35, 44.21) --
	(398.11, 44.44) --
	(397.92, 44.70) --
	(397.48, 45.15) --
	(396.71, 45.69) --
	(396.58, 46.62) --
	(396.48, 48.00) --
	(396.55, 48.62) --
	(396.79, 49.79) --
	(397.22, 50.15) --
	(397.57, 50.26) --
	(397.82, 50.41) --
	(397.61, 50.44) --
	(397.43, 50.38) --
	(397.10, 50.34) --
	(397.37, 51.38) --
	(397.49, 51.68) --
	(398.03, 52.27) --
	(398.66, 52.79) --
	(398.93, 53.39) --
	(399.29, 53.93) --
	(400.78, 54.48) --
	(400.24, 53.79) --
	(400.30, 53.54) --
	(400.43, 53.32) --
	(400.82, 53.16) --
	(400.93, 52.31) --
	(401.41, 51.83) --
	(401.90, 51.39) --
	(402.26, 51.17) --
	(402.65, 50.85) --
	(402.93, 50.56) --
	(403.22, 50.32) --
	(403.66, 50.08) --
	(404.85, 49.06) --
	(405.35, 48.76) --
	(405.72, 48.46) --
	(405.98, 48.35) --
	(406.63, 48.44) --
	(408.55, 49.17) --
	(408.90, 49.22) --
	(409.52, 49.34) --
	(410.62, 49.31) --
	(411.79, 49.06) --
	(412.17, 49.05) --
	(412.53, 49.20) --
	(413.03, 49.15) --
	(413.49, 49.08) --
	(413.73, 49.14) --
	(414.40, 49.67) --
	(415.33, 49.83) --
	(415.62, 50.36) --
	(415.86, 50.86) --
	(415.96, 51.39) --
	(416.35, 51.60) --
	(416.89, 51.78) --
	(417.69, 52.02) --
	(420.46, 52.06) --
	(420.73, 51.96) --
	(420.79, 51.69) --
	(420.73, 51.48) --
	(420.84, 51.36) --
	(421.21, 51.35) --
	(421.55, 51.22) --
	(422.93, 50.80) --
	(423.52, 50.67) --
	(423.85, 50.70) --
	(424.50, 50.32) --
	(424.85, 50.45) --
	(425.32, 50.71) --
	(425.76, 51.07) --
	(426.16, 51.36) --
	(426.74, 51.47) --
	(427.49, 51.46) --
	(428.37, 51.55) --
	(429.04, 51.71) --
	(429.79, 51.45) --
	(429.98, 51.53) --
	(430.11, 51.78) --
	(430.50, 52.32) --
	(430.67, 52.69) --
	(430.82, 53.38) --
	(430.92, 53.55) --
	(431.20, 53.65) --
	(431.49, 53.78) --
	(431.57, 53.99) --
	(431.68, 54.23) --
	(431.59, 54.43) --
	(431.42, 54.60) --
	(431.25, 55.19) --
	(431.31, 55.45) --
	(431.41, 55.65) --
	(431.71, 55.75) --
	(432.50, 56.18) --
	(433.20, 56.68) --
	(433.58, 56.92) --
	(433.62, 56.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 57.42) --
	(433.45, 57.55) --
	(433.16, 57.67) --
	(433.14, 57.94) --
	(433.15, 58.14) --
	(433.24, 58.32) --
	(433.20, 58.49) --
	(433.19, 58.75) --
	(433.38, 59.04) --
	(433.62, 59.27);

\path[draw=drawColor,line width= 0.1pt,line join=round] (322.74, 71.30) --
	(323.47, 71.26) --
	(324.82, 71.54) --
	(325.57, 71.51) --
	(326.27, 71.31) --
	(326.89, 71.19) --
	(328.44, 71.34) --
	(328.73, 71.30) --
	(329.01, 71.18) --
	(329.25, 70.99) --
	(329.95, 70.31) --
	(331.15, 69.47) --
	(331.50, 68.93) --
	(331.70, 68.32) --
	(331.82, 68.18) --
	(333.17, 67.02) --
	(333.32, 66.54) --
	(333.13, 65.87) --
	(333.52, 65.33) --
	(334.84, 64.83) --
	(335.61, 64.47) --
	(335.78, 64.24) --
	(335.89, 63.98) --
	(336.32, 63.58) --
	(336.86, 63.32) --
	(338.54, 62.64) --
	(340.73, 61.22) --
	(341.99, 60.55) --
	(343.02, 59.53) --
	(343.40, 59.04) --
	(343.70, 58.51) --
	(344.33, 57.74) --
	(345.40, 56.79) --
	(345.67, 56.50) --
	(345.96, 56.08) --
	(346.29, 55.69) --
	(346.69, 55.33) --
	(347.16, 55.05) --
	(347.65, 54.96) --
	(348.43, 54.28) --
	(348.85, 54.06) --
	(348.79, 54.60) --
	(348.43, 55.07) --
	(348.44, 55.35) --
	(348.50, 55.61) --
	(348.79, 55.82) --
	(349.14, 55.88) --
	(349.79, 55.69) --
	(350.86, 54.87) --
	(351.30, 54.40) --
	(351.64, 53.74) --
	(351.92, 53.06) --
	(352.35, 52.72) --
	(352.93, 52.60) --
	(353.58, 52.55) --
	(354.18, 52.34) --
	(355.58, 51.40) --
	(356.04, 50.96) --
	(356.39, 50.44) --
	(356.63, 49.82) --
	(356.78, 49.18) --
	(356.88, 49.03) --
	(357.77, 48.25) --
	(358.25, 47.92) --
	(358.82, 47.76) --
	(360.50, 47.58) --
	(361.10, 47.31) --
	(361.59, 46.87) --
	(361.79, 46.41) --
	(361.44, 46.01) --
	(360.13, 45.39) --
	(358.73, 44.96) --
	(360.09, 45.11) --
	(360.78, 45.29) --
	(361.42, 45.57) --
	(362.04, 45.92) --
	(363.04, 46.42) --
	(363.41, 46.52) --
	(363.85, 46.49) --
	(364.24, 46.35) --
	(364.84, 45.86) --
	(365.39, 45.34) --
	(365.81, 44.74) --
	(366.07, 44.07) --
	(365.59, 43.72) --
	(364.90, 43.46) --
	(363.94, 42.82) --
	(363.84, 42.56) --
	(364.04, 42.40) --
	(363.81, 41.92) --
	(364.34, 41.63) --
	(364.42, 41.38) --
	(363.96, 41.02) --
	(364.00, 40.80) --
	(364.56, 39.86) --
	(364.83, 39.64) --
	(365.68, 39.16) --
	(366.98, 38.68) --
	(367.70, 38.46) --
	(368.52, 38.28) --
	(368.87, 38.29) --
	(369.48, 38.37) --
	(369.60, 38.18) --
	(369.87, 37.25) --
	(369.99, 36.66) --
	(370.18, 35.41) --
	(370.42, 34.90) --
	(370.40, 34.26) --
	(370.72, 33.72) --
	(371.36, 33.38) --
	(372.04, 33.10) --
	(372.36, 32.82) --
	(372.36, 32.41) --
	(372.25, 32.08) --
	(372.02, 31.83) --
	(371.31, 31.29) --
	(371.18, 31.05) --
	(371.08, 30.46) --
	(371.20, 30.19) --
	(371.49, 30.17) --
	(371.71, 30.31) --
	(372.56, 31.11) --
	(372.79, 31.25) --
	(373.11, 31.36) --
	(373.43, 31.43) --
	(374.98, 31.44) --
	(375.64, 31.32) --
	(376.22, 31.06) --
	(376.74, 30.73) --
	(378.62, 28.65) --
	(379.48, 27.50) --
	(379.55, 27.21) --
	(379.57, 26.92) --
	(379.42, 26.69) --
	(378.63, 25.90) --
	(378.54, 25.69) --
	(378.29, 24.83) --
	(378.34, 24.22) --
	(378.60, 23.96) --
	(378.81, 23.68) --
	(378.79, 23.43) --
	(378.27, 22.16) --
	(378.22, 21.95) --
	(378.55, 19.89) --
	(378.57, 19.34) --
	(378.50, 18.63) --
	(378.55, 17.50) --
	(378.13, 13.99) --
	(378.05, 13.78) --
	(377.72, 13.25) --
	(377.30, 13.25) --
	(376.95, 13.35) --
	(376.71, 13.55) --
	(376.58, 13.80) --
	(376.38, 14.01) --
	(375.35, 14.66) --
	(375.08, 14.55) --
	(374.04, 13.75) --
	(373.76, 13.63) --
	(373.41, 13.73) --
	(372.86, 13.97) --
	(371.14, 14.81) --
	(371.03, 14.54) --
	(371.01, 14.18) --
	(371.35, 13.26) --
	(371.40, 12.86) --
	(371.09, 12.78) --
	(370.91, 12.79) --
	(370.20, 13.33) --
	(369.53, 13.92) --
	(368.78, 14.72) --
	(368.23, 15.10) --
	(367.74, 15.52) --
	(366.34, 17.13) --
	(365.97, 17.38) --
	(363.81, 18.51) --
	(363.37, 18.78) --
	(362.82, 19.25) --
	(362.22, 19.67) --
	(360.92, 20.33) --
	(358.65, 22.00) --
	(357.67, 22.96) --
	(356.57, 24.51) --
	(356.22, 24.91) --
	(354.38, 26.07) --
	(353.37, 26.78) --
	(352.95, 27.18) --
	(351.98, 28.59) --
	(351.69, 29.06) --
	(351.33, 29.48) --
	(350.74, 29.82) --
	(350.22, 30.22) --
	(349.19, 31.50) --
	(348.86, 32.01) --
	(348.62, 32.56) --
	(348.66, 33.66) --
	(346.47, 37.00) --
	(345.92, 38.04) --
	(345.41, 39.48) --
	(345.29, 39.63) --
	(344.10, 40.92) --
	(343.68, 41.33) --
	(343.17, 41.72) --
	(342.75, 42.17) --
	(341.92, 43.65) --
	(341.62, 44.06) --
	(341.19, 44.36) --
	(339.62, 44.92) --
	(339.04, 45.23) --
	(338.58, 45.67) --
	(338.30, 46.24) --
	(337.99, 47.43) --
	(337.25, 49.25) --
	(336.43, 51.68) --
	(335.87, 52.77) --
	(335.23, 53.62) --
	(335.05, 53.82) --
	(332.21, 55.36) --
	(331.73, 55.59) --
	(331.21, 55.72) --
	(330.48, 55.82) --
	(329.92, 56.22) --
	(329.69, 56.93) --
	(329.56, 57.89) --
	(329.42, 58.46) --
	(329.27, 58.78) --
	(328.08, 59.46) --
	(327.62, 59.99) --
	(327.23, 60.58) --
	(326.88, 61.04) --
	(325.57, 62.61) --
	(325.13, 63.02) --
	(324.57, 63.31) --
	(322.94, 63.62) --
	(322.46, 63.88) --
	(321.66, 64.77) --
	(321.18, 65.23) --
	(319.74, 66.23) --
	(317.31, 68.32) --
	(316.81, 68.84) --
	(316.44, 69.39) --
	(316.14, 69.97) --
	(315.10, 71.59) --
	(315.19, 71.92) --
	(315.34, 72.26) --
	(315.32, 72.54) --
	(315.21, 72.82) --
	(315.23, 73.07) --
	(315.54, 73.21) --
	(316.23, 73.40) --
	(316.95, 73.38) --
	(317.61, 73.30) --
	(318.26, 73.14) --
	(318.87, 72.80) --
	(319.98, 71.94) --
	(320.61, 71.65) --
	(321.31, 71.50) --
	(322.74, 71.30) --
	(322.74, 71.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (316.03, 74.37) --
	(315.91, 74.22) --
	(315.56, 74.30) --
	(315.17, 74.77) --
	(315.31, 74.87) --
	(315.55, 74.82) --
	(316.01, 74.71) --
	(316.05, 74.53) --
	(316.03, 74.37) --
	(316.03, 74.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] (307.28, 79.72) --
	(306.92, 79.29) --
	(306.21, 80.61) --
	(305.90, 80.69) --
	(305.89, 81.32) --
	(306.06, 81.57) --
	(306.88, 81.85) --
	(307.10, 81.70) --
	(307.52, 80.47) --
	(307.28, 79.72) --
	(307.28, 79.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (306.35, 82.48) --
	(305.79, 81.99) --
	(305.54, 82.28) --
	(305.64, 82.49) --
	(305.88, 82.61) --
	(306.11, 82.77) --
	(306.35, 82.48) --
	(306.35, 82.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] (304.62, 85.22) --
	(304.16, 85.22) --
	(304.03, 85.44) --
	(303.83, 85.67) --
	(303.98, 85.90) --
	(304.23, 85.96) --
	(304.57, 85.59) --
	(304.65, 85.33) --
	(304.62, 85.22) --
	(304.62, 85.22);

\path[draw=drawColor,line width= 0.1pt,line join=round] (305.18, 86.16) --
	(304.91, 85.97) --
	(304.84, 85.99) --
	(304.80, 86.14) --
	(304.79, 86.25) --
	(304.74, 86.43) --
	(304.71, 86.77) --
	(304.93, 87.04) --
	(305.15, 86.99) --
	(305.03, 86.70) --
	(305.18, 86.16) --
	(305.18, 86.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] (183.59, 87.28) --
	(183.51, 87.21) --
	(183.42, 87.19) --
	(183.36, 87.20) --
	(183.33, 87.26) --
	(183.34, 87.31) --
	(183.42, 87.26) --
	(183.52, 87.31) --
	(183.64, 87.47) --
	(183.66, 87.53) --
	(183.69, 87.50) --
	(183.66, 87.40) --
	(183.59, 87.28) --
	(183.59, 87.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (302.83, 87.18) --
	(303.01, 86.98) --
	(302.68, 87.01) --
	(302.38, 87.31) --
	(302.46, 87.59) --
	(302.57, 87.70) --
	(302.83, 87.18) --
	(302.83, 87.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.73, 91.84) --
	(300.47, 91.81) --
	(300.31, 91.99) --
	(300.29, 92.20) --
	(300.44, 92.33) --
	(300.58, 92.40) --
	(300.72, 92.38) --
	(300.86, 92.03) --
	(300.73, 91.84) --
	(300.73, 91.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.04, 99.29) --
	(298.86, 99.11) --
	(298.25, 99.25) --
	(298.30, 99.79) --
	(298.15,100.32) --
	(298.26,100.54) --
	(298.72,100.92) --
	(299.09,101.09) --
	(299.35,100.58) --
	(299.47,100.08) --
	(299.04, 99.29) --
	(299.04, 99.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (181.88,102.69) --
	(181.84,102.66) --
	(181.84,102.76) --
	(181.89,102.91) --
	(181.96,103.01) --
	(181.98,103.00) --
	(181.96,102.90) --
	(181.93,102.76) --
	(181.88,102.69) --
	(181.88,102.69);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.17,103.63) --
	(299.88,103.53) --
	(299.59,103.66) --
	(299.82,103.87) --
	(299.86,104.30) --
	(300.15,104.06) --
	(300.14,103.79) --
	(300.17,103.63) --
	(300.17,103.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (302.10,107.08) --
	(302.36,106.36) --
	(301.89,106.67) --
	(301.73,106.90) --
	(301.97,107.05) --
	(302.10,107.08) --
	(302.10,107.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.32,111.43) --
	(300.13,111.09) --
	(300.09,111.82) --
	(300.18,111.91) --
	(300.28,111.94) --
	(300.40,111.87) --
	(300.32,111.43) --
	(300.32,111.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.35,104.45) --
	(300.22,104.32) --
	(300.03,104.46) --
	(299.47,105.40) --
	(299.38,106.01) --
	(299.23,106.22) --
	(299.42,106.52) --
	(299.66,106.62) --
	(299.81,106.96) --
	(299.86,107.47) --
	(300.07,107.90) --
	(300.18,108.01) --
	(300.62,108.02) --
	(300.74,108.07) --
	(300.67,108.47) --
	(300.42,108.65) --
	(300.33,108.76) --
	(300.34,109.73) --
	(300.40,110.12) --
	(300.56,110.40) --
	(300.45,110.98) --
	(300.53,111.20) --
	(300.85,111.50) --
	(300.99,112.15) --
	(300.86,112.35) --
	(301.16,113.35) --
	(301.15,114.02) --
	(301.55,114.69) --
	(302.17,115.00) --
	(302.37,115.01) --
	(302.39,114.43) --
	(302.45,114.25) --
	(302.09,113.91) --
	(302.43,113.46) --
	(302.39,113.30) --
	(302.25,112.95) --
	(302.02,112.61) --
	(301.71,112.47) --
	(301.46,112.01) --
	(301.32,111.84) --
	(301.79,111.35) --
	(301.94,109.71) --
	(301.60,109.27) --
	(301.19,109.18) --
	(301.28,108.08) --
	(301.21,107.84) --
	(300.80,107.30) --
	(300.73,107.07) --
	(300.50,106.85) --
	(300.59,106.57) --
	(300.79,106.45) --
	(300.79,106.23) --
	(300.61,105.65) --
	(300.60,104.99) --
	(300.35,104.45) --
	(300.35,104.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (211.70,230.36) --
	(211.72,230.34) --
	(211.77,230.30) --
	(212.01,230.17) --
	(212.27,230.11) --
	(212.57,230.23) --
	(212.95,230.33) --
	(213.14,230.27) --
	(213.17,230.11) --
	(212.95,229.36) --
	(212.96,229.07) --
	(213.34,228.46) --
	(213.83,227.47) --
	(214.29,226.54) --
	(214.57,225.93) --
	(214.83,225.68) --
	(215.95,225.43) --
	(216.88,225.22) --
	(217.42,224.88) --
	(218.03,224.55) --
	(218.45,224.35) --
	(218.65,224.09) --
	(218.69,223.85) --
	(218.66,223.70) --
	(218.43,223.49) --
	(217.36,222.96) --
	(217.24,222.79) --
	(217.21,222.57) --
	(217.42,221.91) --
	(217.55,221.49) --
	(217.58,220.66) --
	(217.65,219.87) --
	(218.03,219.51) --
	(218.34,219.27) --
	(218.53,219.06) --
	(218.91,218.77) --
	(219.23,218.56) --
	(219.50,218.43) --
	(219.52,218.39) --
	(219.63,218.14) --
	(219.55,217.81) --
	(219.44,217.52) --
	(219.48,217.36) --
	(219.70,217.25) --
	(220.03,216.96) --
	(220.08,216.53) --
	(220.05,216.24) --
	(220.19,215.97) --
	(220.22,215.68) --
	(220.12,214.95) --
	(220.13,214.65) --
	(220.13,214.62) --
	(219.84,214.60) --
	(219.59,214.49) --
	(219.23,214.03) --
	(218.82,213.90) --
	(218.35,213.87) --
	(217.87,214.15) --
	(217.47,214.45) --
	(217.37,214.61) --
	(217.27,214.92) --
	(217.05,215.12) --
	(216.64,215.03) --
	(216.02,214.99) --
	(215.34,214.92) --
	(215.22,214.85) --
	(215.21,214.72) --
	(215.37,214.44) --
	(215.51,214.07) --
	(215.60,213.56) --
	(215.78,213.23) --
	(215.84,213.12) --
	(216.92,212.11) --
	(217.20,211.90) --
	(217.26,211.77) --
	(217.17,211.40) --
	(216.97,210.96) --
	(217.01,210.62) --
	(217.37,210.24) --
	(217.66,209.98) --
	(217.38,209.62) --
	(217.21,209.21) --
	(217.40,209.03) --
	(217.31,208.43) --
	(217.39,208.32) --
	(217.59,208.27) --
	(217.91,208.32) --
	(218.23,208.47) --
	(218.51,208.50) --
	(218.68,208.46) --
	(218.90,208.91) --
	(219.09,208.97) --
	(219.47,208.85) --
	(220.21,208.00) --
	(220.84,207.29) --
	(221.03,207.15) --
	(221.14,207.07) --
	(221.76,206.70) --
	(222.19,206.46) --
	(222.78,206.55) --
	(223.55,206.56) --
	(224.01,206.33) --
	(224.28,206.17) --
	(224.32,206.15) --
	(225.26,205.58) --
	(225.66,205.63) --
	(225.93,205.47) --
	(226.00,205.07) --
	(225.88,204.66) --
	(225.91,204.46) --
	(226.32,204.43) --
	(227.20,204.15) --
	(227.99,203.91) --
	(228.39,203.83) --
	(228.82,203.66) --
	(229.21,203.37) --
	(229.96,203.00) --
	(230.63,202.72) --
	(230.77,202.34) --
	(230.51,202.42) --
	(230.16,202.38) --
	(229.81,202.21) --
	(229.64,202.10) --
	(228.84,201.45) --
	(228.41,201.24) --
	(228.03,200.95) --
	(227.16,200.06) --
	(226.65,199.23) --
	(226.29,198.45) --
	(226.29,197.89) --
	(226.16,197.24) --
	(225.78,196.87) --
	(225.55,196.75) --
	(225.27,196.19) --
	(225.08,195.54) --
	(225.19,195.33) --
	(225.66,195.04) --
	(226.12,194.77) --
	(226.70,194.47) --
	(227.26,194.18) --
	(227.62,194.14) --
	(227.72,194.31) --
	(227.85,194.46) --
	(228.26,194.38) --
	(228.76,194.10) --
	(229.09,193.88) --
	(229.23,193.80) --
	(230.09,193.43) --
	(230.81,193.12) --
	(231.72,192.73) --
	(231.94,192.49) --
	(232.13,192.23) --
	(232.56,191.89) --
	(233.60,191.29) --
	(234.49,190.86) --
	(235.21,190.51) --
	(235.78,190.27) --
	(236.04,190.31) --
	(236.33,190.44) --
	(236.58,190.51) --
	(236.87,190.44) --
	(237.32,190.26) --
	(238.36,189.69) --
	(239.33,189.24) --
	(240.39,189.32) --
	(240.68,189.25) --
	(240.87,188.85) --
	(241.01,188.44) --
	(242.19,188.17) --
	(242.97,188.05) --
	(243.86,187.82) --
	(244.31,187.66) --
	(244.79,187.87) --
	(244.87,188.05) --
	(245.25,188.16) --
	(245.87,188.11) --
	(247.03,187.79) --
	(247.52,187.70) --
	(247.92,188.00) --
	(248.68,188.14) --
	(249.07,188.29) --
	(249.90,187.96) --
	(251.39,187.54) --
	(252.16,187.28) --
	(252.34,187.02) --
	(252.42,186.78) --
	(252.42,186.19) --
	(252.60,185.93) --
	(254.10,185.33) --
	(254.59,185.07) --
	(254.99,184.99) --
	(255.22,184.98) --
	(255.37,184.90) --
	(255.51,184.56) --
	(255.61,184.48) --
	(255.90,184.40) --
	(256.21,184.35) --
	(257.18,184.64) --
	(257.85,184.87) --
	(258.33,184.81) --
	(258.63,184.56) --
	(258.68,184.20) --
	(258.85,183.82) --
	(259.19,183.63) --
	(259.56,183.61) --
	(260.46,183.87) --
	(261.18,183.67) --
	(261.85,183.60) --
	(262.59,183.47) --
	(262.88,183.38) --
	(263.64,183.06) --
	(264.58,182.74) --
	(264.94,182.78) --
	(266.45,183.37) --
	(266.58,183.30) --
	(266.89,182.73) --
	(267.34,182.53) --
	(268.06,182.35) --
	(268.81,182.68) --
	(269.40,182.58) --
	(270.12,182.55) --
	(270.80,182.71) --
	(271.40,182.75) --
	(272.26,182.46) --
	(272.45,182.53) --
	(272.62,182.72) --
	(272.96,183.54) --
	(273.25,184.26) --
	(273.23,184.70) --
	(272.95,185.33) --
	(272.25,186.16) --
	(272.20,186.41) --
	(272.44,187.86) --
	(272.70,188.69) --
	(272.92,189.09) --
	(273.17,189.65) --
	(273.21,189.91) --
	(273.19,190.14) --
	(272.95,190.29) --
	(272.88,190.46) --
	(272.94,190.61) --
	(273.13,190.70) --
	(273.93,190.80) --
	(274.82,191.03) --
	(275.18,191.15) --
	(275.45,191.27) --
	(275.73,191.46) --
	(275.98,191.45) --
	(276.79,191.17) --
	(277.07,191.00) --
	(277.22,190.48) --
	(277.34,190.28) --
	(277.22,189.74) --
	(276.74,188.45) --
	(276.84,187.97) --
	(277.24,187.62) --
	(277.59,187.37) --
	(277.53,187.27) --
	(276.81,186.86) --
	(276.68,186.63) --
	(276.84,186.42) --
	(277.13,186.23) --
	(277.26,186.06) --
	(277.39,185.51) --
	(277.75,185.35) --
	(278.48,185.00) --
	(279.11,184.74) --
	(280.21,184.92) --
	(280.52,184.80) --
	(281.05,184.68) --
	(281.47,184.64) --
	(281.72,184.55) --
	(281.85,184.46) --
	(281.84,184.35) --
	(281.86,184.24) --
	(282.46,184.21) --
	(282.77,184.14) --
	(283.84,184.26) --
	(284.90,184.42) --
	(285.40,184.91) --
	(285.61,184.94) --
	(286.23,185.13) --
	(286.83,184.93) --
	(287.50,184.64) --
	(287.86,184.56) --
	(288.57,184.51) --
	(289.26,184.54) --
	(290.91,184.68) --
	(291.82,184.61) --
	(292.65,185.01) --
	(292.82,185.01) --
	(293.19,184.70) --
	(294.10,184.67) --
	(294.59,184.82) --
	(295.12,184.94) --
	(295.45,184.98) --
	(295.72,184.98) --
	(296.05,184.95) --
	(296.35,185.05) --
	(296.49,185.26) --
	(296.46,185.58) --
	(296.24,185.93) --
	(296.05,186.13) --
	(296.01,186.24) --
	(296.07,186.48) --
	(296.24,186.84) --
	(296.55,187.24) --
	(296.32,187.63) --
	(296.00,188.08) --
	(295.76,188.12) --
	(295.17,188.02) --
	(294.53,188.04) --
	(294.02,188.30) --
	(293.65,188.64) --
	(293.56,188.92) --
	(293.67,189.27) --
	(293.83,189.59) --
	(293.87,189.70) --
	(294.35,189.70) --
	(295.01,189.63) --
	(295.52,189.55) --
	(295.92,189.55) --
	(296.66,189.95) --
	(296.99,189.98) --
	(297.38,190.06) --
	(297.54,190.13) --
	(297.66,190.07) --
	(298.08,190.02) --
	(298.52,190.04) --
	(298.91,190.16) --
	(299.30,190.33) --
	(300.00,190.70) --
	(300.14,190.91) --
	(300.14,191.10) --
	(300.01,191.23) --
	(299.88,191.29) --
	(299.93,191.46) --
	(300.22,191.74) --
	(301.29,192.16) --
	(302.20,192.69) --
	(302.70,193.08) --
	(302.93,193.55) --
	(303.22,194.07) --
	(303.49,194.27) --
	(304.14,194.40) --
	(305.95,194.59) --
	(306.51,194.80) --
	(307.36,195.19) --
	(307.78,195.49) --
	(308.01,195.73) --
	(308.04,196.01) --
	(308.60,196.09) --
	(309.08,196.54) --
	(309.68,196.98) --
	(310.72,197.36) --
	(311.64,197.86) --
	(311.96,197.78) --
	(312.29,197.54) --
	(312.47,197.28) --
	(312.51,197.14) --
	(313.68,196.98) --
	(313.87,197.00) --
	(314.74,196.77) --
	(315.53,196.48) --
	(315.97,196.41) --
	(316.19,196.42) --
	(316.37,196.51) --
	(316.59,196.76) --
	(316.81,196.94) --
	(316.95,197.02) --
	(316.94,197.31) --
	(318.10,197.87) --
	(319.13,198.28) --
	(320.03,198.57) --
	(320.29,198.45) --
	(320.58,198.22) --
	(320.97,197.65) --
	(321.21,197.51) --
	(321.82,197.59) --
	(321.93,197.53) --
	(321.83,197.32) --
	(321.42,197.07) --
	(320.89,196.84) --
	(320.54,196.65) --
	(320.66,196.03) --
	(320.63,195.81) --
	(320.78,195.75) --
	(321.88,196.36) --
	(322.40,196.49) --
	(322.59,196.34) --
	(322.65,196.01) --
	(323.08,195.33) --
	(323.27,194.98) --
	(322.17,194.15) --
	(321.76,193.73) --
	(321.78,193.58) --
	(321.75,193.43) --
	(321.47,193.22) --
	(321.49,193.13) --
	(321.72,193.00) --
	(321.99,192.90) --
	(322.13,192.90) --
	(322.36,193.10) --
	(323.40,193.38) --
	(323.69,193.33) --
	(324.42,192.89) --
	(324.76,192.87) --
	(325.64,192.74) --
	(326.20,192.90) --
	(326.62,192.75) --
	(327.48,192.21) --
	(327.67,192.11) --
	(327.60,191.78) --
	(327.55,191.42) --
	(327.77,191.13) --
	(327.80,190.87) --
	(327.75,190.64) --
	(327.58,190.48) --
	(327.10,190.39) --
	(326.69,190.11) --
	(326.05,189.70) --
	(325.54,189.38) --
	(325.16,189.09) --
	(325.03,188.79) --
	(325.07,188.42) --
	(325.17,188.02) --
	(326.37,186.57) --
	(326.36,186.32) --
	(325.98,186.25) --
	(325.48,186.41) --
	(325.05,186.65) --
	(324.56,187.27) --
	(324.16,187.45) --
	(323.77,187.49) --
	(321.45,187.17) --
	(320.95,187.08) --
	(320.18,186.85) --
	(319.64,186.38) --
	(319.25,185.96) --
	(318.85,185.78) --
	(318.26,185.45) --
	(316.63,184.43) --
	(315.69,183.99) --
	(315.07,183.83) --
	(314.64,183.59) --
	(314.41,183.22) --
	(314.23,182.95) --
	(314.18,182.28) --
	(314.29,181.46) --
	(314.52,180.94) --
	(314.64,180.83) --
	(314.66,180.67) --
	(314.43,180.39) --
	(314.12,180.15) --
	(313.97,180.00) --
	(313.83,179.25) --
	(313.55,178.88) --
	(313.05,178.34) --
	(312.60,177.93) --
	(311.90,177.61) --
	(311.64,177.36) --
	(311.38,176.88) --
	(311.23,176.48) --
	(311.22,176.33) --
	(311.30,176.21) --
	(311.59,176.07) --
	(311.95,175.93) --
	(312.12,175.71) --
	(312.14,175.46) --
	(311.88,174.84) --
	(311.41,173.98) --
	(310.87,173.30) --
	(310.31,172.65) --
	(310.18,172.43) --
	(309.68,171.64) --
	(309.24,170.54) --
	(308.95,169.80) --
	(308.69,169.30) --
	(308.38,169.27) --
	(308.00,169.44) --
	(307.08,169.65) --
	(306.49,169.82) --
	(306.06,169.98) --
	(305.76,169.97) --
	(305.35,169.87) --
	(304.93,169.80) --
	(304.68,169.88) --
	(304.11,170.33) --
	(303.93,170.28) --
	(303.82,170.06) --
	(304.21,168.76) --
	(304.46,168.27) --
	(304.42,167.47) --
	(304.32,166.47) --
	(304.17,165.39) --
	(304.07,165.14) --
	(303.83,164.85) --
	(303.50,164.77) --
	(303.21,164.88) --
	(302.97,164.86) --
	(302.89,164.68) --
	(302.96,164.21) --
	(302.67,163.67) --
	(302.46,163.21) --
	(302.52,162.76) --
	(302.62,162.31) --
	(302.96,161.33) --
	(302.96,160.97) --
	(302.89,160.65) --
	(302.72,160.51) --
	(302.41,160.54) --
	(302.25,160.40) --
	(302.13,160.20) --
	(301.78,159.45) --
	(301.46,159.38) --
	(301.13,159.49) --
	(300.64,159.99) --
	(300.34,160.13) --
	(300.15,160.12) --
	(300.06,159.99) --
	(299.93,159.69) --
	(299.80,159.49) --
	(299.47,159.32) --
	(299.39,159.69) --
	(299.21,161.59) --
	(299.08,162.20) --
	(298.97,163.04) --
	(298.81,163.29) --
	(298.61,163.75) --
	(298.39,164.15) --
	(298.20,164.32) --
	(298.08,165.06) --
	(298.04,165.96) --
	(298.04,166.39) --
	(297.77,167.28) --
	(297.52,168.28) --
	(297.17,168.24) --
	(296.96,168.48) --
	(296.81,168.48) --
	(296.32,168.25) --
	(295.93,168.33) --
	(295.64,168.30) --
	(295.64,167.83) --
	(295.69,167.34) --
	(295.57,167.17) --
	(294.81,166.59) --
	(294.60,166.20) --
	(294.62,165.79) --
	(294.71,165.25) --
	(294.58,164.97) --
	(294.24,164.72) --
	(293.80,164.58) --
	(293.40,164.65) --
	(293.15,164.87) --
	(292.92,165.43) --
	(292.71,165.74) --
	(292.49,165.81) --
	(292.32,165.73) --
	(292.29,165.38) --
	(292.30,165.08) --
	(292.25,165.05) --
	(292.13,165.09) --
	(291.99,165.24) --
	(291.62,166.65) --
	(291.10,167.74) --
	(291.07,168.16) --
	(291.26,168.70) --
	(291.49,169.53) --
	(292.11,170.04) --
	(292.20,170.26) --
	(292.30,170.44) --
	(292.45,170.47) --
	(293.24,170.42) --
	(293.51,170.51) --
	(293.75,170.75) --
	(294.09,170.94) --
	(294.43,171.02) --
	(294.70,171.05) --
	(295.14,170.87) --
	(295.32,170.97) --
	(295.46,171.32) --
	(295.65,171.66) --
	(295.77,171.82) --
	(296.06,171.89) --
	(296.44,171.91) --
	(296.56,171.97) --
	(296.66,172.09) --
	(296.75,172.54) --
	(297.23,173.55) --
	(297.40,174.00) --
	(297.42,174.08) --
	(297.41,174.58) --
	(297.55,174.65) --
	(298.34,174.41) --
	(298.69,174.41) --
	(298.88,174.51) --
	(298.94,174.69) --
	(298.84,174.91) --
	(298.27,175.28) --
	(297.27,175.78) --
	(296.35,176.09) --
	(294.65,176.04) --
	(292.96,175.95) --
	(292.47,176.00) --
	(291.86,176.14) --
	(290.34,176.12) --
	(288.51,176.04) --
	(287.82,176.08) --
	(287.47,176.08) --
	(286.78,176.03) --
	(285.66,176.17) --
	(284.89,176.36) --
	(284.20,176.56) --
	(283.38,176.74) --
	(283.18,176.74) --
	(283.07,176.81) --
	(282.99,176.97) --
	(282.96,177.18) --
	(283.13,178.14) --
	(282.98,179.61) --
	(283.12,180.15) --
	(282.45,181.36) --
	(282.22,181.58) --
	(281.91,181.59) --
	(281.71,181.43) --
	(281.64,181.15) --
	(281.75,180.84) --
	(281.50,180.48) --
	(281.01,180.37) --
	(280.43,180.49) --
	(279.95,180.65) --
	(279.34,181.01) --
	(278.88,181.52) --
	(278.84,182.08) --
	(278.63,182.44) --
	(278.35,182.61) --
	(278.14,182.66) --
	(277.95,182.62) --
	(277.78,182.43) --
	(277.93,182.23) --
	(278.12,181.96) --
	(278.06,181.77) --
	(277.88,181.74) --
	(277.62,181.82) --
	(277.21,181.78) --
	(276.82,181.92) --
	(276.58,181.94) --
	(276.35,181.99) --
	(276.34,182.31) --
	(275.98,182.72) --
	(275.37,183.18) --
	(274.78,183.46) --
	(274.49,183.42) --
	(274.35,183.11) --
	(274.38,182.99) --
	(274.59,182.93) --
	(274.89,182.75) --
	(274.95,182.56) --
	(274.91,182.40) --
	(274.54,182.10) --
	(274.28,181.81) --
	(273.69,181.39) --
	(273.19,180.91) --
	(273.06,180.55) --
	(272.87,180.23) --
	(272.80,179.87) --
	(272.93,179.62) --
	(273.17,179.46) --
	(273.80,179.35) --
	(274.45,178.87) --
	(274.98,178.22) --
	(275.28,178.02) --
	(275.82,177.80) --
	(276.86,177.78) --
	(277.02,177.60) --
	(277.17,177.12) --
	(277.37,176.95) --
	(277.90,176.73) --
	(277.95,176.56) --
	(277.82,176.37) --
	(277.58,176.22) --
	(277.15,176.13) --
	(276.73,176.09) --
	(276.32,176.15) --
	(275.70,176.19) --
	(275.00,176.19) --
	(274.51,175.00) --
	(274.16,174.58) --
	(273.95,174.58) --
	(273.42,174.78) --
	(273.18,174.75) --
	(272.56,173.69) --
	(272.47,173.44) --
	(272.43,173.24) --
	(272.76,172.84) --
	(273.16,172.50) --
	(273.63,172.37) --
	(274.00,172.47) --
	(274.30,172.33) --
	(274.65,171.99) --
	(275.26,171.77) --
	(276.11,171.66) --
	(276.59,171.39) --
	(276.65,171.16) --
	(276.61,170.92) --
	(276.53,170.31) --
	(276.45,169.96) --
	(275.99,169.03) --
	(275.66,168.23) --
	(275.83,167.85) --
	(275.96,167.70) --
	(276.07,167.58) --
	(276.44,167.28) --
	(276.69,166.98) --
	(276.48,166.23) --
	(276.60,166.03) --
	(277.09,165.90) --
	(277.62,165.80) --
	(277.81,165.67) --
	(277.35,164.90) --
	(277.44,164.37) --
	(277.64,163.87) --
	(277.78,163.05) --
	(277.80,162.96) --
	(277.76,162.76) --
	(278.06,162.12) --
	(278.53,160.88) --
	(278.57,160.41) --
	(278.54,159.92) --
	(278.40,159.11) --
	(277.93,159.11) --
	(278.35,158.56) --
	(278.48,158.17) --
	(278.54,157.62) --
	(278.04,157.55) --
	(277.68,157.61) --
	(277.39,158.09) --
	(277.25,157.66) --
	(276.72,157.25) --
	(276.53,157.45) --
	(276.42,157.66) --
	(276.40,158.03) --
	(276.69,159.46) --
	(276.63,159.62) --
	(276.50,159.73) --
	(276.21,159.79) --
	(276.11,160.08) --
	(275.66,158.55) --
	(275.86,157.93) --
	(275.77,157.65) --
	(274.94,157.41) --
	(274.11,157.98) --
	(274.00,158.16) --
	(273.95,157.84) --
	(273.80,157.45) --
	(273.02,157.52) --
	(272.63,157.83) --
	(272.88,158.35) --
	(273.37,159.61) --
	(273.46,160.17) --
	(272.81,160.58) --
	(272.26,160.83) --
	(271.95,161.40) --
	(272.07,160.78) --
	(272.36,160.55) --
	(272.79,160.40) --
	(273.24,160.07) --
	(272.91,159.68) --
	(272.60,159.44) --
	(271.99,158.52) --
	(271.25,158.00) --
	(270.38,157.61) --
	(267.55,157.04) --
	(266.95,156.81) --
	(266.08,156.10) --
	(265.52,155.42) --
	(265.42,154.74) --
	(265.73,154.00) --
	(265.99,152.84) --
	(266.21,152.60) --
	(265.91,152.18) --
	(265.38,151.73) --
	(264.94,151.13) --
	(264.98,150.80) --
	(264.87,150.57) --
	(263.38,149.83) --
	(263.06,149.39) --
	(262.65,148.96) --
	(262.16,149.21) --
	(261.87,149.20) --
	(262.27,148.86) --
	(262.21,148.63) --
	(262.07,148.50) --
	(261.70,148.38) --
	(259.54,147.83) --
	(257.89,147.31) --
	(257.42,147.33) --
	(257.51,147.49) --
	(257.80,147.63) --
	(257.77,148.23) --
	(257.47,148.33) --
	(257.21,148.38) --
	(255.95,147.65) --
	(255.44,146.93) --
	(255.55,146.80) --
	(255.83,146.83) --
	(256.68,147.24) --
	(257.07,147.12) --
	(257.10,146.96) --
	(255.81,146.34) --
	(253.11,144.33) --
	(252.99,143.93) --
	(252.64,143.48) --
	(252.15,143.06) --
	(251.28,142.04) --
	(249.61,140.52) --
	(249.15,139.95) --
	(246.48,138.78) --
	(245.99,138.43) --
	(244.90,137.29) --
	(243.77,136.36) --
	(242.46,135.59) --
	(240.18,134.60) --
	(238.79,133.67) --
	(238.35,133.04) --
	(238.33,132.82) --
	(238.48,132.52) --
	(238.73,132.24) --
	(238.79,132.02) --
	(238.66,131.62) --
	(238.60,131.40) --
	(238.19,130.85) --
	(237.49,130.46) --
	(235.24,129.64) --
	(234.94,129.66) --
	(233.10,129.82) --
	(232.41,129.68) --
	(232.13,129.29) --
	(231.50,127.70) --
	(230.89,127.28) --
	(230.67,126.90) --
	(230.59,126.63) --
	(230.22,126.64) --
	(229.91,126.76) --
	(229.68,126.67) --
	(229.42,127.21) --
	(228.98,127.32) --
	(228.61,127.35) --
	(227.06,126.82) --
	(226.51,126.38) --
	(225.37,124.35) --
	(225.09,123.04) --
	(225.36,121.59) --
	(225.75,120.43) --
	(225.83,119.91) --
	(225.78,119.23) --
	(225.58,118.90) --
	(225.44,118.51) --
	(225.63,117.70) --
	(226.10,116.65) --
	(226.22,116.20) --
	(226.23,115.74) --
	(226.59,114.69) --
	(226.35,114.88) --
	(226.16,115.32) --
	(225.70,115.89) --
	(225.14,115.33) --
	(225.45,114.92) --
	(226.50,114.43) --
	(226.81,114.04) --
	(226.13,110.51) --
	(225.62,109.26) --
	(224.99,108.44) --
	(224.66,108.12) --
	(223.93,106.83) --
	(223.41,105.26) --
	(223.31,104.65) --
	(223.54,103.98) --
	(223.28,103.58) --
	(222.95,103.27) --
	(223.58,103.41) --
	(223.79,103.04) --
	(223.87,102.66) --
	(223.88,100.41) --
	(223.81, 98.07) --
	(223.33, 97.97) --
	(222.80, 97.95) --
	(222.33, 98.02) --
	(221.99, 98.11) --
	(221.15, 97.98) --
	(220.70, 97.72) --
	(220.34, 97.29) --
	(220.36, 96.56) --
	(218.81, 94.71) --
	(218.47, 94.09) --
	(218.35, 93.50) --
	(218.55, 93.19) --
	(218.95, 92.87) --
	(219.47, 92.74) --
	(220.47, 92.61) --
	(220.95, 92.44) --
	(221.28, 92.13) --
	(220.10, 92.46) --
	(218.71, 92.53) --
	(215.39, 91.67) --
	(214.52, 91.07) --
	(214.03, 90.55) --
	(213.70, 89.35) --
	(213.64, 88.55) --
	(213.25, 87.89) --
	(211.53, 86.86) --
	(210.44, 86.55) --
	(210.03, 86.28) --
	(208.74, 86.63) --
	(207.34, 87.52) --
	(206.75, 88.00) --
	(204.68, 90.32) --
	(204.30, 90.61) --
	(203.88, 91.60) --
	(203.81, 91.96) --
	(203.70, 92.11) --
	(203.50, 92.21) --
	(203.41, 92.36) --
	(202.94, 93.50) --
	(202.75, 94.67) --
	(202.45, 95.99) --
	(202.70, 95.90) --
	(203.05, 95.47) --
	(203.22, 94.84) --
	(203.24, 93.96) --
	(203.50, 93.85) --
	(203.74, 93.94) --
	(203.07, 95.96) --
	(202.49, 96.47) --
	(202.33, 96.50) --
	(202.17, 96.83) --
	(202.16, 97.23) --
	(202.21, 97.43) --
	(201.74, 98.09) --
	(201.58, 98.49) --
	(200.55,100.49) --
	(200.09,101.93) --
	(199.37,103.53) --
	(198.91,104.09) --
	(198.19,105.32) --
	(197.58,105.90) --
	(196.94,106.67) --
	(196.44,107.01) --
	(196.24,107.19) --
	(194.75,109.85) --
	(194.29,111.32) --
	(193.90,112.02) --
	(193.71,112.55) --
	(193.18,114.80) --
	(193.18,115.21) --
	(193.12,115.65) --
	(192.74,116.60) --
	(192.09,117.64) --
	(191.90,118.28) --
	(191.90,118.53) --
	(191.49,119.54) --
	(191.40,119.99) --
	(191.12,120.42) --
	(190.80,120.81) --
	(190.45,121.12) --
	(189.66,122.14) --
	(189.37,122.38) --
	(188.83,123.04) --
	(188.44,124.26) --
	(187.95,124.74) --
	(188.73,124.74) --
	(188.25,125.19) --
	(188.02,125.48) --
	(187.77,125.66) --
	(188.14,126.11) --
	(187.54,126.10) --
	(187.23,126.37) --
	(186.80,127.23) --
	(186.02,128.19) --
	(185.88,128.70) --
	(185.20,130.32) --
	(184.61,134.20) --
	(184.07,135.93) --
	(184.12,136.43) --
	(183.47,137.92) --
	(183.15,138.93) --
	(183.02,139.78) --
	(182.85,140.34) --
	(182.70,141.44) --
	(182.45,141.79) --
	(182.42,142.00) --
	(182.59,142.51) --
	(183.05,143.29) --
	(183.22,143.78) --
	(183.02,144.48) --
	(182.60,143.75) --
	(182.21,143.54) --
	(182.02,144.09) --
	(182.02,144.82) --
	(181.97,144.99) --
	(182.07,145.24) --
	(183.11,145.13) --
	(181.93,145.58) --
	(181.79,145.84) --
	(181.74,146.04) --
	(182.00,146.40) --
	(181.57,146.71) --
	(181.39,147.65) --
	(181.26,147.86) --
	(181.22,148.04) --
	(181.46,149.34) --
	(182.48,151.88) --
	(182.56,152.46) --
	(182.47,153.28) --
	(182.24,153.93) --
	(182.15,154.62) --
	(182.08,154.80) --
	(181.71,154.86) --
	(181.36,155.11) --
	(180.96,156.13) --
	(181.33,156.47) --
	(181.61,156.65) --
	(181.22,156.58) --
	(180.89,156.61) --
	(181.51,157.08) --
	(182.06,157.44) --
	(183.32,157.86) --
	(183.86,158.12) --
	(183.07,157.88) --
	(182.24,157.79) --
	(180.48,157.84) --
	(180.77,158.79) --
	(181.08,159.11) --
	(181.41,159.29) --
	(180.92,159.23) --
	(180.35,159.31) --
	(180.53,160.28) --
	(180.98,160.48) --
	(181.46,160.52) --
	(182.06,160.66) --
	(181.42,160.82) --
	(180.75,160.90) --
	(179.96,160.74) --
	(179.23,160.86) --
	(178.34,160.85) --
	(178.69,160.72) --
	(179.07,160.43) --
	(178.88,159.91) --
	(178.70,159.58) --
	(178.21,159.36) --
	(177.81,159.01) --
	(177.70,158.72) --
	(177.47,158.51) --
	(177.86,158.36) --
	(178.26,158.25) --
	(178.50,158.01) --
	(178.77,157.65) --
	(178.76,156.97) --
	(177.70,155.36) --
	(177.34,155.00) --
	(174.70,154.03) --
	(173.66,153.50) --
	(171.46,152.81) --
	(170.59,152.68) --
	(169.64,152.82) --
	(168.25,153.34) --
	(166.13,154.68) --
	(165.57,155.12) --
	(163.87,156.84) --
	(162.65,157.75) --
	(161.72,158.59) --
	(160.57,159.39) --
	(159.48,160.47) --
	(159.25,160.96) --
	(159.33,161.46) --
	(159.74,161.73) --
	(160.21,161.62) --
	(160.58,161.20) --
	(160.85,161.01) --
	(161.07,160.94) --
	(162.69,161.58) --
	(163.32,161.56) --
	(163.75,161.88) --
	(164.29,161.81) --
	(165.40,162.31) --
	(165.87,162.34) --
	(166.42,162.45) --
	(167.32,163.72) --
	(167.99,164.53) --
	(168.42,164.70) --
	(168.39,164.90) --
	(168.28,165.16) --
	(167.95,165.10) --
	(167.72,164.85) --
	(167.55,164.55) --
	(167.39,164.37) --
	(166.86,164.54) --
	(166.51,164.51) --
	(166.07,164.41) --
	(164.48,163.94) --
	(163.82,163.51) --
	(163.38,163.42) --
	(160.83,163.89) --
	(158.34,164.97) --
	(157.29,165.69) --
	(156.63,166.60) --
	(155.97,167.69) --
	(156.18,168.00) --
	(157.21,168.65) --
	(158.10,169.17) --
	(157.30,168.94) --
	(156.44,168.62) --
	(156.01,168.40) --
	(155.53,167.93) --
	(154.88,167.83) --
	(154.63,168.52) --
	(154.47,169.20) --
	(154.88,169.42) --
	(155.17,169.57) --
	(155.75,169.69) --
	(156.39,169.77) --
	(156.97,169.77) --
	(157.79,169.76) --
	(157.81,171.34) --
	(157.88,171.48) --
	(158.00,171.56) --
	(158.13,171.59) --
	(158.24,171.57) --
	(158.41,171.33) --
	(158.62,171.35) --
	(158.84,171.48) --
	(159.34,171.38) --
	(159.73,171.45) --
	(160.14,171.36) --
	(160.82,171.36) --
	(162.06,171.39) --
	(162.75,171.38) --
	(163.20,171.13) --
	(163.68,170.85) --
	(164.21,170.81) --
	(164.98,170.85) --
	(165.49,170.95) --
	(165.76,171.21) --
	(165.95,171.46) --
	(167.09,171.82) --
	(168.28,172.11) --
	(168.62,172.14) --
	(168.73,171.97) --
	(168.67,171.69) --
	(168.81,171.41) --
	(169.29,171.24) --
	(169.62,171.20) --
	(169.93,171.23) --
	(170.15,171.32) --
	(170.63,171.75) --
	(170.88,171.85) --
	(171.21,171.84) --
	(171.57,172.05) --
	(171.58,172.20) --
	(171.35,172.28) --
	(171.15,172.51) --
	(171.19,172.69) --
	(171.13,172.95) --
	(171.17,173.20) --
	(171.32,173.38) --
	(171.59,173.56) --
	(171.43,173.93) --
	(171.02,174.63) --
	(170.58,175.53) --
	(170.12,176.28) --
	(169.54,176.94) --
	(169.24,177.42) --
	(169.27,178.49) --
	(169.22,178.71) --
	(169.02,178.84) --
	(168.75,178.91) --
	(168.37,178.80) --
	(168.03,178.78) --
	(167.30,178.80) --
	(166.94,178.91) --
	(165.96,179.98) --
	(165.84,180.40) --
	(165.83,180.83) --
	(166.16,181.58) --
	(166.26,182.28) --
	(166.30,182.93) --
	(166.25,183.12) --
	(166.05,183.34) --
	(165.72,183.50) --
	(164.84,183.54) --
	(163.80,183.75) --
	(163.00,184.13) --
	(162.44,184.36) --
	(162.29,184.51) --
	(162.22,184.68) --
	(162.37,185.47) --
	(162.62,186.36) --
	(162.80,186.63) --
	(163.12,186.91) --
	(163.36,187.10) --
	(163.73,187.35) --
	(164.75,188.20) --
	(165.66,189.36) --
	(166.23,190.17) --
	(166.52,190.41) --
	(166.82,190.62) --
	(167.26,190.87) --
	(167.77,191.10) --
	(168.27,191.09) --
	(168.75,190.88) --
	(169.11,190.64) --
	(169.22,190.10) --
	(169.48,189.75) --
	(169.75,189.54) --
	(170.11,189.44) --
	(170.57,189.47) --
	(172.41,190.08) --
	(173.03,190.21) --
	(174.53,190.28) --
	(175.57,190.52) --
	(176.48,190.77) --
	(176.59,191.22) --
	(176.94,191.90) --
	(178.01,192.79) --
	(178.31,193.18) --
	(178.64,193.94) --
	(178.98,194.63) --
	(179.28,194.92) --
	(180.97,195.67) --
	(182.62,196.37) --
	(182.89,196.69) --
	(183.95,198.13) --
	(184.56,199.11) --
	(184.72,199.43) --
	(185.07,200.28) --
	(185.46,201.13) --
	(185.97,201.33) --
	(187.10,201.65) --
	(188.00,201.97) --
	(188.46,202.33) --
	(188.73,202.64) --
	(188.68,202.96) --
	(188.43,203.33) --
	(188.49,203.55) --
	(188.53,203.76) --
	(189.18,204.21) --
	(190.41,205.52) --
	(191.15,206.17) --
	(191.39,206.17) --
	(192.16,206.52) --
	(192.89,206.91) --
	(192.85,207.09) --
	(192.76,207.32) --
	(192.34,207.43) --
	(192.21,207.71) --
	(192.31,208.10) --
	(192.66,209.18) --
	(192.59,209.48) --
	(192.16,210.48) --
	(192.25,210.75) --
	(192.43,211.03) --
	(192.91,211.41) --
	(193.52,211.72) --
	(195.49,212.46) --
	(195.89,212.54) --
	(196.58,212.72) --
	(197.00,213.12) --
	(197.05,213.45) --
	(196.87,213.66) --
	(196.46,213.94) --
	(195.69,214.19) --
	(194.99,214.41) --
	(193.82,214.39) --
	(193.20,214.58) --
	(193.04,214.71) --
	(192.95,215.18) --
	(193.07,215.97) --
	(192.89,216.04) --
	(192.62,215.94) --
	(192.00,216.04) --
	(191.24,216.03) --
	(190.94,216.24) --
	(191.09,216.51) --
	(191.05,216.86) --
	(190.93,217.20) --
	(190.81,217.27) --
	(190.45,217.35) --
	(189.88,217.64) --
	(189.42,217.99) --
	(189.15,218.24) --
	(189.07,218.40) --
	(189.10,218.51) --
	(189.43,218.82) --
	(189.83,219.26) --
	(189.98,219.63) --
	(190.02,219.91) --
	(189.91,220.11) --
	(189.54,220.35) --
	(189.15,220.56) --
	(189.00,220.75) --
	(188.99,221.03) --
	(189.14,221.38) --
	(189.60,221.65) --
	(190.41,221.90) --
	(190.62,222.21) --
	(190.59,222.44) --
	(190.37,222.51) --
	(189.80,222.52) --
	(188.83,222.59) --
	(188.67,222.72) --
	(188.56,222.89) --
	(188.56,223.06) --
	(188.76,223.26) --
	(189.01,223.50) --
	(188.97,223.74) --
	(188.68,224.01) --
	(188.00,224.21) --
	(187.91,224.48) --
	(188.01,224.72) --
	(188.24,225.05) --
	(188.44,225.28) --
	(188.90,225.93) --
	(189.46,226.07) --
	(190.15,226.28) --
	(190.91,226.52) --
	(192.09,226.34) --
	(192.66,226.26) --
	(193.82,226.06) --
	(194.78,225.89) --
	(195.77,225.84) --
	(196.18,225.85) --
	(196.64,225.66) --
	(197.76,225.32) --
	(198.67,225.14) --
	(199.28,225.14) --
	(200.19,225.44) --
	(200.64,225.72) --
	(201.25,226.02) --
	(202.03,226.01) --
	(203.72,226.47) --
	(204.04,226.39) --
	(204.54,226.36) --
	(205.15,226.63) --
	(205.46,226.95) --
	(205.51,227.11) --
	(205.66,227.23) --
	(206.31,227.43) --
	(206.96,227.71) --
	(207.13,228.08) --
	(207.24,228.33) --
	(207.95,228.65) --
	(208.69,228.99) --
	(209.47,229.34) --
	(210.35,229.74) --
	(211.09,230.08) --
	(211.70,230.36) --
	(211.70,230.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (180.17,  5.05) --
	(180.03,  4.85) --
	(179.80,  4.75) --
	(179.67,  5.28) --
	(179.33,  5.65) --
	(179.46,  5.65) --
	(179.79,  5.46) --
	(179.91,  4.96) --
	(180.02,  5.11) --
	(179.99,  5.26) --
	(180.06,  5.41) --
	(180.01,  5.58) --
	(179.84,  5.83) --
	(179.90,  5.88) --
	(180.18,  5.66) --
	(180.21,  5.49) --
	(180.17,  5.05) --
	(180.17,  5.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.32,185.30) --
	( 82.77,184.67) --
	( 81.93,184.14) --
	( 81.58,184.30) --
	( 81.30,184.30) --
	( 80.70,184.09) --
	( 80.27,184.06) --
	( 79.49,183.70) --
	( 78.78,183.52) --
	( 78.29,183.53) --
	( 78.11,183.57) --
	( 78.02,183.81) --
	( 78.03,183.91) --
	( 78.33,183.86) --
	( 79.42,184.19) --
	( 80.79,184.72) --
	( 80.92,184.96) --
	( 80.70,185.35) --
	( 80.76,185.44) --
	( 81.65,185.24) --
	( 82.65,185.62) --
	( 83.48,185.73) --
	( 83.86,185.46) --
	( 83.32,185.30) --
	( 83.32,185.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.48,248.13) --
	( 23.81,248.08) --
	( 24.69,248.31) --
	( 25.72,248.28) --
	( 26.10,248.27) --
	( 27.45,249.23) --
	( 27.87,249.55) --
	( 28.68,249.72) --
	( 29.13,250.10) --
	( 29.86,250.56) --
	( 30.75,251.00) --
	( 31.57,251.39) --
	( 32.20,251.63) --
	( 33.33,252.18) --
	( 34.04,252.37) --
	( 34.66,252.37) --
	( 35.58,251.72) --
	( 36.36,251.13) --
	( 36.60,250.87) --
	( 36.21,250.64) --
	( 35.49,250.41) --
	( 35.35,250.25) --
	( 35.30,250.04) --
	( 35.33,249.84) --
	( 35.43,249.67) --
	( 36.31,249.29) --
	( 36.41,249.08) --
	( 36.42,248.87) --
	( 36.32,248.74) --
	( 36.12,248.66) --
	( 35.51,248.55) --
	( 34.98,248.43) --
	( 34.80,248.31) --
	( 34.64,248.16) --
	( 34.66,248.00) --
	( 34.82,247.82) --
	( 35.90,247.32) --
	( 36.02,247.14) --
	( 36.23,246.89) --
	( 36.50,246.74) --
	( 36.95,246.70) --
	( 37.16,246.60) --
	( 38.20,245.68) --
	( 38.46,245.61) --
	( 39.67,245.81) --
	( 39.84,245.80) --
	( 39.85,245.58) --
	( 40.04,244.27) --
	( 40.18,243.60) --
	( 40.38,242.94) --
	( 40.71,242.34) --
	( 41.10,241.77) --
	( 41.64,241.42) --
	( 42.84,240.99) --
	( 43.42,240.87) --
	( 44.94,240.79) --
	( 46.45,240.60) --
	( 47.34,240.40) --
	( 47.61,240.26) --
	( 47.83,240.05) --
	( 48.57,239.05) --
	( 49.73,238.33) --
	( 52.07,237.26) --
	( 53.21,236.91) --
	( 57.03,236.24) --
	( 59.57,236.27) --
	( 66.61,237.57) --
	( 68.94,237.90) --
	( 69.82,237.90) --
	( 69.30,237.64) --
	( 68.42,237.49) --
	( 68.95,237.31) --
	( 69.77,237.28) --
	( 70.15,237.31) --
	( 70.42,237.47) --
	( 70.47,237.74) --
	( 70.43,238.01) --
	( 70.04,239.22) --
	( 69.81,240.07) --
	( 71.46,240.01) --
	( 72.11,240.12) --
	( 73.05,240.40) --
	( 73.76,240.57) --
	( 74.12,240.60) --
	( 74.48,240.73) --
	( 74.75,240.90) --
	( 75.37,242.06) --
	( 75.67,242.35) --
	( 76.71,243.00) --
	( 77.60,243.42) --
	( 78.53,243.79) --
	( 79.70,244.04) --
	( 81.26,244.01) --
	( 82.50,243.92) --
	( 83.22,243.93) --
	( 83.56,243.90) --
	( 83.82,243.94) --
	( 83.97,244.01) --
	( 84.13,244.52) --
	( 84.38,244.69) --
	( 84.82,244.83) --
	( 85.44,244.83) --
	( 86.18,244.87) --
	( 86.81,244.83) --
	( 87.59,244.64) --
	( 88.61,244.62) --
	( 89.29,244.65) --
	( 89.69,244.46) --
	( 89.98,244.20) --
	( 90.11,243.99) --
	( 90.15,243.69) --
	( 90.14,243.46) --
	( 90.25,243.38) --
	( 90.66,243.24) --
	( 91.24,243.14) --
	( 92.37,243.02) --
	( 93.42,242.79) --
	( 93.97,242.63) --
	( 94.73,242.38) --
	( 95.64,241.76) --
	( 95.98,241.66) --
	( 96.38,241.60) --
	( 96.67,241.62) --
	( 97.36,241.88) --
	( 97.95,241.69) --
	( 98.25,241.71) --
	( 98.93,241.85) --
	( 99.65,241.68) --
	(101.46,241.00) --
	(101.65,241.01) --
	(101.82,240.94) --
	(101.97,240.79) --
	(102.07,240.60) --
	(102.21,240.02) --
	(102.73,239.59) --
	(103.37,239.20) --
	(104.11,238.99) --
	(105.66,238.48) --
	(106.34,238.07) --
	(107.03,237.37) --
	(107.87,236.44) --
	(107.99,236.36) --
	(110.17,236.39) --
	(112.62,236.38) --
	(112.92,236.01) --
	(112.86,235.28) --
	(112.95,234.53) --
	(113.17,234.01) --
	(113.17,233.53) --
	(112.99,233.28) --
	(112.85,233.01) --
	(112.81,232.88) --
	(113.13,232.71) --
	(113.40,232.31) --
	(113.44,231.75) --
	(113.31,231.46) --
	(113.33,231.22) --
	(113.46,231.01) --
	(113.58,230.66) --
	(113.56,230.45) --
	(113.36,230.24) --
	(113.25,229.98) --
	(113.09,229.65) --
	(113.03,229.39) --
	(112.74,229.27) --
	(112.50,229.18) --
	(112.54,228.85) --
	(112.66,228.57) --
	(112.79,228.24) --
	(112.64,228.02) --
	(112.54,227.76) --
	(112.32,227.34) --
	(112.38,226.99) --
	(112.15,226.70) --
	(111.85,226.44) --
	(111.66,226.23) --
	(111.62,225.93) --
	(111.40,225.83) --
	(110.99,225.58) --
	(110.73,225.41) --
	(110.36,225.36) --
	(110.28,225.22) --
	(110.34,225.08) --
	(110.50,224.99) --
	(110.74,224.69) --
	(111.25,224.17) --
	(109.78,224.11) --
	(109.35,223.65) --
	(108.85,222.99) --
	(109.10,221.67) --
	(108.85,220.98) --
	(109.00,220.60) --
	(109.37,220.33) --
	(109.85,220.19) --
	(110.76,220.18) --
	(111.35,220.07) --
	(111.41,219.90) --
	(111.07,219.64) --
	(110.52,219.15) --
	(110.23,218.94) --
	(109.30,217.97) --
	(109.30,217.55) --
	(109.39,217.21) --
	(109.79,216.16) --
	(110.19,215.14) --
	(110.89,213.30) --
	(110.88,212.87) --
	(110.66,211.92) --
	(110.64,211.34) --
	(110.74,210.59) --
	(110.67,210.20) --
	(110.84,209.33) --
	(111.04,209.27) --
	(112.56,209.10) --
	(113.96,208.95) --
	(115.83,208.74) --
	(116.39,208.23) --
	(116.74,207.11) --
	(116.72,206.28) --
	(116.56,205.85) --
	(115.23,204.63) --
	(113.88,203.39) --
	(112.52,202.15) --
	(110.98,200.73) --
	(112.11,199.71) --
	(112.81,199.07) --
	(113.80,198.18) --
	(113.92,197.96) --
	(113.91,197.61) --
	(114.93,196.25) --
	(115.28,195.54) --
	(115.61,195.13) --
	(116.41,194.47) --
	(117.19,193.84) --
	(118.04,193.55) --
	(118.62,193.48) --
	(119.94,193.15) --
	(120.42,192.88) --
	(121.20,192.20) --
	(122.11,192.29) --
	(122.30,192.29) --
	(122.35,192.25) --
	(122.38,192.03) --
	(122.24,190.98) --
	(122.49,189.92) --
	(122.67,188.32) --
	(122.60,188.05) --
	(122.39,187.59) --
	(122.38,187.29) --
	(122.32,187.11) --
	(122.38,187.03) --
	(122.67,186.92) --
	(123.28,186.86) --
	(124.78,187.04) --
	(124.95,186.99) --
	(125.31,186.80) --
	(125.58,186.51) --
	(125.60,186.37) --
	(125.22,186.12) --
	(125.16,185.70) --
	(125.27,185.08) --
	(125.22,185.00) --
	(124.89,184.86) --
	(124.79,183.95) --
	(124.72,183.87) --
	(124.34,183.78) --
	(122.52,183.84) --
	(122.31,183.81) --
	(121.63,183.58) --
	(120.46,183.40) --
	(120.13,183.31) --
	(119.70,183.04) --
	(119.39,182.70) --
	(119.33,182.40) --
	(119.27,182.33) --
	(118.59,182.39) --
	(118.38,182.13) --
	(117.07,181.73) --
	(116.91,181.64) --
	(116.72,181.32) --
	(116.54,180.43) --
	(116.39,179.63) --
	(116.29,179.52) --
	(115.88,179.24) --
	(115.84,179.15) --
	(115.89,178.84) --
	(115.71,178.27) --
	(115.56,176.70) --
	(115.40,176.26) --
	(115.07,176.23) --
	(114.82,176.01) --
	(114.35,175.74) --
	(113.35,175.95) --
	(112.55,176.17) --
	(109.91,176.68) --
	(109.62,176.93) --
	(109.46,177.37) --
	(109.00,177.50) --
	(108.34,176.84) --
	(106.11,177.22) --
	(105.35,177.10) --
	(104.89,177.31) --
	(103.68,177.32) --
	(102.73,177.73) --
	(101.38,177.45) --
	(100.30,177.39) --
	( 98.82,178.11) --
	( 97.24,178.31) --
	( 95.95,178.25) --
	( 95.29,178.31) --
	( 94.22,178.57) --
	( 93.71,178.84) --
	( 92.87,178.63) --
	( 92.50,179.01) --
	( 90.13,179.36) --
	( 89.70,180.03) --
	( 89.37,180.65) --
	( 89.34,181.29) --
	( 88.76,182.41) --
	( 88.57,184.03) --
	( 88.36,184.66) --
	( 88.04,185.21) --
	( 87.61,185.68) --
	( 87.03,186.18) --
	( 86.53,186.38) --
	( 84.32,186.76) --
	( 83.89,186.71) --
	( 82.91,186.46) --
	( 81.85,185.91) --
	( 80.13,185.59) --
	( 79.78,185.35) --
	( 79.34,184.82) --
	( 78.78,184.50) --
	( 78.01,184.59) --
	( 77.18,184.27) --
	( 75.65,183.38) --
	( 74.83,183.11) --
	( 74.16,183.13) --
	( 73.43,183.55) --
	( 71.79,184.12) --
	( 70.74,184.30) --
	( 69.27,184.17) --
	( 68.58,184.27) --
	( 67.40,184.93) --
	( 67.09,185.41) --
	( 66.41,185.73) --
	( 64.28,186.46) --
	( 62.55,187.41) --
	( 62.23,187.77) --
	( 62.02,188.30) --
	( 61.27,188.95) --
	( 59.58,189.48) --
	( 58.63,190.04) --
	( 57.50,190.17) --
	( 56.46,190.15) --
	( 56.00,190.25) --
	( 55.58,190.49) --
	( 54.16,191.66) --
	( 54.14,192.12) --
	( 53.27,193.25) --
	( 53.06,193.66) --
	( 52.87,194.78) --
	( 52.63,195.08) --
	( 51.71,195.54) --
	( 51.57,195.84) --
	( 51.77,196.24) --
	( 51.77,196.55) --
	( 51.29,196.84) --
	( 50.57,196.99) --
	( 50.40,197.34) --
	( 50.53,198.01) --
	( 50.42,198.43) --
	( 49.79,199.10) --
	( 48.86,199.79) --
	( 47.93,200.81) --
	( 47.57,201.06) --
	( 47.33,201.73) --
	( 46.99,202.52) --
	( 46.46,202.58) --
	( 43.92,201.63) --
	( 43.18,202.16) --
	( 40.95,203.09) --
	( 40.79,203.23) --
	( 40.63,203.44) --
	( 40.91,203.56) --
	( 41.19,203.61) --
	( 41.75,203.45) --
	( 42.09,203.64) --
	( 41.96,203.96) --
	( 41.40,204.15) --
	( 40.63,204.14) --
	( 40.84,203.84) --
	( 40.13,203.56) --
	( 39.98,203.20) --
	( 40.08,202.74) --
	( 40.14,202.11) --
	( 39.85,201.80) --
	( 39.63,201.66) --
	( 38.67,201.62) --
	( 38.22,201.34) --
	( 37.93,201.28) --
	( 37.52,201.50) --
	( 37.26,201.67) --
	( 37.05,202.05) --
	( 36.98,202.32) --
	( 37.07,202.47) --
	( 36.96,202.69) --
	( 36.65,202.98) --
	( 36.34,203.14) --
	( 36.03,203.16) --
	( 35.77,203.34) --
	( 35.56,203.67) --
	( 35.08,203.88) --
	( 34.77,203.92) --
	( 34.76,204.93) --
	( 34.75,205.80) --
	( 34.75,206.68) --
	( 33.71,206.71) --
	( 32.78,206.74) --
	( 32.78,207.47) --
	( 32.78,208.84) --
	( 33.22,209.89) --
	( 33.67,210.91) --
	( 32.99,211.65) --
	( 32.26,212.45) --
	( 31.78,212.78) --
	( 31.23,213.77) --
	( 30.95,214.21) --
	( 30.70,214.38) --
	( 30.44,214.48) --
	( 29.46,214.44) --
	( 28.56,214.97) --
	( 27.49,215.60) --
	( 26.19,216.37) --
	( 25.04,216.87) --
	( 24.57,216.98) --
	( 23.47,217.02) --
	( 23.35,217.11) --
	( 23.28,217.39) --
	( 23.28,217.70) --
	( 23.64,218.16) --
	( 23.67,218.45) --
	( 22.92,219.43) --
	( 22.69,219.71) --
	( 22.05,219.83) --
	( 22.18,220.11) --
	( 22.18,220.30) --
	( 22.09,220.45) --
	( 21.94,220.52) --
	( 21.75,220.52) --
	( 21.25,220.41) --
	( 20.86,220.85) --
	( 19.67,222.10) --
	( 19.29,222.26) --
	( 19.22,222.34) --
	( 19.51,222.73) --
	( 20.00,223.30) --
	( 20.09,223.63) --
	( 19.99,223.99) --
	( 19.46,224.68) --
	( 19.59,224.97) --
	( 19.82,225.30) --
	( 19.84,225.55) --
	( 20.19,225.52) --
	( 20.65,225.51) --
	( 20.79,225.72) --
	( 20.78,226.43) --
	( 20.89,226.69) --
	( 22.33,227.90) --
	( 23.05,228.17) --
	( 23.60,228.42) --
	( 23.72,228.79) --
	( 23.61,228.97) --
	( 23.50,229.25) --
	( 23.47,229.44) --
	( 22.87,229.98) --
	( 22.66,230.26) --
	( 22.63,230.51) --
	( 22.77,230.95) --
	( 23.02,231.29) --
	( 23.88,231.49) --
	( 24.36,231.66) --
	( 24.43,231.81) --
	( 23.80,232.06) --
	( 22.45,232.14) --
	( 21.47,232.07) --
	( 21.16,232.15) --
	( 20.69,232.63) --
	( 20.20,232.89) --
	( 19.74,233.05) --
	( 19.28,233.02) --
	( 19.01,233.09) --
	( 18.95,233.29) --
	( 18.29,234.88) --
	( 18.09,235.09) --
	( 17.78,235.15) --
	( 17.53,235.16) --
	( 17.36,235.27) --
	( 17.18,235.48) --
	( 17.05,235.77) --
	( 17.04,236.15) --
	( 17.06,236.47) --
	( 16.98,236.68) --
	( 16.75,236.88) --
	( 16.43,237.03) --
	( 16.15,237.21) --
	( 15.66,238.60) --
	( 15.47,238.97) --
	( 15.47,239.01) --
	( 15.48,239.08) --
	( 15.43,239.40) --
	( 15.65,239.68) --
	( 15.64,239.79) --
	( 15.17,240.14) --
	( 14.51,240.49) --
	( 14.33,240.55) --
	( 14.33,240.92) --
	( 14.35,241.21) --
	( 14.29,241.46) --
	( 14.17,241.61) --
	( 14.16,241.72) --
	( 14.43,241.99) --
	( 14.26,242.17) --
	( 13.28,242.62) --
	( 12.92,242.84) --
	( 12.25,242.89) --
	( 12.18,243.03) --
	( 12.28,243.34) --
	( 12.51,243.72) --
	( 12.88,244.09) --
	( 12.99,244.29) --
	( 13.14,244.62) --
	( 13.18,244.85) --
	( 13.59,245.19) --
	( 13.59,245.27) --
	( 13.48,245.39) --
	( 13.15,245.46) --
	( 12.82,245.49) --
	( 12.69,245.55) --
	( 12.65,245.72) --
	( 12.69,246.45) --
	( 12.59,246.88) --
	( 12.45,247.20) --
	( 12.54,247.91) --
	( 12.30,248.05) --
	( 11.94,248.43) --
	( 11.78,248.74) --
	( 11.86,248.86) --
	( 11.94,249.07) --
	( 11.99,249.34) --
	( 11.98,249.53) --
	( 11.64,249.72) --
	( 11.39,249.92) --
	( 11.36,250.14) --
	( 11.26,250.40) --
	( 11.12,250.62) --
	( 11.06,250.75) --
	( 11.18,250.84) --
	( 11.66,250.90) --
	( 12.35,250.86) --
	( 12.91,250.85) --
	( 13.23,250.99) --
	( 13.63,252.28) --
	( 13.99,252.61) --
	( 14.41,252.81) --
	( 15.23,252.35) --
	( 15.57,252.19) --
	( 15.78,252.19) --
	( 15.90,252.08) --
	( 16.86,251.00) --
	( 17.29,250.68) --
	( 17.53,250.41) --
	( 17.70,250.11) --
	( 17.99,249.90) --
	( 18.38,249.79) --
	( 18.85,249.50) --
	( 19.17,249.28) --
	( 19.71,248.80) --
	( 20.28,248.63) --
	( 22.34,248.29) --
	( 23.48,248.13) --
	( 23.48,248.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 15.47,239.01) --
	( 15.47,238.97) --
	( 15.66,238.60) --
	( 16.15,237.21) --
	( 16.43,237.03) --
	( 16.75,236.88) --
	( 16.98,236.68) --
	( 17.06,236.47) --
	( 17.04,236.15) --
	( 17.05,235.77) --
	( 17.18,235.48) --
	( 17.36,235.27) --
	( 17.53,235.16) --
	( 17.78,235.15) --
	( 18.09,235.09) --
	( 18.29,234.88) --
	( 18.95,233.29) --
	( 19.01,233.09) --
	( 19.28,233.02) --
	( 19.74,233.05) --
	( 20.20,232.89) --
	( 20.69,232.63) --
	( 21.16,232.15) --
	( 21.47,232.07) --
	( 22.45,232.14) --
	( 23.80,232.06) --
	( 24.43,231.81) --
	( 24.36,231.66) --
	( 23.88,231.49) --
	( 23.02,231.29) --
	( 22.77,230.95) --
	( 22.63,230.51) --
	( 22.66,230.26) --
	( 22.87,229.98) --
	( 23.47,229.44) --
	( 23.50,229.25) --
	( 23.61,228.97) --
	( 23.72,228.79) --
	( 23.60,228.42) --
	( 23.05,228.17) --
	( 22.33,227.90) --
	( 20.89,226.69) --
	( 20.78,226.43) --
	( 20.79,225.72) --
	( 20.65,225.51) --
	( 20.19,225.52) --
	( 19.84,225.55) --
	( 19.82,225.30) --
	( 19.59,224.97) --
	( 19.46,224.68) --
	( 19.99,223.99) --
	( 20.09,223.63) --
	( 20.00,223.30) --
	( 19.51,222.73) --
	( 19.22,222.34) --
	( 19.29,222.26) --
	( 19.67,222.10) --
	( 20.86,220.85) --
	( 21.25,220.41) --
	( 21.75,220.52) --
	( 21.94,220.52) --
	( 22.09,220.45) --
	( 22.18,220.30) --
	( 22.18,220.11) --
	( 22.05,219.83) --
	( 22.69,219.71) --
	( 22.92,219.43) --
	( 23.67,218.45) --
	( 23.64,218.16) --
	( 23.28,217.70) --
	( 23.28,217.39) --
	( 23.35,217.11) --
	( 23.47,217.02) --
	( 24.57,216.98) --
	( 25.04,216.87) --
	( 26.19,216.37) --
	( 27.49,215.60) --
	( 28.56,214.97) --
	( 29.46,214.44) --
	( 30.44,214.48) --
	( 30.70,214.38) --
	( 30.95,214.21) --
	( 31.23,213.77) --
	( 31.78,212.78) --
	( 32.26,212.45) --
	( 32.99,211.65) --
	( 33.67,210.91) --
	( 33.22,209.89) --
	( 32.78,208.84) --
	( 32.78,207.47) --
	( 32.78,206.74) --
	( 33.71,206.71) --
	( 34.75,206.68) --
	( 34.75,205.80) --
	( 34.76,204.93) --
	( 34.77,203.92) --
	( 35.08,203.88) --
	( 35.56,203.67) --
	( 35.77,203.34) --
	( 36.03,203.16) --
	( 36.34,203.14) --
	( 36.65,202.98) --
	( 36.96,202.69) --
	( 37.07,202.47) --
	( 36.98,202.32) --
	( 37.05,202.05) --
	( 37.26,201.67) --
	( 37.52,201.50) --
	( 37.93,201.28) --
	( 37.38,201.15) --
	( 36.79,201.25) --
	( 35.52,201.69) --
	( 35.11,201.70) --
	( 34.58,201.54) --
	( 34.56,201.39) --
	( 33.22,201.88) --
	( 32.74,201.98) --
	( 32.57,201.99) --
	( 31.80,201.98) --
	( 30.71,201.89) --
	( 30.07,201.69) --
	( 29.62,201.48) --
	( 29.42,201.27) --
	( 29.35,201.16) --
	( 29.00,200.55) --
	( 28.60,199.76) --
	( 28.18,199.05) --
	( 27.37,198.05) --
	( 26.92,197.59) --
	( 25.96,196.73) --
	( 24.92,196.56) --
	( 22.50,196.72) --
	( 19.83,196.91) --
	( 17.16,197.10) --
	( 15.18,197.24) --
	( 15.02,197.28) --
	( 13.06,198.51) --
	( 11.51,199.48) --
	(  9.58,200.68) --
	(  7.60,201.92) --
	(  5.59,203.17) --
	(  4.14,204.08) --
	(  2.37,205.25) --
	(  0.75,206.31) --
	(  0.00,206.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,237.71) --
	(  0.45,238.06) --
	(  1.12,238.58) --
	(  1.17,238.76) --
	(  1.17,238.83) --
	(  1.75,238.94) --
	(  2.82,239.57) --
	(  3.44,240.16) --
	(  3.64,240.22) --
	(  4.20,240.02) --
	(  4.60,239.97) --
	(  5.53,240.19) --
	(  6.08,240.07) --
	(  6.54,239.92) --
	(  6.80,239.91) --
	(  8.05,239.55) --
	(  8.35,239.50) --
	(  9.00,239.46) --
	(  9.95,239.44) --
	( 10.57,239.68) --
	( 11.00,239.91) --
	( 11.31,239.90) --
	( 11.60,239.85) --
	( 11.85,239.75) --
	( 12.06,239.57) --
	( 12.16,239.33) --
	( 12.12,238.53) --
	( 12.21,238.32) --
	( 12.38,238.17) --
	( 12.60,238.15) --
	( 12.86,238.32) --
	( 13.31,238.57) --
	( 13.87,238.84) --
	( 14.28,239.09) --
	( 14.52,239.19) --
	( 14.90,239.17) --
	( 15.26,239.13) --
	( 15.47,239.01) --
	( 15.47,239.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] (211.70,230.36) --
	(211.09,230.08) --
	(210.35,229.74) --
	(209.47,229.34) --
	(208.69,228.99) --
	(207.95,228.65) --
	(207.24,228.33) --
	(206.98,228.78) --
	(206.83,229.05) --
	(206.52,229.57) --
	(206.25,230.04) --
	(205.84,230.76) --
	(205.57,231.23) --
	(206.23,230.97) --
	(207.49,230.65) --
	(208.70,230.42) --
	(209.60,230.25) --
	(210.04,230.24) --
	(210.35,230.23) --
	(211.25,230.28) --
	(211.70,230.36) --
	(211.70,230.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 47.66,279.54) --
	( 47.45,279.39) --
	( 47.13,279.41) --
	( 46.53,279.97) --
	( 46.70,280.54) --
	( 46.92,280.65) --
	( 47.22,280.73) --
	( 47.26,280.61) --
	( 46.83,280.35) --
	( 46.79,280.03) --
	( 47.15,279.68) --
	( 47.66,279.54) --
	( 47.66,279.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 48.41,280.16) --
	( 48.21,280.08) --
	( 48.08,280.42) --
	( 48.31,280.70) --
	( 48.64,280.74) --
	( 48.53,280.29) --
	( 48.41,280.16) --
	( 48.41,280.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 62.50,282.47) --
	( 62.39,282.41) --
	( 62.00,282.55) --
	( 61.74,282.79) --
	( 62.06,283.08) --
	( 62.36,283.02) --
	( 62.56,282.72) --
	( 62.50,282.47) --
	( 62.50,282.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (268.27,301.77) --
	(267.72,301.88) --
	(266.64,301.90) --
	(265.99,301.83) --
	(265.68,301.80) --
	(265.21,301.58) --
	(264.89,301.37) --
	(264.74,301.00) --
	(264.92,300.59) --
	(264.68,299.73) --
	(264.36,299.41) --
	(263.68,298.85) --
	(263.28,298.72) --
	(262.63,298.62) --
	(261.99,298.46) --
	(260.75,298.29) --
	(259.40,298.21) --
	(258.92,298.09) --
	(258.58,297.71) --
	(258.34,297.38) --
	(258.19,297.14) --
	(257.81,296.34) --
	(257.60,295.62) --
	(257.81,294.73) --
	(257.97,293.75) --
	(257.96,293.41) --
	(258.29,292.90) --
	(258.45,292.59) --
	(258.37,292.15) --
	(257.90,291.80) --
	(257.62,291.34) --
	(257.35,291.15) --
	(256.58,291.06) --
	(255.86,291.00) --
	(255.13,290.61) --
	(254.55,290.34) --
	(253.63,289.99) --
	(253.20,289.92) --
	(252.96,290.10) --
	(252.81,290.49) --
	(252.49,290.67) --
	(252.05,290.68) --
	(251.70,290.68) --
	(250.55,290.79) --
	(249.81,290.78) --
	(249.26,290.70) --
	(248.63,290.66) --
	(247.54,290.80) --
	(246.83,290.92) --
	(246.36,291.04) --
	(245.23,291.38) --
	(243.74,291.79) --
	(243.13,291.91) --
	(242.77,291.79) --
	(242.71,291.56) --
	(242.62,290.99) --
	(242.44,290.63) --
	(241.40,288.84) --
	(240.76,287.59) --
	(239.95,286.39) --
	(239.69,285.59) --
	(239.20,284.57) --
	(238.72,283.83) --
	(238.52,283.43) --
	(238.51,283.26) --
	(238.59,283.03) --
	(239.34,282.78) --
	(240.11,282.63) --
	(240.29,282.53) --
	(240.37,282.27) --
	(240.34,281.84) --
	(240.20,281.44) --
	(239.97,281.12) --
	(239.75,280.96) --
	(239.50,280.95) --
	(239.01,281.16) --
	(238.57,281.38) --
	(238.24,281.45) --
	(237.38,281.33) --
	(236.59,281.15) --
	(236.33,281.15) --
	(235.87,281.26) --
	(235.40,281.49) --
	(235.22,281.94) --
	(234.82,282.14) --
	(234.29,281.94) --
	(232.70,281.60) --
	(230.95,281.19) --
	(229.84,280.98) --
	(229.41,281.01) --
	(228.54,280.97) --
	(227.80,280.85) --
	(227.24,280.70) --
	(226.13,280.48) --
	(225.12,280.34) --
	(224.48,280.01) --
	(224.01,279.69) --
	(224.03,279.57) --
	(224.37,279.38) --
	(224.75,279.24) --
	(225.53,279.27) --
	(226.29,279.29) --
	(226.92,279.09) --
	(227.48,278.97) --
	(227.63,278.80) --
	(227.48,278.64) --
	(227.15,278.60) --
	(227.04,278.49) --
	(227.09,278.34) --
	(226.88,277.95) --
	(226.77,277.35) --
	(226.88,276.76) --
	(226.94,276.22) --
	(226.90,275.95) --
	(226.88,275.56) --
	(227.12,275.29) --
	(227.34,274.79) --
	(227.72,274.48) --
	(228.30,273.39) --
	(228.64,272.76) --
	(228.95,272.04) --
	(228.72,271.65) --
	(228.74,271.42) --
	(229.11,271.23) --
	(229.27,270.87) --
	(229.44,270.64) --
	(229.39,270.42) --
	(229.23,270.33) --
	(228.44,270.47) --
	(227.78,270.24) --
	(227.09,270.02) --
	(227.00,269.90) --
	(226.98,269.77) --
	(227.05,269.65) --
	(227.45,269.45) --
	(228.00,269.33) --
	(227.97,269.13) --
	(227.29,269.03) --
	(226.26,268.73) --
	(225.97,268.40) --
	(225.75,268.03) --
	(225.73,267.82) --
	(225.84,267.26) --
	(225.99,266.64) --
	(226.29,265.98) --
	(226.31,265.77) --
	(226.16,265.63) --
	(226.02,265.54) --
	(225.20,266.13) --
	(224.30,266.71) --
	(223.60,266.84) --
	(222.39,266.94) --
	(221.74,266.94) --
	(221.38,267.08) --
	(221.02,267.41) --
	(220.59,267.72) --
	(220.04,268.04) --
	(219.81,268.53) --
	(219.58,268.61) --
	(219.19,268.55) --
	(218.52,268.57) --
	(218.15,268.61) --
	(217.59,268.69) --
	(216.71,268.89) --
	(216.01,269.08) --
	(215.12,269.12) --
	(214.61,269.08) --
	(213.03,269.04) --
	(211.71,269.24) --
	(210.65,269.28) --
	(209.99,269.27) --
	(209.68,269.29) --
	(209.14,269.29) --
	(208.35,269.33) --
	(207.29,269.64) --
	(206.88,269.65) --
	(206.62,269.64) --
	(204.85,269.42) --
	(204.04,269.37) --
	(202.31,269.39) --
	(200.61,269.42) --
	(200.06,269.46) --
	(199.76,269.44) --
	(199.12,268.90) --
	(198.85,268.82) --
	(197.25,268.94) --
	(195.35,269.29) --
	(193.99,269.68) --
	(192.83,270.09) --
	(191.29,270.73) --
	(190.37,271.05) --
	(190.24,270.87) --
	(190.00,270.81) --
	(189.64,270.78) --
	(188.83,270.82) --
	(188.45,270.49) --
	(187.46,270.25) --
	(186.83,270.04) --
	(186.49,269.81) --
	(185.86,268.23) --
	(185.70,267.66) --
	(186.12,266.69) --
	(185.63,266.74) --
	(185.07,266.99) --
	(184.87,267.19) --
	(184.32,267.31) --
	(182.33,267.49) --
	(181.96,267.71) --
	(181.72,267.89) --
	(181.21,268.01) --
	(180.48,268.10) --
	(178.89,268.52) --
	(178.21,268.53) --
	(176.16,268.86) --
	(175.83,268.85) --
	(175.67,268.84) --
	(174.88,268.63) --
	(174.36,268.57) --
	(173.82,268.65) --
	(172.83,268.39) --
	(172.30,268.04) --
	(171.86,267.62) --
	(171.44,267.35) --
	(171.32,266.95) --
	(171.03,266.74) --
	(170.67,266.32) --
	(170.67,266.08) --
	(170.99,265.84) --
	(170.48,265.63) --
	(169.91,265.56) --
	(169.62,265.42) --
	(169.30,265.10) --
	(169.01,264.82) --
	(168.84,264.73) --
	(168.58,264.74) --
	(168.27,264.96) --
	(167.84,264.95) --
	(167.32,264.68) --
	(166.71,264.25) --
	(165.94,263.59) --
	(165.13,263.24) --
	(164.11,262.95) --
	(163.37,262.81) --
	(162.79,262.59) --
	(161.81,262.13) --
	(161.62,261.86) --
	(160.91,261.70) --
	(160.34,261.52) --
	(159.81,261.21) --
	(159.69,260.67) --
	(159.35,260.36) --
	(158.54,259.93) --
	(157.87,259.50) --
	(157.43,259.08) --
	(156.96,258.63) --
	(156.81,258.38) --
	(156.79,258.05) --
	(157.01,257.76) --
	(157.06,257.49) --
	(156.89,257.30) --
	(156.43,257.23) --
	(155.95,257.28) --
	(155.22,257.47) --
	(154.44,257.82) --
	(154.16,257.99) --
	(153.77,258.28) --
	(153.83,258.55) --
	(154.02,259.07) --
	(154.16,259.43) --
	(153.84,259.60) --
	(153.61,259.79) --
	(153.44,259.96) --
	(153.11,260.31) --
	(152.69,260.23) --
	(152.33,260.14) --
	(151.91,260.27) --
	(150.68,260.21) --
	(149.76,260.17) --
	(148.88,260.13) --
	(147.78,260.09) --
	(146.44,260.03) --
	(146.06,260.11) --
	(145.82,260.22) --
	(145.58,260.70) --
	(145.44,261.11) --
	(145.18,261.88) --
	(145.01,262.47) --
	(144.80,263.18) --
	(144.67,263.96) --
	(144.57,264.51) --
	(143.56,264.53) --
	(142.76,264.54) --
	(141.66,264.56) --
	(141.67,265.00) --
	(141.69,265.56) --
	(141.70,266.19) --
	(141.90,267.02) --
	(141.98,267.72) --
	(142.07,268.57) --
	(142.14,269.13) --
	(142.20,269.74) --
	(141.64,269.55) --
	(141.02,269.34) --
	(140.44,269.15) --
	(140.04,269.65) --
	(139.65,270.13) --
	(139.06,270.87) --
	(138.61,271.42) --
	(137.84,271.75) --
	(137.27,271.99) --
	(136.68,272.39) --
	(136.17,272.81) --
	(135.69,273.20) --
	(135.11,273.55) --
	(134.55,273.44) --
	(133.92,273.22) --
	(133.32,273.02) --
	(132.67,272.80) --
	(132.36,272.69) --
	(131.62,272.73) --
	(130.97,272.76) --
	(129.81,272.83) --
	(128.82,272.88) --
	(127.82,272.94) --
	(126.43,273.01) --
	(125.02,273.09) --
	(124.07,272.99) --
	(122.87,272.86) --
	(121.62,272.72) --
	(120.58,272.61) --
	(119.26,272.47) --
	(118.27,272.36) --
	(117.79,272.38) --
	(117.18,272.83) --
	(116.20,273.54) --
	(115.61,273.98) --
	(115.03,274.40) --
	(114.19,275.02) --
	(113.52,275.48) --
	(112.86,275.93) --
	(112.48,276.35) --
	(112.29,276.88) --
	(111.95,277.12) --
	(111.19,277.44) --
	(110.37,277.78) --
	(109.55,278.13) --
	(108.73,278.48) --
	(107.91,278.82) --
	(107.09,279.17) --
	(106.26,279.51) --
	(105.44,279.86) --
	(104.62,280.20) --
	(103.80,280.55) --
	(102.98,280.89) --
	(102.16,281.24) --
	(101.34,281.59) --
	(100.52,281.93) --
	( 99.70,282.28) --
	( 98.88,282.62) --
	( 98.06,282.97) --
	( 97.38,283.22) --
	( 96.75,283.16) --
	( 95.81,282.98) --
	( 94.83,282.79) --
	( 93.85,282.61) --
	( 92.11,282.29) --
	( 90.98,282.08) --
	( 90.10,281.90) --
	( 89.16,281.71) --
	( 87.94,281.46) --
	( 86.91,281.25) --
	( 85.70,281.01) --
	( 84.64,280.79) --
	( 83.74,280.61) --
	( 82.80,280.42) --
	( 82.06,280.28) --
	( 82.06,279.07) --
	( 82.06,277.86) --
	( 82.06,276.66) --
	( 82.06,275.45) --
	( 82.06,274.24) --
	( 82.06,273.04) --
	( 82.06,271.83) --
	( 82.07,270.63) --
	( 82.07,269.42) --
	( 82.07,268.21) --
	( 82.07,267.01) --
	( 82.07,265.80) --
	( 82.07,264.59) --
	( 82.07,263.39) --
	( 82.07,262.18) --
	( 82.07,260.97) --
	( 81.82,260.98) --
	( 81.25,260.91) --
	( 80.30,260.75) --
	( 79.50,260.66) --
	( 79.16,260.71) --
	( 78.84,260.84) --
	( 78.57,261.10) --
	( 78.16,261.43) --
	( 77.75,261.69) --
	( 77.23,262.23) --
	( 76.87,262.64) --
	( 75.98,263.54) --
	( 75.86,263.82) --
	( 75.69,264.11) --
	( 75.40,264.35) --
	( 74.35,264.95) --
	( 73.13,265.48) --
	( 71.94,266.01) --
	( 71.60,266.14) --
	( 71.04,266.30) --
	( 70.35,266.30) --
	( 69.89,266.27) --
	( 68.46,266.10) --
	( 67.36,265.89) --
	( 65.87,265.62) --
	( 64.72,265.31) --
	( 64.46,265.22) --
	( 63.61,264.86) --
	( 62.58,264.24) --
	( 61.38,263.38) --
	( 61.22,263.94) --
	( 61.17,264.79) --
	( 61.19,265.07) --
	( 61.52,265.78) --
	( 61.85,266.28) --
	( 62.12,266.79) --
	( 62.24,267.46) --
	( 61.99,268.53) --
	( 61.71,268.77) --
	( 61.38,268.85) --
	( 61.02,268.87) --
	( 60.37,268.83) --
	( 60.07,268.74) --
	( 59.53,269.10) --
	( 58.89,269.16) --
	( 58.55,269.06) --
	( 58.21,269.01) --
	( 57.84,269.11) --
	( 57.52,269.32) --
	( 57.32,269.55) --
	( 57.17,269.81) --
	( 56.66,270.34) --
	( 56.16,270.62) --
	( 55.56,270.69) --
	( 54.57,270.67) --
	( 54.26,270.71) --
	( 54.24,271.00) --
	( 54.36,271.66) --
	( 54.37,272.00) --
	( 54.30,272.33) --
	( 54.13,272.59) --
	( 53.92,272.82) --
	( 53.33,273.20) --
	( 52.89,273.73) --
	( 52.15,274.83) --
	( 51.50,276.06) --
	( 51.21,276.25) --
	( 50.63,276.44) --
	( 49.37,276.60) --
	( 48.53,276.76) --
	( 48.20,276.91) --
	( 48.06,277.18) --
	( 48.07,277.47) --
	( 48.13,277.81) --
	( 48.33,278.10) --
	( 49.00,278.33) --
	( 50.44,278.38) --
	( 51.67,278.35) --
	( 52.79,277.83) --
	( 53.16,277.72) --
	( 53.56,277.68) --
	( 54.35,277.84) --
	( 54.74,277.89) --
	( 55.73,277.84) --
	( 55.44,278.08) --
	( 55.06,278.21) --
	( 54.68,278.20) --
	( 54.35,278.30) --
	( 53.80,278.77) --
	( 52.85,279.31) --
	( 52.63,279.53) --
	( 52.56,279.89) --
	( 52.74,280.20) --
	( 53.42,280.51) --
	( 53.99,280.94) --
	( 54.25,281.51) --
	( 54.48,281.77) --
	( 54.97,282.18) --
	( 55.71,282.10) --
	( 56.86,282.40) --
	( 58.73,282.34) --
	( 60.98,282.43) --
	( 61.60,282.40) --
	( 63.03,282.11) --
	( 63.85,281.98) --
	( 64.85,281.92) --
	( 65.57,282.05) --
	( 64.89,282.44) --
	( 63.42,282.91) --
	( 63.04,283.31) --
	( 63.72,284.40) --
	( 64.63,285.39) --
	( 65.19,286.56) --
	( 65.03,287.73) --
	( 64.76,288.05) --
	( 64.85,288.43) --
	( 65.17,288.75) --
	( 65.39,289.07) --
	( 65.20,289.46) --
	( 64.80,290.06) --
	( 64.59,290.25) --
	( 63.88,290.57) --
	( 62.47,290.59) --
	( 61.31,290.76) --
	( 60.94,290.62) --
	( 60.73,290.40) --
	( 60.47,290.26) --
	( 59.56,289.97) --
	( 59.26,289.91) --
	( 58.95,289.97) --
	( 58.51,290.30) --
	( 58.12,290.26) --
	( 56.93,290.46) --
	( 56.37,290.91) --
	( 56.16,290.97) --
	( 54.23,291.32) --
	( 53.56,291.39) --
	( 52.03,291.03) --
	( 50.92,290.56) --
	( 50.60,290.49) --
	( 50.03,290.19) --
	( 49.70,290.15) --
	( 49.37,290.20) --
	( 49.05,290.18) --
	( 48.38,289.73) --
	( 47.17,289.22) --
	( 46.56,288.89) --
	( 45.89,288.69) --
	( 45.14,288.56) --
	( 44.37,288.54) --
	( 44.09,288.42) --
	( 43.22,288.38) --
	( 42.69,288.29) --
	( 42.67,288.11) --
	( 42.77,287.71) --
	( 42.32,287.85) --
	( 41.84,287.58) --
	( 42.00,287.33) --
	( 41.72,287.39) --
	( 40.38,287.88) --
	( 39.28,288.23) --
	( 38.31,288.53) --
	( 38.16,288.59) --
	( 37.90,288.74) --
	( 37.71,288.97) --
	( 37.67,289.23) --
	( 37.76,289.42) --
	( 38.00,289.54) --
	( 38.28,289.58) --
	( 38.53,289.54) --
	( 38.80,289.43) --
	( 39.29,289.29) --
	( 39.93,289.26) --
	( 40.33,289.37) --
	( 40.38,289.63) --
	( 39.62,290.58) --
	( 38.93,291.34) --
	( 38.25,292.19) --
	( 37.96,292.50) --
	( 37.14,293.21) --
	( 36.32,293.91) --
	( 35.67,294.54) --
	( 35.34,294.73) --
	( 34.29,294.81) --
	( 32.31,294.96) --
	( 31.60,295.04) --
	( 31.04,294.85) --
	( 30.48,294.71) --
	( 29.94,294.98) --
	( 29.52,295.42) --
	( 29.30,295.79) --
	( 29.40,296.17) --
	( 29.45,296.73) --
	( 29.13,297.29) --
	( 28.77,297.56) --
	( 27.87,297.77) --
	( 26.73,298.23) --
	( 26.42,299.08) --
	( 26.98,300.30) --
	( 27.87,301.16) --
	( 28.52,301.52) --
	( 28.83,301.84) --
	( 28.93,302.11) --
	( 28.85,302.37) --
	( 28.47,302.65) --
	( 27.87,302.92) --
	( 27.57,303.25) --
	( 27.69,303.96) --
	( 28.09,304.98) --
	( 28.69,305.80) --
	( 29.51,306.26) --
	( 30.22,306.58) --
	( 30.50,306.88) --
	( 30.51,307.31) --
	( 30.49,307.72) --
	( 30.68,308.01) --
	( 30.98,308.25) --
	( 31.29,308.46) --
	( 31.73,308.69) --
	( 32.30,308.75) --
	( 32.93,308.56) --
	( 33.79,308.06) --
	( 35.04,307.07) --
	( 35.76,306.42) --
	( 36.02,306.22) --
	( 36.67,305.83) --
	( 37.26,305.68) --
	( 38.25,305.92) --
	( 39.19,306.20) --
	( 39.50,306.38) --
	( 39.69,306.65) --
	( 39.54,307.10) --
	( 39.34,307.40) --
	( 39.13,307.78) --
	( 38.84,308.44) --
	( 38.64,309.47) --
	( 38.40,309.80) --
	( 38.57,309.83) --
	( 39.05,309.77) --
	( 39.48,309.74) --
	( 40.11,309.96) --
	( 40.97,310.39) --
	( 42.54,311.05) --
	( 42.88,311.49) --
	( 43.14,311.97) --
	( 43.58,312.27) --
	( 44.58,312.37) --
	( 45.51,312.53) --
	( 46.16,312.87) --
	( 47.19,313.17) --
	( 48.03,313.35) --
	( 48.40,313.52) --
	( 48.66,313.78) --
	( 49.63,314.49) --
	( 50.39,314.93) --
	( 51.05,315.38) --
	( 51.28,315.66) --
	( 51.80,315.61) --
	( 52.61,315.41) --
	( 53.47,315.23) --
	( 54.11,314.96) --
	( 54.23,314.67) --
	( 54.29,314.45) --
	( 54.55,314.33) --
	( 54.86,314.31) --
	( 55.32,314.37) --
	( 56.12,314.38) --
	( 57.11,314.75) --
	( 58.49,315.37) --
	( 59.75,315.56) --
	( 60.41,315.41) --
	( 60.96,314.96) --
	( 61.39,314.52) --
	( 61.84,314.36) --
	( 62.11,314.36) --
	( 62.22,314.35) --
	( 62.77,314.45) --
	( 62.81,314.45) --
	( 63.32,314.43) --
	( 63.81,314.29) --
	( 64.61,314.27) --
	( 65.73,314.38) --
	( 65.85,314.43) --
	( 66.39,314.37) --
	( 67.05,314.17) --
	( 67.56,313.93) --
	( 68.47,313.16) --
	( 69.00,312.96) --
	( 70.07,312.68) --
	( 70.57,312.44) --
	( 71.15,312.05) --
	( 71.46,311.81) --
	( 72.09,311.38) --
	( 72.83,310.68) --
	( 72.96,310.12) --
	( 73.12,309.65) --
	( 73.40,309.42) --
	( 73.62,309.39) --
	( 73.87,309.47) --
	( 74.10,309.69) --
	( 74.19,310.05) --
	( 74.11,310.68) --
	( 73.93,311.20) --
	( 73.68,311.37) --
	( 73.57,311.55) --
	( 73.73,311.78) --
	( 74.14,311.89) --
	( 74.64,311.82) --
	( 75.48,311.52) --
	( 76.35,311.15) --
	( 77.42,310.49) --
	( 78.41,310.07) --
	( 79.49,309.74) --
	( 80.34,309.64) --
	( 81.00,309.74) --
	( 81.78,310.01) --
	( 82.50,310.33) --
	( 82.83,310.66) --
	( 83.06,311.02) --
	( 84.14,311.50) --
	( 85.12,311.94) --
	( 85.57,311.86) --
	( 85.89,311.73) --
	( 86.90,312.00) --
	( 87.25,312.07) --
	( 88.21,312.17) --
	( 89.21,312.02) --
	( 90.00,311.55) --
	( 90.77,311.25) --
	( 91.46,311.28) --
	( 92.03,311.44) --
	( 92.40,311.73) --
	( 92.69,312.08) --
	( 93.07,312.30) --
	( 93.13,312.31) --
	( 94.35,312.19) --
	( 95.12,312.21) --
	( 95.20,312.26) --
	( 96.22,312.17) --
	( 97.34,311.68) --
	( 98.03,311.14) --
	( 98.92,310.45) --
	( 99.33,310.23) --
	( 99.94,310.13) --
	(100.41,310.09) --
	(101.04,309.98) --
	(102.71,309.84) --
	(102.97,309.75) --
	(103.14,309.64) --
	(102.98,309.26) --
	(103.13,309.17) --
	(104.49,309.44) --
	(104.85,309.64) --
	(105.30,310.20) --
	(105.70,310.78) --
	(106.00,310.99) --
	(106.31,311.05) --
	(106.63,310.96) --
	(107.08,310.62) --
	(107.68,310.28) --
	(108.49,310.15) --
	(108.99,310.09) --
	(109.76,310.07) --
	(111.56,310.23) --
	(113.25,310.65) --
	(114.22,311.10) --
	(114.67,311.78) --
	(114.95,312.55) --
	(115.38,313.04) --
	(115.20,313.54) --
	(114.35,314.01) --
	(114.06,314.15) --
	(111.99,314.42) --
	(111.87,314.61) --
	(111.75,314.65) --
	(109.71,315.07) --
	(108.73,315.25) --
	(108.45,315.53) --
	(108.27,315.89) --
	(107.63,316.22) --
	(106.37,316.51) --
	(106.15,316.74) --
	(106.36,316.96) --
	(107.35,317.22) --
	(108.49,317.75) --
	(108.93,317.86) --
	(109.95,317.88) --
	(110.89,318.31) --
	(111.54,318.56) --
	(111.87,318.86) --
	(111.78,319.16) --
	(110.84,320.08) --
	(110.57,320.64) --
	(110.73,321.00) --
	(111.27,321.39) --
	(111.58,321.61) --
	(111.95,321.99) --
	(112.19,322.20) --
	(113.14,322.29) --
	(114.29,322.32) --
	(115.08,322.23) --
	(116.18,322.18) --
	(117.18,322.11) --
	(117.69,322.05) --
	(118.07,322.16) --
	(118.34,322.37) --
	(118.33,322.64) --
	(117.93,322.91) --
	(116.46,323.26) --
	(115.83,323.54) --
	(115.33,323.51) --
	(114.50,323.60) --
	(113.75,323.79) --
	(113.09,323.85) --
	(112.87,324.11) --
	(113.01,324.48) --
	(113.27,324.69) --
	(113.76,324.79) --
	(114.29,324.74) --
	(114.87,324.89) --
	(115.03,324.98) --
	(115.08,325.09) --
	(115.01,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (185.12,325.21) --
	(185.13,325.20) --
	(185.34,325.00) --
	(185.40,324.73) --
	(185.61,324.69) --
	(185.98,324.81) --
	(186.73,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (190.62,325.21) --
	(190.78,325.12) --
	(191.22,324.91) --
	(191.52,324.99) --
	(191.67,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (209.18,325.21) --
	(209.74,324.96) --
	(211.14,324.34) --
	(211.70,324.01) --
	(212.06,323.76) --
	(213.09,322.84) --
	(214.07,321.97) --
	(215.72,320.44) --
	(217.18,318.96) --
	(218.78,317.34) --
	(219.71,316.39) --
	(221.62,314.42) --
	(222.12,313.82) --
	(223.09,312.67) --
	(223.94,311.60) --
	(224.69,310.65) --
	(225.16,310.56) --
	(225.20,310.82) --
	(225.28,310.99) --
	(225.53,311.09) --
	(226.08,311.37) --
	(226.38,311.44) --
	(226.82,311.41) --
	(227.29,311.55) --
	(227.46,311.82) --
	(227.35,312.32) --
	(227.28,312.55) --
	(227.43,312.80) --
	(227.69,312.89) --
	(228.04,312.97) --
	(228.37,313.01) --
	(228.64,313.29) --
	(229.14,313.37) --
	(229.60,313.32) --
	(229.98,313.31) --
	(230.32,313.11) --
	(230.51,312.83) --
	(230.87,312.81) --
	(231.47,312.84) --
	(231.55,312.60) --
	(231.38,312.21) --
	(231.17,311.91) --
	(231.14,311.67) --
	(231.45,311.55) --
	(232.61,311.66) --
	(233.02,311.60) --
	(233.15,311.36) --
	(233.31,311.15) --
	(233.39,310.91) --
	(233.27,310.63) --
	(233.48,310.47) --
	(234.48,310.46) --
	(235.18,310.59) --
	(236.26,310.60) --
	(237.23,310.31) --
	(237.91,310.36) --
	(238.59,310.48) --
	(239.59,310.40) --
	(240.29,310.63) --
	(240.77,310.92) --
	(240.92,311.15) --
	(241.17,311.27) --
	(242.11,311.27) --
	(242.71,311.29) --
	(243.14,311.63) --
	(243.54,311.78) --
	(244.22,311.80) --
	(244.72,311.80) --
	(246.05,311.49) --
	(246.86,311.24) --
	(247.70,310.88) --
	(248.21,310.65) --
	(248.55,310.13) --
	(249.12,309.76) --
	(249.58,309.31) --
	(249.69,308.88) --
	(250.06,308.09) --
	(250.45,307.83) --
	(250.91,307.83) --
	(251.50,307.73) --
	(252.14,307.64) --
	(253.52,307.06) --
	(254.02,307.04) --
	(254.41,306.90) --
	(254.47,306.63) --
	(254.33,306.32) --
	(254.48,306.02) --
	(254.93,305.64) --
	(255.28,305.27) --
	(255.72,304.82) --
	(255.85,304.56) --
	(256.21,304.47) --
	(256.68,304.60) --
	(257.43,304.50) --
	(259.70,304.25) --
	(260.02,304.21) --
	(260.26,303.95) --
	(260.59,303.97) --
	(260.97,303.98) --
	(261.49,303.95) --
	(261.85,304.19) --
	(262.15,304.41) --
	(262.90,304.68) --
	(263.52,305.04) --
	(264.04,305.36) --
	(264.43,305.41) --
	(264.74,305.26) --
	(264.75,304.98) --
	(264.37,304.77) --
	(264.06,304.53) --
	(264.13,304.28) --
	(264.66,304.26) --
	(265.24,303.89) --
	(266.07,303.01) --
	(266.36,302.83) --
	(266.77,302.66) --
	(267.23,302.58) --
	(267.74,302.46) --
	(268.12,302.10) --
	(268.27,301.77) --
	(268.27,301.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (226.02,265.54) --
	(226.13,265.22) --
	(226.23,264.85) --
	(226.17,264.77) --
	(226.06,264.71) --
	(224.24,264.62) --
	(223.82,264.51) --
	(223.38,264.01) --
	(221.82,263.60) --
	(220.94,263.39) --
	(220.58,263.40) --
	(219.71,263.06) --
	(217.30,262.22) --
	(216.12,261.70) --
	(215.52,261.48) --
	(215.04,261.23) --
	(214.96,260.99) --
	(214.95,260.76) --
	(213.62,259.68) --
	(212.63,259.55) --
	(211.79,259.57) --
	(211.22,259.41) --
	(210.41,259.24) --
	(208.64,259.36) --
	(208.03,259.34) --
	(206.87,259.49) --
	(206.40,259.41) --
	(205.91,259.19) --
	(205.22,258.33) --
	(204.94,258.12) --
	(204.81,257.93) --
	(204.71,257.51) --
	(204.44,257.06) --
	(204.10,256.71) --
	(203.86,256.39) --
	(203.37,256.07) --
	(202.90,255.88) --
	(202.54,256.29) --
	(202.23,256.17) --
	(201.94,256.00) --
	(201.38,256.06) --
	(201.04,255.98) --
	(200.25,255.62) --
	(199.09,255.63) --
	(198.97,255.76) --
	(198.74,256.74) --
	(198.54,257.21) --
	(198.37,257.31) --
	(198.16,257.32) --
	(196.50,256.55) --
	(195.73,256.41) --
	(195.10,256.39) --
	(194.27,256.62) --
	(194.09,256.56) --
	(193.95,256.44) --
	(193.89,256.28) --
	(194.13,255.84) --
	(194.06,255.75) --
	(193.69,255.76) --
	(193.17,255.66) --
	(192.77,255.46) --
	(191.58,254.75) --
	(190.57,254.51) --
	(189.64,254.42) --
	(189.25,254.34) --
	(189.08,254.25) --
	(188.77,253.92) --
	(188.44,253.39) --
	(188.28,253.13) --
	(188.15,252.98) --
	(188.18,252.78) --
	(188.43,252.53) --
	(188.62,251.96) --
	(188.58,251.81) --
	(188.37,251.57) --
	(188.08,251.34) --
	(187.44,251.20) --
	(186.94,251.13) --
	(186.61,251.18) --
	(185.98,251.19) --
	(185.49,251.10) --
	(185.19,250.94) --
	(184.59,250.74) --
	(183.84,250.67) --
	(182.89,250.65) --
	(182.43,250.67) --
	(181.05,250.80) --
	(180.60,250.75) --
	(180.16,250.65) --
	(179.37,250.54) --
	(178.96,250.21) --
	(178.73,249.90) --
	(178.62,249.86) --
	(178.12,250.14) --
	(177.75,250.40) --
	(177.50,250.62) --
	(177.20,250.62) --
	(176.10,250.22) --
	(175.93,250.23) --
	(175.62,250.38) --
	(175.68,250.76) --
	(175.66,250.99) --
	(175.30,251.12) --
	(174.55,251.15) --
	(174.30,251.29) --
	(174.31,251.49) --
	(174.38,251.68) --
	(174.30,251.83) --
	(174.10,251.94) --
	(173.71,251.91) --
	(173.26,251.76) --
	(172.93,251.58) --
	(172.51,251.50) --
	(172.01,251.47) --
	(171.70,251.36) --
	(171.34,250.94) --
	(170.12,250.85) --
	(169.72,250.94) --
	(169.40,251.25) --
	(168.98,251.74) --
	(168.74,251.80) --
	(168.35,251.86) --
	(167.70,251.83) --
	(166.82,251.62) --
	(166.61,251.79) --
	(166.39,251.84) --
	(166.18,251.70) --
	(165.97,251.72) --
	(165.11,251.68) --
	(164.01,251.70) --
	(163.39,251.79) --
	(162.99,251.79) --
	(162.18,251.57) --
	(161.75,251.57) --
	(161.20,251.53) --
	(161.09,252.27) --
	(160.79,252.77) --
	(160.88,253.12) --
	(161.08,253.59) --
	(161.25,253.86) --
	(161.60,253.75) --
	(161.99,253.55) --
	(162.26,253.60) --
	(162.33,253.77) --
	(162.23,253.98) --
	(162.21,254.14) --
	(162.36,254.34) --
	(162.58,254.54) --
	(163.97,254.86) --
	(165.17,255.09) --
	(165.79,254.93) --
	(167.00,254.58) --
	(167.62,254.39) --
	(168.05,254.29) --
	(168.43,253.76) --
	(168.68,253.79) --
	(168.93,253.89) --
	(169.08,254.02) --
	(169.20,254.47) --
	(169.76,254.72) --
	(170.99,255.01) --
	(171.08,255.19) --
	(171.06,255.28) --
	(171.25,255.37) --
	(171.87,255.45) --
	(173.12,255.53) --
	(173.54,255.47) --
	(174.03,255.30) --
	(174.40,255.12) --
	(174.76,255.13) --
	(175.05,255.17) --
	(175.18,255.12) --
	(175.27,254.97) --
	(175.42,254.83) --
	(175.90,255.01) --
	(176.33,255.26) --
	(176.67,255.29) --
	(176.99,255.39) --
	(177.08,255.55) --
	(177.32,255.82) --
	(178.03,256.33) --
	(178.40,256.41) --
	(178.63,256.41) --
	(178.64,256.33) --
	(178.76,256.26) --
	(179.37,256.14) --
	(179.56,256.27) --
	(179.66,256.46) --
	(179.45,256.76) --
	(179.44,256.88) --
	(179.52,257.00) --
	(179.64,257.06) --
	(180.62,256.78) --
	(180.84,256.79) --
	(181.29,256.95) --
	(181.70,257.23) --
	(181.85,257.44) --
	(183.86,258.16) --
	(184.00,258.29) --
	(183.97,258.38) --
	(183.13,258.55) --
	(182.75,258.45) --
	(182.40,258.45) --
	(182.19,258.56) --
	(181.16,258.60) --
	(180.93,258.67) --
	(180.25,259.19) --
	(179.79,259.38) --
	(179.41,259.51) --
	(179.00,259.49) --
	(178.52,259.36) --
	(178.36,259.42) --
	(178.32,259.63) --
	(178.32,259.90) --
	(178.23,260.19) --
	(177.94,260.26) --
	(177.56,260.15) --
	(177.00,260.26) --
	(176.53,260.31) --
	(176.41,260.92) --
	(176.21,261.18) --
	(176.02,261.45) --
	(175.81,261.53) --
	(175.47,261.67) --
	(175.45,261.99) --
	(175.38,262.08) --
	(175.26,262.13) --
	(175.10,262.09) --
	(174.89,261.93) --
	(174.99,261.57) --
	(174.91,261.21) --
	(174.79,261.03) --
	(174.55,260.90) --
	(174.28,260.90) --
	(173.81,261.08) --
	(173.74,260.00) --
	(173.64,259.93) --
	(173.08,260.08) --
	(172.64,260.02) --
	(171.97,260.08) --
	(171.46,260.26) --
	(171.09,260.31) --
	(170.48,260.46) --
	(170.02,260.66) --
	(169.73,261.39) --
	(169.46,261.65) --
	(169.21,261.70) --
	(168.17,261.45) --
	(167.79,261.64) --
	(167.09,261.89) --
	(166.56,261.99) --
	(166.42,262.12) --
	(166.44,262.28) --
	(168.07,263.09) --
	(168.71,263.65) --
	(169.12,263.88) --
	(169.69,264.04) --
	(170.14,264.13) --
	(170.37,264.64) --
	(170.46,264.70) --
	(170.78,264.74) --
	(171.50,264.95) --
	(172.67,265.39) --
	(172.69,265.52) --
	(172.57,265.62) --
	(172.08,265.85) --
	(171.52,266.03) --
	(171.18,265.94) --
	(170.99,265.84) --
	(170.67,266.08) --
	(170.67,266.32) --
	(171.03,266.74) --
	(171.32,266.95) --
	(171.44,267.35) --
	(171.86,267.62) --
	(172.30,268.04) --
	(172.83,268.39) --
	(173.82,268.65) --
	(174.36,268.57) --
	(174.88,268.63) --
	(175.67,268.84) --
	(175.83,268.85) --
	(176.16,268.86) --
	(178.21,268.53) --
	(178.89,268.52) --
	(180.48,268.10) --
	(181.21,268.01) --
	(181.72,267.89) --
	(181.96,267.71) --
	(182.33,267.49) --
	(184.32,267.31) --
	(184.87,267.19) --
	(185.07,266.99) --
	(185.63,266.74) --
	(186.12,266.69) --
	(185.70,267.66) --
	(185.86,268.23) --
	(186.49,269.81) --
	(186.83,270.04) --
	(187.46,270.25) --
	(188.45,270.49) --
	(188.83,270.82) --
	(189.64,270.78) --
	(190.00,270.81) --
	(190.24,270.87) --
	(190.37,271.05) --
	(191.29,270.73) --
	(192.83,270.09) --
	(193.99,269.68) --
	(195.35,269.29) --
	(197.25,268.94) --
	(198.85,268.82) --
	(199.12,268.90) --
	(199.76,269.44) --
	(200.06,269.46) --
	(200.61,269.42) --
	(202.31,269.39) --
	(204.04,269.37) --
	(204.85,269.42) --
	(206.62,269.64) --
	(206.88,269.65) --
	(207.29,269.64) --
	(208.35,269.33) --
	(209.14,269.29) --
	(209.68,269.29) --
	(209.99,269.27) --
	(210.65,269.28) --
	(211.71,269.24) --
	(213.03,269.04) --
	(214.61,269.08) --
	(215.12,269.12) --
	(216.01,269.08) --
	(216.71,268.89) --
	(217.59,268.69) --
	(218.15,268.61) --
	(218.52,268.57) --
	(219.19,268.55) --
	(219.58,268.61) --
	(219.81,268.53) --
	(220.04,268.04) --
	(220.59,267.72) --
	(221.02,267.41) --
	(221.38,267.08) --
	(221.74,266.94) --
	(222.39,266.94) --
	(223.60,266.84) --
	(224.30,266.71) --
	(225.20,266.13) --
	(226.02,265.54) --
	(226.02,265.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.54,253.11) --
	(169.52,253.22) --
	(169.31,253.27) --
	(168.74,253.33) --
	(168.33,253.41) --
	(168.24,253.41) --
	(168.28,253.31) --
	(168.45,253.12) --
	(168.69,252.93) --
	(169.00,252.91) --
	(169.54,253.11) --
	(169.54,253.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (175.94,253.77) --
	(176.00,254.00) --
	(175.86,253.99) --
	(175.68,253.93) --
	(175.36,253.86) --
	(175.28,253.74) --
	(175.50,253.59) --
	(175.78,253.54) --
	(175.94,253.77) --
	(175.94,253.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (172.53,253.46) --
	(172.59,253.54) --
	(172.37,253.92) --
	(172.67,254.28) --
	(172.08,254.34) --
	(171.79,254.45) --
	(171.45,254.81) --
	(171.34,254.83) --
	(171.17,254.73) --
	(171.08,254.49) --
	(171.16,254.23) --
	(171.39,254.06) --
	(171.55,254.00) --
	(171.58,253.99) --
	(171.57,253.90) --
	(171.38,253.48) --
	(171.69,253.42) --
	(172.24,253.41) --
	(172.53,253.46) --
	(172.53,253.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (363.29,100.15) --
	(363.07, 99.95) --
	(362.72,100.37) --
	(362.73,100.48) --
	(363.29,100.15) --
	(363.29,100.15);

\path[draw=drawColor,line width= 0.1pt,line join=round] (361.67,103.13) --
	(361.56,103.08) --
	(361.46,103.08) --
	(361.36,103.16) --
	(361.37,103.46) --
	(361.44,103.64) --
	(361.62,103.68) --
	(361.67,103.13) --
	(361.67,103.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (369.87, 98.54) --
	(368.90, 99.22) --
	(366.96, 99.46) --
	(366.76, 99.76) --
	(366.57, 99.82) --
	(366.39, 99.43) --
	(365.33, 99.05) --
	(364.89, 99.28) --
	(364.56, 99.55) --
	(364.61, 99.89) --
	(364.92,100.16) --
	(365.44,100.36) --
	(365.69,101.05) --
	(365.29,101.94) --
	(364.93,102.20) --
	(364.56,102.40) --
	(364.17,102.07) --
	(363.84,101.51) --
	(363.50,101.22) --
	(363.02,101.15) --
	(362.31,101.18) --
	(362.03,102.02) --
	(361.94,102.74) --
	(362.04,103.56) --
	(362.14,104.05) --
	(361.46,104.72) --
	(361.42,105.36) --
	(361.09,105.69) --
	(361.00,105.53) --
	(361.01,105.34) --
	(360.91,105.48) --
	(359.83,107.36) --
	(359.65,108.23) --
	(359.84,108.90) --
	(359.95,109.12) --
	(359.64,109.48) --
	(359.20,109.88) --
	(358.43,110.41) --
	(358.37,111.24) --
	(358.20,112.22) --
	(357.97,112.55) --
	(357.61,113.15) --
	(357.42,113.65) --
	(357.36,114.98) --
	(357.46,115.08) --
	(358.00,115.12) --
	(358.71,115.22) --
	(358.82,115.43) --
	(358.69,115.61) --
	(359.14,115.91) --
	(359.79,116.56) --
	(360.29,117.25) --
	(360.65,117.68) --
	(360.86,118.11) --
	(361.58,118.72) --
	(362.58,119.14) --
	(363.26,119.24) --
	(363.97,119.38) --
	(364.64,119.59) --
	(364.96,119.61) --
	(365.81,119.36) --
	(366.26,119.30) --
	(366.74,119.30) --
	(367.23,119.28) --
	(367.66,119.30) --
	(368.69,119.47) --
	(369.78,119.34) --
	(370.76,119.44) --
	(371.97,119.64) --
	(372.56,119.52) --
	(373.10,119.32) --
	(373.17,118.92) --
	(373.30,118.73) --
	(373.48,118.59) --
	(373.72,118.59) --
	(374.03,118.87) --
	(374.28,119.16) --
	(374.37,119.21) --
	(374.38,119.07) --
	(374.51,118.76) --
	(374.74,118.45) --
	(374.97,118.24) --
	(375.36,117.97) --
	(375.61,117.96) --
	(376.44,118.22) --
	(377.67,117.84) --
	(377.82,117.65) --
	(378.22,117.27) --
	(378.65,117.00) --
	(379.62,116.98) --
	(379.96,117.65) --
	(379.79,118.06) --
	(379.24,118.78) --
	(379.09,119.20) --
	(379.27,119.27) --
	(380.20,119.35) --
	(380.35,119.43) --
	(380.56,119.90) --
	(380.81,119.84) --
	(381.33,119.78) --
	(381.87,120.10) --
	(382.20,120.43) --
	(382.37,120.28) --
	(382.57,120.05) --
	(382.78,119.91) --
	(383.17,119.71) --
	(383.60,119.43) --
	(383.87,119.16) --
	(384.09,119.05) --
	(384.64,119.13) --
	(384.79,119.11) --
	(385.11,119.45) --
	(385.34,119.63) --
	(385.53,119.58) --
	(385.81,119.58) --
	(386.39,120.01) --
	(386.72,120.40) --
	(386.90,120.51) --
	(387.42,120.31) --
	(387.62,120.35) --
	(387.92,120.89) --
	(388.25,121.10) --
	(388.34,120.81) --
	(388.09,120.26) --
	(387.82,119.77) --
	(387.32,119.33) --
	(387.30,119.01) --
	(387.13,118.06) --
	(387.19,117.76) --
	(387.31,117.50) --
	(387.47,117.36) --
	(387.91,116.43) --
	(388.30,115.58) --
	(388.69,114.88) --
	(388.76,114.44) --
	(388.40,113.32) --
	(387.98,112.30) --
	(388.02,111.79) --
	(388.20,111.28) --
	(388.39,110.59) --
	(388.46,109.72) --
	(388.36,109.15) --
	(388.17,108.80) --
	(387.81,108.44) --
	(387.50,108.25) --
	(387.12,108.56) --
	(386.82,108.57) --
	(386.42,108.48) --
	(386.10,108.34) --
	(385.46,107.81) --
	(384.75,107.29) --
	(383.76,107.16) --
	(383.38,106.78) --
	(382.97,106.72) --
	(382.19,106.70) --
	(381.68,106.61) --
	(381.70,106.42) --
	(381.66,105.51) --
	(381.67,105.30) --
	(381.59,105.24) --
	(381.24,105.21) --
	(380.64,105.35) --
	(379.83,105.58) --
	(379.26,105.61) --
	(378.96,105.22) --
	(378.78,105.06) --
	(378.56,105.04) --
	(378.34,104.97) --
	(378.26,104.79) --
	(378.24,104.57) --
	(378.35,104.19) --
	(378.39,103.59) --
	(378.36,103.18) --
	(378.58,102.92) --
	(379.81,102.04) --
	(380.18,101.82) --
	(380.22,101.69) --
	(380.00,101.22) --
	(380.19,100.55) --
	(379.81,100.56) --
	(379.16,100.85) --
	(378.85,101.03) --
	(378.48,100.89) --
	(378.35,100.91) --
	(378.09,101.24) --
	(377.76,101.58) --
	(377.42,101.60) --
	(376.70,101.47) --
	(375.97,101.37) --
	(375.69,101.38) --
	(375.57,101.31) --
	(375.15,100.82) --
	(374.97,100.90) --
	(374.23,101.09) --
	(373.55,101.16) --
	(373.41,101.03) --
	(373.49,100.63) --
	(373.64,100.23) --
	(373.55,100.06) --
	(373.18, 99.85) --
	(372.69, 99.48) --
	(372.39, 99.18) --
	(372.18, 99.11) --
	(371.44, 99.12) --
	(370.69, 99.09) --
	(370.39, 98.81) --
	(370.11, 98.59) --
	(369.87, 98.54) --
	(369.87, 98.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.32,199.50) --
	( 35.98,199.38) --
	( 35.75,199.43) --
	( 35.53,199.72) --
	( 35.17,200.42) --
	( 35.36,200.68) --
	( 35.36,200.79) --
	( 35.40,200.88) --
	( 35.51,200.93) --
	( 35.62,201.26) --
	( 35.78,201.36) --
	( 36.04,201.14) --
	( 36.75,200.33) --
	( 36.75,200.00) --
	( 36.70,199.87) --
	( 36.32,199.50) --
	( 36.32,199.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 37.31,193.82) --
	( 36.28,193.81) --
	( 34.98,193.79) --
	( 33.92,193.78) --
	( 32.73,193.77) --
	( 32.21,194.27) --
	( 32.03,194.81) --
	( 31.84,195.37) --
	( 31.32,196.17) --
	( 29.57,196.36) --
	( 28.64,196.46) --
	( 27.11,196.61) --
	( 25.96,196.73) --
	( 26.92,197.59) --
	( 27.37,198.05) --
	( 28.18,199.05) --
	( 28.60,199.76) --
	( 29.00,200.55) --
	( 29.35,201.16) --
	( 29.42,201.27) --
	( 29.62,201.48) --
	( 30.07,201.69) --
	( 30.71,201.89) --
	( 31.80,201.98) --
	( 32.57,201.99) --
	( 32.74,201.98) --
	( 33.22,201.88) --
	( 34.56,201.39) --
	( 34.53,201.19) --
	( 34.72,200.61) --
	( 35.14,199.98) --
	( 35.49,199.47) --
	( 35.53,199.23) --
	( 35.21,199.26) --
	( 34.97,199.36) --
	( 34.50,199.46) --
	( 33.60,198.78) --
	( 33.05,198.41) --
	( 33.03,198.29) --
	( 33.76,198.14) --
	( 34.30,198.15) --
	( 34.67,198.25) --
	( 34.99,198.09) --
	( 35.20,197.67) --
	( 35.28,197.33) --
	( 35.77,196.11) --
	( 36.18,195.70) --
	( 36.70,194.98) --
	( 36.89,194.60) --
	( 37.00,194.28) --
	( 37.31,193.82) --
	( 37.31,193.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (356.22,161.43) --
	(356.55,160.93) --
	(357.25,160.37) --
	(358.09,159.58) --
	(358.35,159.21) --
	(358.92,158.93) --
	(359.08,158.66) --
	(359.21,158.23) --
	(359.26,157.92) --
	(359.39,157.73) --
	(359.59,157.66) --
	(359.85,157.74) --
	(360.04,157.91) --
	(360.20,158.37) --
	(360.30,158.42) --
	(360.48,158.04) --
	(360.66,157.98) --
	(360.91,157.93) --
	(361.10,157.76) --
	(361.16,157.47) --
	(361.09,157.17) --
	(360.86,156.84) --
	(360.73,156.49) --
	(360.64,155.95) --
	(360.51,155.58) --
	(360.71,155.24) --
	(362.02,153.61) --
	(362.65,153.34) --
	(364.15,153.02) --
	(364.69,152.80) --
	(365.17,152.59) --
	(365.64,152.69) --
	(366.09,153.18) --
	(366.64,153.45) --
	(367.65,153.87) --
	(367.94,153.89) --
	(368.50,153.73) --
	(369.42,153.24) --
	(370.08,152.78) --
	(370.49,152.54) --
	(370.80,152.32) --
	(370.76,152.08) --
	(370.50,151.84) --
	(370.18,151.71) --
	(369.76,151.48) --
	(369.52,151.24) --
	(369.67,151.16) --
	(370.29,151.10) --
	(371.01,150.89) --
	(371.24,150.65) --
	(371.27,150.44) --
	(371.36,150.11) --
	(371.49,150.00) --
	(372.17,150.06) --
	(372.38,149.99) --
	(372.62,149.81) --
	(372.86,149.36) --
	(372.85,149.02) --
	(372.36,148.65) --
	(372.18,148.42) --
	(372.10,148.06) --
	(371.75,147.64) --
	(370.83,146.92) --
	(370.58,146.88) --
	(368.88,147.27) --
	(368.09,147.25) --
	(367.71,147.24) --
	(367.53,147.22) --
	(367.42,147.07) --
	(367.64,146.63) --
	(367.71,146.21) --
	(367.50,145.88) --
	(366.93,145.59) --
	(366.72,145.46) --
	(366.69,145.27) --
	(366.85,145.08) --
	(367.38,144.88) --
	(367.98,144.70) --
	(369.99,143.59) --
	(370.42,143.32) --
	(370.98,142.94) --
	(371.59,142.64) --
	(373.24,142.24) --
	(373.96,141.98) --
	(374.15,141.84) --
	(374.14,141.66) --
	(373.95,141.43) --
	(373.80,141.02) --
	(373.79,140.78) --
	(373.96,140.54) --
	(374.25,140.19) --
	(374.90,139.65) --
	(375.26,139.41) --
	(375.66,139.36) --
	(376.00,139.23) --
	(376.36,138.82) --
	(376.77,138.33) --
	(376.83,137.99) --
	(377.00,137.54) --
	(377.39,137.04) --
	(377.91,136.55) --
	(378.64,135.94) --
	(379.06,135.51) --
	(379.26,135.34) --
	(380.82,134.30) --
	(381.20,133.91) --
	(381.75,133.17) --
	(381.98,133.06) --
	(382.20,132.92) --
	(382.34,132.51) --
	(382.39,132.22) --
	(382.46,131.32) --
	(382.75,131.06) --
	(383.01,130.73) --
	(383.12,130.49) --
	(383.35,130.32) --
	(383.61,130.28) --
	(383.92,130.48) --
	(384.16,130.67) --
	(384.27,130.61) --
	(384.52,129.99) --
	(384.75,129.76) --
	(385.17,129.54) --
	(385.57,129.38) --
	(386.45,128.62) --
	(386.92,128.35) --
	(387.24,128.26) --
	(387.51,128.13) --
	(387.60,127.89) --
	(387.49,127.65) --
	(387.30,127.49) --
	(386.28,127.06) --
	(386.15,126.87) --
	(386.29,126.58) --
	(386.54,126.21) --
	(386.82,125.90) --
	(387.17,125.60) --
	(387.89,125.10) --
	(388.51,124.71) --
	(388.85,124.28) --
	(389.04,123.99) --
	(388.92,123.65) --
	(388.66,123.27) --
	(388.46,122.95) --
	(388.11,122.76) --
	(388.01,122.54) --
	(388.16,122.21) --
	(388.28,121.98) --
	(388.21,121.69) --
	(388.25,121.10) --
	(387.92,120.89) --
	(387.62,120.35) --
	(387.42,120.31) --
	(386.90,120.51) --
	(386.72,120.40) --
	(386.39,120.01) --
	(385.81,119.58) --
	(385.53,119.58) --
	(385.34,119.63) --
	(385.11,119.45) --
	(384.79,119.11) --
	(384.64,119.13) --
	(384.09,119.05) --
	(383.87,119.16) --
	(383.60,119.43) --
	(383.17,119.71) --
	(382.78,119.91) --
	(382.57,120.05) --
	(382.37,120.28) --
	(382.20,120.43) --
	(381.87,120.10) --
	(381.33,119.78) --
	(380.81,119.84) --
	(380.56,119.90) --
	(380.35,119.43) --
	(380.20,119.35) --
	(379.27,119.27) --
	(379.09,119.20) --
	(379.24,118.78) --
	(379.79,118.06) --
	(379.96,117.65) --
	(379.62,116.98) --
	(378.65,117.00) --
	(378.22,117.27) --
	(377.82,117.65) --
	(377.67,117.84) --
	(376.44,118.22) --
	(375.61,117.96) --
	(375.36,117.97) --
	(374.97,118.24) --
	(374.74,118.45) --
	(374.51,118.76) --
	(374.38,119.07) --
	(374.37,119.21) --
	(374.73,119.33) --
	(375.31,119.58) --
	(375.79,119.87) --
	(376.10,120.18) --
	(376.23,120.50) --
	(376.25,120.87) --
	(376.39,121.83) --
	(376.53,122.29) --
	(376.45,122.87) --
	(376.19,123.32) --
	(376.19,124.00) --
	(376.28,124.33) --
	(376.33,124.55) --
	(376.69,124.82) --
	(376.94,125.22) --
	(377.07,125.73) --
	(377.09,126.10) --
	(376.97,126.33) --
	(376.62,126.55) --
	(376.02,126.75) --
	(375.65,127.01) --
	(375.50,127.33) --
	(375.51,127.60) --
	(375.69,127.84) --
	(375.24,128.10) --
	(374.16,128.40) --
	(373.56,128.75) --
	(373.43,129.16) --
	(372.98,129.69) --
	(372.21,130.35) --
	(371.80,131.31) --
	(371.76,132.55) --
	(371.85,133.57) --
	(372.19,134.74) --
	(371.73,135.59) --
	(371.23,136.03) --
	(370.54,136.36) --
	(369.88,136.83) --
	(369.26,137.45) --
	(368.50,138.35) --
	(367.63,139.55) --
	(367.04,140.09) --
	(366.74,139.97) --
	(366.10,140.08) --
	(365.14,140.43) --
	(364.30,140.61) --
	(363.58,140.64) --
	(363.11,140.56) --
	(362.89,140.38) --
	(362.88,140.20) --
	(363.06,140.02) --
	(362.96,139.88) --
	(362.58,139.78) --
	(362.28,139.58) --
	(361.94,139.14) --
	(361.70,138.56) --
	(361.35,138.34) --
	(360.80,138.29) --
	(360.25,138.13) --
	(359.72,137.85) --
	(359.47,137.64) --
	(359.50,137.49) --
	(359.38,137.46) --
	(359.12,137.54) --
	(359.00,137.73) --
	(359.01,138.03) --
	(358.74,138.23) --
	(358.18,138.33) --
	(357.55,138.66) --
	(356.83,139.20) --
	(356.34,139.49) --
	(356.06,139.52) --
	(355.66,139.31) --
	(355.15,138.84) --
	(354.72,138.66) --
	(354.38,138.75) --
	(354.12,138.59) --
	(353.94,138.17) --
	(353.60,137.83) --
	(352.87,137.47) --
	(352.82,137.43) --
	(351.98,136.94) --
	(351.30,136.44) --
	(350.51,135.78) --
	(350.14,135.68) --
	(349.79,135.84) --
	(349.26,136.00) --
	(348.97,136.23) --
	(349.51,137.35) --
	(350.19,138.59) --
	(350.37,139.16) --
	(350.40,139.58) --
	(350.33,139.92) --
	(350.07,140.28) --
	(349.82,140.55) --
	(349.80,140.74) --
	(349.88,140.93) --
	(350.15,141.22) --
	(350.50,141.66) --
	(350.83,142.58) --
	(351.22,143.55) --
	(351.18,144.14) --
	(350.86,144.78) --
	(350.69,145.39) --
	(350.83,146.23) --
	(350.78,146.55) --
	(350.44,146.71) --
	(349.32,146.88) --
	(348.96,146.85) --
	(348.68,146.74) --
	(348.37,146.52) --
	(348.00,146.37) --
	(347.29,146.30) --
	(346.63,146.58) --
	(346.07,147.06) --
	(345.94,147.64) --
	(346.35,148.34) --
	(346.63,148.91) --
	(346.80,149.39) --
	(346.78,149.62) --
	(346.66,149.86) --
	(346.50,149.89) --
	(346.14,150.19) --
	(345.79,150.71) --
	(345.47,150.95) --
	(345.16,150.91) --
	(344.87,150.71) --
	(344.61,150.36) --
	(344.41,150.21) --
	(344.26,150.28) --
	(344.30,150.59) --
	(344.35,150.88) --
	(344.67,152.02) --
	(345.06,152.76) --
	(345.51,153.11) --
	(346.00,153.25) --
	(346.51,153.20) --
	(346.93,153.26) --
	(347.28,153.44) --
	(347.25,153.55) --
	(346.84,153.57) --
	(346.68,153.77) --
	(346.76,154.14) --
	(346.94,154.38) --
	(347.22,154.49) --
	(347.49,154.87) --
	(347.75,155.50) --
	(348.07,155.82) --
	(348.45,155.83) --
	(349.09,156.10) --
	(350.00,156.64) --
	(350.34,157.16) --
	(350.69,156.92) --
	(350.56,156.32) --
	(350.74,156.19) --
	(350.82,155.98) --
	(350.78,155.64) --
	(350.85,155.36) --
	(350.99,155.22) --
	(351.19,155.15) --
	(352.15,155.39) --
	(352.74,155.41) --
	(352.99,155.25) --
	(353.21,155.15) --
	(353.49,155.07) --
	(353.70,154.97) --
	(353.84,155.00) --
	(354.17,155.25) --
	(354.27,155.30) --
	(354.28,155.42) --
	(354.05,155.65) --
	(353.81,155.84) --
	(353.82,156.26) --
	(353.93,156.99) --
	(353.96,157.36) --
	(353.94,158.27) --
	(353.89,158.52) --
	(353.67,158.82) --
	(353.10,159.38) --
	(352.94,159.73) --
	(352.85,160.07) --
	(352.86,160.29) --
	(352.71,160.54) --
	(352.63,160.77) --
	(352.89,160.89) --
	(353.20,161.16) --
	(353.36,161.57) --
	(353.51,161.86) --
	(353.72,161.99) --
	(353.91,162.04) --
	(354.03,162.01) --
	(354.52,161.48) --
	(355.13,161.74) --
	(355.60,161.74) --
	(356.00,161.60) --
	(356.22,161.43) --
	(356.22,161.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (224.03, 91.39) --
	(224.20, 90.99) --
	(223.71, 91.26) --
	(223.39, 91.49) --
	(223.27, 91.67) --
	(223.94, 91.46) --
	(224.03, 91.39) --
	(224.03, 91.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (224.59, 94.43) --
	(224.22, 94.38) --
	(223.92, 94.73) --
	(223.86, 94.87) --
	(223.93, 94.98) --
	(224.01, 95.03) --
	(224.11, 95.01) --
	(224.25, 94.69) --
	(224.59, 94.43) --
	(224.59, 94.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (224.67, 95.39) --
	(225.24, 95.36) --
	(225.85, 95.38) --
	(226.27, 95.30) --
	(227.01, 94.49) --
	(229.00, 93.04) --
	(230.08, 91.57) --
	(230.18, 91.25) --
	(230.33, 90.97) --
	(230.59, 90.89) --
	(230.81, 90.77) --
	(231.89, 89.34) --
	(232.01, 89.06) --
	(232.00, 88.75) --
	(232.06, 88.52) --
	(232.34, 88.41) --
	(232.70, 88.34) --
	(232.93, 88.13) --
	(233.22, 87.00) --
	(233.22, 86.64) --
	(233.30, 86.49) --
	(234.66, 84.72) --
	(234.74, 84.51) --
	(234.73, 84.35) --
	(234.77, 84.21) --
	(235.03, 83.89) --
	(235.44, 83.05) --
	(235.65, 82.86) --
	(235.90, 82.12) --
	(235.92, 80.72) --
	(235.83, 80.09) --
	(235.57, 79.33) --
	(235.27, 78.58) --
	(234.95, 78.04) --
	(234.50, 77.59) --
	(232.97, 76.62) --
	(232.53, 76.43) --
	(230.54, 75.82) --
	(229.07, 75.24) --
	(227.72, 75.09) --
	(226.36, 75.41) --
	(225.34, 76.16) --
	(224.81, 77.27) --
	(224.46, 78.43) --
	(223.94, 79.71) --
	(223.54, 83.68) --
	(223.35, 84.79) --
	(223.04, 86.21) --
	(223.07, 86.82) --
	(223.29, 87.41) --
	(223.28, 86.12) --
	(223.49, 85.96) --
	(223.64, 86.13) --
	(223.77, 87.46) --
	(223.89, 88.03) --
	(224.43, 89.50) --
	(224.44, 89.76) --
	(224.34, 90.31) --
	(224.35, 90.59) --
	(225.16, 91.62) --
	(225.36, 92.22) --
	(225.47, 92.84) --
	(225.43, 93.50) --
	(225.28, 94.16) --
	(225.94, 93.95) --
	(226.30, 93.72) --
	(226.66, 93.57) --
	(226.96, 93.64) --
	(227.32, 93.65) --
	(227.06, 94.00) --
	(226.30, 94.33) --
	(225.04, 94.53) --
	(224.65, 94.79) --
	(224.50, 95.02) --
	(224.58, 95.28) --
	(224.67, 95.39) --
	(224.67, 95.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (423.65,160.46) --
	(423.66,160.58) --
	(423.74,160.70) --
	(423.93,160.73) --
	(424.06,160.61) --
	(424.04,160.60) --
	(423.76,160.49) --
	(423.68,160.47) --
	(423.65,160.46) --
	(423.65,160.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (185.66, 60.80) --
	(185.54, 60.79) --
	(185.46, 60.88) --
	(185.48, 61.01) --
	(185.58, 61.11) --
	(185.73, 61.11) --
	(185.82, 61.03) --
	(185.77, 60.90) --
	(185.66, 60.80) --
	(185.66, 60.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (186.23, 65.71) --
	(186.13, 65.66) --
	(186.03, 65.68) --
	(186.00, 65.74) --
	(186.05, 65.83) --
	(186.13, 65.95) --
	(186.18, 66.08) --
	(186.27, 66.15) --
	(186.33, 66.12) --
	(186.32, 66.05) --
	(186.29, 65.95) --
	(186.27, 65.83) --
	(186.23, 65.71) --
	(186.23, 65.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (332.78, 96.02) --
	(332.50, 95.72) --
	(332.40, 95.73) --
	(332.53, 96.24) --
	(333.01, 96.61) --
	(333.43, 96.64) --
	(333.38, 96.41) --
	(333.07, 96.13) --
	(332.78, 96.02) --
	(332.78, 96.02);

\path[draw=drawColor,line width= 0.1pt,line join=round] (332.94,101.38) --
	(333.44,100.47) --
	(333.39,100.33) --
	(333.31,100.26) --
	(333.19,100.29) --
	(332.99,100.78) --
	(332.62,101.09) --
	(332.17,101.03) --
	(332.54,101.44) --
	(332.69,101.53) --
	(332.94,101.38) --
	(332.94,101.38);

\path[draw=drawColor,line width= 0.1pt,line join=round] (334.91,101.43) --
	(334.78,101.42) --
	(334.66,101.44) --
	(334.53,101.52) --
	(334.82,102.09) --
	(334.91,101.43) --
	(334.91,101.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (333.01,104.14) --
	(332.98,104.02) --
	(332.94,104.03) --
	(332.81,104.11) --
	(332.89,104.61) --
	(333.12,105.02) --
	(333.35,105.61) --
	(333.48,105.74) --
	(333.52,105.43) --
	(333.38,104.75) --
	(333.26,104.38) --
	(333.01,104.14) --
	(333.01,104.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (334.99,105.54) --
	(334.84,104.46) --
	(334.46,104.61) --
	(334.28,104.61) --
	(334.05,105.22) --
	(334.07,105.39) --
	(333.93,105.79) --
	(334.81,105.86) --
	(334.99,105.54) --
	(334.99,105.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (332.15,105.27) --
	(332.19,104.98) --
	(331.82,105.29) --
	(331.76,106.15) --
	(332.05,105.61) --
	(332.18,105.48) --
	(332.15,105.27) --
	(332.15,105.27);

\path[draw=drawColor,line width= 0.1pt,line join=round] (334.76,106.39) --
	(334.51,106.36) --
	(334.40,107.21) --
	(334.47,107.33) --
	(334.82,106.91) --
	(335.32,106.66) --
	(335.12,106.49) --
	(334.76,106.39) --
	(334.76,106.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (332.51,107.67) --
	(332.44,107.65) --
	(332.34,107.66) --
	(332.14,107.75) --
	(331.92,108.11) --
	(332.04,108.36) --
	(332.12,108.42) --
	(332.32,108.40) --
	(332.42,108.35) --
	(332.46,108.26) --
	(332.40,108.06) --
	(332.41,107.89) --
	(332.51,107.67) --
	(332.51,107.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] (332.09,108.93) --
	(332.06,108.74) --
	(331.71,108.35) --
	(331.41,108.58) --
	(331.33,108.70) --
	(331.64,108.95) --
	(331.96,108.92) --
	(332.05,108.98) --
	(332.09,108.93) --
	(332.09,108.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] (334.16,110.03) --
	(334.29,109.88) --
	(334.48,109.89) --
	(334.43,109.37) --
	(333.96,108.74) --
	(333.68,108.65) --
	(333.56,108.65) --
	(333.67,109.57) --
	(333.49,110.10) --
	(333.55,110.45) --
	(334.05,110.29) --
	(334.16,110.03) --
	(334.16,110.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (333.57,112.66) --
	(333.53,111.80) --
	(333.24,112.21) --
	(333.19,112.69) --
	(333.21,113.13) --
	(333.27,113.20) --
	(333.29,113.13) --
	(333.47,112.94) --
	(333.57,112.66) --
	(333.57,112.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] (312.72,126.96) --
	(312.60,126.82) --
	(312.35,126.92) --
	(312.29,126.97) --
	(312.85,127.55) --
	(312.91,127.34) --
	(312.72,126.96) --
	(312.72,126.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.77,127.62) --
	(310.38,127.11) --
	(310.24,127.87) --
	(310.87,128.30) --
	(311.18,128.71) --
	(311.51,128.98) --
	(311.61,128.65) --
	(311.30,128.01) --
	(310.77,127.62) --
	(310.77,127.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] (329.17,129.24) --
	(328.95,129.17) --
	(328.61,129.51) --
	(328.54,130.33) --
	(328.82,130.52) --
	(328.98,130.56) --
	(329.20,130.46) --
	(329.28,130.33) --
	(329.32,130.16) --
	(329.26,129.99) --
	(329.17,129.24) --
	(329.17,129.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (306.10,142.01) --
	(306.00,141.97) --
	(305.38,142.41) --
	(304.89,142.97) --
	(305.67,143.09) --
	(306.42,142.96) --
	(306.42,142.66) --
	(306.26,142.18) --
	(306.10,142.01) --
	(306.10,142.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] (306.24,146.60) --
	(306.92,146.17) --
	(307.19,146.20) --
	(307.61,145.92) --
	(307.62,145.81) --
	(307.54,145.59) --
	(307.35,145.41) --
	(306.84,145.24) --
	(306.49,145.38) --
	(306.35,145.86) --
	(305.93,146.08) --
	(305.82,146.27) --
	(306.08,146.53) --
	(306.24,146.60) --
	(306.24,146.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (304.92,148.36) --
	(305.04,147.64) --
	(304.64,147.91) --
	(304.49,148.28) --
	(304.45,148.66) --
	(304.92,148.36) --
	(304.92,148.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (302.06,148.53) --
	(302.13,148.03) --
	(301.85,148.23) --
	(301.48,148.92) --
	(301.49,149.38) --
	(301.76,149.17) --
	(302.06,148.53) --
	(302.06,148.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (350.34,157.16) --
	(350.00,156.64) --
	(349.09,156.10) --
	(348.45,155.83) --
	(348.07,155.82) --
	(347.75,155.50) --
	(347.49,154.87) --
	(347.22,154.49) --
	(346.94,154.38) --
	(346.76,154.14) --
	(346.68,153.77) --
	(346.84,153.57) --
	(347.25,153.55) --
	(347.28,153.44) --
	(346.93,153.26) --
	(346.51,153.20) --
	(346.00,153.25) --
	(345.51,153.11) --
	(345.06,152.76) --
	(344.67,152.02) --
	(344.35,150.88) --
	(344.30,150.59) --
	(343.60,150.92) --
	(343.31,151.11) --
	(342.93,151.16) --
	(342.54,150.95) --
	(342.23,150.72) --
	(341.91,150.64) --
	(341.43,150.61) --
	(340.80,150.73) --
	(340.36,150.83) --
	(340.30,150.78) --
	(340.53,150.29) --
	(340.62,149.91) --
	(340.52,149.71) --
	(340.32,149.55) --
	(340.01,149.42) --
	(339.64,149.34) --
	(339.32,149.35) --
	(338.81,149.53) --
	(338.41,149.54) --
	(338.08,149.45) --
	(337.87,149.31) --
	(337.76,149.14) --
	(337.56,148.20) --
	(337.39,147.90) --
	(337.14,147.73) --
	(336.90,147.71) --
	(336.57,147.76) --
	(336.22,147.72) --
	(334.63,147.36) --
	(334.40,147.32) --
	(333.90,147.29) --
	(333.44,147.28) --
	(333.12,147.30) --
	(332.36,147.68) --
	(331.99,147.71) --
	(331.79,147.61) --
	(331.64,147.11) --
	(331.20,146.79) --
	(330.61,146.09) --
	(330.47,145.07) --
	(330.53,144.36) --
	(330.00,143.65) --
	(329.95,143.31) --
	(330.24,141.68) --
	(330.19,141.51) --
	(330.08,141.42) --
	(329.75,141.36) --
	(329.19,141.19) --
	(328.82,141.03) --
	(328.64,141.01) --
	(328.12,141.13) --
	(327.98,141.14) --
	(328.02,141.01) --
	(328.43,140.30) --
	(328.87,139.97) --
	(329.32,140.01) --
	(329.51,139.94) --
	(329.45,139.77) --
	(329.63,139.33) --
	(330.03,138.61) --
	(330.15,138.07) --
	(329.91,137.54) --
	(329.95,137.35) --
	(330.09,137.24) --
	(330.47,136.74) --
	(331.28,135.96) --
	(332.07,135.12) --
	(332.73,134.42) --
	(333.22,133.94) --
	(334.30,133.03) --
	(334.50,132.61) --
	(334.54,131.75) --
	(334.80,131.26) --
	(335.05,130.91) --
	(335.22,130.61) --
	(335.62,129.64) --
	(335.79,129.51) --
	(336.66,130.10) --
	(336.86,129.98) --
	(336.97,129.75) --
	(336.97,129.47) --
	(336.84,129.15) --
	(336.56,128.85) --
	(335.22,128.17) --
	(335.11,127.58) --
	(335.01,126.69) --
	(334.99,125.59) --
	(335.05,124.77) --
	(335.01,124.58) --
	(334.89,124.49) --
	(334.38,124.53) --
	(333.65,124.11) --
	(333.40,124.08) --
	(333.08,123.92) --
	(332.83,123.72) --
	(332.75,123.42) --
	(332.90,122.52) --
	(333.16,121.68) --
	(333.67,121.05) --
	(334.07,120.56) --
	(334.64,119.88) --
	(335.08,119.29) --
	(335.98,118.63) --
	(337.24,117.66) --
	(337.72,117.12) --
	(338.15,116.46) --
	(338.45,115.91) --
	(338.56,115.17) --
	(338.66,114.75) --
	(338.68,113.36) --
	(338.45,113.05) --
	(338.28,112.68) --
	(338.37,112.30) --
	(338.67,111.94) --
	(338.67,111.52) --
	(338.94,110.77) --
	(339.40,110.32) --
	(339.85,110.01) --
	(340.04,109.76) --
	(339.98,109.37) --
	(340.11,108.96) --
	(340.21,108.51) --
	(340.39,107.88) --
	(340.74,107.36) --
	(341.29,105.73) --
	(341.28,105.57) --
	(341.04,105.24) --
	(340.70,104.94) --
	(340.48,104.85) --
	(340.27,104.54) --
	(339.77,103.68) --
	(338.77,102.18) --
	(337.79,101.21) --
	(336.97,100.52) --
	(336.37,100.10) --
	(336.20, 99.85) --
	(336.20, 99.65) --
	(336.30, 99.30) --
	(336.26, 98.64) --
	(336.13, 98.22) --
	(335.96, 97.77) --
	(335.87, 97.37) --
	(335.61, 97.32) --
	(335.04, 96.56) --
	(334.79, 96.94) --
	(334.65, 97.33) --
	(334.80, 98.23) --
	(334.46, 99.93) --
	(334.67,100.15) --
	(334.88,100.27) --
	(335.25,100.92) --
	(335.71,101.56) --
	(335.75,102.33) --
	(336.12,102.89) --
	(336.03,103.36) --
	(336.05,103.92) --
	(336.13,104.37) --
	(336.10,104.74) --
	(336.39,105.12) --
	(336.90,105.41) --
	(336.69,105.51) --
	(336.48,105.72) --
	(335.82,105.40) --
	(335.48,105.51) --
	(335.41,105.84) --
	(335.49,106.20) --
	(335.53,106.41) --
	(335.79,106.66) --
	(335.77,107.13) --
	(335.64,107.55) --
	(335.83,108.07) --
	(335.44,108.07) --
	(335.26,108.17) --
	(335.37,108.46) --
	(335.73,108.72) --
	(335.41,109.20) --
	(335.65,109.72) --
	(335.64,110.37) --
	(335.47,110.93) --
	(335.48,111.34) --
	(335.23,112.07) --
	(335.12,112.99) --
	(334.59,113.68) --
	(334.20,114.68) --
	(333.15,115.99) --
	(333.17,116.56) --
	(333.12,117.05) --
	(332.89,117.29) --
	(332.59,115.54) --
	(332.35,115.89) --
	(332.28,116.86) --
	(332.13,117.32) --
	(332.29,118.24) --
	(331.69,119.16) --
	(331.56,119.82) --
	(331.16,120.82) --
	(331.28,121.05) --
	(331.81,120.82) --
	(331.32,121.41) --
	(330.92,121.28) --
	(330.58,121.91) --
	(330.51,123.62) --
	(330.17,124.26) --
	(330.36,124.91) --
	(329.98,127.25) --
	(329.23,128.01) --
	(329.38,128.66) --
	(329.56,129.24) --
	(329.52,130.31) --
	(329.70,130.64) --
	(330.07,130.89) --
	(329.73,130.80) --
	(329.44,130.73) --
	(328.76,130.67) --
	(327.99,130.65) --
	(327.72,131.43) --
	(327.35,131.81) --
	(327.01,132.60) --
	(326.82,133.49) --
	(326.95,133.66) --
	(326.35,134.02) --
	(326.20,134.25) --
	(325.58,134.83) --
	(324.87,135.27) --
	(325.03,134.96) --
	(325.22,134.76) --
	(324.87,134.23) --
	(325.21,133.32) --
	(324.91,132.75) --
	(324.63,132.00) --
	(324.36,131.64) --
	(323.51,130.87) --
	(322.83,130.61) --
	(322.38,130.56) --
	(321.98,130.64) --
	(321.49,131.04) --
	(321.37,131.37) --
	(321.30,131.93) --
	(321.13,132.01) --
	(320.94,131.94) --
	(321.23,131.22) --
	(321.22,130.89) --
	(321.74,130.24) --
	(321.56,130.06) --
	(320.62,129.70) --
	(320.30,129.76) --
	(320.07,129.69) --
	(320.01,129.40) --
	(319.89,129.24) --
	(318.41,128.79) --
	(318.10,128.29) --
	(317.91,127.78) --
	(317.18,127.05) --
	(316.19,126.45) --
	(315.95,126.48) --
	(315.67,126.62) --
	(315.70,127.28) --
	(316.04,127.83) --
	(315.94,128.42) --
	(315.85,128.08) --
	(315.22,127.26) --
	(314.93,126.99) --
	(314.34,127.06) --
	(313.53,126.95) --
	(313.23,127.79) --
	(313.24,128.11) --
	(313.18,128.37) --
	(313.27,128.64) --
	(313.24,128.87) --
	(313.05,128.44) --
	(312.97,128.08) --
	(312.68,127.75) --
	(311.87,127.40) --
	(311.83,127.85) --
	(311.81,128.25) --
	(311.98,128.61) --
	(311.95,129.18) --
	(312.21,130.00) --
	(312.19,130.28) --
	(312.11,130.59) --
	(311.97,130.14) --
	(311.89,129.67) --
	(311.72,129.53) --
	(311.43,129.42) --
	(310.88,128.88) --
	(310.56,128.40) --
	(309.71,127.94) --
	(309.27,127.99) --
	(309.21,128.57) --
	(309.55,130.62) --
	(309.88,130.91) --
	(310.04,131.27) --
	(310.31,132.47) --
	(310.62,132.92) --
	(310.75,133.87) --
	(310.87,134.04) --
	(311.29,134.78) --
	(311.43,136.15) --
	(311.26,136.83) --
	(310.87,137.49) --
	(310.49,139.47) --
	(309.51,141.08) --
	(309.43,141.62) --
	(308.95,142.26) --
	(309.40,142.31) --
	(308.48,142.88) --
	(308.35,143.11) --
	(308.17,144.44) --
	(308.20,145.18) --
	(308.07,145.08) --
	(307.95,144.63) --
	(307.59,144.44) --
	(307.75,143.64) --
	(307.71,143.45) --
	(307.52,143.14) --
	(306.75,143.46) --
	(306.19,143.81) --
	(305.55,144.66) --
	(304.92,145.61) --
	(305.15,145.76) --
	(305.43,145.78) --
	(306.32,145.07) --
	(306.90,144.92) --
	(307.26,145.10) --
	(307.71,145.40) --
	(307.92,145.99) --
	(307.70,146.20) --
	(307.27,146.32) --
	(306.98,146.48) --
	(306.57,146.87) --
	(306.52,147.08) --
	(306.39,147.33) --
	(305.97,147.52) --
	(305.63,147.75) --
	(305.92,148.16) --
	(306.20,148.46) --
	(305.45,148.45) --
	(304.60,148.97) --
	(304.43,149.13) --
	(304.15,149.23) --
	(303.48,149.29) --
	(302.93,149.14) --
	(303.18,148.39) --
	(303.13,148.14) --
	(302.76,148.18) --
	(302.01,149.32) --
	(302.23,149.61) --
	(302.56,149.88) --
	(302.40,149.92) --
	(302.09,149.90) --
	(302.39,150.91) --
	(302.21,151.06) --
	(302.11,150.74) --
	(301.94,150.44) --
	(301.30,149.72) --
	(300.98,149.86) --
	(300.76,150.04) --
	(301.07,150.41) --
	(301.23,150.51) --
	(301.35,150.71) --
	(301.11,151.11) --
	(300.73,151.39) --
	(300.43,151.88) --
	(300.27,151.89) --
	(300.41,151.31) --
	(300.35,150.48) --
	(299.67,151.39) --
	(298.30,152.70) --
	(297.98,153.09) --
	(297.91,153.47) --
	(297.76,153.82) --
	(297.65,154.20) --
	(297.63,154.50) --
	(297.33,154.77) --
	(297.20,155.24) --
	(297.12,155.72) --
	(297.29,156.06) --
	(297.72,156.43) --
	(298.02,156.49) --
	(298.27,156.33) --
	(298.86,156.09) --
	(299.26,155.86) --
	(299.43,155.56) --
	(299.62,155.60) --
	(299.81,155.79) --
	(299.77,156.02) --
	(299.58,156.64) --
	(299.53,157.38) --
	(299.52,159.12) --
	(299.47,159.32) --
	(299.80,159.49) --
	(299.93,159.69) --
	(300.06,159.99) --
	(300.15,160.12) --
	(300.34,160.13) --
	(300.64,159.99) --
	(301.13,159.49) --
	(301.46,159.38) --
	(301.78,159.45) --
	(302.13,160.20) --
	(302.25,160.40) --
	(302.41,160.54) --
	(302.72,160.51) --
	(302.89,160.65) --
	(302.96,160.97) --
	(302.96,161.33) --
	(302.62,162.31) --
	(302.52,162.76) --
	(302.46,163.21) --
	(302.67,163.67) --
	(302.96,164.21) --
	(302.89,164.68) --
	(302.97,164.86) --
	(303.21,164.88) --
	(303.50,164.77) --
	(303.83,164.85) --
	(304.07,165.14) --
	(304.17,165.39) --
	(304.32,166.47) --
	(304.42,167.47) --
	(304.46,168.27) --
	(304.21,168.76) --
	(303.82,170.06) --
	(303.93,170.28) --
	(304.11,170.33) --
	(304.68,169.88) --
	(304.93,169.80) --
	(305.35,169.87) --
	(305.76,169.97) --
	(306.06,169.98) --
	(306.49,169.82) --
	(307.08,169.65) --
	(308.00,169.44) --
	(308.38,169.27) --
	(308.69,169.30) --
	(308.95,169.80) --
	(309.24,170.54) --
	(309.68,171.64) --
	(310.18,172.43) --
	(310.31,172.65) --
	(310.87,173.30) --
	(311.41,173.98) --
	(311.88,174.84) --
	(312.14,175.46) --
	(312.12,175.71) --
	(311.95,175.93) --
	(311.59,176.07) --
	(311.30,176.21) --
	(311.22,176.33) --
	(311.23,176.48) --
	(311.38,176.88) --
	(311.64,177.36) --
	(311.90,177.61) --
	(312.60,177.93) --
	(313.05,178.34) --
	(313.55,178.88) --
	(313.83,179.25) --
	(313.97,180.00) --
	(314.12,180.15) --
	(314.43,180.39) --
	(314.66,180.67) --
	(314.64,180.83) --
	(314.52,180.94) --
	(314.29,181.46) --
	(314.18,182.28) --
	(314.23,182.95) --
	(314.41,183.22) --
	(314.64,183.59) --
	(315.07,183.83) --
	(315.69,183.99) --
	(316.63,184.43) --
	(318.26,185.45) --
	(318.85,185.78) --
	(319.25,185.96) --
	(319.64,186.38) --
	(320.18,186.85) --
	(320.95,187.08) --
	(321.45,187.17) --
	(323.77,187.49) --
	(324.16,187.45) --
	(324.56,187.27) --
	(325.05,186.65) --
	(325.48,186.41) --
	(325.98,186.25) --
	(326.36,186.32) --
	(326.37,186.57) --
	(325.17,188.02) --
	(325.07,188.42) --
	(325.03,188.79) --
	(325.16,189.09) --
	(325.54,189.38) --
	(326.05,189.70) --
	(326.69,190.11) --
	(327.10,190.39) --
	(327.58,190.48) --
	(327.75,190.64) --
	(327.80,190.87) --
	(327.77,191.13) --
	(327.55,191.42) --
	(327.60,191.78) --
	(327.67,192.11) --
	(327.87,192.30) --
	(328.32,192.83) --
	(328.59,193.20) --
	(328.74,193.36) --
	(328.95,193.65) --
	(329.32,193.68) --
	(329.67,193.59) --
	(329.88,193.43) --
	(330.09,193.11) --
	(330.32,192.84) --
	(330.61,192.84) --
	(330.89,192.88) --
	(331.03,192.84) --
	(331.31,192.61) --
	(331.83,192.08) --
	(332.06,191.94) --
	(332.28,191.71) --
	(332.40,191.26) --
	(332.47,190.80) --
	(333.13,189.20) --
	(333.33,188.86) --
	(333.47,188.60) --
	(333.78,188.54) --
	(334.03,188.80) --
	(334.13,189.07) --
	(334.39,189.16) --
	(334.69,189.11) --
	(335.26,188.86) --
	(335.57,188.72) --
	(335.72,187.93) --
	(335.75,187.00) --
	(335.71,186.71) --
	(335.95,185.95) --
	(336.03,185.07) --
	(336.08,184.58) --
	(336.09,184.12) --
	(336.04,183.52) --
	(335.91,182.71) --
	(335.69,182.02) --
	(335.77,181.45) --
	(335.64,181.19) --
	(335.09,181.05) --
	(335.05,180.84) --
	(335.21,180.47) --
	(335.59,180.02) --
	(335.60,179.74) --
	(335.41,179.54) --
	(335.01,179.53) --
	(334.46,179.35) --
	(334.08,178.76) --
	(333.68,178.28) --
	(333.46,178.19) --
	(332.72,178.32) --
	(332.55,178.20) --
	(332.29,177.39) --
	(332.08,177.03) --
	(331.76,176.74) --
	(331.47,176.56) --
	(331.21,176.44) --
	(330.62,176.52) --
	(330.32,176.03) --
	(330.00,175.38) --
	(329.98,175.04) --
	(330.14,174.52) --
	(330.06,174.37) --
	(329.74,174.26) --
	(329.22,174.02) --
	(328.90,173.26) --
	(328.91,172.53) --
	(329.10,172.28) --
	(329.46,172.17) --
	(329.72,171.94) --
	(329.74,171.59) --
	(329.96,171.15) --
	(329.86,170.63) --
	(329.13,169.88) --
	(329.11,169.48) --
	(329.50,169.35) --
	(329.83,169.41) --
	(330.25,169.59) --
	(330.73,169.87) --
	(331.80,170.29) --
	(332.96,170.53) --
	(333.88,170.57) --
	(334.66,170.55) --
	(335.05,170.46) --
	(335.16,170.31) --
	(336.24,170.56) --
	(336.46,170.57) --
	(336.66,170.58) --
	(336.65,170.42) --
	(335.86,169.76) --
	(335.72,169.45) --
	(335.74,169.11) --
	(336.06,168.81) --
	(336.38,168.57) --
	(336.64,167.97) --
	(336.44,167.43) --
	(336.57,167.23) --
	(336.80,167.00) --
	(336.94,166.69) --
	(336.96,166.31) --
	(336.83,165.70) --
	(337.96,165.38) --
	(338.95,165.23) --
	(339.66,165.19) --
	(340.12,165.05) --
	(340.40,164.93) --
	(340.59,164.71) --
	(340.65,164.48) --
	(340.41,164.31) --
	(339.93,163.77) --
	(339.65,163.05) --
	(339.68,162.52) --
	(339.64,162.05) --
	(339.08,161.38) --
	(338.86,160.92) --
	(338.66,160.45) --
	(338.67,160.24) --
	(338.78,160.10) --
	(339.02,160.01) --
	(339.44,159.96) --
	(339.95,160.02) --
	(341.16,159.90) --
	(342.54,159.70) --
	(343.09,159.58) --
	(343.27,159.37) --
	(343.22,158.92) --
	(343.14,158.49) --
	(343.23,158.17) --
	(343.45,157.87) --
	(343.82,157.77) --
	(344.14,157.65) --
	(344.21,157.42) --
	(344.11,157.11) --
	(344.27,156.87) --
	(344.45,156.71) --
	(344.85,156.61) --
	(345.66,156.81) --
	(346.23,156.72) --
	(346.73,156.59) --
	(347.17,156.66) --
	(347.60,156.83) --
	(348.54,157.62) --
	(349.63,158.05) --
	(349.99,158.15) --
	(350.23,158.10) --
	(350.30,158.05) --
	(350.28,157.89) --
	(350.39,157.24) --
	(350.34,157.16) --
	(350.34,157.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62,282.35) --
	(432.20,282.29) --
	(431.13,282.51) --
	(430.57,282.47) --
	(430.07,282.35) --
	(429.81,282.22) --
	(429.73,281.96) --
	(429.64,281.73) --
	(429.23,281.37) --
	(428.41,280.88) --
	(427.74,280.56) --
	(427.22,280.15) --
	(426.92,280.00) --
	(426.33,279.84) --
	(426.01,279.76) --
	(425.27,279.39) --
	(424.68,279.06) --
	(424.29,278.97) --
	(423.82,279.05) --
	(423.51,279.08) --
	(422.59,279.21) --
	(421.97,279.22) --
	(421.09,279.31) --
	(419.06,279.69) --
	(418.41,279.87) --
	(417.83,280.36) --
	(417.30,280.61) --
	(416.60,280.63) --
	(415.53,280.63) --
	(415.05,280.73) --
	(414.26,280.64) --
	(413.38,280.14) --
	(412.97,279.77) --
	(412.61,279.39) --
	(412.17,278.58) --
	(411.98,278.04) --
	(411.83,277.74) --
	(411.36,277.25) --
	(411.31,276.98) --
	(411.47,276.74) --
	(411.81,276.47) --
	(412.01,276.06) --
	(412.50,275.61) --
	(412.98,275.26) --
	(413.89,274.70) --
	(414.15,274.41) --
	(414.46,274.07) --
	(414.52,273.75) --
	(414.46,273.53) --
	(414.14,273.37) --
	(413.50,273.28) --
	(413.20,273.06) --
	(412.73,272.75) --
	(412.17,272.40) --
	(411.91,272.38) --
	(411.60,272.29) --
	(410.03,271.85) --
	(409.43,271.73) --
	(408.96,271.59) --
	(408.41,271.14) --
	(407.97,270.81) --
	(407.43,270.37) --
	(407.19,270.18) --
	(406.71,269.74) --
	(406.07,269.24) --
	(405.72,268.97) --
	(405.53,268.81) --
	(405.36,268.60) --
	(404.70,268.44) --
	(404.15,268.27) --
	(403.32,268.01) --
	(402.14,267.72) --
	(401.19,267.45) --
	(400.58,267.22) --
	(399.67,266.93) --
	(399.06,266.84) --
	(397.82,266.85) --
	(396.29,266.78) --
	(395.18,266.72) --
	(394.35,266.79) --
	(393.08,266.83) --
	(392.12,266.89) --
	(391.47,266.78) --
	(389.95,266.67) --
	(389.61,266.64) --
	(386.90,266.37) --
	(385.70,266.23) --
	(384.60,266.16) --
	(383.79,266.05) --
	(383.34,265.92) --
	(382.66,265.73) --
	(382.30,265.65) --
	(381.10,265.28) --
	(378.43,264.51) --
	(376.64,263.88) --
	(376.35,263.77) --
	(375.15,263.33) --
	(374.45,263.16) --
	(373.96,262.77) --
	(373.58,262.52) --
	(373.17,262.41) --
	(372.45,262.66) --
	(371.93,262.65) --
	(370.30,262.74) --
	(370.30,263.89) --
	(369.15,263.73) --
	(367.32,263.47) --
	(365.62,263.23) --
	(364.07,263.78) --
	(362.87,264.20) --
	(361.83,264.57) --
	(360.25,264.81) --
	(358.87,265.02) --
	(356.39,265.37) --
	(355.30,265.67) --
	(354.74,266.07) --
	(353.76,266.98) --
	(353.44,267.16) --
	(352.96,267.29) --
	(352.46,267.37) --
	(351.38,267.36) --
	(350.06,267.43) --
	(348.17,267.63) --
	(346.66,267.78) --
	(344.09,268.06) --
	(343.48,268.10) --
	(342.14,267.84) --
	(340.42,267.52) --
	(337.32,267.77) --
	(335.95,267.89) --
	(333.17,268.13) --
	(330.03,268.41) --
	(326.98,268.69) --
	(324.76,268.53) --
	(323.53,268.45) --
	(322.11,268.32) --
	(321.91,268.46) --
	(321.85,269.00) --
	(321.60,269.42) --
	(320.82,269.87) --
	(320.29,270.30) --
	(319.30,270.88) --
	(318.98,271.24) --
	(318.88,271.81) --
	(317.96,273.28) --
	(317.39,274.28) --
	(317.25,274.48) --
	(317.00,274.80) --
	(316.68,274.97) --
	(315.99,275.08) --
	(315.81,275.25) --
	(315.81,275.60) --
	(315.92,276.07) --
	(316.05,276.42) --
	(315.96,276.51) --
	(314.17,276.41) --
	(313.08,276.64) --
	(312.17,276.89) --
	(310.87,277.53) --
	(310.10,277.78) --
	(309.12,278.44) --
	(307.69,278.59) --
	(307.15,278.85) --
	(306.48,279.42) --
	(305.89,279.78) --
	(305.06,280.01) --
	(303.74,280.21) --
	(301.50,280.41) --
	(300.74,280.49) --
	(299.49,280.36) --
	(298.57,280.35) --
	(297.08,280.49) --
	(296.23,280.66) --
	(295.18,280.67) --
	(294.50,280.66) --
	(293.59,280.70) --
	(293.14,280.82) --
	(292.73,280.96) --
	(291.97,280.92) --
	(291.43,281.06) --
	(290.93,281.32) --
	(290.41,281.44) --
	(289.84,281.44) --
	(289.60,281.32) --
	(289.39,281.33) --
	(289.24,281.68) --
	(288.71,282.25) --
	(288.63,282.50) --
	(288.30,282.80) --
	(288.11,283.06) --
	(288.16,283.43) --
	(288.39,284.14) --
	(288.90,284.79) --
	(289.24,284.95) --
	(289.44,285.15) --
	(289.88,285.48) --
	(290.13,285.75) --
	(290.10,286.11) --
	(289.80,286.49) --
	(289.59,286.98) --
	(289.63,287.26) --
	(289.95,287.60) --
	(290.32,288.34) --
	(290.29,288.53) --
	(290.14,288.69) --
	(290.10,289.03) --
	(290.03,289.49) --
	(289.58,290.20) --
	(289.34,290.57) --
	(288.92,290.73) --
	(288.42,290.83) --
	(288.00,291.34) --
	(287.46,291.94) --
	(287.12,292.31) --
	(287.00,292.54) --
	(286.95,292.96) --
	(286.70,293.46) --
	(286.44,293.74) --
	(286.24,293.95) --
	(286.14,294.26) --
	(286.04,294.37) --
	(285.31,294.50) --
	(284.79,294.73) --
	(284.57,295.03) --
	(284.49,295.28) --
	(284.34,295.42) --
	(283.93,295.47) --
	(283.64,295.25) --
	(283.17,295.14) --
	(282.86,295.16) --
	(282.54,295.29) --
	(282.35,295.43) --
	(282.03,295.59) --
	(281.57,296.09) --
	(281.08,296.22) --
	(280.19,296.20) --
	(279.40,295.97) --
	(278.92,296.00) --
	(278.52,296.08) --
	(278.06,296.33) --
	(277.75,296.53) --
	(277.27,296.60) --
	(276.34,296.96) --
	(275.72,297.22) --
	(275.66,297.74) --
	(275.37,298.09) --
	(274.75,298.19) --
	(274.14,298.55) --
	(273.23,298.74) --
	(272.67,298.89) --
	(272.17,298.98) --
	(272.10,299.12) --
	(272.13,299.24) --
	(272.36,299.43) --
	(272.59,299.61) --
	(272.65,299.78) --
	(272.46,299.93) --
	(271.95,300.09) --
	(271.30,300.23) --
	(271.16,300.46) --
	(270.77,300.70) --
	(270.84,300.89) --
	(271.15,301.04) --
	(271.46,301.14) --
	(271.53,301.32) --
	(271.31,301.49) --
	(271.20,301.74) --
	(271.26,301.93) --
	(271.19,302.18) --
	(271.21,302.17) --
	(271.91,302.19) --
	(272.22,302.30) --
	(272.46,302.48) --
	(272.98,302.67) --
	(273.09,302.89) --
	(273.10,303.33) --
	(273.44,303.70) --
	(274.30,303.81) --
	(274.63,303.86) --
	(274.98,303.81) --
	(275.53,303.86) --
	(276.06,303.88) --
	(276.35,303.76) --
	(276.74,303.67) --
	(277.23,303.68) --
	(277.40,303.85) --
	(277.43,304.10) --
	(277.64,304.16) --
	(277.91,303.99) --
	(278.06,303.86) --
	(278.28,303.81) --
	(278.88,303.96) --
	(279.30,304.12) --
	(279.44,304.45) --
	(279.68,304.62) --
	(280.01,304.53) --
	(280.58,304.54) --
	(281.06,304.79) --
	(281.67,305.00) --
	(282.12,305.09) --
	(282.21,305.27) --
	(282.00,305.65) --
	(282.06,306.07) --
	(282.66,306.30) --
	(283.45,306.33) --
	(284.04,306.49) --
	(284.20,306.94) --
	(284.49,307.07) --
	(284.79,307.12) --
	(285.51,307.19) --
	(286.02,307.37) --
	(286.34,307.45) --
	(287.25,307.70) --
	(288.07,307.75) --
	(288.42,307.94) --
	(288.69,308.19) --
	(289.15,308.28) --
	(289.62,308.49) --
	(290.24,308.76) --
	(290.49,308.80) --
	(291.50,308.95) --
	(291.90,309.01) --
	(292.14,309.05) --
	(292.58,309.04) --
	(292.77,309.32) --
	(293.21,309.53) --
	(293.66,309.60) --
	(293.88,309.81) --
	(294.31,310.07) --
	(294.89,310.22) --
	(295.80,310.24) --
	(296.67,310.21) --
	(297.20,310.26) --
	(297.63,310.65) --
	(297.71,310.85) --
	(297.81,311.04) --
	(298.16,311.12) --
	(298.59,310.80) --
	(298.94,310.60) --
	(299.49,310.39) --
	(299.78,310.19) --
	(300.10,310.17) --
	(300.44,310.31) --
	(300.68,310.67) --
	(301.14,310.72) --
	(301.65,310.67) --
	(301.78,310.49) --
	(301.82,310.32) --
	(302.05,310.02) --
	(302.61,309.75) --
	(303.32,309.76) --
	(303.60,309.81) --
	(304.29,309.77) --
	(304.97,309.72) --
	(305.71,309.65) --
	(305.93,309.64) --
	(306.72,309.61) --
	(307.88,309.57) --
	(308.39,309.59) --
	(309.43,309.50) --
	(309.64,309.26) --
	(309.83,308.71) --
	(310.00,308.17) --
	(310.04,307.74) --
	(310.31,307.52) --
	(310.66,307.45) --
	(310.89,307.28) --
	(311.29,307.04) --
	(311.59,306.70) --
	(311.95,306.72) --
	(312.20,306.80) --
	(312.75,306.83) --
	(313.46,306.81) --
	(313.95,306.62) --
	(314.14,306.38) --
	(314.54,306.24) --
	(314.86,306.28) --
	(315.83,306.28) --
	(316.17,306.27) --
	(316.50,306.13) --
	(316.98,306.11) --
	(317.25,306.28) --
	(318.08,306.40) --
	(318.56,306.64) --
	(318.94,306.65) --
	(319.22,306.53) --
	(319.43,306.37) --
	(319.75,306.44) --
	(319.93,306.57) --
	(320.21,306.57) --
	(320.48,306.49) --
	(321.18,306.34) --
	(321.69,306.06) --
	(322.08,306.03) --
	(322.59,306.11) --
	(322.82,306.15) --
	(323.04,306.01) --
	(323.37,305.94) --
	(323.62,306.04) --
	(324.04,306.11) --
	(325.67,305.96) --
	(326.05,305.68) --
	(326.34,305.55) --
	(326.57,305.33) --
	(327.00,305.16) --
	(327.89,305.22) --
	(328.24,305.38) --
	(328.97,305.75) --
	(329.26,306.11) --
	(329.62,306.23) --
	(330.04,306.29) --
	(330.42,306.29) --
	(330.83,306.30) --
	(331.32,306.56) --
	(331.72,306.65) --
	(332.31,306.99) --
	(332.42,307.14) --
	(332.71,307.53) --
	(332.88,307.77) --
	(333.18,308.17) --
	(333.34,308.80) --
	(333.44,309.14) --
	(333.36,309.38) --
	(333.01,309.51) --
	(332.56,309.57) --
	(332.17,309.75) --
	(331.87,309.96) --
	(331.70,310.27) --
	(331.47,310.62) --
	(331.48,310.87) --
	(331.42,311.07) --
	(331.22,311.24) --
	(330.84,311.53) --
	(330.66,311.75) --
	(330.72,312.10) --
	(331.17,312.70) --
	(331.21,312.98) --
	(331.27,313.15) --
	(331.24,313.31) --
	(331.38,313.66) --
	(331.63,313.81) --
	(331.92,314.20) --
	(332.31,314.37) --
	(332.79,314.38) --
	(333.00,314.49) --
	(333.11,314.87) --
	(333.34,315.17) --
	(333.50,315.38) --
	(333.79,315.60) --
	(335.50,316.04) --
	(336.21,316.59) --
	(336.46,316.86) --
	(336.74,317.46) --
	(337.00,317.70) --
	(337.39,317.62) --
	(337.84,317.27) --
	(338.18,317.27) --
	(338.68,317.08) --
	(340.06,316.69) --
	(340.80,316.56) --
	(341.28,316.52) --
	(341.91,316.41) --
	(342.32,316.18) --
	(343.11,315.80) --
	(343.78,315.71) --
	(344.95,315.67) --
	(346.36,315.65) --
	(346.76,315.58) --
	(347.80,315.31) --
	(348.95,315.01) --
	(350.02,314.74) --
	(350.84,314.53) --
	(351.33,314.33) --
	(351.78,314.21) --
	(352.28,314.31) --
	(352.91,314.29) --
	(354.40,314.05) --
	(355.33,313.84) --
	(356.12,313.69) --
	(356.38,313.48) --
	(356.41,313.20) --
	(356.30,312.97) --
	(356.36,312.40) --
	(356.61,312.10) --
	(356.71,311.70) --
	(356.80,311.31) --
	(356.74,310.94) --
	(356.85,310.74) --
	(357.10,310.62) --
	(357.34,310.35) --
	(357.26,310.07) --
	(357.16,309.91) --
	(357.17,309.65) --
	(357.46,309.44) --
	(357.87,309.39) --
	(358.25,309.34) --
	(358.70,309.00) --
	(359.52,308.61) --
	(360.00,308.50) --
	(360.56,308.33) --
	(361.63,308.16) --
	(362.36,308.11) --
	(362.79,307.97) --
	(363.21,307.63) --
	(363.90,307.56) --
	(364.35,307.44) --
	(365.16,307.31) --
	(365.69,307.39) --
	(366.17,307.50) --
	(366.48,307.48) --
	(367.09,307.40) --
	(367.81,307.39) --
	(368.41,307.47) --
	(368.88,307.70) --
	(369.44,308.02) --
	(370.11,308.19) --
	(370.88,308.24) --
	(371.41,308.37) --
	(373.14,308.59) --
	(373.84,308.63) --
	(374.38,308.83) --
	(374.86,309.00) --
	(375.56,309.07) --
	(376.50,308.90) --
	(377.39,308.75) --
	(378.48,308.71) --
	(379.20,308.51) --
	(379.71,308.32) --
	(380.51,308.18) --
	(381.41,308.25) --
	(382.63,308.31) --
	(383.44,308.22) --
	(384.29,307.88) --
	(384.81,307.61) --
	(385.40,307.03) --
	(386.01,306.75) --
	(386.55,306.52) --
	(387.22,306.51) --
	(388.91,306.49) --
	(389.83,306.37) --
	(390.60,306.30) --
	(390.79,306.18) --
	(390.71,305.78) --
	(390.74,305.21) --
	(390.72,304.95) --
	(390.89,304.76) --
	(391.16,304.72) --
	(391.30,304.44) --
	(391.68,304.28) --
	(392.37,304.08) --
	(393.52,303.41) --
	(394.20,303.12) --
	(394.75,303.02) --
	(395.45,303.09) --
	(396.56,303.08) --
	(398.45,303.08) --
	(399.74,302.88) --
	(400.18,302.74) --
	(401.50,302.58) --
	(402.95,302.40) --
	(404.17,302.22) --
	(404.89,302.46) --
	(405.52,302.48) --
	(406.13,302.31) --
	(406.73,302.05) --
	(407.20,302.07) --
	(407.90,302.20) --
	(410.13,302.92) --
	(410.92,303.19) --
	(411.47,303.12) --
	(411.96,303.22) --
	(412.34,303.30) --
	(413.29,303.41) --
	(413.87,303.44) --
	(414.47,303.51) --
	(415.33,303.55) --
	(417.09,304.03) --
	(417.80,304.12) --
	(419.00,303.99) --
	(419.65,304.07) --
	(420.30,304.31) --
	(421.13,304.56) --
	(421.35,304.96) --
	(421.78,305.51) --
	(422.70,305.92) --
	(423.45,306.27) --
	(424.21,306.61) --
	(425.15,306.90) --
	(426.04,307.11) --
	(427.16,307.65) --
	(428.06,307.93) --
	(428.51,308.02) --
	(429.04,307.92) --
	(430.03,307.85) --
	(430.75,307.87) --
	(431.16,307.81) --
	(431.97,307.54) --
	(432.70,307.31) --
	(433.26,306.89) --
	(433.62,306.69);

\path[draw=drawColor,line width= 0.1pt,line join=round] (411.23, 56.52) --
	(411.05, 56.45) --
	(410.77, 56.63) --
	(410.71, 58.23) --
	(410.90, 58.37) --
	(411.03, 58.35) --
	(411.17, 58.06) --
	(411.16, 57.36) --
	(411.18, 56.75) --
	(411.23, 56.52) --
	(411.23, 56.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (368.65, 58.18) --
	(368.37, 58.12) --
	(368.21, 58.16) --
	(368.11, 58.37) --
	(368.35, 58.84) --
	(368.44, 58.91) --
	(368.66, 58.40) --
	(368.65, 58.18) --
	(368.65, 58.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (351.41, 59.53) --
	(351.11, 59.43) --
	(351.09, 59.57) --
	(351.15, 59.76) --
	(351.37, 59.94) --
	(351.47, 59.84) --
	(351.41, 59.53) --
	(351.41, 59.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (345.29, 71.65) --
	(345.14, 71.50) --
	(344.71, 71.59) --
	(344.79, 72.45) --
	(345.04, 72.56) --
	(345.42, 72.40) --
	(345.59, 72.25) --
	(345.29, 71.65) --
	(345.29, 71.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.67, 77.80) --
	(343.09, 77.24) --
	(342.88, 76.99) --
	(342.78, 76.92) --
	(342.53, 77.00) --
	(342.29, 76.78) --
	(342.06, 76.74) --
	(341.82, 77.13) --
	(341.54, 77.28) --
	(341.48, 77.55) --
	(341.86, 77.60) --
	(342.09, 77.51) --
	(342.52, 77.69) --
	(342.67, 77.80) --
	(342.67, 77.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (356.06, 76.63) --
	(357.09, 76.42) --
	(357.48, 76.26) --
	(358.63, 74.63) --
	(360.15, 73.49) --
	(360.80, 73.06) --
	(361.29, 72.86) --
	(361.97, 72.25) --
	(362.57, 71.48) --
	(363.87, 69.31) --
	(364.09, 68.36) --
	(364.18, 66.91) --
	(363.90, 64.72) --
	(363.55, 63.63) --
	(363.62, 63.12) --
	(364.09, 62.32) --
	(363.95, 61.58) --
	(364.04, 60.96) --
	(364.01, 59.24) --
	(364.28, 58.73) --
	(364.59, 58.41) --
	(366.22, 57.38) --
	(366.34, 57.01) --
	(367.15, 55.71) --
	(368.64, 52.88) --
	(369.05, 51.60) --
	(369.00, 51.26) --
	(368.82, 51.12) --
	(368.39, 51.00) --
	(368.02, 51.25) --
	(367.90, 51.42) --
	(367.94, 51.64) --
	(367.79, 51.86) --
	(367.43, 52.12) --
	(367.23, 52.36) --
	(367.29, 51.97) --
	(367.29, 51.47) --
	(366.83, 51.43) --
	(366.25, 51.58) --
	(365.52, 51.44) --
	(364.66, 50.83) --
	(364.25, 50.81) --
	(363.94, 51.34) --
	(363.77, 51.69) --
	(363.52, 51.95) --
	(360.79, 53.24) --
	(359.78, 53.57) --
	(358.71, 54.56) --
	(356.32, 55.64) --
	(354.80, 56.70) --
	(354.16, 57.35) --
	(352.61, 57.93) --
	(351.93, 58.61) --
	(351.60, 58.74) --
	(351.27, 58.99) --
	(351.62, 59.65) --
	(351.48, 60.34) --
	(351.30, 60.92) --
	(350.20, 62.07) --
	(349.67, 62.87) --
	(348.63, 63.67) --
	(348.22, 64.13) --
	(347.83, 64.67) --
	(348.07, 64.85) --
	(348.30, 64.97) --
	(348.09, 65.35) --
	(347.50, 66.03) --
	(347.23, 66.81) --
	(347.23, 68.27) --
	(346.39, 70.33) --
	(345.67, 73.19) --
	(345.80, 74.19) --
	(345.62, 75.27) --
	(345.14, 76.31) --
	(344.52, 77.06) --
	(344.29, 77.68) --
	(344.40, 77.92) --
	(344.54, 78.73) --
	(344.63, 78.88) --
	(344.86, 78.96) --
	(345.13, 78.94) --
	(345.63, 78.24) --
	(346.93, 77.81) --
	(347.32, 77.71) --
	(347.83, 77.88) --
	(348.06, 77.77) --
	(348.29, 77.59) --
	(348.43, 77.10) --
	(348.77, 76.64) --
	(349.45, 76.71) --
	(349.69, 76.64) --
	(349.84, 76.63) --
	(349.97, 76.23) --
	(350.03, 75.53) --
	(349.97, 75.13) --
	(349.47, 74.55) --
	(349.41, 74.15) --
	(349.67, 73.91) --
	(350.00, 73.65) --
	(350.19, 73.45) --
	(350.39, 73.48) --
	(350.65, 73.61) --
	(350.88, 73.95) --
	(351.04, 74.25) --
	(351.92, 74.57) --
	(352.82, 74.87) --
	(352.94, 74.84) --
	(353.09, 74.71) --
	(353.38, 74.28) --
	(353.55, 74.19) --
	(353.79, 74.15) --
	(354.21, 74.19) --
	(354.71, 74.44) --
	(354.97, 74.89) --
	(355.08, 75.25) --
	(355.79, 75.86) --
	(355.86, 76.32) --
	(356.06, 76.63) --
	(356.06, 76.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 59.27) --
	(433.38, 59.04) --
	(433.19, 58.75) --
	(433.20, 58.49) --
	(433.24, 58.32) --
	(433.15, 58.14) --
	(433.14, 57.94) --
	(433.16, 57.67) --
	(433.45, 57.55) --
	(433.62, 57.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 56.96) --
	(433.58, 56.92) --
	(433.20, 56.68) --
	(432.50, 56.18) --
	(431.71, 55.75) --
	(431.41, 55.65) --
	(431.31, 55.45) --
	(431.25, 55.19) --
	(431.42, 54.60) --
	(431.59, 54.43) --
	(431.68, 54.23) --
	(431.57, 53.99) --
	(431.49, 53.78) --
	(431.20, 53.65) --
	(430.92, 53.55) --
	(430.82, 53.38) --
	(430.67, 52.69) --
	(430.50, 52.32) --
	(430.11, 51.78) --
	(429.98, 51.53) --
	(429.79, 51.45) --
	(429.04, 51.71) --
	(428.37, 51.55) --
	(427.49, 51.46) --
	(426.74, 51.47) --
	(426.16, 51.36) --
	(425.76, 51.07) --
	(425.32, 50.71) --
	(424.85, 50.45) --
	(424.50, 50.32) --
	(423.85, 50.70) --
	(423.52, 50.67) --
	(422.93, 50.80) --
	(421.55, 51.22) --
	(421.21, 51.35) --
	(420.84, 51.36) --
	(420.73, 51.48) --
	(420.79, 51.69) --
	(420.73, 51.96) --
	(420.46, 52.06) --
	(417.69, 52.02) --
	(416.89, 51.78) --
	(416.35, 51.60) --
	(415.96, 51.39) --
	(415.86, 50.86) --
	(415.62, 50.36) --
	(415.33, 49.83) --
	(414.40, 49.67) --
	(413.73, 49.14) --
	(413.49, 49.08) --
	(413.03, 49.15) --
	(412.53, 49.20) --
	(412.17, 49.05) --
	(411.79, 49.06) --
	(410.62, 49.31) --
	(409.52, 49.34) --
	(408.90, 49.22) --
	(408.55, 49.17) --
	(406.63, 48.44) --
	(405.98, 48.35) --
	(405.72, 48.46) --
	(405.35, 48.76) --
	(404.85, 49.06) --
	(403.66, 50.08) --
	(403.22, 50.32) --
	(402.93, 50.56) --
	(402.65, 50.85) --
	(402.26, 51.17) --
	(401.90, 51.39) --
	(401.41, 51.83) --
	(400.93, 52.31) --
	(400.82, 53.16) --
	(400.43, 53.32) --
	(400.30, 53.54) --
	(400.24, 53.79) --
	(400.78, 54.48) --
	(401.16, 53.75) --
	(401.31, 53.59) --
	(402.18, 53.10) --
	(402.89, 52.85) --
	(403.66, 52.75) --
	(404.44, 52.73) --
	(404.75, 52.76) --
	(405.05, 52.86) --
	(405.35, 52.76) --
	(406.99, 51.96) --
	(407.63, 51.82) --
	(408.30, 51.88) --
	(408.56, 51.80) --
	(409.51, 51.19) --
	(409.78, 51.11) --
	(410.25, 51.16) --
	(409.65, 51.44) --
	(409.27, 51.64) --
	(409.09, 52.01) --
	(409.20, 52.41) --
	(409.57, 52.67) --
	(409.84, 52.96) --
	(409.93, 53.82) --
	(410.10, 54.26) --
	(410.41, 54.67) --
	(410.51, 55.07) --
	(410.16, 55.37) --
	(410.08, 55.90) --
	(410.16, 56.33) --
	(410.36, 56.62) --
	(410.68, 56.43) --
	(411.01, 56.25) --
	(411.33, 56.27) --
	(411.56, 56.34) --
	(411.60, 56.56) --
	(411.54, 56.95) --
	(411.55, 57.67) --
	(411.97, 58.24) --
	(412.62, 58.63) --
	(413.24, 58.82) --
	(415.57, 59.14) --
	(419.24, 59.96) --
	(420.33, 60.28) --
	(420.73, 60.44) --
	(421.07, 60.67) --
	(421.63, 61.39) --
	(422.70, 62.54) --
	(423.45, 63.48) --
	(425.03, 64.85) --
	(426.29, 66.12) --
	(426.46, 66.36) --
	(426.67, 67.05) --
	(426.68, 67.38) --
	(426.65, 67.71) --
	(426.82, 67.87) --
	(427.06, 67.96) --
	(427.12, 67.96) --
	(427.31, 67.81) --
	(427.74, 67.61) --
	(428.07, 67.36) --
	(428.29, 67.02) --
	(428.45, 66.71) --
	(428.46, 66.44) --
	(428.66, 66.22) --
	(429.22, 66.19) --
	(429.40, 65.91) --
	(429.78, 65.44) --
	(430.14, 65.10) --
	(430.36, 64.97) --
	(430.63, 65.04) --
	(431.05, 65.35) --
	(431.35, 65.73) --
	(431.56, 66.24) --
	(431.40, 66.32) --
	(431.68, 66.71) --
	(431.73, 66.91) --
	(431.60, 67.10) --
	(431.44, 67.28) --
	(431.37, 67.75) --
	(431.26, 68.35) --
	(431.18, 68.62) --
	(431.40, 68.81) --
	(431.88, 69.06) --
	(432.35, 69.34) --
	(432.84, 69.57) --
	(432.85, 69.16) --
	(432.84, 68.48) --
	(432.99, 67.91) --
	(433.32, 66.90) --
	(433.62, 66.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 69.46) --
	(433.51, 69.57) --
	(433.62, 69.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (272.95,190.29) --
	(273.19,190.14) --
	(273.21,189.91) --
	(273.17,189.65) --
	(272.92,189.09) --
	(272.70,188.69) --
	(272.44,187.86) --
	(272.20,186.41) --
	(272.25,186.16) --
	(272.95,185.33) --
	(273.23,184.70) --
	(273.25,184.26) --
	(272.96,183.54) --
	(272.62,182.72) --
	(272.45,182.53) --
	(272.26,182.46) --
	(271.40,182.75) --
	(270.80,182.71) --
	(270.12,182.55) --
	(269.40,182.58) --
	(268.81,182.68) --
	(268.06,182.35) --
	(267.34,182.53) --
	(266.89,182.73) --
	(266.58,183.30) --
	(266.45,183.37) --
	(264.94,182.78) --
	(264.58,182.74) --
	(263.64,183.06) --
	(262.88,183.38) --
	(262.59,183.47) --
	(261.85,183.60) --
	(261.18,183.67) --
	(260.46,183.87) --
	(259.56,183.61) --
	(259.19,183.63) --
	(258.85,183.82) --
	(258.68,184.20) --
	(258.63,184.56) --
	(258.33,184.81) --
	(257.85,184.87) --
	(257.18,184.64) --
	(256.21,184.35) --
	(255.90,184.40) --
	(255.61,184.48) --
	(255.51,184.56) --
	(255.37,184.90) --
	(255.22,184.98) --
	(254.99,184.99) --
	(254.59,185.07) --
	(254.10,185.33) --
	(252.60,185.93) --
	(252.42,186.19) --
	(252.42,186.78) --
	(252.34,187.02) --
	(252.16,187.28) --
	(251.39,187.54) --
	(249.90,187.96) --
	(249.07,188.29) --
	(248.68,188.14) --
	(247.92,188.00) --
	(247.52,187.70) --
	(247.03,187.79) --
	(245.87,188.11) --
	(245.25,188.16) --
	(244.87,188.05) --
	(244.79,187.87) --
	(244.31,187.66) --
	(243.86,187.82) --
	(242.97,188.05) --
	(242.19,188.17) --
	(241.01,188.44) --
	(240.87,188.85) --
	(240.68,189.25) --
	(240.39,189.32) --
	(239.33,189.24) --
	(238.36,189.69) --
	(237.32,190.26) --
	(236.87,190.44) --
	(236.58,190.51) --
	(236.33,190.44) --
	(236.04,190.31) --
	(235.78,190.27) --
	(235.21,190.51) --
	(234.49,190.86) --
	(233.60,191.29) --
	(232.56,191.89) --
	(232.13,192.23) --
	(231.94,192.49) --
	(231.72,192.73) --
	(230.81,193.12) --
	(230.09,193.43) --
	(229.23,193.80) --
	(229.09,193.88) --
	(228.76,194.10) --
	(228.26,194.38) --
	(227.85,194.46) --
	(227.72,194.31) --
	(227.62,194.14) --
	(227.26,194.18) --
	(226.70,194.47) --
	(226.12,194.77) --
	(225.66,195.04) --
	(225.19,195.33) --
	(225.08,195.54) --
	(225.27,196.19) --
	(225.55,196.75) --
	(225.78,196.87) --
	(226.16,197.24) --
	(226.29,197.89) --
	(226.29,198.45) --
	(226.65,199.23) --
	(227.16,200.06) --
	(228.03,200.95) --
	(228.41,201.24) --
	(228.84,201.45) --
	(229.64,202.10) --
	(229.81,202.21) --
	(230.16,202.38) --
	(230.51,202.42) --
	(230.77,202.34) --
	(231.04,202.00) --
	(231.37,201.67) --
	(231.76,201.69) --
	(232.23,201.97) --
	(233.19,203.25) --
	(234.52,203.51) --
	(235.79,203.38) --
	(236.91,203.19) --
	(237.24,202.76) --
	(237.46,202.31) --
	(237.60,202.08) --
	(237.96,201.81) --
	(239.54,201.17) --
	(240.46,200.59) --
	(241.73,199.81) --
	(242.68,199.47) --
	(243.52,199.44) --
	(243.99,199.14) --
	(244.70,198.53) --
	(245.31,197.83) --
	(246.06,197.19) --
	(246.58,197.21) --
	(247.29,197.42) --
	(248.15,197.69) --
	(248.66,197.55) --
	(249.13,197.38) --
	(249.29,197.04) --
	(249.58,196.41) --
	(249.89,195.76) --
	(250.39,195.53) --
	(250.97,195.19) --
	(251.30,194.92) --
	(252.40,194.43) --
	(252.55,194.23) --
	(252.78,194.10) --
	(253.04,194.01) --
	(253.27,193.91) --
	(253.61,193.87) --
	(254.88,194.17) --
	(255.22,194.13) --
	(255.42,194.08) --
	(255.42,193.97) --
	(255.19,193.51) --
	(255.00,192.92) --
	(255.20,192.63) --
	(255.73,192.50) --
	(256.91,192.42) --
	(258.50,192.42) --
	(258.98,192.13) --
	(259.46,191.68) --
	(259.95,190.91) --
	(260.14,190.59) --
	(260.38,190.49) --
	(260.79,190.62) --
	(260.86,190.94) --
	(260.88,191.40) --
	(261.23,191.57) --
	(261.45,191.45) --
	(261.71,191.08) --
	(262.37,190.75) --
	(262.84,190.59) --
	(263.29,190.65) --
	(263.48,190.77) --
	(263.71,191.41) --
	(264.06,191.51) --
	(264.52,191.46) --
	(264.69,191.34) --
	(264.87,191.08) --
	(265.42,190.96) --
	(265.96,190.80) --
	(266.47,190.59) --
	(267.19,190.12) --
	(268.08,190.03) --
	(269.11,190.04) --
	(269.65,190.03) --
	(270.05,189.99) --
	(270.41,190.03) --
	(271.47,190.37) --
	(271.90,190.39) --
	(272.43,190.35) --
	(272.95,190.29) --
	(272.95,190.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.37,150.07) --
	( 98.00,150.00) --
	( 97.89,150.03) --
	( 97.89,150.70) --
	( 98.77,151.53) --
	( 99.34,152.50) --
	( 99.73,151.64) --
	( 99.05,151.15) --
	( 98.67,150.33) --
	( 98.37,150.07) --
	( 98.37,150.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.51,175.09) --
	( 85.11,173.71) --
	( 86.01,172.42) --
	( 86.80,171.70) --
	( 87.63,170.73) --
	( 88.88,169.84) --
	( 89.45,169.54) --
	( 91.78,168.91) --
	( 93.05,168.68) --
	( 94.80,168.46) --
	( 96.01,167.97) --
	( 96.42,167.94) --
	( 97.06,168.08) --
	( 97.52,168.07) --
	( 98.68,167.41) --
	( 99.02,166.78) --
	( 99.50,166.45) --
	( 99.93,165.92) --
	(100.20,165.38) --
	(101.18,164.54) --
	(101.87,163.60) --
	(102.58,162.91) --
	(103.20,162.48) --
	(104.16,162.31) --
	(104.92,162.11) --
	(105.00,161.65) --
	(104.92,161.04) --
	(104.78,160.59) --
	(104.07,159.72) --
	(103.90,159.18) --
	(103.10,158.29) --
	(102.23,156.80) --
	(101.83,156.47) --
	(100.43,155.70) --
	( 99.41,154.77) --
	( 98.19,153.17) --
	( 97.26,151.57) --
	( 96.90,151.06) --
	( 96.16,150.96) --
	( 95.67,151.00) --
	( 95.33,151.15) --
	( 95.46,151.59) --
	( 95.54,152.07) --
	( 95.09,152.02) --
	( 94.70,151.92) --
	( 93.77,150.73) --
	( 93.26,150.21) --
	( 93.16,149.54) --
	( 92.91,148.69) --
	( 92.55,147.90) --
	( 92.39,147.24) --
	( 92.39,146.86) --
	( 92.66,145.94) --
	( 92.68,145.00) --
	( 92.84,144.44) --
	( 92.97,143.76) --
	( 92.53,143.55) --
	( 92.16,143.45) --
	( 90.69,143.37) --
	( 89.19,143.16) --
	( 87.89,142.77) --
	( 87.11,142.37) --
	( 86.10,141.50) --
	( 85.48,139.29) --
	( 84.48,138.35) --
	( 83.81,138.16) --
	( 82.19,138.07) --
	( 79.91,137.82) --
	( 79.11,137.59) --
	( 77.78,136.24) --
	( 77.68,135.81) --
	( 77.94,135.50) --
	( 78.02,135.17) --
	( 77.90,134.85) --
	( 77.30,133.99) --
	( 76.65,133.36) --
	( 74.91,132.97) --
	( 74.27,133.21) --
	( 73.69,133.32) --
	( 72.56,133.34) --
	( 70.73,133.19) --
	( 70.05,132.73) --
	( 68.99,132.40) --
	( 68.01,131.90) --
	( 66.15,131.71) --
	( 64.89,131.31) --
	( 64.53,132.00) --
	( 64.17,132.70) --
	( 63.81,133.39) --
	( 63.45,134.08) --
	( 63.20,134.57) --
	( 62.78,134.74) --
	( 62.52,135.25) --
	( 62.26,135.78) --
	( 61.99,136.30) --
	( 61.73,136.83) --
	( 61.47,137.35) --
	( 61.20,137.88) --
	( 60.94,138.40) --
	( 60.68,138.93) --
	( 60.41,139.45) --
	( 60.15,139.98) --
	( 59.89,140.50) --
	( 59.63,141.02) --
	( 59.36,141.55) --
	( 59.10,142.07) --
	( 58.84,142.60) --
	( 58.57,143.12) --
	( 58.31,143.65) --
	( 59.15,143.90) --
	( 60.17,144.20) --
	( 61.19,144.50) --
	( 62.21,144.80) --
	( 63.24,145.10) --
	( 64.26,145.40) --
	( 65.28,145.70) --
	( 66.30,146.01) --
	( 67.32,146.31) --
	( 68.35,146.61) --
	( 69.37,146.91) --
	( 70.39,147.21) --
	( 71.41,147.51) --
	( 72.43,147.81) --
	( 73.45,148.11) --
	( 74.48,148.42) --
	( 75.50,148.72) --
	( 76.13,148.90) --
	( 76.39,149.60) --
	( 76.61,150.19) --
	( 76.83,150.77) --
	( 77.05,151.35) --
	( 77.26,151.93) --
	( 77.48,152.51) --
	( 77.70,153.09) --
	( 77.92,153.68) --
	( 78.13,154.26) --
	( 78.35,154.84) --
	( 78.57,155.42) --
	( 78.78,156.00) --
	( 79.00,156.58) --
	( 79.22,157.17) --
	( 79.44,157.75) --
	( 79.66,158.33) --
	( 79.87,158.91) --
	( 80.07,159.44) --
	( 79.70,159.96) --
	( 79.19,160.65) --
	( 78.66,161.37) --
	( 78.17,162.05) --
	( 77.80,162.54) --
	( 77.37,163.14) --
	( 77.42,163.90) --
	( 77.41,164.29) --
	( 77.45,164.87) --
	( 77.87,165.69) --
	( 78.36,166.73) --
	( 78.72,167.42) --
	( 79.03,168.02) --
	( 79.29,168.50) --
	( 79.42,168.99) --
	( 79.35,169.34) --
	( 79.19,169.47) --
	( 79.05,169.64) --
	( 79.52,169.90) --
	( 80.40,170.07) --
	( 80.89,170.04) --
	( 81.58,170.16) --
	( 82.12,170.28) --
	( 82.16,170.43) --
	( 82.00,170.69) --
	( 81.78,171.08) --
	( 81.01,171.12) --
	( 80.78,171.22) --
	( 81.05,171.78) --
	( 81.04,171.96) --
	( 80.94,172.17) --
	( 80.83,172.52) --
	( 80.88,172.98) --
	( 81.04,173.29) --
	( 81.04,173.54) --
	( 80.97,174.05) --
	( 80.99,174.51) --
	( 81.15,174.73) --
	( 81.44,174.95) --
	( 81.70,175.05) --
	( 81.99,175.04) --
	( 82.21,174.95) --
	( 82.30,174.72) --
	( 82.24,174.55) --
	( 82.08,174.53) --
	( 82.03,174.46) --
	( 82.25,174.14) --
	( 82.58,173.83) --
	( 82.84,173.88) --
	( 83.12,174.13) --
	( 83.42,174.32) --
	( 83.80,174.50) --
	( 84.07,174.84) --
	( 84.30,175.06) --
	( 84.51,175.09) --
	( 84.51,175.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.46,176.32) --
	( 83.49,176.60) --
	( 83.60,176.80) --
	( 83.85,176.78) --
	( 83.91,176.66) --
	( 83.88,176.44) --
	( 83.63,176.30) --
	( 83.46,176.32) --
	( 83.46,176.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.97,178.62) --
	( 83.86,178.50) --
	( 83.69,178.49) --
	( 83.30,178.59) --
	( 83.06,178.83) --
	( 83.11,179.12) --
	( 83.12,179.66) --
	( 83.23,180.17) --
	( 83.20,180.70) --
	( 82.90,180.81) --
	( 82.68,180.78) --
	( 83.18,181.54) --
	( 83.38,181.66) --
	( 83.56,181.61) --
	( 84.02,181.69) --
	( 84.26,182.10) --
	( 84.45,182.33) --
	( 84.66,182.30) --
	( 84.76,182.17) --
	( 84.69,181.55) --
	( 84.68,181.03) --
	( 84.42,179.43) --
	( 84.16,179.15) --
	( 84.03,178.93) --
	( 83.97,178.62) --
	( 83.97,178.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] (205.57,231.23) --
	(205.84,230.76) --
	(206.25,230.04) --
	(206.52,229.57) --
	(206.83,229.05) --
	(206.98,228.78) --
	(207.24,228.33) --
	(207.13,228.08) --
	(206.96,227.71) --
	(206.31,227.43) --
	(205.66,227.23) --
	(205.51,227.11) --
	(205.46,226.95) --
	(205.15,226.63) --
	(204.54,226.36) --
	(204.04,226.39) --
	(203.72,226.47) --
	(202.03,226.01) --
	(201.25,226.02) --
	(200.64,225.72) --
	(200.19,225.44) --
	(199.28,225.14) --
	(198.67,225.14) --
	(197.76,225.32) --
	(196.64,225.66) --
	(196.18,225.85) --
	(195.77,225.84) --
	(194.78,225.89) --
	(193.82,226.06) --
	(192.66,226.26) --
	(192.09,226.34) --
	(190.91,226.52) --
	(190.15,226.28) --
	(189.46,226.07) --
	(188.90,225.93) --
	(188.44,225.28) --
	(188.24,225.05) --
	(188.01,224.72) --
	(187.91,224.48) --
	(188.00,224.21) --
	(188.68,224.01) --
	(188.97,223.74) --
	(189.01,223.50) --
	(188.76,223.26) --
	(188.56,223.06) --
	(188.56,222.89) --
	(188.67,222.72) --
	(188.83,222.59) --
	(189.80,222.52) --
	(190.37,222.51) --
	(190.59,222.44) --
	(190.62,222.21) --
	(190.41,221.90) --
	(189.60,221.65) --
	(189.14,221.38) --
	(188.99,221.03) --
	(189.00,220.75) --
	(189.15,220.56) --
	(189.54,220.35) --
	(189.91,220.11) --
	(190.02,219.91) --
	(189.98,219.63) --
	(189.83,219.26) --
	(189.43,218.82) --
	(189.10,218.51) --
	(189.07,218.40) --
	(189.15,218.24) --
	(189.42,217.99) --
	(189.88,217.64) --
	(190.45,217.35) --
	(190.81,217.27) --
	(190.93,217.20) --
	(191.05,216.86) --
	(191.09,216.51) --
	(190.94,216.24) --
	(191.24,216.03) --
	(192.00,216.04) --
	(192.62,215.94) --
	(192.89,216.04) --
	(193.07,215.97) --
	(192.95,215.18) --
	(193.04,214.71) --
	(193.20,214.58) --
	(193.82,214.39) --
	(194.99,214.41) --
	(195.69,214.19) --
	(196.46,213.94) --
	(196.87,213.66) --
	(197.05,213.45) --
	(197.00,213.12) --
	(196.58,212.72) --
	(195.89,212.54) --
	(195.49,212.46) --
	(193.52,211.72) --
	(192.91,211.41) --
	(192.43,211.03) --
	(192.25,210.75) --
	(192.16,210.48) --
	(192.59,209.48) --
	(192.66,209.18) --
	(192.31,208.10) --
	(192.21,207.71) --
	(192.34,207.43) --
	(192.76,207.32) --
	(192.85,207.09) --
	(192.89,206.91) --
	(192.16,206.52) --
	(191.39,206.17) --
	(191.15,206.17) --
	(190.41,205.52) --
	(189.18,204.21) --
	(188.53,203.76) --
	(188.49,203.55) --
	(188.43,203.33) --
	(188.68,202.96) --
	(188.73,202.64) --
	(188.46,202.33) --
	(188.00,201.97) --
	(187.10,201.65) --
	(185.97,201.33) --
	(185.46,201.13) --
	(185.07,200.28) --
	(184.72,199.43) --
	(184.56,199.11) --
	(183.95,198.13) --
	(182.89,196.69) --
	(182.62,196.37) --
	(180.97,195.67) --
	(179.28,194.92) --
	(178.98,194.63) --
	(178.64,193.94) --
	(178.31,193.18) --
	(178.01,192.79) --
	(176.94,191.90) --
	(176.59,191.22) --
	(176.48,190.77) --
	(175.57,190.52) --
	(174.53,190.28) --
	(173.03,190.21) --
	(172.41,190.08) --
	(170.57,189.47) --
	(170.11,189.44) --
	(169.75,189.54) --
	(169.48,189.75) --
	(169.22,190.10) --
	(169.11,190.64) --
	(168.75,190.88) --
	(168.27,191.09) --
	(167.77,191.10) --
	(167.26,190.87) --
	(166.82,190.62) --
	(166.52,190.41) --
	(166.23,190.17) --
	(165.66,189.36) --
	(164.75,188.20) --
	(163.73,187.35) --
	(163.36,187.10) --
	(163.12,186.91) --
	(162.80,186.63) --
	(162.62,186.36) --
	(162.37,185.47) --
	(162.22,184.68) --
	(162.29,184.51) --
	(162.44,184.36) --
	(163.00,184.13) --
	(163.80,183.75) --
	(164.84,183.54) --
	(165.72,183.50) --
	(166.05,183.34) --
	(166.25,183.12) --
	(166.30,182.93) --
	(166.26,182.28) --
	(166.16,181.58) --
	(165.83,180.83) --
	(165.84,180.40) --
	(165.96,179.98) --
	(166.94,178.91) --
	(167.30,178.80) --
	(168.03,178.78) --
	(168.37,178.80) --
	(168.75,178.91) --
	(169.02,178.84) --
	(169.22,178.71) --
	(169.27,178.49) --
	(169.24,177.42) --
	(169.54,176.94) --
	(170.12,176.28) --
	(170.58,175.53) --
	(171.02,174.63) --
	(171.43,173.93) --
	(171.59,173.56) --
	(171.32,173.38) --
	(171.17,173.20) --
	(171.13,172.95) --
	(171.19,172.69) --
	(171.15,172.51) --
	(171.35,172.28) --
	(171.58,172.20) --
	(171.57,172.05) --
	(171.21,171.84) --
	(170.88,171.85) --
	(170.63,171.75) --
	(170.15,171.32) --
	(169.93,171.23) --
	(169.62,171.20) --
	(169.29,171.24) --
	(168.81,171.41) --
	(168.67,171.69) --
	(168.73,171.97) --
	(168.62,172.14) --
	(168.28,172.11) --
	(167.09,171.82) --
	(165.95,171.46) --
	(165.76,171.21) --
	(165.49,170.95) --
	(164.98,170.85) --
	(164.21,170.81) --
	(163.68,170.85) --
	(163.20,171.13) --
	(162.75,171.38) --
	(162.06,171.39) --
	(160.82,171.36) --
	(160.14,171.36) --
	(159.73,171.45) --
	(159.34,171.38) --
	(158.84,171.48) --
	(158.62,171.35) --
	(158.41,171.33) --
	(158.24,171.57) --
	(158.13,171.59) --
	(158.00,171.56) --
	(157.88,171.48) --
	(157.81,171.34) --
	(157.79,169.76) --
	(156.97,169.77) --
	(156.39,169.77) --
	(155.75,169.69) --
	(155.17,169.57) --
	(154.88,169.42) --
	(154.47,169.20) --
	(154.37,168.88) --
	(154.17,168.65) --
	(153.89,168.99) --
	(153.71,169.15) --
	(153.50,169.03) --
	(153.20,169.04) --
	(152.66,169.43) --
	(152.41,169.04) --
	(151.52,168.95) --
	(151.41,169.25) --
	(151.38,169.52) --
	(150.89,169.32) --
	(150.54,169.63) --
	(150.38,170.04) --
	(150.24,170.15) --
	(150.09,170.29) --
	(149.72,170.43) --
	(149.39,170.86) --
	(149.36,171.33) --
	(149.26,171.88) --
	(148.57,173.92) --
	(148.15,174.11) --
	(145.78,174.47) --
	(145.66,174.83) --
	(145.82,175.79) --
	(145.76,176.39) --
	(144.99,177.19) --
	(144.78,177.75) --
	(144.15,178.22) --
	(143.53,178.36) --
	(142.91,178.30) --
	(142.57,178.11) --
	(142.39,177.79) --
	(143.72,177.87) --
	(144.03,177.75) --
	(144.39,177.54) --
	(144.00,177.55) --
	(143.56,177.65) --
	(143.00,177.64) --
	(140.92,177.41) --
	(139.70,177.07) --
	(138.08,177.17) --
	(136.03,176.84) --
	(134.34,176.82) --
	(133.64,176.17) --
	(133.26,176.28) --
	(132.96,176.44) --
	(130.63,176.95) --
	(130.47,177.17) --
	(130.08,177.32) --
	(129.65,177.05) --
	(129.34,177.00) --
	(128.07,177.23) --
	(127.09,177.06) --
	(126.73,176.76) --
	(126.71,176.31) --
	(125.48,176.40) --
	(124.80,176.54) --
	(123.88,176.38) --
	(121.80,176.59) --
	(121.25,176.54) --
	(120.49,176.24) --
	(120.17,176.00) --
	(119.72,175.91) --
	(119.32,176.24) --
	(119.03,176.38) --
	(118.75,176.29) --
	(118.38,176.02) --
	(117.30,175.89) --
	(116.32,175.93) --
	(115.27,176.18) --
	(115.40,176.26) --
	(115.56,176.70) --
	(115.71,178.27) --
	(115.89,178.84) --
	(115.84,179.15) --
	(115.88,179.24) --
	(116.29,179.52) --
	(116.39,179.63) --
	(116.54,180.43) --
	(116.72,181.32) --
	(116.91,181.64) --
	(117.07,181.73) --
	(118.38,182.13) --
	(118.59,182.39) --
	(119.27,182.33) --
	(119.33,182.40) --
	(119.39,182.70) --
	(119.70,183.04) --
	(120.13,183.31) --
	(120.46,183.40) --
	(121.63,183.58) --
	(122.31,183.81) --
	(122.52,183.84) --
	(124.34,183.78) --
	(124.72,183.87) --
	(124.79,183.95) --
	(124.89,184.86) --
	(125.22,185.00) --
	(125.27,185.08) --
	(125.16,185.70) --
	(125.22,186.12) --
	(125.60,186.37) --
	(125.58,186.51) --
	(125.31,186.80) --
	(124.95,186.99) --
	(124.78,187.04) --
	(123.28,186.86) --
	(122.67,186.92) --
	(122.38,187.03) --
	(122.32,187.11) --
	(122.38,187.29) --
	(122.39,187.59) --
	(122.60,188.05) --
	(122.67,188.32) --
	(122.49,189.92) --
	(122.24,190.98) --
	(122.38,192.03) --
	(122.35,192.25) --
	(122.30,192.29) --
	(122.11,192.29) --
	(121.20,192.20) --
	(120.42,192.88) --
	(119.94,193.15) --
	(118.62,193.48) --
	(118.04,193.55) --
	(117.19,193.84) --
	(116.41,194.47) --
	(115.61,195.13) --
	(115.28,195.54) --
	(114.93,196.25) --
	(113.91,197.61) --
	(113.92,197.96) --
	(113.80,198.18) --
	(112.81,199.07) --
	(112.11,199.71) --
	(110.98,200.73) --
	(113.24,200.16) --
	(115.00,199.72) --
	(117.85,199.01) --
	(120.06,198.46) --
	(120.68,198.37) --
	(127.16,198.84) --
	(129.55,198.48) --
	(130.31,198.28) --
	(130.43,198.40) --
	(130.75,198.64) --
	(131.31,198.88) --
	(132.07,199.08) --
	(132.82,199.19) --
	(133.91,199.20) --
	(134.64,199.19) --
	(135.19,199.13) --
	(136.23,199.16) --
	(136.74,199.26) --
	(138.47,199.64) --
	(139.62,199.91) --
	(141.38,200.31) --
	(142.66,200.61) --
	(142.98,200.77) --
	(143.31,201.06) --
	(143.47,201.31) --
	(143.08,201.70) --
	(143.02,202.05) --
	(143.28,202.49) --
	(143.42,203.16) --
	(143.40,204.12) --
	(143.31,204.67) --
	(143.67,205.69) --
	(143.97,206.27) --
	(144.56,206.54) --
	(144.97,206.71) --
	(145.15,206.84) --
	(145.32,206.97) --
	(145.95,207.75) --
	(146.53,208.12) --
	(147.10,208.34) --
	(147.71,208.31) --
	(148.24,208.01) --
	(149.25,207.88) --
	(150.24,207.96) --
	(151.09,208.19) --
	(151.48,208.38) --
	(151.93,208.54) --
	(151.91,208.72) --
	(151.39,208.89) --
	(151.10,209.11) --
	(150.98,209.39) --
	(151.27,209.56) --
	(151.94,209.61) --
	(153.59,210.29) --
	(154.26,210.74) --
	(154.44,210.95) --
	(154.76,210.97) --
	(155.39,210.77) --
	(156.12,210.70) --
	(156.58,210.90) --
	(157.04,210.95) --
	(157.49,210.72) --
	(157.73,210.45) --
	(158.14,210.13) --
	(158.65,210.06) --
	(159.27,210.24) --
	(159.92,210.61) --
	(160.54,211.14) --
	(161.09,211.65) --
	(160.95,213.30) --
	(160.86,214.26) --
	(161.15,214.77) --
	(161.56,215.09) --
	(161.84,215.57) --
	(161.83,216.00) --
	(162.12,216.36) --
	(162.41,217.35) --
	(162.80,217.58) --
	(163.61,217.74) --
	(164.89,217.83) --
	(165.90,218.28) --
	(166.92,218.76) --
	(167.06,219.18) --
	(166.67,219.63) --
	(166.17,220.50) --
	(165.71,221.02) --
	(164.59,221.96) --
	(164.71,222.53) --
	(165.34,222.77) --
	(166.88,222.37) --
	(167.30,222.29) --
	(167.84,222.24) --
	(169.25,222.25) --
	(170.41,222.40) --
	(171.62,222.76) --
	(171.85,223.13) --
	(171.84,223.57) --
	(171.86,223.93) --
	(171.88,224.44) --
	(171.45,224.76) --
	(171.18,225.05) --
	(171.10,225.28) --
	(171.41,225.41) --
	(171.70,225.65) --
	(171.98,226.08) --
	(172.65,226.59) --
	(173.06,227.06) --
	(173.44,227.28) --
	(174.01,227.58) --
	(174.38,228.02) --
	(174.55,228.28) --
	(174.88,228.54) --
	(175.00,228.71) --
	(174.90,228.86) --
	(174.74,229.05) --
	(174.55,229.27) --
	(174.55,229.48) --
	(174.71,229.70) --
	(174.88,229.89) --
	(174.80,230.17) --
	(174.71,230.62) --
	(174.39,230.89) --
	(174.18,231.51) --
	(173.85,232.13) --
	(173.67,232.38) --
	(173.35,232.68) --
	(172.62,233.01) --
	(172.41,233.23) --
	(172.69,233.65) --
	(173.17,233.91) --
	(174.06,234.55) --
	(174.55,234.99) --
	(175.00,235.30) --
	(175.56,235.25) --
	(175.90,235.28) --
	(176.19,235.56) --
	(176.78,235.81) --
	(177.82,236.34) --
	(178.18,236.69) --
	(178.73,236.87) --
	(179.19,236.91) --
	(179.81,237.03) --
	(180.41,237.22) --
	(180.95,237.37) --
	(181.80,237.39) --
	(183.15,237.48) --
	(183.88,237.57) --
	(185.63,237.64) --
	(187.54,237.67) --
	(187.76,237.68) --
	(188.58,237.49) --
	(189.14,237.33) --
	(189.36,237.35) --
	(190.29,237.72) --
	(191.69,238.18) --
	(192.35,238.38) --
	(192.70,238.45) --
	(193.24,238.45) --
	(193.68,238.33) --
	(194.13,238.15) --
	(194.41,238.01) --
	(194.77,238.10) --
	(195.39,238.19) --
	(195.93,238.12) --
	(197.13,237.81) --
	(197.31,237.65) --
	(197.59,236.89) --
	(197.80,236.82) --
	(198.48,237.00) --
	(199.03,236.91) --
	(199.66,236.66) --
	(200.06,236.42) --
	(200.33,236.16) --
	(200.61,235.75) --
	(200.72,235.41) --
	(200.86,235.02) --
	(200.82,233.89) --
	(200.62,233.71) --
	(200.45,233.47) --
	(200.49,233.26) --
	(200.68,233.10) --
	(201.07,232.99) --
	(201.43,232.92) --
	(201.62,232.74) --
	(201.89,232.11) --
	(202.07,232.01) --
	(202.51,232.01) --
	(203.30,232.15) --
	(203.99,232.37) --
	(204.29,232.41) --
	(204.36,231.81) --
	(204.76,231.58) --
	(205.33,231.32) --
	(205.57,231.23) --
	(205.57,231.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 54.10,173.14) --
	( 53.56,173.03) --
	( 53.06,172.91) --
	( 52.64,172.92) --
	( 52.30,172.96) --
	( 52.08,173.07) --
	( 51.65,173.52) --
	( 51.34,174.09) --
	( 51.53,174.41) --
	( 51.59,174.61) --
	( 51.18,176.13) --
	( 51.05,177.30) --
	( 51.09,177.54) --
	( 51.33,177.81) --
	( 51.72,178.42) --
	( 51.93,179.01) --
	( 52.52,180.36) --
	( 53.15,180.88) --
	( 54.06,181.26) --
	( 54.81,180.51) --
	( 55.73,179.94) --
	( 55.90,179.30) --
	( 55.63,178.79) --
	( 55.39,177.96) --
	( 55.53,177.58) --
	( 55.59,177.25) --
	( 55.84,176.70) --
	( 56.08,175.98) --
	( 56.12,175.48) --
	( 55.99,175.02) --
	( 55.67,174.63) --
	( 55.05,173.46) --
	( 54.86,173.34) --
	( 54.10,173.14) --
	( 54.10,173.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.58,282.87) --
	( 34.49,282.77) --
	( 34.21,283.26) --
	( 34.19,283.55) --
	( 34.37,283.70) --
	( 34.61,283.21) --
	( 34.58,282.87) --
	( 34.58,282.87);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62,306.69) --
	(433.26,306.89) --
	(432.70,307.31) --
	(431.97,307.54) --
	(431.16,307.81) --
	(430.75,307.87) --
	(430.03,307.85) --
	(429.04,307.92) --
	(428.51,308.02) --
	(428.06,307.93) --
	(427.16,307.65) --
	(426.04,307.11) --
	(425.15,306.90) --
	(424.21,306.61) --
	(423.45,306.27) --
	(422.70,305.92) --
	(421.78,305.51) --
	(421.35,304.96) --
	(421.13,304.56) --
	(420.30,304.31) --
	(419.65,304.07) --
	(419.00,303.99) --
	(417.80,304.12) --
	(417.09,304.03) --
	(415.33,303.55) --
	(414.47,303.51) --
	(413.87,303.44) --
	(413.29,303.41) --
	(412.34,303.30) --
	(411.96,303.22) --
	(411.47,303.12) --
	(410.92,303.19) --
	(410.13,302.92) --
	(407.90,302.20) --
	(407.20,302.07) --
	(406.73,302.05) --
	(406.13,302.31) --
	(405.52,302.48) --
	(404.89,302.46) --
	(404.17,302.22) --
	(402.95,302.40) --
	(401.50,302.58) --
	(400.18,302.74) --
	(399.74,302.88) --
	(398.45,303.08) --
	(396.56,303.08) --
	(395.45,303.09) --
	(394.75,303.02) --
	(394.20,303.12) --
	(393.52,303.41) --
	(392.37,304.08) --
	(391.68,304.28) --
	(391.30,304.44) --
	(391.16,304.72) --
	(390.89,304.76) --
	(390.72,304.95) --
	(390.74,305.21) --
	(390.71,305.78) --
	(390.79,306.18) --
	(390.60,306.30) --
	(389.83,306.37) --
	(388.91,306.49) --
	(387.22,306.51) --
	(386.55,306.52) --
	(386.01,306.75) --
	(385.40,307.03) --
	(384.81,307.61) --
	(384.29,307.88) --
	(383.44,308.22) --
	(382.63,308.31) --
	(381.41,308.25) --
	(380.51,308.18) --
	(379.71,308.32) --
	(379.20,308.51) --
	(378.48,308.71) --
	(377.39,308.75) --
	(376.50,308.90) --
	(375.56,309.07) --
	(374.86,309.00) --
	(374.38,308.83) --
	(373.84,308.63) --
	(373.14,308.59) --
	(371.41,308.37) --
	(370.88,308.24) --
	(370.11,308.19) --
	(369.44,308.02) --
	(368.88,307.70) --
	(368.41,307.47) --
	(367.81,307.39) --
	(367.09,307.40) --
	(366.48,307.48) --
	(366.17,307.50) --
	(365.69,307.39) --
	(365.16,307.31) --
	(364.35,307.44) --
	(363.90,307.56) --
	(363.21,307.63) --
	(362.79,307.97) --
	(362.36,308.11) --
	(361.63,308.16) --
	(360.56,308.33) --
	(360.00,308.50) --
	(359.52,308.61) --
	(358.70,309.00) --
	(358.25,309.34) --
	(357.87,309.39) --
	(357.46,309.44) --
	(357.17,309.65) --
	(357.16,309.91) --
	(357.26,310.07) --
	(357.34,310.35) --
	(357.10,310.62) --
	(356.85,310.74) --
	(356.74,310.94) --
	(356.80,311.31) --
	(356.71,311.70) --
	(356.61,312.10) --
	(356.36,312.40) --
	(356.30,312.97) --
	(356.41,313.20) --
	(356.38,313.48) --
	(356.12,313.69) --
	(355.33,313.84) --
	(354.40,314.05) --
	(352.91,314.29) --
	(352.28,314.31) --
	(351.78,314.21) --
	(351.33,314.33) --
	(350.84,314.53) --
	(350.02,314.74) --
	(348.95,315.01) --
	(347.80,315.31) --
	(346.76,315.58) --
	(346.36,315.65) --
	(344.95,315.67) --
	(343.78,315.71) --
	(343.11,315.80) --
	(342.32,316.18) --
	(341.91,316.41) --
	(341.28,316.52) --
	(340.80,316.56) --
	(340.06,316.69) --
	(338.68,317.08) --
	(338.18,317.27) --
	(337.84,317.27) --
	(337.39,317.62) --
	(337.00,317.70) --
	(336.74,317.46) --
	(336.46,316.86) --
	(336.21,316.59) --
	(335.50,316.04) --
	(333.79,315.60) --
	(333.50,315.38) --
	(333.34,315.17) --
	(333.11,314.87) --
	(333.00,314.49) --
	(332.79,314.38) --
	(332.31,314.37) --
	(331.92,314.20) --
	(331.63,313.81) --
	(331.38,313.66) --
	(331.24,313.31) --
	(331.27,313.15) --
	(331.21,312.98) --
	(331.17,312.70) --
	(330.72,312.10) --
	(330.66,311.75) --
	(330.84,311.53) --
	(331.22,311.24) --
	(331.42,311.07) --
	(331.48,310.87) --
	(331.47,310.62) --
	(331.70,310.27) --
	(331.87,309.96) --
	(332.17,309.75) --
	(332.56,309.57) --
	(333.01,309.51) --
	(333.36,309.38) --
	(333.44,309.14) --
	(333.34,308.80) --
	(333.18,308.17) --
	(332.88,307.77) --
	(332.71,307.53) --
	(332.42,307.14) --
	(332.31,306.99) --
	(331.72,306.65) --
	(331.32,306.56) --
	(330.83,306.30) --
	(330.42,306.29) --
	(330.04,306.29) --
	(329.62,306.23) --
	(329.26,306.11) --
	(328.97,305.75) --
	(328.24,305.38) --
	(327.89,305.22) --
	(327.00,305.16) --
	(326.57,305.33) --
	(326.34,305.55) --
	(326.05,305.68) --
	(325.67,305.96) --
	(324.04,306.11) --
	(323.62,306.04) --
	(323.37,305.94) --
	(323.04,306.01) --
	(322.82,306.15) --
	(322.59,306.11) --
	(322.08,306.03) --
	(321.69,306.06) --
	(321.18,306.34) --
	(320.48,306.49) --
	(320.21,306.57) --
	(319.93,306.57) --
	(319.75,306.44) --
	(319.43,306.37) --
	(319.22,306.53) --
	(318.94,306.65) --
	(318.56,306.64) --
	(318.08,306.40) --
	(317.25,306.28) --
	(316.98,306.11) --
	(316.50,306.13) --
	(316.17,306.27) --
	(315.83,306.28) --
	(314.86,306.28) --
	(314.54,306.24) --
	(314.14,306.38) --
	(313.95,306.62) --
	(313.46,306.81) --
	(312.75,306.83) --
	(312.20,306.80) --
	(311.95,306.72) --
	(311.59,306.70) --
	(311.29,307.04) --
	(310.89,307.28) --
	(310.66,307.45) --
	(310.31,307.52) --
	(310.04,307.74) --
	(310.00,308.17) --
	(309.83,308.71) --
	(309.64,309.26) --
	(309.43,309.50) --
	(308.39,309.59) --
	(307.88,309.57) --
	(306.72,309.61) --
	(305.93,309.64) --
	(305.71,309.65) --
	(304.97,309.72) --
	(304.29,309.77) --
	(303.60,309.81) --
	(303.32,309.76) --
	(302.61,309.75) --
	(302.05,310.02) --
	(301.82,310.32) --
	(301.78,310.49) --
	(301.65,310.67) --
	(301.14,310.72) --
	(300.68,310.67) --
	(300.44,310.31) --
	(300.10,310.17) --
	(299.78,310.19) --
	(299.49,310.39) --
	(298.94,310.60) --
	(298.59,310.80) --
	(298.16,311.12) --
	(297.81,311.04) --
	(297.71,310.85) --
	(297.63,310.65) --
	(297.20,310.26) --
	(296.67,310.21) --
	(295.80,310.24) --
	(294.89,310.22) --
	(294.31,310.07) --
	(293.88,309.81) --
	(293.66,309.60) --
	(293.21,309.53) --
	(292.77,309.32) --
	(292.58,309.04) --
	(292.14,309.05) --
	(291.90,309.01) --
	(291.50,308.95) --
	(290.49,308.80) --
	(290.24,308.76) --
	(289.62,308.49) --
	(289.15,308.28) --
	(288.69,308.19) --
	(288.42,307.94) --
	(288.07,307.75) --
	(287.25,307.70) --
	(286.34,307.45) --
	(286.02,307.37) --
	(285.51,307.19) --
	(284.79,307.12) --
	(284.49,307.07) --
	(284.20,306.94) --
	(284.04,306.49) --
	(283.45,306.33) --
	(282.66,306.30) --
	(282.06,306.07) --
	(282.00,305.65) --
	(282.21,305.27) --
	(282.12,305.09) --
	(281.67,305.00) --
	(281.06,304.79) --
	(280.58,304.54) --
	(280.01,304.53) --
	(279.68,304.62) --
	(279.44,304.45) --
	(279.30,304.12) --
	(278.88,303.96) --
	(278.28,303.81) --
	(278.06,303.86) --
	(277.91,303.99) --
	(277.64,304.16) --
	(277.43,304.10) --
	(277.40,303.85) --
	(277.23,303.68) --
	(276.74,303.67) --
	(276.35,303.76) --
	(276.06,303.88) --
	(275.53,303.86) --
	(274.98,303.81) --
	(274.63,303.86) --
	(274.30,303.81) --
	(273.44,303.70) --
	(273.10,303.33) --
	(273.09,302.89) --
	(272.98,302.67) --
	(272.46,302.48) --
	(272.22,302.30) --
	(271.91,302.19) --
	(271.21,302.17) --
	(271.19,302.18) --
	(270.88,302.19) --
	(270.32,302.10) --
	(269.78,302.02) --
	(269.42,301.97) --
	(269.18,301.80) --
	(268.83,301.72) --
	(268.27,301.77) --
	(268.12,302.10) --
	(267.74,302.46) --
	(267.23,302.58) --
	(266.77,302.66) --
	(266.36,302.83) --
	(266.07,303.01) --
	(265.24,303.89) --
	(264.66,304.26) --
	(264.13,304.28) --
	(264.06,304.53) --
	(264.37,304.77) --
	(264.75,304.98) --
	(264.74,305.26) --
	(264.43,305.41) --
	(264.04,305.36) --
	(263.52,305.04) --
	(262.90,304.68) --
	(262.15,304.41) --
	(261.85,304.19) --
	(261.49,303.95) --
	(260.97,303.98) --
	(260.59,303.97) --
	(260.26,303.95) --
	(260.02,304.21) --
	(259.70,304.25) --
	(257.43,304.50) --
	(256.68,304.60) --
	(256.21,304.47) --
	(255.85,304.56) --
	(255.72,304.82) --
	(255.28,305.27) --
	(254.93,305.64) --
	(254.48,306.02) --
	(254.33,306.32) --
	(254.47,306.63) --
	(254.41,306.90) --
	(254.02,307.04) --
	(253.52,307.06) --
	(252.14,307.64) --
	(251.50,307.73) --
	(250.91,307.83) --
	(250.45,307.83) --
	(250.06,308.09) --
	(249.69,308.88) --
	(249.58,309.31) --
	(249.12,309.76) --
	(248.55,310.13) --
	(248.21,310.65) --
	(247.70,310.88) --
	(246.86,311.24) --
	(246.05,311.49) --
	(244.72,311.80) --
	(244.22,311.80) --
	(243.54,311.78) --
	(243.14,311.63) --
	(242.71,311.29) --
	(242.11,311.27) --
	(241.17,311.27) --
	(240.92,311.15) --
	(240.77,310.92) --
	(240.29,310.63) --
	(239.59,310.40) --
	(238.59,310.48) --
	(237.91,310.36) --
	(237.23,310.31) --
	(236.26,310.60) --
	(235.18,310.59) --
	(234.48,310.46) --
	(233.48,310.47) --
	(233.27,310.63) --
	(233.39,310.91) --
	(233.31,311.15) --
	(233.15,311.36) --
	(233.02,311.60) --
	(232.61,311.66) --
	(231.45,311.55) --
	(231.14,311.67) --
	(231.17,311.91) --
	(231.38,312.21) --
	(231.55,312.60) --
	(231.47,312.84) --
	(230.87,312.81) --
	(230.51,312.83) --
	(230.32,313.11) --
	(229.98,313.31) --
	(229.60,313.32) --
	(229.14,313.37) --
	(228.64,313.29) --
	(228.37,313.01) --
	(228.04,312.97) --
	(227.69,312.89) --
	(227.43,312.80) --
	(227.28,312.55) --
	(227.35,312.32) --
	(227.46,311.82) --
	(227.29,311.55) --
	(226.82,311.41) --
	(226.38,311.44) --
	(226.08,311.37) --
	(225.53,311.09) --
	(225.28,310.99) --
	(225.20,310.82) --
	(225.16,310.56) --
	(224.69,310.65) --
	(223.94,311.60) --
	(223.09,312.67) --
	(222.12,313.82) --
	(221.62,314.42) --
	(219.71,316.39) --
	(218.78,317.34) --
	(217.18,318.96) --
	(215.72,320.44) --
	(214.07,321.97) --
	(213.09,322.84) --
	(212.06,323.76) --
	(211.70,324.01) --
	(211.14,324.34) --
	(209.74,324.96) --
	(209.18,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (191.67,325.21) --
	(191.52,324.99) --
	(191.22,324.91) --
	(190.78,325.12) --
	(190.62,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (186.73,325.21) --
	(185.98,324.81) --
	(185.61,324.69) --
	(185.40,324.73) --
	(185.34,325.00) --
	(185.13,325.20) --
	(185.12,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (115.01,325.21) --
	(115.08,325.09) --
	(115.03,324.98) --
	(114.87,324.89) --
	(114.29,324.74) --
	(113.76,324.79) --
	(113.27,324.69) --
	(113.01,324.48) --
	(112.87,324.11) --
	(113.09,323.85) --
	(113.75,323.79) --
	(114.50,323.60) --
	(115.33,323.51) --
	(115.83,323.54) --
	(116.46,323.26) --
	(117.93,322.91) --
	(118.33,322.64) --
	(118.34,322.37) --
	(118.07,322.16) --
	(117.69,322.05) --
	(117.18,322.11) --
	(116.18,322.18) --
	(115.08,322.23) --
	(114.29,322.32) --
	(113.14,322.29) --
	(112.19,322.20) --
	(111.95,321.99) --
	(111.58,321.61) --
	(111.27,321.39) --
	(110.73,321.00) --
	(110.57,320.64) --
	(110.84,320.08) --
	(111.78,319.16) --
	(111.87,318.86) --
	(111.54,318.56) --
	(110.89,318.31) --
	(109.95,317.88) --
	(108.93,317.86) --
	(108.49,317.75) --
	(107.35,317.22) --
	(106.36,316.96) --
	(106.15,316.74) --
	(106.37,316.51) --
	(107.63,316.22) --
	(108.27,315.89) --
	(108.45,315.53) --
	(108.73,315.25) --
	(109.71,315.07) --
	(111.75,314.65) --
	(111.87,314.61) --
	(111.99,314.42) --
	(114.06,314.15) --
	(114.35,314.01) --
	(115.20,313.54) --
	(115.38,313.04) --
	(114.95,312.55) --
	(114.67,311.78) --
	(114.22,311.10) --
	(113.25,310.65) --
	(111.56,310.23) --
	(109.76,310.07) --
	(108.99,310.09) --
	(108.49,310.15) --
	(107.68,310.28) --
	(107.08,310.62) --
	(106.63,310.96) --
	(106.31,311.05) --
	(106.00,310.99) --
	(105.70,310.78) --
	(105.30,310.20) --
	(104.85,309.64) --
	(104.49,309.44) --
	(103.13,309.17) --
	(102.98,309.26) --
	(103.14,309.64) --
	(102.97,309.75) --
	(102.71,309.84) --
	(101.04,309.98) --
	(100.41,310.09) --
	( 99.94,310.13) --
	( 99.33,310.23) --
	( 98.92,310.45) --
	( 98.03,311.14) --
	( 97.34,311.68) --
	( 96.22,312.17) --
	( 95.20,312.26) --
	( 95.12,312.21) --
	( 94.35,312.19) --
	( 93.13,312.31) --
	( 93.07,312.30) --
	( 92.69,312.08) --
	( 92.40,311.73) --
	( 92.03,311.44) --
	( 91.46,311.28) --
	( 90.77,311.25) --
	( 90.00,311.55) --
	( 89.21,312.02) --
	( 88.21,312.17) --
	( 87.25,312.07) --
	( 86.90,312.00) --
	( 85.89,311.73) --
	( 85.57,311.86) --
	( 85.12,311.94) --
	( 84.14,311.50) --
	( 83.06,311.02) --
	( 82.83,310.66) --
	( 82.50,310.33) --
	( 81.78,310.01) --
	( 81.00,309.74) --
	( 80.34,309.64) --
	( 79.49,309.74) --
	( 78.41,310.07) --
	( 77.42,310.49) --
	( 76.35,311.15) --
	( 75.48,311.52) --
	( 74.64,311.82) --
	( 74.14,311.89) --
	( 73.73,311.78) --
	( 73.57,311.55) --
	( 73.68,311.37) --
	( 73.93,311.20) --
	( 74.11,310.68) --
	( 74.19,310.05) --
	( 74.10,309.69) --
	( 73.87,309.47) --
	( 73.62,309.39) --
	( 73.40,309.42) --
	( 73.12,309.65) --
	( 72.96,310.12) --
	( 72.83,310.68) --
	( 72.09,311.38) --
	( 71.46,311.81) --
	( 71.15,312.05) --
	( 70.57,312.44) --
	( 70.07,312.68) --
	( 69.00,312.96) --
	( 68.47,313.16) --
	( 67.56,313.93) --
	( 67.05,314.17) --
	( 66.39,314.37) --
	( 65.85,314.43) --
	( 65.73,314.38) --
	( 64.61,314.27) --
	( 63.81,314.29) --
	( 63.32,314.43) --
	( 62.81,314.45) --
	( 62.77,314.45) --
	( 62.22,314.35) --
	( 62.11,314.36) --
	( 61.84,314.36) --
	( 61.39,314.52) --
	( 60.96,314.96) --
	( 60.41,315.41) --
	( 59.75,315.56) --
	( 58.49,315.37) --
	( 57.11,314.75) --
	( 56.12,314.38) --
	( 55.32,314.37) --
	( 54.86,314.31) --
	( 54.55,314.33) --
	( 54.29,314.45) --
	( 54.23,314.67) --
	( 54.11,314.96) --
	( 53.47,315.23) --
	( 52.61,315.41) --
	( 51.80,315.61) --
	( 51.28,315.66) --
	( 51.05,315.38) --
	( 50.39,314.93) --
	( 49.63,314.49) --
	( 48.66,313.78) --
	( 48.40,313.52) --
	( 48.03,313.35) --
	( 47.19,313.17) --
	( 46.16,312.87) --
	( 45.51,312.53) --
	( 44.58,312.37) --
	( 43.58,312.27) --
	( 43.14,311.97) --
	( 42.88,311.49) --
	( 42.54,311.05) --
	( 40.97,310.39) --
	( 40.11,309.96) --
	( 39.48,309.74) --
	( 39.05,309.77) --
	( 38.57,309.83) --
	( 38.40,309.80) --
	( 38.64,309.47) --
	( 38.84,308.44) --
	( 39.13,307.78) --
	( 39.34,307.40) --
	( 39.54,307.10) --
	( 39.69,306.65) --
	( 39.50,306.38) --
	( 39.19,306.20) --
	( 38.25,305.92) --
	( 37.26,305.68) --
	( 36.67,305.83) --
	( 36.02,306.22) --
	( 35.76,306.42) --
	( 35.04,307.07) --
	( 33.79,308.06) --
	( 32.93,308.56) --
	( 32.30,308.75) --
	( 31.73,308.69) --
	( 31.29,308.46) --
	( 30.98,308.25) --
	( 30.68,308.01) --
	( 30.49,307.72) --
	( 30.51,307.31) --
	( 30.50,306.88) --
	( 30.22,306.58) --
	( 29.51,306.26) --
	( 28.69,305.80) --
	( 28.09,304.98) --
	( 27.69,303.96) --
	( 27.57,303.25) --
	( 27.87,302.92) --
	( 28.47,302.65) --
	( 28.85,302.37) --
	( 28.93,302.11) --
	( 28.83,301.84) --
	( 28.52,301.52) --
	( 27.87,301.16) --
	( 26.98,300.30) --
	( 26.42,299.08) --
	( 26.73,298.23) --
	( 27.87,297.77) --
	( 28.77,297.56) --
	( 29.13,297.29) --
	( 29.45,296.73) --
	( 29.40,296.17) --
	( 29.30,295.79) --
	( 29.52,295.42) --
	( 29.94,294.98) --
	( 30.48,294.71) --
	( 31.04,294.85) --
	( 31.60,295.04) --
	( 32.31,294.96) --
	( 34.29,294.81) --
	( 35.34,294.73) --
	( 35.67,294.54) --
	( 36.32,293.91) --
	( 37.14,293.21) --
	( 37.96,292.50) --
	( 38.25,292.19) --
	( 38.93,291.34) --
	( 39.62,290.58) --
	( 40.38,289.63) --
	( 40.33,289.37) --
	( 39.93,289.26) --
	( 39.29,289.29) --
	( 38.80,289.43) --
	( 38.53,289.54) --
	( 38.28,289.58) --
	( 38.00,289.54) --
	( 37.76,289.42) --
	( 37.67,289.23) --
	( 37.71,288.97) --
	( 37.90,288.74) --
	( 38.16,288.59) --
	( 38.31,288.53) --
	( 39.28,288.23) --
	( 40.38,287.88) --
	( 41.72,287.39) --
	( 42.00,287.33) --
	( 42.08,287.09) --
	( 41.37,287.04) --
	( 41.28,286.76) --
	( 41.10,286.55) --
	( 39.49,286.09) --
	( 39.09,286.09) --
	( 38.74,286.01) --
	( 38.77,285.71) --
	( 38.86,285.43) --
	( 39.14,285.14) --
	( 39.02,285.01) --
	( 38.78,284.97) --
	( 38.47,285.06) --
	( 38.18,285.21) --
	( 37.87,285.25) --
	( 37.58,285.21) --
	( 36.21,284.39) --
	( 35.63,284.17) --
	( 35.00,284.09) --
	( 33.67,283.79) --
	( 33.28,283.80) --
	( 32.91,283.91) --
	( 32.60,283.75) --
	( 32.50,283.37) --
	( 32.15,283.64) --
	( 31.76,283.84) --
	( 31.59,283.92) --
	( 31.49,283.87) --
	( 31.86,283.46) --
	( 31.89,283.09) --
	( 31.80,282.88) --
	( 31.64,282.69) --
	( 31.44,282.58) --
	( 31.20,282.51) --
	( 31.07,281.85) --
	( 30.83,281.45) --
	( 30.50,281.09) --
	( 30.06,280.43) --
	( 29.70,280.14) --
	( 29.42,279.81) --
	( 29.24,279.34) --
	( 28.98,279.45) --
	( 28.76,279.65) --
	( 28.65,279.39) --
	( 28.49,279.16) --
	( 27.80,278.82) --
	( 27.29,278.50) --
	( 27.06,277.99) --
	( 27.00,277.69) --
	( 27.08,277.42) --
	( 27.28,277.26) --
	( 28.24,277.08) --
	( 28.88,276.85) --
	( 29.47,276.42) --
	( 30.11,276.06) --
	( 30.57,275.59) --
	( 30.89,275.01) --
	( 31.29,273.89) --
	( 31.49,272.71) --
	( 32.08,274.18) --
	( 32.58,274.44) --
	( 32.47,274.03) --
	( 32.12,273.39) --
	( 31.77,272.47) --
	( 31.65,271.80) --
	( 31.78,271.21) --
	( 31.79,270.94) --
	( 31.49,269.98) --
	( 31.65,269.79) --
	( 31.88,269.62) --
	( 32.51,269.28) --
	( 32.95,268.80) --
	( 33.07,268.11) --
	( 33.31,267.93) --
	( 33.63,267.76) --
	( 35.16,266.40) --
	( 36.04,265.49) --
	( 36.48,264.96) --
	( 36.96,264.29) --
	( 37.22,264.14) --
	( 37.51,264.04) --
	( 38.09,263.72) --
	( 37.76,263.38) --
	( 37.24,262.77) --
	( 37.01,262.44) --
	( 36.45,262.15) --
	( 35.53,261.83) --
	( 35.02,261.69) --
	( 34.47,261.04) --
	( 33.86,260.40) --
	( 33.44,260.33) --
	( 32.26,260.43) --
	( 31.83,260.49) --
	( 30.63,260.77) --
	( 30.29,260.94) --
	( 29.96,261.68) --
	( 29.59,261.99) --
	( 29.12,262.20) --
	( 28.80,262.37) --
	( 28.67,262.55) --
	( 28.33,262.80) --
	( 27.71,263.19) --
	( 27.25,263.55) --
	( 26.90,263.65) --
	( 26.46,263.52) --
	( 26.20,263.49) --
	( 26.08,263.55) --
	( 26.00,263.86) --
	( 25.36,263.96) --
	( 25.25,264.04) --
	( 24.39,264.33) --
	( 24.07,264.48) --
	( 23.75,264.49) --
	( 23.09,264.58) --
	( 22.53,264.72) --
	( 22.27,264.91) --
	( 21.89,265.11) --
	( 21.18,265.37) --
	( 20.65,265.61) --
	( 20.63,265.77) --
	( 20.95,266.41) --
	( 21.18,267.03) --
	( 21.05,267.15) --
	( 20.76,267.26) --
	( 20.21,267.35) --
	( 18.90,267.32) --
	( 18.10,267.94) --
	( 17.81,268.08) --
	( 17.29,268.18) --
	( 16.53,268.37) --
	( 16.10,268.51) --
	( 15.97,268.46) --
	( 15.50,267.78) --
	( 15.03,268.27) --
	( 14.75,268.40) --
	( 14.35,268.47) --
	( 13.93,268.47) --
	( 12.88,268.23) --
	( 12.11,267.97) --
	( 11.53,267.78) --
	( 10.95,267.67) --
	( 10.67,267.51) --
	(  9.89,267.54) --
	(  9.49,267.66) --
	(  9.37,267.78) --
	(  9.44,267.99) --
	(  9.71,268.23) --
	(  9.73,268.36) --
	(  9.63,268.46) --
	(  8.68,268.78) --
	(  8.29,268.97) --
	(  7.05,269.25) --
	(  5.51,269.73) --
	(  4.98,270.05) --
	(  4.93,270.27) --
	(  4.33,270.49) --
	(  3.56,270.68) --
	(  2.96,270.63) --
	(  2.40,270.61) --
	(  1.53,270.97) --
	(  0.70,270.99) --
	(  0.00,270.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,131.67) --
	(  0.05,131.63) --
	(  0.03,131.04) --
	(  0.00,130.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 25.96,196.73) --
	( 27.11,196.61) --
	( 28.64,196.46) --
	( 29.57,196.36) --
	( 31.32,196.17) --
	( 31.84,195.37) --
	( 32.03,194.81) --
	( 32.21,194.27) --
	( 32.73,193.77) --
	( 33.92,193.78) --
	( 34.98,193.79) --
	( 36.28,193.81) --
	( 37.31,193.82) --
	( 37.64,193.32) --
	( 37.79,192.83) --
	( 38.40,191.66) --
	( 39.28,190.75) --
	( 39.49,190.42) --
	( 39.63,189.92) --
	( 39.48,189.73) --
	( 39.42,189.52) --
	( 40.07,189.02) --
	( 41.14,188.59) --
	( 41.56,188.49) --
	( 42.03,188.30) --
	( 41.66,188.01) --
	( 42.30,187.34) --
	( 43.03,186.66) --
	( 43.82,186.51) --
	( 44.88,185.48) --
	( 46.48,184.81) --
	( 47.45,183.94) --
	( 47.36,183.92) --
	( 47.08,184.01) --
	( 46.72,184.13) --
	( 46.61,184.02) --
	( 46.63,183.65) --
	( 46.73,183.22) --
	( 47.22,182.85) --
	( 47.66,182.58) --
	( 47.83,182.08) --
	( 47.49,180.98) --
	( 47.37,180.98) --
	( 47.13,181.08) --
	( 46.88,181.10) --
	( 46.75,181.04) --
	( 47.04,180.25) --
	( 47.34,179.65) --
	( 47.69,179.17) --
	( 47.98,178.47) --
	( 48.23,178.18) --
	( 49.27,177.43) --
	( 49.58,176.81) --
	( 49.88,175.66) --
	( 50.52,175.01) --
	( 50.87,174.51) --
	( 51.34,174.09) --
	( 51.65,173.52) --
	( 52.08,173.07) --
	( 52.30,172.96) --
	( 52.64,172.92) --
	( 53.06,172.91) --
	( 53.56,173.03) --
	( 54.10,173.14) --
	( 54.51,172.91) --
	( 54.95,172.94) --
	( 54.99,172.74) --
	( 54.70,172.45) --
	( 54.34,171.73) --
	( 54.85,171.62) --
	( 55.34,171.56) --
	( 55.68,171.45) --
	( 55.88,171.45) --
	( 55.88,171.30) --
	( 55.90,170.62) --
	( 56.02,170.36) --
	( 56.24,170.13) --
	( 56.57,169.79) --
	( 56.90,169.44) --
	( 57.22,169.10) --
	( 57.55,168.75) --
	( 57.88,168.41) --
	( 58.20,168.06) --
	( 58.53,167.72) --
	( 58.86,167.38) --
	( 59.18,167.03) --
	( 59.51,166.69) --
	( 59.84,166.34) --
	( 60.16,166.00) --
	( 60.49,165.65) --
	( 60.82,165.31) --
	( 61.14,164.97) --
	( 61.47,164.62) --
	( 61.74,164.34) --
	( 62.24,164.28) --
	( 62.40,164.27) --
	( 62.85,164.22) --
	( 63.55,164.14) --
	( 64.45,164.04) --
	( 65.53,163.93) --
	( 66.72,163.80) --
	( 68.00,163.66) --
	( 69.33,163.52) --
	( 70.65,163.37) --
	( 71.93,163.24) --
	( 73.13,163.11) --
	( 74.20,162.99) --
	( 75.11,162.89) --
	( 75.80,162.82) --
	( 76.25,162.77) --
	( 76.41,162.75) --
	( 76.88,162.70) --
	( 76.97,162.71) --
	( 77.37,163.14) --
	( 77.80,162.54) --
	( 78.17,162.05) --
	( 78.66,161.37) --
	( 79.19,160.65) --
	( 79.70,159.96) --
	( 80.07,159.44) --
	( 79.87,158.91) --
	( 79.66,158.33) --
	( 79.44,157.75) --
	( 79.22,157.17) --
	( 79.00,156.58) --
	( 78.78,156.00) --
	( 78.57,155.42) --
	( 78.35,154.84) --
	( 78.13,154.26) --
	( 77.92,153.68) --
	( 77.70,153.09) --
	( 77.48,152.51) --
	( 77.26,151.93) --
	( 77.05,151.35) --
	( 76.83,150.77) --
	( 76.61,150.19) --
	( 76.39,149.60) --
	( 76.13,148.90) --
	( 75.50,148.72) --
	( 74.48,148.42) --
	( 73.45,148.11) --
	( 72.43,147.81) --
	( 71.41,147.51) --
	( 70.39,147.21) --
	( 69.37,146.91) --
	( 68.35,146.61) --
	( 67.32,146.31) --
	( 66.30,146.01) --
	( 65.28,145.70) --
	( 64.26,145.40) --
	( 63.24,145.10) --
	( 62.21,144.80) --
	( 61.19,144.50) --
	( 60.17,144.20) --
	( 59.15,143.90) --
	( 58.31,143.65) --
	( 56.92,143.48) --
	( 55.56,143.32) --
	( 54.04,143.14) --
	( 52.21,142.92) --
	( 50.77,142.75) --
	( 48.67,142.50) --
	( 46.79,142.28) --
	( 45.03,142.07) --
	( 43.27,141.86) --
	( 41.77,141.68) --
	( 40.87,141.47) --
	( 39.82,141.02) --
	( 38.20,140.32) --
	( 36.56,139.61) --
	( 35.71,139.24) --
	( 34.81,138.29) --
	( 34.36,137.81) --
	( 33.54,136.95) --
	( 32.92,136.30) --
	( 32.19,135.52) --
	( 31.86,134.82) --
	( 31.37,133.75) --
	( 30.94,133.48) --
	( 30.23,133.13) --
	( 29.59,132.88) --
	( 28.60,132.92) --
	( 28.03,133.57) --
	( 27.43,134.27) --
	( 27.12,134.56) --
	( 26.85,134.57) --
	( 25.85,134.48) --
	( 24.65,134.38) --
	( 23.22,134.49) --
	( 21.58,134.62) --
	( 20.04,134.75) --
	( 19.28,134.84) --
	( 18.27,135.29) --
	( 18.01,135.38) --
	( 17.74,135.41) --
	( 16.54,135.42) --
	( 15.36,135.43) --
	( 14.17,135.28) --
	( 13.03,135.34) --
	( 11.85,135.25) --
	( 11.43,135.08) --
	( 10.97,135.09) --
	( 10.68,134.94) --
	( 10.43,134.87) --
	( 10.13,135.00) --
	(  9.76,134.97) --
	(  9.22,135.08) --
	(  8.86,135.38) --
	(  8.53,135.64) --
	(  8.18,135.78) --
	(  7.80,135.87) --
	(  7.46,135.87) --
	(  7.04,135.71) --
	(  6.78,135.56) --
	(  6.12,135.05) --
	(  6.09,134.87) --
	(  6.39,134.56) --
	(  6.30,134.42) --
	(  5.91,134.24) --
	(  5.79,133.75) --
	(  5.73,133.49) --
	(  5.67,132.85) --
	(  5.85,132.35) --
	(  6.08,132.17) --
	(  6.09,131.96) --
	(  5.96,131.53) --
	(  5.60,131.39) --
	(  5.34,130.99) --
	(  5.18,130.80) --
	(  4.90,130.58) --
	(  3.79,129.86) --
	(  3.73,130.28) --
	(  3.38,130.90) --
	(  3.36,131.34) --
	(  3.19,131.78) --
	(  2.89,132.12) --
	(  2.33,132.47) --
	(  2.27,132.95) --
	(  1.86,133.42) --
	(  1.32,133.80) --
	(  1.02,134.51) --
	(  0.79,135.45) --
	(  0.00,136.12);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,206.81) --
	(  0.75,206.31) --
	(  2.37,205.25) --
	(  4.14,204.08) --
	(  5.59,203.17) --
	(  7.60,201.92) --
	(  9.58,200.68) --
	( 11.51,199.48) --
	( 13.06,198.51) --
	( 15.02,197.28) --
	( 15.18,197.24) --
	( 17.16,197.10) --
	( 19.83,196.91) --
	( 22.50,196.72) --
	( 24.92,196.56) --
	( 25.96,196.73) --
	( 25.96,196.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (367.16, 50.82) --
	(366.27, 50.47) --
	(365.26, 50.79) --
	(365.59, 51.30) --
	(366.26, 51.43) --
	(366.80, 51.26) --
	(367.11, 51.14) --
	(367.32, 51.00) --
	(367.16, 50.82) --
	(367.16, 50.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.26,102.99) --
	( 40.26,101.54) --
	( 40.26,100.13) --
	( 40.26, 98.65) --
	( 40.26, 96.23) --
	( 40.26, 95.36) --
	( 40.25, 94.08) --
	( 40.25, 93.49) --
	( 39.40, 92.34) --
	( 38.35, 90.93) --
	( 37.23, 89.44) --
	( 36.30, 88.19) --
	( 35.44, 87.03) --
	( 34.55, 85.85) --
	( 32.53, 85.85) --
	( 30.56, 85.85) --
	( 28.61, 85.85) --
	( 28.26, 86.00) --
	( 26.63, 86.49) --
	( 24.56, 87.10) --
	( 21.99, 87.86) --
	( 20.16, 88.40) --
	( 18.21, 88.97) --
	( 16.23, 89.54) --
	( 14.68, 90.00) --
	( 12.74, 90.56) --
	( 11.06, 91.05) --
	( 10.82, 91.17) --
	(  9.89, 91.91) --
	(  8.67, 92.89) --
	(  8.43, 92.91) --
	(  7.85, 93.11) --
	(  7.32, 93.64) --
	(  6.78, 94.32) --
	(  6.28, 95.17) --
	(  6.06, 95.74) --
	(  5.39, 95.99) --
	(  5.07, 96.44) --
	(  4.46, 97.11) --
	(  4.04, 97.44) --
	(  3.89, 97.73) --
	(  3.70, 98.32) --
	(  3.35, 98.96) --
	(  3.02, 99.36) --
	(  2.94, 99.53) --
	(  2.96, 99.64) --
	(  3.57,100.51) --
	(  3.85,100.82) --
	(  4.17,101.12) --
	(  4.42,101.42) --
	(  4.52,101.63) --
	(  5.27,102.65) --
	(  5.93,103.55) --
	(  6.44,104.26) --
	(  7.60,103.45) --
	(  8.73,101.82) --
	( 10.05,100.50) --
	( 11.86, 99.27) --
	( 12.58, 98.85) --
	( 13.22, 98.64) --
	( 16.52, 98.67) --
	( 18.87, 99.79) --
	( 21.00,100.60) --
	( 21.71,100.77) --
	( 22.95,100.55) --
	( 24.31,100.48) --
	( 25.54,100.23) --
	( 26.16,100.29) --
	( 28.58,101.24) --
	( 30.11,102.15) --
	( 31.15,102.54) --
	( 31.56,102.55) --
	( 32.97,102.22) --
	( 34.80,102.36) --
	( 37.29,103.15) --
	( 38.08,103.31) --
	( 38.69,103.32) --
	( 40.05,102.97) --
	( 40.26,102.99) --
	( 40.26,102.99);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00, 65.79) --
	(  0.40, 65.90) --
	(  1.15, 65.96) --
	(  3.74, 66.38) --
	(  4.13, 66.55) --
	(  4.36, 66.74) --
	(  4.57, 67.18) --
	(  5.08, 67.80) --
	(  5.73, 68.23) --
	(  6.96, 68.79) --
	(  8.18, 69.26) --
	(  8.45, 69.34) --
	(  9.91, 69.63) --
	( 10.26, 69.74) --
	( 10.86, 69.84) --
	( 11.09, 69.84) --
	( 13.12, 69.74) --
	( 14.70, 69.66) --
	( 16.34, 69.57) --
	( 16.51, 69.64) --
	( 17.65, 70.74) --
	( 19.47, 72.49) --
	( 20.63, 73.61) --
	( 22.42, 75.34) --
	( 23.79, 76.59) --
	( 25.31, 77.97) --
	( 26.79, 79.23) --
	( 28.57, 80.75) --
	( 29.69, 81.70) --
	( 31.43, 83.19) --
	( 33.09, 84.60) --
	( 34.55, 85.85) --
	( 35.44, 87.03) --
	( 36.30, 88.19) --
	( 37.23, 89.44) --
	( 38.35, 90.93) --
	( 39.40, 92.34) --
	( 40.25, 93.49) --
	( 40.25, 94.08) --
	( 40.26, 95.36) --
	( 40.26, 96.23) --
	( 40.26, 98.65) --
	( 40.26,100.13) --
	( 40.26,101.54) --
	( 40.26,102.99) --
	( 40.99,103.05) --
	( 42.93,103.43) --
	( 44.44,104.00) --
	( 47.22,104.41) --
	( 49.33,105.45) --
	( 49.70,105.96) --
	( 50.34,106.59) --
	( 51.27,106.80) --
	( 53.64,106.05) --
	( 54.02,105.99) --
	( 53.88,105.54) --
	( 53.80,105.09) --
	( 53.31,104.28) --
	( 53.00,103.39) --
	( 53.23,102.03) --
	( 53.34, 99.83) --
	( 53.28, 99.51) --
	( 53.13, 99.19) --
	( 53.06, 98.94) --
	( 52.80, 98.85) --
	( 52.69, 98.71) --
	( 52.88, 98.65) --
	( 53.62, 98.90) --
	( 53.61, 99.16) --
	( 53.65, 99.29) --
	( 54.26, 98.99) --
	( 54.70, 98.87) --
	( 54.82, 98.60) --
	( 54.79, 98.41) --
	( 54.10, 98.49) --
	( 53.74, 98.64) --
	( 52.72, 98.40) --
	( 52.09, 98.14) --
	( 51.90, 97.70) --
	( 51.75, 95.98) --
	( 51.51, 94.85) --
	( 51.46, 93.37) --
	( 50.63, 92.39) --
	( 50.35, 91.69) --
	( 49.12, 90.31) --
	( 48.47, 89.12) --
	( 48.26, 88.54) --
	( 47.17, 86.91) --
	( 45.68, 85.67) --
	( 45.14, 84.07) --
	( 44.61, 83.08) --
	( 44.01, 82.17) --
	( 42.69, 80.56) --
	( 42.02, 79.44) --
	( 41.17, 77.50) --
	( 40.92, 76.27) --
	( 38.54, 72.70) --
	( 36.07, 69.85) --
	( 34.54, 67.46) --
	( 31.78, 64.68) --
	( 28.02, 61.09) --
	( 23.11, 56.83) --
	( 21.77, 55.96) --
	( 16.39, 53.34) --
	( 12.90, 51.13) --
	( 11.12, 49.64) --
	(  9.24, 48.33) --
	(  7.76, 47.09) --
	(  3.27, 42.90) --
	(  2.81, 42.51) --
	(  2.37, 42.13) --
	(  1.81, 41.42) --
	(  1.41, 41.14) --
	(  0.34, 39.95) --
	(  0.00, 39.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 79.47, 19.16) --
	( 79.49, 18.68) --
	( 79.20, 18.84) --
	( 79.12, 19.15) --
	( 78.74, 19.39) --
	( 78.54, 19.60) --
	( 78.97, 19.87) --
	( 79.47, 19.16) --
	( 79.47, 19.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  1.17,238.83) --
	(  1.17,238.76) --
	(  1.12,238.58) --
	(  0.45,238.06) --
	(  0.00,237.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,239.75) --
	(  0.04,239.78) --
	(  0.24,239.82) --
	(  0.51,239.74) --
	(  0.64,239.71) --
	(  0.90,239.47) --
	(  1.17,238.83) --
	(  1.17,238.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (341.58, 78.10) --
	(341.46, 78.07) --
	(341.24, 78.49) --
	(341.52, 79.11) --
	(341.80, 78.35) --
	(341.58, 78.10) --
	(341.58, 78.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] (338.10, 83.72) --
	(338.26, 83.09) --
	(338.04, 83.22) --
	(337.86, 83.49) --
	(337.86, 83.90) --
	(337.91, 83.95) --
	(338.10, 83.72) --
	(338.10, 83.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (335.21, 85.52) --
	(335.14, 85.43) --
	(334.84, 86.43) --
	(335.29, 86.17) --
	(335.21, 85.52) --
	(335.21, 85.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (334.13, 85.35) --
	(334.06, 84.96) --
	(333.82, 84.97) --
	(333.57, 84.72) --
	(333.46, 84.69) --
	(333.26, 85.48) --
	(333.49, 86.58) --
	(333.61, 86.74) --
	(333.78, 86.45) --
	(334.28, 86.31) --
	(334.07, 85.68) --
	(334.13, 85.35) --
	(334.13, 85.35);

\path[draw=drawColor,line width= 0.1pt,line join=round] (333.52, 91.39) --
	(333.19, 91.33) --
	(333.23, 91.62) --
	(333.32, 91.80) --
	(333.49, 91.85) --
	(333.55, 91.54) --
	(333.52, 91.39) --
	(333.52, 91.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (344.00, 94.20) --
	(344.02, 93.90) --
	(343.90, 93.54) --
	(343.35, 93.33) --
	(343.17, 93.62) --
	(343.22, 94.06) --
	(343.30, 94.17) --
	(343.83, 94.15) --
	(344.00, 94.20) --
	(344.00, 94.20);

\path[draw=drawColor,line width= 0.1pt,line join=round] (344.02, 94.78) --
	(343.96, 94.69) --
	(343.73, 94.86) --
	(343.57, 95.05) --
	(343.48, 95.29) --
	(343.84, 95.28) --
	(344.01, 95.06) --
	(344.02, 94.78) --
	(344.02, 94.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (359.06,105.18) --
	(358.96,104.64) --
	(358.62,104.86) --
	(358.70,105.14) --
	(358.84,105.26) --
	(359.06,105.18) --
	(359.06,105.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (357.99,106.83) --
	(358.01,106.70) --
	(357.70,106.79) --
	(357.60,106.75) --
	(357.25,106.78) --
	(357.08,107.51) --
	(357.11,107.68) --
	(357.35,107.63) --
	(357.70,107.27) --
	(357.88,107.02) --
	(357.99,106.83) --
	(357.99,106.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (344.30,150.59) --
	(344.26,150.28) --
	(344.41,150.21) --
	(344.61,150.36) --
	(344.87,150.71) --
	(345.16,150.91) --
	(345.47,150.95) --
	(345.79,150.71) --
	(346.14,150.19) --
	(346.50,149.89) --
	(346.66,149.86) --
	(346.78,149.62) --
	(346.80,149.39) --
	(346.63,148.91) --
	(346.35,148.34) --
	(345.94,147.64) --
	(346.07,147.06) --
	(346.63,146.58) --
	(347.29,146.30) --
	(348.00,146.37) --
	(348.37,146.52) --
	(348.68,146.74) --
	(348.96,146.85) --
	(349.32,146.88) --
	(350.44,146.71) --
	(350.78,146.55) --
	(350.83,146.23) --
	(350.69,145.39) --
	(350.86,144.78) --
	(351.18,144.14) --
	(351.22,143.55) --
	(350.83,142.58) --
	(350.50,141.66) --
	(350.15,141.22) --
	(349.88,140.93) --
	(349.80,140.74) --
	(349.82,140.55) --
	(350.07,140.28) --
	(350.33,139.92) --
	(350.40,139.58) --
	(350.37,139.16) --
	(350.19,138.59) --
	(349.51,137.35) --
	(348.97,136.23) --
	(349.26,136.00) --
	(349.79,135.84) --
	(350.14,135.68) --
	(350.51,135.78) --
	(351.30,136.44) --
	(351.98,136.94) --
	(352.82,137.43) --
	(352.87,137.47) --
	(353.60,137.83) --
	(353.94,138.17) --
	(354.12,138.59) --
	(354.38,138.75) --
	(354.72,138.66) --
	(355.15,138.84) --
	(355.66,139.31) --
	(356.06,139.52) --
	(356.34,139.49) --
	(356.83,139.20) --
	(357.55,138.66) --
	(358.18,138.33) --
	(358.74,138.23) --
	(359.01,138.03) --
	(359.00,137.73) --
	(359.12,137.54) --
	(359.38,137.46) --
	(359.50,137.49) --
	(359.47,137.64) --
	(359.72,137.85) --
	(360.25,138.13) --
	(360.80,138.29) --
	(361.35,138.34) --
	(361.70,138.56) --
	(361.94,139.14) --
	(362.28,139.58) --
	(362.58,139.78) --
	(362.96,139.88) --
	(363.06,140.02) --
	(362.88,140.20) --
	(362.89,140.38) --
	(363.11,140.56) --
	(363.58,140.64) --
	(364.30,140.61) --
	(365.14,140.43) --
	(366.10,140.08) --
	(366.74,139.97) --
	(367.04,140.09) --
	(367.63,139.55) --
	(368.50,138.35) --
	(369.26,137.45) --
	(369.88,136.83) --
	(370.54,136.36) --
	(371.23,136.03) --
	(371.73,135.59) --
	(372.19,134.74) --
	(371.85,133.57) --
	(371.76,132.55) --
	(371.80,131.31) --
	(372.21,130.35) --
	(372.98,129.69) --
	(373.43,129.16) --
	(373.56,128.75) --
	(374.16,128.40) --
	(375.24,128.10) --
	(375.69,127.84) --
	(375.51,127.60) --
	(375.50,127.33) --
	(375.65,127.01) --
	(376.02,126.75) --
	(376.62,126.55) --
	(376.97,126.33) --
	(377.09,126.10) --
	(377.07,125.73) --
	(376.94,125.22) --
	(376.69,124.82) --
	(376.33,124.55) --
	(376.28,124.33) --
	(376.19,124.00) --
	(376.19,123.32) --
	(376.45,122.87) --
	(376.53,122.29) --
	(376.39,121.83) --
	(376.25,120.87) --
	(376.23,120.50) --
	(376.10,120.18) --
	(375.79,119.87) --
	(375.31,119.58) --
	(374.73,119.33) --
	(374.37,119.21) --
	(374.28,119.16) --
	(374.03,118.87) --
	(373.72,118.59) --
	(373.48,118.59) --
	(373.30,118.73) --
	(373.17,118.92) --
	(373.10,119.32) --
	(372.56,119.52) --
	(371.97,119.64) --
	(370.76,119.44) --
	(369.78,119.34) --
	(368.69,119.47) --
	(367.66,119.30) --
	(367.23,119.28) --
	(366.74,119.30) --
	(366.26,119.30) --
	(365.81,119.36) --
	(364.96,119.61) --
	(364.64,119.59) --
	(363.97,119.38) --
	(363.26,119.24) --
	(362.58,119.14) --
	(361.58,118.72) --
	(360.86,118.11) --
	(360.65,117.68) --
	(360.29,117.25) --
	(359.79,116.56) --
	(359.14,115.91) --
	(358.69,115.61) --
	(358.82,115.43) --
	(358.71,115.22) --
	(358.00,115.12) --
	(357.46,115.08) --
	(357.36,114.98) --
	(357.42,113.65) --
	(357.61,113.15) --
	(357.97,112.55) --
	(358.20,112.22) --
	(358.37,111.24) --
	(358.43,110.41) --
	(359.20,109.88) --
	(359.64,109.48) --
	(359.95,109.12) --
	(359.84,108.90) --
	(359.65,108.23) --
	(359.83,107.36) --
	(360.91,105.48) --
	(361.01,105.34) --
	(360.88,105.33) --
	(360.71,105.69) --
	(360.16,106.30) --
	(359.99,106.95) --
	(359.35,107.67) --
	(358.99,107.95) --
	(358.87,107.71) --
	(358.67,107.46) --
	(358.04,107.83) --
	(357.50,108.21) --
	(357.00,108.96) --
	(356.93,108.78) --
	(356.82,108.63) --
	(356.26,109.21) --
	(355.66,109.68) --
	(355.13,109.85) --
	(354.80,110.00) --
	(354.48,110.25) --
	(353.82,110.51) --
	(352.16,110.14) --
	(350.05,110.42) --
	(349.24,110.15) --
	(348.91,110.32) --
	(348.71,110.64) --
	(348.90,111.18) --
	(348.95,112.32) --
	(349.20,113.12) --
	(349.08,113.73) --
	(349.20,114.02) --
	(349.30,114.41) --
	(348.96,114.57) --
	(347.47,114.88) --
	(347.16,115.13) --
	(346.76,114.84) --
	(344.98,114.69) --
	(344.30,114.45) --
	(343.68,114.00) --
	(343.52,113.42) --
	(343.88,113.04) --
	(344.11,112.38) --
	(343.47,110.94) --
	(343.36,110.51) --
	(343.61,108.75) --
	(343.51,107.78) --
	(343.16,107.13) --
	(342.61,106.55) --
	(342.38,105.56) --
	(341.95,105.11) --
	(341.36,104.06) --
	(340.97,102.76) --
	(340.69,102.16) --
	(340.53,101.05) --
	(339.33, 99.37) --
	(339.05, 98.41) --
	(338.62, 98.05) --
	(338.77, 97.77) --
	(338.79, 97.30) --
	(338.64, 96.03) --
	(338.59, 94.98) --
	(338.77, 94.41) --
	(339.35, 93.30) --
	(339.21, 92.97) --
	(339.15, 92.51) --
	(339.63, 92.30) --
	(339.98, 92.24) --
	(341.94, 92.77) --
	(342.60, 92.63) --
	(342.85, 92.14) --
	(343.01, 91.71) --
	(343.34, 89.39) --
	(343.52, 88.96) --
	(343.91, 88.55) --
	(344.35, 88.11) --
	(344.49, 88.19) --
	(344.52, 88.35) --
	(344.55, 88.54) --
	(344.94, 88.10) --
	(345.24, 87.28) --
	(346.27, 82.93) --
	(346.57, 82.38) --
	(346.82, 81.80) --
	(346.19, 82.08) --
	(346.02, 83.05) --
	(345.84, 83.45) --
	(345.61, 83.51) --
	(345.26, 83.51) --
	(345.24, 83.68) --
	(345.50, 83.99) --
	(345.46, 84.37) --
	(345.10, 84.68) --
	(344.52, 84.44) --
	(344.53, 83.76) --
	(344.79, 83.24) --
	(345.78, 82.08) --
	(346.09, 81.60) --
	(346.49, 81.46) --
	(347.06, 81.53) --
	(347.75, 81.04) --
	(348.29, 80.58) --
	(349.62, 79.88) --
	(350.43, 79.95) --
	(351.31, 80.13) --
	(351.90, 80.08) --
	(352.48, 79.90) --
	(353.17, 79.32) --
	(354.27, 77.85) --
	(356.06, 76.63) --
	(355.86, 76.32) --
	(355.79, 75.86) --
	(355.08, 75.25) --
	(354.97, 74.89) --
	(354.71, 74.44) --
	(354.21, 74.19) --
	(353.79, 74.15) --
	(353.55, 74.19) --
	(353.38, 74.28) --
	(353.09, 74.71) --
	(352.94, 74.84) --
	(352.82, 74.87) --
	(351.92, 74.57) --
	(351.04, 74.25) --
	(350.88, 73.95) --
	(350.65, 73.61) --
	(350.39, 73.48) --
	(350.19, 73.45) --
	(350.00, 73.65) --
	(349.67, 73.91) --
	(349.41, 74.15) --
	(349.47, 74.55) --
	(349.97, 75.13) --
	(350.03, 75.53) --
	(349.97, 76.23) --
	(349.84, 76.63) --
	(349.69, 76.64) --
	(349.45, 76.71) --
	(348.77, 76.64) --
	(348.43, 77.10) --
	(348.29, 77.59) --
	(348.06, 77.77) --
	(347.83, 77.88) --
	(347.32, 77.71) --
	(346.93, 77.81) --
	(345.63, 78.24) --
	(345.13, 78.94) --
	(344.86, 78.96) --
	(344.63, 78.88) --
	(344.54, 78.73) --
	(344.40, 77.92) --
	(344.29, 77.68) --
	(342.80, 79.29) --
	(341.77, 79.96) --
	(341.92, 81.17) --
	(341.60, 81.40) --
	(341.22, 81.43) --
	(340.92, 81.76) --
	(341.18, 82.48) --
	(340.78, 82.34) --
	(340.22, 82.37) --
	(339.77, 82.57) --
	(339.42, 83.56) --
	(339.20, 83.86) --
	(338.73, 84.38) --
	(338.10, 84.38) --
	(337.89, 84.63) --
	(337.94, 85.27) --
	(337.48, 85.67) --
	(336.88, 85.99) --
	(336.38, 86.18) --
	(335.88, 87.21) --
	(335.48, 87.47) --
	(335.14, 87.67) --
	(334.67, 87.53) --
	(334.51, 87.16) --
	(334.20, 86.80) --
	(333.84, 86.85) --
	(333.51, 87.05) --
	(333.11, 88.09) --
	(333.05, 88.72) --
	(333.13, 89.90) --
	(333.63, 90.96) --
	(333.90, 92.65) --
	(334.33, 93.71) --
	(334.63, 94.07) --
	(335.03, 95.52) --
	(335.87, 97.37) --
	(335.96, 97.77) --
	(336.13, 98.22) --
	(336.26, 98.64) --
	(336.30, 99.30) --
	(336.20, 99.65) --
	(336.20, 99.85) --
	(336.37,100.10) --
	(336.97,100.52) --
	(337.79,101.21) --
	(338.77,102.18) --
	(339.77,103.68) --
	(340.27,104.54) --
	(340.48,104.85) --
	(340.70,104.94) --
	(341.04,105.24) --
	(341.28,105.57) --
	(341.29,105.73) --
	(340.74,107.36) --
	(340.39,107.88) --
	(340.21,108.51) --
	(340.11,108.96) --
	(339.98,109.37) --
	(340.04,109.76) --
	(339.85,110.01) --
	(339.40,110.32) --
	(338.94,110.77) --
	(338.67,111.52) --
	(338.67,111.94) --
	(338.37,112.30) --
	(338.28,112.68) --
	(338.45,113.05) --
	(338.68,113.36) --
	(338.66,114.75) --
	(338.56,115.17) --
	(338.45,115.91) --
	(338.15,116.46) --
	(337.72,117.12) --
	(337.24,117.66) --
	(335.98,118.63) --
	(335.08,119.29) --
	(334.64,119.88) --
	(334.07,120.56) --
	(333.67,121.05) --
	(333.16,121.68) --
	(332.90,122.52) --
	(332.75,123.42) --
	(332.83,123.72) --
	(333.08,123.92) --
	(333.40,124.08) --
	(333.65,124.11) --
	(334.38,124.53) --
	(334.89,124.49) --
	(335.01,124.58) --
	(335.05,124.77) --
	(334.99,125.59) --
	(335.01,126.69) --
	(335.11,127.58) --
	(335.22,128.17) --
	(336.56,128.85) --
	(336.84,129.15) --
	(336.97,129.47) --
	(336.97,129.75) --
	(336.86,129.98) --
	(336.66,130.10) --
	(335.79,129.51) --
	(335.62,129.64) --
	(335.22,130.61) --
	(335.05,130.91) --
	(334.80,131.26) --
	(334.54,131.75) --
	(334.50,132.61) --
	(334.30,133.03) --
	(333.22,133.94) --
	(332.73,134.42) --
	(332.07,135.12) --
	(331.28,135.96) --
	(330.47,136.74) --
	(330.09,137.24) --
	(329.95,137.35) --
	(329.91,137.54) --
	(330.15,138.07) --
	(330.03,138.61) --
	(329.63,139.33) --
	(329.45,139.77) --
	(329.51,139.94) --
	(329.32,140.01) --
	(328.87,139.97) --
	(328.43,140.30) --
	(328.02,141.01) --
	(327.98,141.14) --
	(328.12,141.13) --
	(328.64,141.01) --
	(328.82,141.03) --
	(329.19,141.19) --
	(329.75,141.36) --
	(330.08,141.42) --
	(330.19,141.51) --
	(330.24,141.68) --
	(329.95,143.31) --
	(330.00,143.65) --
	(330.53,144.36) --
	(330.47,145.07) --
	(330.61,146.09) --
	(331.20,146.79) --
	(331.64,147.11) --
	(331.79,147.61) --
	(331.99,147.71) --
	(332.36,147.68) --
	(333.12,147.30) --
	(333.44,147.28) --
	(333.90,147.29) --
	(334.40,147.32) --
	(334.63,147.36) --
	(336.22,147.72) --
	(336.57,147.76) --
	(336.90,147.71) --
	(337.14,147.73) --
	(337.39,147.90) --
	(337.56,148.20) --
	(337.76,149.14) --
	(337.87,149.31) --
	(338.08,149.45) --
	(338.41,149.54) --
	(338.81,149.53) --
	(339.32,149.35) --
	(339.64,149.34) --
	(340.01,149.42) --
	(340.32,149.55) --
	(340.52,149.71) --
	(340.62,149.91) --
	(340.53,150.29) --
	(340.30,150.78) --
	(340.36,150.83) --
	(340.80,150.73) --
	(341.43,150.61) --
	(341.91,150.64) --
	(342.23,150.72) --
	(342.54,150.95) --
	(342.93,151.16) --
	(343.31,151.11) --
	(343.60,150.92) --
	(344.30,150.59) --
	(344.30,150.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.54,253.11) --
	(169.00,252.91) --
	(168.69,252.93) --
	(168.45,253.12) --
	(168.28,253.31) --
	(168.24,253.41) --
	(168.33,253.41) --
	(168.74,253.33) --
	(169.31,253.27) --
	(169.52,253.22) --
	(169.54,253.11) --
	(169.54,253.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.25,258.95) --
	(169.07,258.94) --
	(168.75,259.19) --
	(168.64,259.36) --
	(168.77,259.41) --
	(169.04,259.29) --
	(169.23,259.08) --
	(169.25,258.95) --
	(169.25,258.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] (171.06,255.28) --
	(171.08,255.19) --
	(170.99,255.01) --
	(169.76,254.72) --
	(169.20,254.47) --
	(169.08,254.02) --
	(168.93,253.89) --
	(168.68,253.79) --
	(168.43,253.76) --
	(168.05,254.29) --
	(167.62,254.39) --
	(167.00,254.58) --
	(165.79,254.93) --
	(165.17,255.09) --
	(163.97,254.86) --
	(162.58,254.54) --
	(162.36,254.34) --
	(162.21,254.14) --
	(162.23,253.98) --
	(162.33,253.77) --
	(162.26,253.60) --
	(161.99,253.55) --
	(161.60,253.75) --
	(161.25,253.86) --
	(161.08,253.59) --
	(160.88,253.12) --
	(160.79,252.77) --
	(161.09,252.27) --
	(161.20,251.53) --
	(161.75,251.57) --
	(162.18,251.57) --
	(162.99,251.79) --
	(163.39,251.79) --
	(164.01,251.70) --
	(165.11,251.68) --
	(165.97,251.72) --
	(166.18,251.70) --
	(166.39,251.84) --
	(166.61,251.79) --
	(166.82,251.62) --
	(167.70,251.83) --
	(168.35,251.86) --
	(168.74,251.80) --
	(168.98,251.74) --
	(169.40,251.25) --
	(169.72,250.94) --
	(170.12,250.85) --
	(171.34,250.94) --
	(171.70,251.36) --
	(172.01,251.47) --
	(172.51,251.50) --
	(172.93,251.58) --
	(173.26,251.76) --
	(173.71,251.91) --
	(174.10,251.94) --
	(174.30,251.83) --
	(174.38,251.68) --
	(174.31,251.49) --
	(174.30,251.29) --
	(174.55,251.15) --
	(175.30,251.12) --
	(175.66,250.99) --
	(175.68,250.76) --
	(175.62,250.38) --
	(175.93,250.23) --
	(176.10,250.22) --
	(177.20,250.62) --
	(177.50,250.62) --
	(177.75,250.40) --
	(178.12,250.14) --
	(178.62,249.86) --
	(178.73,249.90) --
	(178.96,250.21) --
	(179.37,250.54) --
	(180.16,250.65) --
	(180.60,250.75) --
	(181.05,250.80) --
	(182.43,250.67) --
	(182.89,250.65) --
	(183.84,250.67) --
	(184.59,250.74) --
	(185.19,250.94) --
	(185.49,251.10) --
	(185.98,251.19) --
	(186.61,251.18) --
	(186.94,251.13) --
	(186.97,250.86) --
	(186.89,250.34) --
	(186.80,249.98) --
	(187.29,249.32) --
	(187.61,249.01) --
	(187.92,248.78) --
	(187.97,248.61) --
	(187.91,248.46) --
	(187.53,248.32) --
	(187.39,248.17) --
	(187.32,248.01) --
	(187.45,247.81) --
	(187.67,247.19) --
	(187.95,246.71) --
	(188.35,246.47) --
	(188.95,246.32) --
	(189.28,246.35) --
	(189.52,246.71) --
	(189.91,246.99) --
	(190.24,246.97) --
	(190.78,246.98) --
	(192.18,246.67) --
	(193.56,246.20) --
	(193.96,245.94) --
	(194.10,245.64) --
	(193.72,244.96) --
	(193.73,244.52) --
	(193.82,244.06) --
	(194.13,243.72) --
	(194.42,243.13) --
	(194.48,242.64) --
	(194.60,242.49) --
	(194.70,242.32) --
	(194.55,241.87) --
	(194.44,241.42) --
	(194.57,241.27) --
	(194.99,241.05) --
	(195.65,240.63) --
	(195.78,240.29) --
	(195.54,240.07) --
	(195.12,239.80) --
	(194.58,239.58) --
	(194.42,239.48) --
	(194.33,239.53) --
	(194.06,239.76) --
	(193.47,240.14) --
	(193.05,240.33) --
	(192.24,240.27) --
	(191.77,240.34) --
	(191.20,240.46) --
	(190.67,240.44) --
	(190.34,240.22) --
	(190.12,239.99) --
	(189.59,239.92) --
	(188.83,239.75) --
	(187.64,239.48) --
	(187.07,239.52) --
	(186.92,239.64) --
	(187.04,239.79) --
	(187.45,239.99) --
	(187.55,240.24) --
	(187.47,240.46) --
	(187.09,240.52) --
	(186.95,240.56) --
	(186.78,240.61) --
	(186.05,240.74) --
	(185.46,240.69) --
	(184.44,240.41) --
	(182.57,239.67) --
	(181.75,239.17) --
	(181.15,238.41) --
	(179.38,238.17) --
	(178.16,237.74) --
	(176.90,237.03) --
	(176.07,236.65) --
	(175.67,236.60) --
	(175.26,236.67) --
	(174.86,236.86) --
	(174.46,237.45) --
	(174.11,238.34) --
	(173.88,238.93) --
	(174.01,239.69) --
	(174.16,240.55) --
	(174.31,241.43) --
	(174.55,242.44) --
	(174.76,242.80) --
	(174.77,243.04) --
	(174.59,243.17) --
	(174.21,243.16) --
	(173.62,243.02) --
	(173.21,243.00) --
	(172.96,243.09) --
	(172.99,243.56) --
	(173.29,244.41) --
	(172.83,245.13) --
	(171.62,245.71) --
	(170.59,245.91) --
	(169.74,245.74) --
	(169.03,245.27) --
	(168.45,244.53) --
	(167.85,243.91) --
	(167.23,243.44) --
	(166.79,243.21) --
	(166.64,243.12) --
	(166.55,242.92) --
	(166.88,242.28) --
	(166.86,241.75) --
	(166.49,241.32) --
	(166.08,241.12) --
	(165.63,241.14) --
	(165.28,241.24) --
	(165.02,241.42) --
	(164.30,241.46) --
	(163.15,241.38) --
	(162.35,241.17) --
	(161.92,240.82) --
	(161.80,240.36) --
	(161.98,239.79) --
	(161.89,239.35) --
	(161.53,239.05) --
	(161.23,238.88) --
	(161.00,238.83) --
	(160.50,239.09) --
	(159.73,239.66) --
	(159.19,239.97) --
	(158.90,240.02) --
	(158.75,239.99) --
	(158.57,239.93) --
	(158.47,239.85) --
	(158.38,239.68) --
	(158.13,239.62) --
	(157.78,239.67) --
	(157.46,239.62) --
	(157.27,239.44) --
	(156.73,239.23) --
	(155.79,238.98) --
	(155.27,238.73) --
	(155.18,238.45) --
	(155.04,238.33) --
	(154.75,238.37) --
	(153.89,238.00) --
	(153.24,238.11) --
	(152.50,238.60) --
	(152.10,239.00) --
	(152.06,239.17) --
	(152.29,239.55) --
	(152.39,240.82) --
	(152.68,241.26) --
	(153.55,242.05) --
	(154.01,242.65) --
	(154.52,243.14) --
	(154.89,243.30) --
	(155.23,243.69) --
	(155.52,244.13) --
	(155.59,244.41) --
	(155.57,244.63) --
	(155.47,244.77) --
	(154.98,245.06) --
	(154.34,245.53) --
	(154.01,246.00) --
	(153.82,246.61) --
	(153.77,247.03) --
	(154.37,248.20) --
	(154.28,248.39) --
	(154.10,248.57) --
	(153.75,248.69) --
	(153.25,248.73) --
	(152.75,248.68) --
	(152.11,248.68) --
	(151.67,248.74) --
	(151.57,248.82) --
	(151.51,249.35) --
	(151.40,249.46) --
	(151.21,249.56) --
	(149.93,249.81) --
	(149.67,249.91) --
	(149.62,250.04) --
	(150.08,251.22) --
	(150.28,251.31) --
	(150.47,251.50) --
	(150.77,251.70) --
	(151.82,252.04) --
	(152.95,251.89) --
	(153.95,251.74) --
	(154.94,251.65) --
	(155.29,251.60) --
	(155.86,251.55) --
	(156.24,251.59) --
	(156.50,251.73) --
	(156.97,252.11) --
	(157.11,252.68) --
	(157.28,253.18) --
	(157.57,253.22) --
	(157.86,253.17) --
	(157.99,253.27) --
	(158.05,253.41) --
	(158.11,253.52) --
	(158.23,253.55) --
	(158.43,253.42) --
	(158.55,253.45) --
	(158.65,253.54) --
	(158.62,253.64) --
	(158.39,253.82) --
	(158.18,254.10) --
	(158.20,254.19) --
	(158.27,254.29) --
	(158.88,254.38) --
	(159.17,254.40) --
	(159.26,254.50) --
	(159.23,254.65) --
	(158.99,254.74) --
	(158.15,254.69) --
	(157.29,254.71) --
	(157.19,254.80) --
	(157.23,254.90) --
	(157.36,254.99) --
	(159.14,255.20) --
	(160.08,255.12) --
	(160.78,255.01) --
	(161.06,255.07) --
	(160.73,255.54) --
	(161.18,255.59) --
	(161.24,255.75) --
	(160.65,257.00) --
	(160.97,257.11) --
	(161.29,257.36) --
	(161.27,257.83) --
	(161.55,258.06) --
	(161.89,258.22) --
	(162.39,258.06) --
	(163.16,257.60) --
	(163.41,257.51) --
	(163.66,257.48) --
	(164.02,257.62) --
	(165.40,258.08) --
	(166.18,258.34) --
	(167.10,258.71) --
	(167.26,258.86) --
	(167.58,259.43) --
	(167.76,259.47) --
	(167.99,259.40) --
	(168.80,258.82) --
	(169.27,258.44) --
	(169.27,258.31) --
	(169.14,258.21) --
	(169.17,258.12) --
	(169.83,257.91) --
	(169.83,257.82) --
	(169.68,257.64) --
	(169.60,257.54) --
	(169.52,257.50) --
	(168.63,256.98) --
	(167.64,256.41) --
	(167.61,256.33) --
	(167.57,256.19) --
	(167.58,256.05) --
	(167.73,255.93) --
	(168.16,255.84) --
	(168.54,255.73) --
	(168.73,255.43) --
	(168.95,255.15) --
	(169.25,255.08) --
	(170.71,255.26) --
	(171.06,255.28) --
	(171.06,255.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 65.03,247.74) --
	( 64.98,247.49) --
	( 64.66,248.23) --
	( 64.49,249.05) --
	( 64.70,249.28) --
	( 64.93,249.27) --
	( 64.71,248.97) --
	( 65.03,247.74) --
	( 65.03,247.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] (144.71,240.09) --
	(144.41,240.07) --
	(143.69,240.20) --
	(142.25,240.44) --
	(141.02,240.93) --
	(140.21,241.25) --
	(140.09,241.21) --
	(139.72,240.99) --
	(139.48,240.72) --
	(139.28,240.20) --
	(138.96,239.58) --
	(137.47,239.56) --
	(136.20,239.51) --
	(135.38,239.28) --
	(134.58,238.96) --
	(134.37,238.57) --
	(134.20,238.08) --
	(133.73,236.95) --
	(133.31,235.92) --
	(133.09,235.25) --
	(132.76,234.80) --
	(131.85,234.19) --
	(130.82,233.79) --
	(130.27,233.60) --
	(130.03,233.36) --
	(129.98,233.14) --
	(129.78,233.07) --
	(129.36,233.11) --
	(128.91,233.07) --
	(127.92,232.84) --
	(126.86,232.55) --
	(125.58,232.26) --
	(124.85,232.26) --
	(124.56,232.20) --
	(124.43,232.05) --
	(124.56,231.78) --
	(124.68,231.58) --
	(124.79,231.31) --
	(124.50,231.10) --
	(124.29,230.74) --
	(124.12,230.09) --
	(123.67,229.90) --
	(122.94,229.59) --
	(122.14,229.18) --
	(121.93,229.09) --
	(121.47,228.98) --
	(121.01,229.01) --
	(120.60,229.07) --
	(120.14,228.97) --
	(119.67,228.65) --
	(119.46,228.74) --
	(119.35,229.07) --
	(119.11,229.27) --
	(118.38,229.75) --
	(117.75,230.08) --
	(117.48,230.10) --
	(116.90,230.02) --
	(116.18,229.96) --
	(115.60,230.02) --
	(115.13,230.16) --
	(114.41,230.62) --
	(114.15,230.87) --
	(113.95,231.06) --
	(113.46,231.01) --
	(113.33,231.22) --
	(113.31,231.46) --
	(113.44,231.75) --
	(113.40,232.31) --
	(113.13,232.71) --
	(112.81,232.88) --
	(112.85,233.01) --
	(112.99,233.28) --
	(113.17,233.53) --
	(113.17,234.01) --
	(112.95,234.53) --
	(112.86,235.28) --
	(112.92,236.01) --
	(112.62,236.38) --
	(110.17,236.39) --
	(107.99,236.36) --
	(107.87,236.44) --
	(107.03,237.37) --
	(106.34,238.07) --
	(105.66,238.48) --
	(104.11,238.99) --
	(103.37,239.20) --
	(102.73,239.59) --
	(102.21,240.02) --
	(102.07,240.60) --
	(101.97,240.79) --
	(101.82,240.94) --
	(101.65,241.01) --
	(101.46,241.00) --
	( 99.65,241.68) --
	( 98.93,241.85) --
	( 98.25,241.71) --
	( 97.95,241.69) --
	( 97.36,241.88) --
	( 96.67,241.62) --
	( 96.38,241.60) --
	( 95.98,241.66) --
	( 95.64,241.76) --
	( 94.73,242.38) --
	( 93.97,242.63) --
	( 93.42,242.79) --
	( 92.37,243.02) --
	( 91.24,243.14) --
	( 90.66,243.24) --
	( 90.25,243.38) --
	( 90.14,243.46) --
	( 90.15,243.69) --
	( 90.11,243.99) --
	( 89.98,244.20) --
	( 89.69,244.46) --
	( 89.29,244.65) --
	( 88.61,244.62) --
	( 87.59,244.64) --
	( 86.81,244.83) --
	( 86.18,244.87) --
	( 85.44,244.83) --
	( 84.82,244.83) --
	( 84.38,244.69) --
	( 84.13,244.52) --
	( 83.97,244.01) --
	( 83.82,243.94) --
	( 83.56,243.90) --
	( 83.22,243.93) --
	( 82.50,243.92) --
	( 81.26,244.01) --
	( 79.70,244.04) --
	( 78.53,243.79) --
	( 77.60,243.42) --
	( 76.71,243.00) --
	( 75.67,242.35) --
	( 75.37,242.06) --
	( 74.75,240.90) --
	( 74.48,240.73) --
	( 74.12,240.60) --
	( 73.76,240.57) --
	( 73.05,240.40) --
	( 72.11,240.12) --
	( 71.46,240.01) --
	( 69.81,240.07) --
	( 69.72,240.43) --
	( 69.42,241.78) --
	( 69.28,243.14) --
	( 69.29,243.76) --
	( 69.46,245.02) --
	( 69.44,245.65) --
	( 69.37,246.22) --
	( 69.44,246.78) --
	( 69.57,247.42) --
	( 69.64,248.06) --
	( 69.54,248.50) --
	( 69.22,248.87) --
	( 68.69,249.31) --
	( 68.60,249.58) --
	( 68.57,249.87) --
	( 68.05,249.91) --
	( 67.59,250.21) --
	( 67.21,250.38) --
	( 66.38,250.56) --
	( 65.97,250.57) --
	( 65.59,250.44) --
	( 65.31,250.16) --
	( 65.12,250.59) --
	( 65.13,251.04) --
	( 65.78,251.97) --
	( 66.20,251.70) --
	( 66.70,251.59) --
	( 67.34,251.57) --
	( 67.97,251.65) --
	( 67.84,251.96) --
	( 67.55,252.14) --
	( 67.19,252.29) --
	( 67.06,252.71) --
	( 67.11,253.14) --
	( 67.28,253.55) --
	( 67.08,253.72) --
	( 66.78,253.82) --
	( 66.10,253.81) --
	( 65.21,253.91) --
	( 64.31,253.96) --
	( 64.10,253.48) --
	( 64.59,252.84) --
	( 64.17,253.15) --
	( 63.78,253.57) --
	( 63.22,254.31) --
	( 62.87,255.18) --
	( 62.80,256.12) --
	( 63.11,256.90) --
	( 63.49,257.63) --
	( 63.73,258.56) --
	( 64.05,259.48) --
	( 64.37,259.07) --
	( 64.74,258.70) --
	( 65.25,258.36) --
	( 65.52,258.28) --
	( 66.36,258.14) --
	( 66.90,258.19) --
	( 67.47,258.39) --
	( 68.04,258.33) --
	( 68.50,257.95) --
	( 68.92,257.52) --
	( 69.55,257.44) --
	( 70.85,257.74) --
	( 71.47,257.81) --
	( 72.01,257.67) --
	( 72.28,257.65) --
	( 72.57,257.67) --
	( 72.32,258.05) --
	( 72.22,258.41) --
	( 72.55,258.61) --
	( 73.57,258.40) --
	( 74.23,258.54) --
	( 74.39,258.61) --
	( 74.54,258.71) --
	( 74.62,259.03) --
	( 74.59,259.35) --
	( 74.50,259.66) --
	( 74.31,259.92) --
	( 73.84,260.30) --
	( 72.01,261.19) --
	( 71.40,261.55) --
	( 70.89,262.01) --
	( 70.56,262.66) --
	( 70.30,263.34) --
	( 70.05,263.85) --
	( 69.41,265.02) --
	( 69.16,265.15) --
	( 68.85,265.22) --
	( 68.10,265.25) --
	( 67.33,265.17) --
	( 66.08,264.97) --
	( 65.36,265.03) --
	( 65.03,264.90) --
	( 64.21,264.41) --
	( 63.82,263.99) --
	( 63.28,263.02) --
	( 63.69,262.71) --
	( 63.68,262.51) --
	( 63.38,261.08) --
	( 63.56,260.39) --
	( 63.50,260.33) --
	( 63.35,260.49) --
	( 62.88,261.20) --
	( 62.06,262.06) --
	( 61.38,263.38) --
	( 62.58,264.24) --
	( 63.61,264.86) --
	( 64.46,265.22) --
	( 64.72,265.31) --
	( 65.87,265.62) --
	( 67.36,265.89) --
	( 68.46,266.10) --
	( 69.89,266.27) --
	( 70.35,266.30) --
	( 71.04,266.30) --
	( 71.60,266.14) --
	( 71.94,266.01) --
	( 73.13,265.48) --
	( 74.35,264.95) --
	( 75.40,264.35) --
	( 75.69,264.11) --
	( 75.86,263.82) --
	( 75.98,263.54) --
	( 76.87,262.64) --
	( 77.23,262.23) --
	( 77.75,261.69) --
	( 78.16,261.43) --
	( 78.57,261.10) --
	( 78.84,260.84) --
	( 79.16,260.71) --
	( 79.50,260.66) --
	( 80.30,260.75) --
	( 81.25,260.91) --
	( 81.82,260.98) --
	( 82.07,260.97) --
	( 83.64,260.92) --
	( 85.06,260.86) --
	( 86.80,260.80) --
	( 87.32,260.73) --
	( 87.94,260.67) --
	( 88.25,260.67) --
	( 88.53,260.90) --
	( 88.71,261.02) --
	( 88.85,261.12) --
	( 88.82,261.24) --
	( 88.60,261.33) --
	( 88.25,261.65) --
	( 88.06,262.80) --
	( 87.93,263.78) --
	( 88.35,264.09) --
	( 88.82,264.31) --
	( 89.50,264.98) --
	( 89.87,265.19) --
	( 90.41,265.36) --
	( 92.22,265.40) --
	( 92.98,265.53) --
	( 93.23,265.75) --
	( 93.63,266.30) --
	( 93.76,266.74) --
	( 93.99,266.95) --
	( 94.26,267.10) --
	( 94.53,267.09) --
	( 95.07,266.96) --
	( 95.48,266.89) --
	( 95.77,266.79) --
	( 96.03,266.63) --
	( 96.29,266.36) --
	( 96.33,266.18) --
	( 96.44,266.07) --
	( 96.65,266.07) --
	( 96.80,266.07) --
	( 96.90,266.11) --
	( 96.97,266.20) --
	( 96.92,266.32) --
	( 96.57,266.67) --
	( 95.80,267.31) --
	( 95.30,267.57) --
	( 95.05,267.71) --
	( 94.99,267.84) --
	( 95.31,268.04) --
	( 95.63,268.15) --
	( 96.18,268.07) --
	( 96.92,268.02) --
	( 97.25,268.12) --
	( 97.58,268.63) --
	( 98.42,268.09) --
	( 99.29,267.49) --
	( 99.61,267.38) --
	(100.24,267.31) --
	(100.76,267.29) --
	(100.97,267.22) --
	(101.21,267.07) --
	(101.67,266.41) --
	(102.13,266.24) --
	(102.71,266.11) --
	(104.56,266.12) --
	(105.12,266.09) --
	(105.59,265.78) --
	(105.88,265.65) --
	(106.00,265.54) --
	(105.97,265.40) --
	(105.86,265.23) --
	(105.84,264.89) --
	(105.81,264.64) --
	(105.66,264.51) --
	(105.62,264.40) --
	(105.74,264.30) --
	(106.60,264.05) --
	(106.89,263.79) --
	(107.11,263.67) --
	(107.16,263.50) --
	(107.01,263.39) --
	(106.61,263.45) --
	(106.41,263.27) --
	(106.41,262.96) --
	(106.70,262.67) --
	(106.79,262.40) --
	(106.60,262.15) --
	(106.37,261.78) --
	(106.37,261.53) --
	(106.50,261.38) --
	(107.15,261.12) --
	(108.67,260.45) --
	(109.02,260.42) --
	(110.45,260.57) --
	(111.12,260.59) --
	(111.51,260.49) --
	(112.62,260.39) --
	(112.97,260.28) --
	(113.35,260.28) --
	(113.86,260.31) --
	(114.21,260.61) --
	(114.39,260.67) --
	(114.54,260.72) --
	(114.86,260.73) --
	(115.73,260.54) --
	(116.66,260.14) --
	(117.27,259.77) --
	(117.57,259.44) --
	(117.95,258.72) --
	(118.41,257.62) --
	(118.97,256.87) --
	(119.62,256.48) --
	(120.07,255.77) --
	(120.47,254.22) --
	(120.72,253.90) --
	(120.97,253.73) --
	(121.71,253.28) --
	(123.23,252.54) --
	(124.13,252.10) --
	(125.52,251.40) --
	(126.79,250.75) --
	(128.07,249.76) --
	(128.32,249.62) --
	(129.45,249.08) --
	(130.69,248.53) --
	(131.57,248.65) --
	(132.89,247.81) --
	(133.42,247.49) --
	(133.65,247.38) --
	(134.60,247.05) --
	(136.12,246.35) --
	(138.04,245.35) --
	(139.31,244.77) --
	(139.65,244.70) --
	(139.99,244.71) --
	(140.36,244.83) --
	(140.76,244.93) --
	(141.44,244.80) --
	(142.17,244.57) --
	(142.64,244.39) --
	(143.17,244.14) --
	(143.60,243.90) --
	(143.92,243.78) --
	(145.02,243.57) --
	(145.21,243.45) --
	(145.33,243.31) --
	(145.35,243.16) --
	(144.73,242.39) --
	(144.65,241.41) --
	(144.64,240.67) --
	(144.71,240.09) --
	(144.71,240.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,261.85) --
	(  0.29,261.84) --
	(  0.70,261.78) --
	(  1.20,261.67) --
	(  1.81,261.59) --
	(  2.06,261.75) --
	(  2.41,262.22) --
	(  2.55,262.28) --
	(  2.65,262.32) --
	(  3.09,262.36) --
	(  3.52,262.32) --
	(  3.72,262.24) --
	(  3.92,261.87) --
	(  4.43,261.73) --
	(  5.32,261.14) --
	(  5.87,260.90) --
	(  6.00,260.79) --
	(  5.82,260.67) --
	(  5.89,260.52) --
	(  6.20,260.33) --
	(  6.64,260.25) --
	(  7.11,260.28) --
	(  7.37,260.21) --
	(  7.56,260.10) --
	(  7.60,259.94) --
	(  7.59,259.84) --
	(  7.69,259.62) --
	(  8.05,259.31) --
	(  8.50,259.11) --
	(  8.73,258.91) --
	(  9.12,258.20) --
	(  9.27,257.81) --
	(  9.22,257.43) --
	(  8.95,257.04) --
	(  8.36,256.56) --
	(  8.51,256.36) --
	(  8.64,256.09) --
	(  8.59,255.90) --
	(  9.01,255.28) --
	(  9.20,254.90) --
	(  9.04,254.81) --
	(  8.94,254.69) --
	(  9.68,254.40) --
	( 10.58,254.15) --
	( 10.95,254.10) --
	( 11.98,254.21) --
	( 12.64,254.24) --
	( 13.30,254.00) --
	( 14.25,253.44) --
	( 15.28,252.69) --
	( 15.48,252.47) --
	( 15.57,252.37) --
	( 15.78,252.19) --
	( 15.57,252.19) --
	( 15.23,252.35) --
	( 14.41,252.81) --
	( 13.99,252.61) --
	( 13.63,252.28) --
	( 13.23,250.99) --
	( 12.91,250.85) --
	( 12.35,250.86) --
	( 11.66,250.90) --
	( 11.18,250.84) --
	( 11.06,250.75) --
	( 11.12,250.62) --
	( 11.26,250.40) --
	( 11.36,250.14) --
	( 11.39,249.92) --
	( 11.64,249.72) --
	( 11.98,249.53) --
	( 11.99,249.34) --
	( 11.94,249.07) --
	( 11.86,248.86) --
	( 11.78,248.74) --
	( 11.94,248.43) --
	( 12.30,248.05) --
	( 12.54,247.91) --
	( 12.45,247.20) --
	( 12.59,246.88) --
	( 12.69,246.45) --
	( 12.65,245.72) --
	( 12.69,245.55) --
	( 12.82,245.49) --
	( 13.15,245.46) --
	( 13.48,245.39) --
	( 13.59,245.27) --
	( 13.59,245.19) --
	( 13.18,244.85) --
	( 13.14,244.62) --
	( 12.99,244.29) --
	( 12.88,244.09) --
	( 12.51,243.72) --
	( 12.28,243.34) --
	( 12.18,243.03) --
	( 12.25,242.89) --
	( 12.92,242.84) --
	( 13.28,242.62) --
	( 14.26,242.17) --
	( 14.43,241.99) --
	( 14.16,241.72) --
	( 14.17,241.61) --
	( 14.29,241.46) --
	( 14.35,241.21) --
	( 14.33,240.92) --
	( 14.33,240.55) --
	( 14.51,240.49) --
	( 15.17,240.14) --
	( 15.64,239.79) --
	( 15.65,239.68) --
	( 15.43,239.40) --
	( 15.48,239.08) --
	( 15.47,239.01) --
	( 15.26,239.13) --
	( 14.90,239.17) --
	( 14.52,239.19) --
	( 14.28,239.09) --
	( 13.87,238.84) --
	( 13.31,238.57) --
	( 12.86,238.32) --
	( 12.60,238.15) --
	( 12.38,238.17) --
	( 12.21,238.32) --
	( 12.12,238.53) --
	( 12.16,239.33) --
	( 12.06,239.57) --
	( 11.85,239.75) --
	( 11.60,239.85) --
	( 11.31,239.90) --
	( 11.00,239.91) --
	( 10.57,239.68) --
	(  9.95,239.44) --
	(  9.00,239.46) --
	(  8.35,239.50) --
	(  8.05,239.55) --
	(  6.80,239.91) --
	(  6.54,239.92) --
	(  6.08,240.07) --
	(  5.53,240.19) --
	(  4.60,239.97) --
	(  4.20,240.02) --
	(  3.64,240.22) --
	(  3.44,240.16) --
	(  2.82,239.57) --
	(  1.75,238.94) --
	(  1.17,238.83) --
	(  0.90,239.47) --
	(  0.64,239.71) --
	(  0.51,239.74) --
	(  0.24,239.82) --
	(  0.04,239.78) --
	(  0.00,239.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (175.94,253.77) --
	(175.78,253.54) --
	(175.50,253.59) --
	(175.28,253.74) --
	(175.36,253.86) --
	(175.68,253.93) --
	(175.86,253.99) --
	(176.00,254.00) --
	(175.94,253.77) --
	(175.94,253.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (172.53,253.46) --
	(172.24,253.41) --
	(171.69,253.42) --
	(171.38,253.48) --
	(171.57,253.90) --
	(171.58,253.99) --
	(171.55,254.00) --
	(171.39,254.06) --
	(171.16,254.23) --
	(171.08,254.49) --
	(171.17,254.73) --
	(171.34,254.83) --
	(171.45,254.81) --
	(171.79,254.45) --
	(172.08,254.34) --
	(172.67,254.28) --
	(172.37,253.92) --
	(172.59,253.54) --
	(172.53,253.46) --
	(172.53,253.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (170.99,265.84) --
	(171.18,265.94) --
	(171.52,266.03) --
	(172.08,265.85) --
	(172.57,265.62) --
	(172.69,265.52) --
	(172.67,265.39) --
	(171.50,264.95) --
	(170.78,264.74) --
	(170.46,264.70) --
	(170.37,264.64) --
	(170.14,264.13) --
	(169.69,264.04) --
	(169.12,263.88) --
	(168.71,263.65) --
	(168.07,263.09) --
	(166.44,262.28) --
	(166.42,262.12) --
	(166.56,261.99) --
	(167.09,261.89) --
	(167.79,261.64) --
	(168.17,261.45) --
	(169.21,261.70) --
	(169.46,261.65) --
	(169.73,261.39) --
	(170.02,260.66) --
	(170.48,260.46) --
	(171.09,260.31) --
	(171.46,260.26) --
	(171.97,260.08) --
	(172.64,260.02) --
	(173.08,260.08) --
	(173.64,259.93) --
	(173.74,260.00) --
	(173.81,261.08) --
	(174.28,260.90) --
	(174.55,260.90) --
	(174.79,261.03) --
	(174.91,261.21) --
	(174.99,261.57) --
	(174.89,261.93) --
	(175.10,262.09) --
	(175.26,262.13) --
	(175.38,262.08) --
	(175.45,261.99) --
	(175.47,261.67) --
	(175.81,261.53) --
	(176.02,261.45) --
	(176.21,261.18) --
	(176.41,260.92) --
	(176.53,260.31) --
	(177.00,260.26) --
	(177.56,260.15) --
	(177.94,260.26) --
	(178.23,260.19) --
	(178.32,259.90) --
	(178.32,259.63) --
	(178.36,259.42) --
	(178.52,259.36) --
	(179.00,259.49) --
	(179.41,259.51) --
	(179.79,259.38) --
	(180.25,259.19) --
	(180.93,258.67) --
	(181.16,258.60) --
	(182.19,258.56) --
	(182.40,258.45) --
	(182.75,258.45) --
	(183.13,258.55) --
	(183.97,258.38) --
	(184.00,258.29) --
	(183.86,258.16) --
	(181.85,257.44) --
	(181.70,257.23) --
	(181.29,256.95) --
	(180.84,256.79) --
	(180.62,256.78) --
	(179.64,257.06) --
	(179.52,257.00) --
	(179.44,256.88) --
	(179.45,256.76) --
	(179.66,256.46) --
	(179.56,256.27) --
	(179.37,256.14) --
	(178.76,256.26) --
	(178.64,256.33) --
	(178.63,256.41) --
	(178.40,256.41) --
	(178.03,256.33) --
	(177.32,255.82) --
	(177.08,255.55) --
	(176.99,255.39) --
	(176.67,255.29) --
	(176.33,255.26) --
	(175.90,255.01) --
	(175.42,254.83) --
	(175.27,254.97) --
	(175.18,255.12) --
	(175.05,255.17) --
	(174.76,255.13) --
	(174.40,255.12) --
	(174.03,255.30) --
	(173.54,255.47) --
	(173.12,255.53) --
	(171.87,255.45) --
	(171.25,255.37) --
	(171.06,255.28) --
	(170.71,255.26) --
	(169.25,255.08) --
	(168.95,255.15) --
	(168.73,255.43) --
	(168.54,255.73) --
	(168.16,255.84) --
	(167.73,255.93) --
	(167.58,256.05) --
	(167.57,256.19) --
	(167.61,256.33) --
	(167.64,256.41) --
	(168.63,256.98) --
	(169.52,257.50) --
	(169.60,257.54) --
	(169.68,257.64) --
	(169.83,257.82) --
	(169.83,257.91) --
	(169.17,258.12) --
	(169.14,258.21) --
	(169.27,258.31) --
	(169.27,258.44) --
	(168.80,258.82) --
	(167.99,259.40) --
	(167.76,259.47) --
	(167.58,259.43) --
	(167.26,258.86) --
	(167.10,258.71) --
	(166.18,258.34) --
	(165.40,258.08) --
	(164.02,257.62) --
	(163.66,257.48) --
	(163.41,257.51) --
	(163.16,257.60) --
	(162.39,258.06) --
	(161.89,258.22) --
	(161.55,258.06) --
	(161.27,257.83) --
	(161.29,257.36) --
	(160.97,257.11) --
	(160.65,257.00) --
	(161.24,255.75) --
	(161.18,255.59) --
	(160.73,255.54) --
	(161.06,255.07) --
	(160.78,255.01) --
	(160.08,255.12) --
	(159.14,255.20) --
	(157.36,254.99) --
	(157.23,254.90) --
	(157.19,254.80) --
	(157.29,254.71) --
	(158.15,254.69) --
	(158.99,254.74) --
	(159.23,254.65) --
	(159.26,254.50) --
	(159.17,254.40) --
	(158.88,254.38) --
	(158.27,254.29) --
	(158.20,254.19) --
	(158.18,254.10) --
	(158.39,253.82) --
	(158.62,253.64) --
	(158.65,253.54) --
	(158.55,253.45) --
	(158.43,253.42) --
	(158.23,253.55) --
	(158.11,253.52) --
	(158.05,253.41) --
	(157.99,253.27) --
	(157.86,253.17) --
	(157.57,253.22) --
	(157.28,253.18) --
	(157.11,252.68) --
	(156.97,252.11) --
	(156.50,251.73) --
	(156.24,251.59) --
	(155.86,251.55) --
	(155.29,251.60) --
	(154.94,251.65) --
	(153.95,251.74) --
	(152.95,251.89) --
	(151.82,252.04) --
	(150.77,251.70) --
	(150.47,251.50) --
	(150.28,251.31) --
	(150.08,251.22) --
	(149.62,250.04) --
	(149.67,249.91) --
	(149.93,249.81) --
	(151.21,249.56) --
	(151.40,249.46) --
	(151.51,249.35) --
	(151.57,248.82) --
	(151.67,248.74) --
	(152.11,248.68) --
	(152.75,248.68) --
	(153.25,248.73) --
	(153.75,248.69) --
	(154.10,248.57) --
	(154.28,248.39) --
	(154.37,248.20) --
	(153.77,247.03) --
	(153.82,246.61) --
	(154.01,246.00) --
	(154.34,245.53) --
	(154.98,245.06) --
	(155.47,244.77) --
	(155.57,244.63) --
	(155.59,244.41) --
	(155.52,244.13) --
	(155.23,243.69) --
	(154.89,243.30) --
	(154.52,243.14) --
	(154.01,242.65) --
	(153.55,242.05) --
	(152.68,241.26) --
	(152.39,240.82) --
	(152.29,239.55) --
	(152.06,239.17) --
	(152.02,239.31) --
	(151.71,239.46) --
	(151.16,239.43) --
	(150.79,239.50) --
	(150.62,239.66) --
	(150.17,239.62) --
	(149.45,239.36) --
	(148.71,239.50) --
	(147.96,240.02) --
	(146.52,240.21) --
	(144.71,240.09) --
	(144.64,240.67) --
	(144.65,241.41) --
	(144.73,242.39) --
	(145.35,243.16) --
	(145.33,243.31) --
	(145.21,243.45) --
	(145.02,243.57) --
	(143.92,243.78) --
	(143.60,243.90) --
	(143.17,244.14) --
	(142.64,244.39) --
	(142.17,244.57) --
	(141.44,244.80) --
	(140.76,244.93) --
	(140.36,244.83) --
	(139.99,244.71) --
	(139.65,244.70) --
	(139.31,244.77) --
	(138.04,245.35) --
	(136.12,246.35) --
	(134.60,247.05) --
	(133.65,247.38) --
	(133.42,247.49) --
	(132.89,247.81) --
	(131.57,248.65) --
	(130.69,248.53) --
	(129.45,249.08) --
	(128.32,249.62) --
	(128.07,249.76) --
	(126.79,250.75) --
	(125.52,251.40) --
	(124.13,252.10) --
	(123.23,252.54) --
	(121.71,253.28) --
	(120.97,253.73) --
	(120.72,253.90) --
	(120.47,254.22) --
	(120.07,255.77) --
	(119.62,256.48) --
	(118.97,256.87) --
	(118.41,257.62) --
	(117.95,258.72) --
	(117.57,259.44) --
	(117.27,259.77) --
	(116.66,260.14) --
	(115.73,260.54) --
	(114.86,260.73) --
	(114.54,260.72) --
	(114.39,260.67) --
	(114.21,260.61) --
	(113.86,260.31) --
	(113.35,260.28) --
	(112.97,260.28) --
	(112.62,260.39) --
	(111.51,260.49) --
	(111.12,260.59) --
	(110.45,260.57) --
	(109.02,260.42) --
	(108.67,260.45) --
	(107.15,261.12) --
	(106.50,261.38) --
	(106.37,261.53) --
	(106.37,261.78) --
	(106.60,262.15) --
	(106.79,262.40) --
	(106.70,262.67) --
	(106.41,262.96) --
	(106.41,263.27) --
	(106.61,263.45) --
	(107.01,263.39) --
	(107.16,263.50) --
	(107.11,263.67) --
	(106.89,263.79) --
	(106.60,264.05) --
	(105.74,264.30) --
	(105.62,264.40) --
	(105.66,264.51) --
	(105.81,264.64) --
	(105.84,264.89) --
	(105.86,265.23) --
	(105.97,265.40) --
	(106.00,265.54) --
	(105.88,265.65) --
	(105.59,265.78) --
	(105.12,266.09) --
	(104.56,266.12) --
	(102.71,266.11) --
	(102.13,266.24) --
	(101.67,266.41) --
	(101.21,267.07) --
	(100.97,267.22) --
	(100.76,267.29) --
	(100.24,267.31) --
	( 99.61,267.38) --
	( 99.29,267.49) --
	( 98.42,268.09) --
	( 97.58,268.63) --
	( 97.25,268.12) --
	( 96.92,268.02) --
	( 96.18,268.07) --
	( 95.63,268.15) --
	( 95.31,268.04) --
	( 94.99,267.84) --
	( 95.05,267.71) --
	( 95.30,267.57) --
	( 95.80,267.31) --
	( 96.57,266.67) --
	( 96.92,266.32) --
	( 96.97,266.20) --
	( 96.90,266.11) --
	( 96.80,266.07) --
	( 96.65,266.07) --
	( 96.44,266.07) --
	( 96.33,266.18) --
	( 96.29,266.36) --
	( 96.03,266.63) --
	( 95.77,266.79) --
	( 95.48,266.89) --
	( 95.07,266.96) --
	( 94.53,267.09) --
	( 94.26,267.10) --
	( 93.99,266.95) --
	( 93.76,266.74) --
	( 93.63,266.30) --
	( 93.23,265.75) --
	( 92.98,265.53) --
	( 92.22,265.40) --
	( 90.41,265.36) --
	( 89.87,265.19) --
	( 89.50,264.98) --
	( 88.82,264.31) --
	( 88.35,264.09) --
	( 87.93,263.78) --
	( 88.06,262.80) --
	( 88.25,261.65) --
	( 88.60,261.33) --
	( 88.82,261.24) --
	( 88.85,261.12) --
	( 88.71,261.02) --
	( 88.53,260.90) --
	( 88.25,260.67) --
	( 87.94,260.67) --
	( 87.32,260.73) --
	( 86.80,260.80) --
	( 85.06,260.86) --
	( 83.64,260.92) --
	( 82.07,260.97) --
	( 82.07,262.18) --
	( 82.07,263.39) --
	( 82.07,264.59) --
	( 82.07,265.80) --
	( 82.07,267.01) --
	( 82.07,268.21) --
	( 82.07,269.42) --
	( 82.07,270.63) --
	( 82.06,271.83) --
	( 82.06,273.04) --
	( 82.06,274.24) --
	( 82.06,275.45) --
	( 82.06,276.66) --
	( 82.06,277.86) --
	( 82.06,279.07) --
	( 82.06,280.28) --
	( 82.80,280.42) --
	( 83.74,280.61) --
	( 84.64,280.79) --
	( 85.70,281.01) --
	( 86.91,281.25) --
	( 87.94,281.46) --
	( 89.16,281.71) --
	( 90.10,281.90) --
	( 90.98,282.08) --
	( 92.11,282.29) --
	( 93.85,282.61) --
	( 94.83,282.79) --
	( 95.81,282.98) --
	( 96.75,283.16) --
	( 97.38,283.22) --
	( 98.06,282.97) --
	( 98.88,282.62) --
	( 99.70,282.28) --
	(100.52,281.93) --
	(101.34,281.59) --
	(102.16,281.24) --
	(102.98,280.89) --
	(103.80,280.55) --
	(104.62,280.20) --
	(105.44,279.86) --
	(106.26,279.51) --
	(107.09,279.17) --
	(107.91,278.82) --
	(108.73,278.48) --
	(109.55,278.13) --
	(110.37,277.78) --
	(111.19,277.44) --
	(111.95,277.12) --
	(112.29,276.88) --
	(112.48,276.35) --
	(112.86,275.93) --
	(113.52,275.48) --
	(114.19,275.02) --
	(115.03,274.40) --
	(115.61,273.98) --
	(116.20,273.54) --
	(117.18,272.83) --
	(117.79,272.38) --
	(118.27,272.36) --
	(119.26,272.47) --
	(120.58,272.61) --
	(121.62,272.72) --
	(122.87,272.86) --
	(124.07,272.99) --
	(125.02,273.09) --
	(126.43,273.01) --
	(127.82,272.94) --
	(128.82,272.88) --
	(129.81,272.83) --
	(130.97,272.76) --
	(131.62,272.73) --
	(132.36,272.69) --
	(132.67,272.80) --
	(133.32,273.02) --
	(133.92,273.22) --
	(134.55,273.44) --
	(135.11,273.55) --
	(135.69,273.20) --
	(136.17,272.81) --
	(136.68,272.39) --
	(137.27,271.99) --
	(137.84,271.75) --
	(138.61,271.42) --
	(139.06,270.87) --
	(139.65,270.13) --
	(140.04,269.65) --
	(140.44,269.15) --
	(141.02,269.34) --
	(141.64,269.55) --
	(142.20,269.74) --
	(142.14,269.13) --
	(142.07,268.57) --
	(141.98,267.72) --
	(141.90,267.02) --
	(141.70,266.19) --
	(141.69,265.56) --
	(141.67,265.00) --
	(141.66,264.56) --
	(142.76,264.54) --
	(143.56,264.53) --
	(144.57,264.51) --
	(144.67,263.96) --
	(144.80,263.18) --
	(145.01,262.47) --
	(145.18,261.88) --
	(145.44,261.11) --
	(145.58,260.70) --
	(145.82,260.22) --
	(146.06,260.11) --
	(146.44,260.03) --
	(147.78,260.09) --
	(148.88,260.13) --
	(149.76,260.17) --
	(150.68,260.21) --
	(151.91,260.27) --
	(152.33,260.14) --
	(152.69,260.23) --
	(153.11,260.31) --
	(153.44,259.96) --
	(153.61,259.79) --
	(153.84,259.60) --
	(154.16,259.43) --
	(154.02,259.07) --
	(153.83,258.55) --
	(153.77,258.28) --
	(154.16,257.99) --
	(154.44,257.82) --
	(155.22,257.47) --
	(155.95,257.28) --
	(156.43,257.23) --
	(156.89,257.30) --
	(157.06,257.49) --
	(157.01,257.76) --
	(156.79,258.05) --
	(156.81,258.38) --
	(156.96,258.63) --
	(157.43,259.08) --
	(157.87,259.50) --
	(158.54,259.93) --
	(159.35,260.36) --
	(159.69,260.67) --
	(159.81,261.21) --
	(160.34,261.52) --
	(160.91,261.70) --
	(161.62,261.86) --
	(161.81,262.13) --
	(162.79,262.59) --
	(163.37,262.81) --
	(164.11,262.95) --
	(165.13,263.24) --
	(165.94,263.59) --
	(166.71,264.25) --
	(167.32,264.68) --
	(167.84,264.95) --
	(168.27,264.96) --
	(168.58,264.74) --
	(168.84,264.73) --
	(169.01,264.82) --
	(169.30,265.10) --
	(169.62,265.42) --
	(169.91,265.56) --
	(170.48,265.63) --
	(170.99,265.84) --
	(170.99,265.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.25,258.95) --
	(169.23,259.08) --
	(169.04,259.29) --
	(168.77,259.41) --
	(168.64,259.36) --
	(168.75,259.19) --
	(169.07,258.94) --
	(169.25,258.95) --
	(169.25,258.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] (382.89, 89.45) --
	(382.72, 89.44) --
	(382.59, 89.55) --
	(383.13, 89.89) --
	(383.08, 89.66) --
	(383.10, 89.55) --
	(382.89, 89.45) --
	(382.89, 89.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (367.72, 98.43) --
	(367.83, 98.17) --
	(367.79, 97.56) --
	(367.56, 96.96) --
	(367.63, 96.70) --
	(367.45, 96.53) --
	(367.05, 97.65) --
	(366.55, 98.14) --
	(366.44, 98.32) --
	(366.74, 98.31) --
	(367.25, 98.62) --
	(367.50, 98.63) --
	(367.72, 98.43) --
	(367.72, 98.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (386.16, 98.46) --
	(385.66, 98.14) --
	(385.62, 98.41) --
	(386.06, 98.58) --
	(386.21, 98.72) --
	(386.32, 98.72) --
	(386.16, 98.46) --
	(386.16, 98.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (385.35,152.85) --
	(385.10,152.83) --
	(384.63,153.26) --
	(384.88,153.48) --
	(385.42,153.32) --
	(385.54,153.22) --
	(385.54,153.13) --
	(385.41,152.92) --
	(385.35,152.85) --
	(385.35,152.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (384.36,153.21) --
	(384.29,153.11) --
	(383.99,153.36) --
	(383.79,153.47) --
	(383.94,153.80) --
	(384.30,153.44) --
	(384.36,153.21) --
	(384.36,153.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (388.26,153.79) --
	(387.92,153.66) --
	(387.53,153.67) --
	(388.00,153.93) --
	(388.24,154.25) --
	(388.43,154.36) --
	(388.43,154.08) --
	(388.26,153.79) --
	(388.26,153.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (388.74,155.32) --
	(387.88,154.66) --
	(387.56,154.67) --
	(387.85,155.42) --
	(387.99,155.59) --
	(388.50,155.34) --
	(388.74,155.32) --
	(388.74,155.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (390.94,156.85) --
	(390.66,156.80) --
	(389.97,156.79) --
	(389.36,156.31) --
	(388.94,156.11) --
	(388.29,155.95) --
	(387.59,155.68) --
	(387.39,155.20) --
	(387.38,154.86) --
	(387.26,154.47) --
	(386.14,153.91) --
	(385.82,153.97) --
	(385.61,154.18) --
	(385.27,154.13) --
	(385.05,154.03) --
	(384.78,154.04) --
	(384.48,153.92) --
	(384.09,153.96) --
	(383.74,154.13) --
	(383.53,154.18) --
	(383.28,154.18) --
	(383.23,153.97) --
	(383.60,153.16) --
	(383.69,152.79) --
	(382.49,151.69) --
	(382.62,150.99) --
	(382.30,150.44) --
	(381.57,150.01) --
	(380.20,148.88) --
	(379.59,148.86) --
	(379.12,148.60) --
	(378.11,146.76) --
	(378.10,146.12) --
	(377.94,145.66) --
	(377.98,145.22) --
	(377.53,144.34) --
	(377.08,143.97) --
	(376.97,143.49) --
	(377.63,142.51) --
	(377.70,142.34) --
	(378.08,141.81) --
	(378.26,141.43) --
	(378.56,141.06) --
	(379.61,140.08) --
	(380.08,139.78) --
	(380.64,139.57) --
	(381.67,138.69) --
	(382.18,138.13) --
	(381.95,137.75) --
	(382.06,136.94) --
	(381.33,137.18) --
	(381.42,137.08) --
	(382.29,136.64) --
	(383.59,135.09) --
	(384.72,134.32) --
	(385.87,133.45) --
	(386.23,132.62) --
	(387.27,132.08) --
	(388.42,131.28) --
	(388.37,131.10) --
	(388.68,130.89) --
	(389.46,130.47) --
	(389.93,130.02) --
	(390.11,129.60) --
	(390.40,129.53) --
	(390.72,129.64) --
	(391.04,129.68) --
	(391.27,129.64) --
	(391.62,129.18) --
	(392.11,128.76) --
	(392.34,128.38) --
	(392.53,128.43) --
	(392.69,128.38) --
	(392.73,128.06) --
	(392.80,127.85) --
	(393.45,127.23) --
	(393.76,126.66) --
	(394.53,125.72) --
	(395.10,125.19) --
	(395.51,124.89) --
	(395.98,124.64) --
	(396.44,123.60) --
	(396.68,122.66) --
	(397.17,121.61) --
	(397.54,121.16) --
	(397.56,120.30) --
	(397.86,119.41) --
	(398.18,118.82) --
	(398.27,118.21) --
	(398.37,117.90) --
	(398.49,117.68) --
	(398.84,116.64) --
	(398.75,116.16) --
	(398.51,116.63) --
	(398.54,115.24) --
	(398.75,114.51) --
	(398.66,113.61) --
	(398.88,113.29) --
	(399.28,112.27) --
	(399.56,111.91) --
	(399.54,110.66) --
	(399.68,110.04) --
	(399.31,110.41) --
	(399.03,110.84) --
	(398.67,110.61) --
	(398.34,110.28) --
	(398.85,108.94) --
	(398.27,109.07) --
	(398.32,107.27) --
	(398.56,106.85) --
	(398.58,106.65) --
	(398.51,106.40) --
	(398.35,106.67) --
	(398.31,106.94) --
	(398.22,106.88) --
	(398.23,106.74) --
	(398.03,106.42) --
	(397.98,106.03) --
	(398.18,105.69) --
	(398.22,105.44) --
	(398.07,105.12) --
	(397.83,104.79) --
	(397.28,104.74) --
	(397.15,104.09) --
	(396.96,103.40) --
	(395.98,103.29) --
	(395.26,102.68) --
	(394.37,102.45) --
	(393.59,101.84) --
	(392.71,101.28) --
	(392.15,101.21) --
	(391.66,101.09) --
	(391.11,100.16) --
	(390.18,100.05) --
	(388.51, 99.29) --
	(387.95, 98.93) --
	(387.44, 98.78) --
	(386.71, 98.47) --
	(386.56, 98.58) --
	(386.31, 98.85) --
	(385.68, 98.99) --
	(385.37, 99.30) --
	(385.28, 99.69) --
	(385.20, 99.85) --
	(385.06, 99.62) --
	(384.96, 98.69) --
	(384.85, 98.48) --
	(384.58, 98.39) --
	(384.05, 98.65) --
	(383.54, 99.19) --
	(382.82, 98.82) --
	(383.04, 98.77) --
	(383.37, 98.80) --
	(383.62, 98.71) --
	(383.84, 98.35) --
	(383.83, 98.16) --
	(383.72, 97.93) --
	(383.04, 97.89) --
	(382.14, 97.97) --
	(381.98, 97.94) --
	(382.80, 97.59) --
	(383.55, 97.39) --
	(383.88, 97.17) --
	(383.88, 96.99) --
	(383.46, 96.69) --
	(383.13, 96.33) --
	(383.13, 96.10) --
	(383.12, 95.85) --
	(382.76, 95.64) --
	(382.53, 95.68) --
	(381.89, 96.06) --
	(380.03, 97.54) --
	(380.31, 97.12) --
	(382.23, 95.43) --
	(382.57, 94.88) --
	(382.62, 94.49) --
	(382.42, 94.29) --
	(382.09, 94.06) --
	(381.46, 94.04) --
	(380.43, 94.67) --
	(378.78, 96.17) --
	(378.22, 96.38) --
	(379.89, 94.66) --
	(380.16, 94.24) --
	(380.44, 93.76) --
	(380.36, 93.47) --
	(380.22, 93.20) --
	(376.25, 91.61) --
	(375.66, 90.92) --
	(375.19, 90.07) --
	(374.41, 89.60) --
	(373.96, 89.17) --
	(372.64, 88.93) --
	(371.92, 89.00) --
	(372.66, 89.79) --
	(372.20, 90.08) --
	(372.18, 92.09) --
	(372.36, 94.30) --
	(372.70, 95.41) --
	(373.20, 95.68) --
	(373.83, 95.85) --
	(373.84, 96.09) --
	(373.78, 96.35) --
	(373.44, 96.73) --
	(373.08, 96.90) --
	(372.53, 96.98) --
	(372.10, 97.44) --
	(371.78, 97.42) --
	(371.28, 97.27) --
	(370.98, 97.47) --
	(370.87, 97.78) --
	(370.40, 98.16) --
	(369.87, 98.54) --
	(370.11, 98.59) --
	(370.39, 98.81) --
	(370.69, 99.09) --
	(371.44, 99.12) --
	(372.18, 99.11) --
	(372.39, 99.18) --
	(372.69, 99.48) --
	(373.18, 99.85) --
	(373.55,100.06) --
	(373.64,100.23) --
	(373.49,100.63) --
	(373.41,101.03) --
	(373.55,101.16) --
	(374.23,101.09) --
	(374.97,100.90) --
	(375.15,100.82) --
	(375.57,101.31) --
	(375.69,101.38) --
	(375.97,101.37) --
	(376.70,101.47) --
	(377.42,101.60) --
	(377.76,101.58) --
	(378.09,101.24) --
	(378.35,100.91) --
	(378.48,100.89) --
	(378.85,101.03) --
	(379.16,100.85) --
	(379.81,100.56) --
	(380.19,100.55) --
	(380.00,101.22) --
	(380.22,101.69) --
	(380.18,101.82) --
	(379.81,102.04) --
	(378.58,102.92) --
	(378.36,103.18) --
	(378.39,103.59) --
	(378.35,104.19) --
	(378.24,104.57) --
	(378.26,104.79) --
	(378.34,104.97) --
	(378.56,105.04) --
	(378.78,105.06) --
	(378.96,105.22) --
	(379.26,105.61) --
	(379.83,105.58) --
	(380.64,105.35) --
	(381.24,105.21) --
	(381.59,105.24) --
	(381.67,105.30) --
	(381.66,105.51) --
	(381.70,106.42) --
	(381.68,106.61) --
	(382.19,106.70) --
	(382.97,106.72) --
	(383.38,106.78) --
	(383.76,107.16) --
	(384.75,107.29) --
	(385.46,107.81) --
	(386.10,108.34) --
	(386.42,108.48) --
	(386.82,108.57) --
	(387.12,108.56) --
	(387.50,108.25) --
	(387.81,108.44) --
	(388.17,108.80) --
	(388.36,109.15) --
	(388.46,109.72) --
	(388.39,110.59) --
	(388.20,111.28) --
	(388.02,111.79) --
	(387.98,112.30) --
	(388.40,113.32) --
	(388.76,114.44) --
	(388.69,114.88) --
	(388.30,115.58) --
	(387.91,116.43) --
	(387.47,117.36) --
	(387.31,117.50) --
	(387.19,117.76) --
	(387.13,118.06) --
	(387.30,119.01) --
	(387.32,119.33) --
	(387.82,119.77) --
	(388.09,120.26) --
	(388.34,120.81) --
	(388.25,121.10) --
	(388.21,121.69) --
	(388.28,121.98) --
	(388.16,122.21) --
	(388.01,122.54) --
	(388.11,122.76) --
	(388.46,122.95) --
	(388.66,123.27) --
	(388.92,123.65) --
	(389.04,123.99) --
	(388.85,124.28) --
	(388.51,124.71) --
	(387.89,125.10) --
	(387.17,125.60) --
	(386.82,125.90) --
	(386.54,126.21) --
	(386.29,126.58) --
	(386.15,126.87) --
	(386.28,127.06) --
	(387.30,127.49) --
	(387.49,127.65) --
	(387.60,127.89) --
	(387.51,128.13) --
	(387.24,128.26) --
	(386.92,128.35) --
	(386.45,128.62) --
	(385.57,129.38) --
	(385.17,129.54) --
	(384.75,129.76) --
	(384.52,129.99) --
	(384.27,130.61) --
	(384.16,130.67) --
	(383.92,130.48) --
	(383.61,130.28) --
	(383.35,130.32) --
	(383.12,130.49) --
	(383.01,130.73) --
	(382.75,131.06) --
	(382.46,131.32) --
	(382.39,132.22) --
	(382.34,132.51) --
	(382.20,132.92) --
	(381.98,133.06) --
	(381.75,133.17) --
	(381.20,133.91) --
	(380.82,134.30) --
	(379.26,135.34) --
	(379.06,135.51) --
	(378.64,135.94) --
	(377.91,136.55) --
	(377.39,137.04) --
	(377.00,137.54) --
	(376.83,137.99) --
	(376.77,138.33) --
	(376.36,138.82) --
	(376.00,139.23) --
	(375.66,139.36) --
	(375.26,139.41) --
	(374.90,139.65) --
	(374.25,140.19) --
	(373.96,140.54) --
	(373.79,140.78) --
	(373.80,141.02) --
	(373.95,141.43) --
	(374.14,141.66) --
	(374.15,141.84) --
	(373.96,141.98) --
	(373.24,142.24) --
	(371.59,142.64) --
	(370.98,142.94) --
	(370.42,143.32) --
	(369.99,143.59) --
	(367.98,144.70) --
	(367.38,144.88) --
	(366.85,145.08) --
	(366.69,145.27) --
	(366.72,145.46) --
	(366.93,145.59) --
	(367.50,145.88) --
	(367.71,146.21) --
	(367.64,146.63) --
	(367.42,147.07) --
	(367.53,147.22) --
	(367.71,147.24) --
	(368.09,147.25) --
	(368.88,147.27) --
	(370.58,146.88) --
	(370.83,146.92) --
	(371.75,147.64) --
	(372.10,148.06) --
	(372.18,148.42) --
	(372.36,148.65) --
	(372.85,149.02) --
	(372.86,149.36) --
	(372.62,149.81) --
	(372.38,149.99) --
	(372.17,150.06) --
	(371.49,150.00) --
	(371.36,150.11) --
	(371.27,150.44) --
	(371.24,150.65) --
	(371.01,150.89) --
	(370.29,151.10) --
	(369.67,151.16) --
	(369.52,151.24) --
	(369.76,151.48) --
	(370.18,151.71) --
	(370.50,151.84) --
	(370.76,152.08) --
	(370.80,152.32) --
	(370.49,152.54) --
	(370.08,152.78) --
	(369.42,153.24) --
	(368.50,153.73) --
	(367.94,153.89) --
	(367.65,153.87) --
	(366.64,153.45) --
	(366.09,153.18) --
	(365.64,152.69) --
	(365.17,152.59) --
	(364.69,152.80) --
	(364.15,153.02) --
	(362.65,153.34) --
	(362.02,153.61) --
	(360.71,155.24) --
	(360.51,155.58) --
	(360.64,155.95) --
	(360.73,156.49) --
	(360.86,156.84) --
	(361.09,157.17) --
	(361.16,157.47) --
	(361.10,157.76) --
	(360.91,157.93) --
	(360.66,157.98) --
	(360.48,158.04) --
	(360.30,158.42) --
	(360.20,158.37) --
	(360.04,157.91) --
	(359.85,157.74) --
	(359.59,157.66) --
	(359.39,157.73) --
	(359.26,157.92) --
	(359.21,158.23) --
	(359.08,158.66) --
	(358.92,158.93) --
	(358.35,159.21) --
	(358.09,159.58) --
	(357.25,160.37) --
	(356.55,160.93) --
	(356.22,161.43) --
	(356.50,161.61) --
	(356.87,161.88) --
	(357.25,162.30) --
	(357.69,162.83) --
	(357.87,163.16) --
	(358.00,163.29) --
	(358.26,163.38) --
	(358.53,163.33) --
	(359.01,163.12) --
	(359.74,162.84) --
	(360.39,162.52) --
	(360.65,162.20) --
	(361.01,161.88) --
	(361.29,161.79) --
	(361.43,161.82) --
	(361.85,162.05) --
	(362.21,162.28) --
	(362.22,162.55) --
	(362.55,162.79) --
	(362.98,163.18) --
	(363.18,163.45) --
	(363.34,163.48) --
	(363.51,163.40) --
	(364.20,162.57) --
	(364.33,162.53) --
	(364.52,162.65) --
	(364.79,163.29) --
	(365.08,163.54) --
	(365.18,163.48) --
	(366.83,162.26) --
	(366.99,162.27) --
	(367.17,162.33) --
	(367.28,162.52) --
	(367.41,162.94) --
	(367.66,163.39) --
	(368.19,163.64) --
	(368.60,163.69) --
	(368.75,163.47) --
	(369.11,163.18) --
	(369.55,163.14) --
	(370.47,163.66) --
	(370.77,163.74) --
	(371.09,163.73) --
	(371.42,163.76) --
	(371.73,163.96) --
	(372.07,164.22) --
	(372.18,164.75) --
	(372.25,165.22) --
	(372.48,165.41) --
	(372.75,165.53) --
	(373.25,165.71) --
	(374.40,166.17) --
	(374.70,166.38) --
	(374.91,166.50) --
	(375.36,166.31) --
	(375.89,165.93) --
	(376.22,165.64) --
	(376.43,165.33) --
	(376.54,165.07) --
	(377.38,164.85) --
	(377.93,164.53) --
	(378.29,164.28) --
	(378.64,164.30) --
	(379.00,164.36) --
	(379.22,164.56) --
	(379.63,164.56) --
	(380.10,164.53) --
	(380.31,164.45) --
	(380.70,164.00) --
	(380.88,163.94) --
	(381.23,163.97) --
	(381.90,164.13) --
	(382.44,164.21) --
	(382.93,164.03) --
	(383.85,163.53) --
	(383.59,163.17) --
	(383.39,162.79) --
	(382.98,162.51) --
	(382.68,162.45) --
	(382.49,162.07) --
	(382.41,161.51) --
	(382.51,161.23) --
	(382.74,161.14) --
	(383.00,160.95) --
	(383.11,160.70) --
	(383.14,160.15) --
	(383.13,159.53) --
	(383.16,159.32) --
	(383.36,159.36) --
	(383.55,159.44) --
	(383.94,159.34) --
	(384.41,159.18) --
	(384.72,159.02) --
	(384.99,159.04) --
	(385.20,158.88) --
	(385.28,158.57) --
	(385.53,158.35) --
	(386.22,157.95) --
	(386.78,157.91) --
	(387.25,157.38) --
	(387.73,157.56) --
	(387.96,157.32) --
	(388.97,157.41) --
	(389.67,157.62) --
	(389.92,157.57) --
	(390.56,157.13) --
	(390.94,156.85) --
	(390.94,156.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 68.92,110.23) --
	( 69.28,110.17) --
	( 69.84,110.35) --
	( 71.44,110.37) --
	( 73.36,109.79) --
	( 73.00,109.64) --
	( 72.78,109.42) --
	( 71.94,109.23) --
	( 71.09,108.78) --
	( 68.65,108.56) --
	( 67.94,108.68) --
	( 67.35,109.12) --
	( 66.26,109.69) --
	( 66.69,110.05) --
	( 66.78,110.21) --
	( 66.94,110.37) --
	( 67.56,110.65) --
	( 68.18,110.60) --
	( 68.92,110.23) --
	( 68.92,110.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  3.53,115.84) --
	(  3.14,115.68) --
	(  3.41,116.10) --
	(  3.68,116.18) --
	(  3.76,116.17) --
	(  3.53,115.84) --
	(  3.53,115.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  3.72,117.24) --
	(  3.64,117.13) --
	(  3.53,117.16) --
	(  3.16,117.44) --
	(  3.57,117.75) --
	(  3.78,117.46) --
	(  3.72,117.24) --
	(  3.72,117.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  2.55,124.24) --
	(  2.36,124.13) --
	(  2.30,124.33) --
	(  2.42,124.79) --
	(  2.62,124.92) --
	(  2.75,124.58) --
	(  2.67,124.40) --
	(  2.55,124.24) --
	(  2.55,124.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.89,131.31) --
	( 61.90,130.38) --
	( 61.11,129.96) --
	( 60.39,129.45) --
	( 59.85,128.81) --
	( 59.48,127.68) --
	( 59.76,126.65) --
	( 59.74,126.09) --
	( 58.96,125.73) --
	( 58.24,125.46) --
	( 57.44,125.06) --
	( 56.95,124.96) --
	( 56.55,124.64) --
	( 56.09,124.42) --
	( 54.42,123.84) --
	( 52.59,123.39) --
	( 49.69,122.85) --
	( 48.57,122.27) --
	( 47.55,121.87) --
	( 46.01,121.75) --
	( 43.88,121.19) --
	( 42.70,120.75) --
	( 41.23,120.02) --
	( 40.91,119.79) --
	( 40.65,119.26) --
	( 40.20,118.80) --
	( 39.32,118.05) --
	( 38.65,117.66) --
	( 38.21,117.64) --
	( 37.35,117.43) --
	( 36.33,117.38) --
	( 34.62,117.65) --
	( 34.18,117.46) --
	( 33.82,117.17) --
	( 32.50,116.65) --
	( 31.16,115.62) --
	( 30.18,115.34) --
	( 28.60,115.02) --
	( 27.49,114.59) --
	( 26.74,114.41) --
	( 25.78,114.32) --
	( 24.01,114.37) --
	( 22.32,114.21) --
	( 20.77,113.92) --
	( 20.03,113.37) --
	( 19.20,112.49) --
	( 17.83,112.13) --
	( 17.51,111.82) --
	( 17.09,111.17) --
	( 16.21,111.01) --
	( 15.41,110.90) --
	( 14.59,111.18) --
	( 13.05,110.40) --
	( 12.47,110.27) --
	( 11.58,110.24) --
	( 10.96,110.08) --
	( 10.50,110.12) --
	(  9.94,110.43) --
	(  8.75,110.80) --
	(  7.88,110.56) --
	(  7.80,111.29) --
	(  6.36,113.54) --
	(  6.66,115.50) --
	(  6.66,115.78) --
	(  6.37,116.65) --
	(  5.51,117.45) --
	(  5.54,118.46) --
	(  5.25,119.19) --
	(  5.02,119.93) --
	(  5.09,120.13) --
	(  5.11,120.31) --
	(  4.67,121.46) --
	(  4.52,121.69) --
	(  4.46,121.93) --
	(  4.61,122.11) --
	(  4.60,122.33) --
	(  4.37,122.68) --
	(  4.12,123.35) --
	(  2.95,123.87) --
	(  3.19,124.36) --
	(  3.42,124.19) --
	(  3.72,124.05) --
	(  3.79,124.36) --
	(  3.79,124.60) --
	(  3.30,126.09) --
	(  4.03,128.07) --
	(  3.79,129.86) --
	(  4.90,130.58) --
	(  5.18,130.80) --
	(  5.34,130.99) --
	(  5.60,131.39) --
	(  5.96,131.53) --
	(  6.09,131.96) --
	(  6.08,132.17) --
	(  5.85,132.35) --
	(  5.67,132.85) --
	(  5.73,133.49) --
	(  5.79,133.75) --
	(  5.91,134.24) --
	(  6.30,134.42) --
	(  6.39,134.56) --
	(  6.09,134.87) --
	(  6.12,135.05) --
	(  6.78,135.56) --
	(  7.04,135.71) --
	(  7.46,135.87) --
	(  7.80,135.87) --
	(  8.18,135.78) --
	(  8.53,135.64) --
	(  8.86,135.38) --
	(  9.22,135.08) --
	(  9.76,134.97) --
	( 10.13,135.00) --
	( 10.43,134.87) --
	( 10.68,134.94) --
	( 10.97,135.09) --
	( 11.43,135.08) --
	( 11.85,135.25) --
	( 13.03,135.34) --
	( 14.17,135.28) --
	( 15.36,135.43) --
	( 16.54,135.42) --
	( 17.74,135.41) --
	( 18.01,135.38) --
	( 18.27,135.29) --
	( 19.28,134.84) --
	( 20.04,134.75) --
	( 21.58,134.62) --
	( 23.22,134.49) --
	( 24.65,134.38) --
	( 25.85,134.48) --
	( 26.85,134.57) --
	( 27.12,134.56) --
	( 27.43,134.27) --
	( 28.03,133.57) --
	( 28.60,132.92) --
	( 29.59,132.88) --
	( 30.23,133.13) --
	( 30.94,133.48) --
	( 31.37,133.75) --
	( 31.86,134.82) --
	( 32.19,135.52) --
	( 32.92,136.30) --
	( 33.54,136.95) --
	( 34.36,137.81) --
	( 34.81,138.29) --
	( 35.71,139.24) --
	( 36.56,139.61) --
	( 38.20,140.32) --
	( 39.82,141.02) --
	( 40.87,141.47) --
	( 41.77,141.68) --
	( 43.27,141.86) --
	( 45.03,142.07) --
	( 46.79,142.28) --
	( 48.67,142.50) --
	( 50.77,142.75) --
	( 52.21,142.92) --
	( 54.04,143.14) --
	( 55.56,143.32) --
	( 56.92,143.48) --
	( 58.31,143.65) --
	( 58.57,143.12) --
	( 58.84,142.60) --
	( 59.10,142.07) --
	( 59.36,141.55) --
	( 59.63,141.02) --
	( 59.89,140.50) --
	( 60.15,139.98) --
	( 60.41,139.45) --
	( 60.68,138.93) --
	( 60.94,138.40) --
	( 61.20,137.88) --
	( 61.47,137.35) --
	( 61.73,136.83) --
	( 61.99,136.30) --
	( 62.26,135.78) --
	( 62.52,135.25) --
	( 62.78,134.74) --
	( 63.20,134.57) --
	( 63.45,134.08) --
	( 63.81,133.39) --
	( 64.17,132.70) --
	( 64.53,132.00) --
	( 64.89,131.31) --
	( 64.89,131.31);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (291.84,180.93) circle (  6.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (174.00,194.14) circle (  6.78);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (284.17,169.95) circle (  6.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (204.57,225.28) circle (  4.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (186.42, 53.96) circle (  5.78);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (199.29,214.88) circle (  5.66);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (193.87,234.72) circle (  4.71);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (204.40,213.88) circle (  5.41);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (217.17,204.16) circle (  6.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (171.90,163.06) circle (  6.38);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (196.78,225.92) circle (  3.80);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (283.34,177.88) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (232.91,150.55) circle (  4.78);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (199.05,201.69) circle (  6.17);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (183.28,229.53) circle (  3.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (175.26,231.12) circle (  5.14);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (191.09,223.39) circle (  4.71);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (256.43,175.67) circle (  6.44);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (190.38,124.07) circle (  5.78);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (268.31,180.04) circle (  3.45);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (209.21,211.09) circle (  6.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (224.89,199.16) circle (  6.23);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (206.78,130.92) circle (  4.63);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (204.99,138.05) circle (  6.59);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (195.49,185.71) circle (  6.69);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (253.34,168.16) circle (  6.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (254.47,190.97) circle (  6.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (241.70,138.94) circle (  6.23);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (188.00,220.60) circle (  5.48);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (197.15,201.95) circle (  6.06);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (176.31,230.43) circle (  4.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (176.30,230.43) circle (  4.29);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (259.23,167.06) circle (  6.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (272.53,183.19) circle (  6.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (298.37,153.29) circle (  3.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (206.95,148.93) circle (  4.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (159.43,180.46) circle (  5.60);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (230.71, 85.86) circle (  4.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (176.69,199.13) circle (  5.41);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (297.54,174.36) circle (  5.66);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (180.41,229.38) circle (  4.38);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (147.55,175.20) circle (  6.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (188.54,168.32) circle (  6.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 40.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 93.34) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,145.89) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,198.45) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,251.00) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,303.55) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 43.82) --
	( 31.71, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 96.37) --
	( 31.71, 96.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,148.93) --
	( 31.71,148.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,201.48) --
	( 31.71,201.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,254.03) --
	( 31.71,254.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,306.58) --
	( 31.71,306.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.56, 27.94) --
	( 46.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.97, 27.94) --
	(105.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.37, 27.94) --
	(165.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.77, 27.94) --
	(224.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.17, 27.94) --
	(284.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.58, 27.94) --
	(343.58, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.56, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.97, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.37, 19.68) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.77, 19.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.17, 19.68) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.58, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.07,  7.64) {lon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,175.20) {lat};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (369.43,222.35) rectangle (420.45,320.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (374.93, 227.85) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{IA-map_ras2}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (394.88,228.94) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (394.88,248.13) {2000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (394.88,267.33) {4000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (394.88,286.53) {6000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (374.93,306.69) {Altitude};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (374.93,231.97) -- (377.82,231.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (374.93,251.16) -- (377.82,251.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (374.93,270.36) -- (377.82,270.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (374.93,289.56) -- (377.82,289.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.49,231.97) -- (389.38,231.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.49,251.16) -- (389.38,251.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.49,270.36) -- (389.38,270.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.49,289.56) -- (389.38,289.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (369.43, 95.69) rectangle (414.17,211.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (374.93,197.21) {PC1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (374.93,176.19) rectangle (391.44,190.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (383.19,183.41) circle (  2.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (374.93,161.73) rectangle (391.44,176.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (383.19,168.96) circle (  3.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (374.93,147.28) rectangle (391.44,161.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (383.19,154.50) circle (  4.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (374.93,132.82) rectangle (391.44,147.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (383.19,140.05) circle (  5.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (374.93,117.70) rectangle (391.44,132.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (383.19,125.26) circle (  6.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (374.93,101.19) rectangle (391.44,117.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (383.19,109.44) circle (  6.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (396.94,180.38) {-20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (396.94,165.93) {-10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (396.94,151.47) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (396.94,137.02) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (396.94,122.23) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (396.94,106.41) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (369.43, 29.56) rectangle (428.12, 84.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (374.93, 70.54) {vigesimal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (374.93, 49.52) rectangle (389.38, 63.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (382.16, 56.74) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (374.93, 35.06) rectangle (389.38, 49.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (382.16, 42.29) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (394.88, 53.71) {FALSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (394.88, 39.26) {TRUE};
\end{scope}
\end{tikzpicture}


==> PC1-predictions-sand.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-16 11:07:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (247.44,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (247.44,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 69.06) --
	(247.44, 69.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,149.46) --
	(247.44,149.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,229.86) --
	(247.44,229.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,109.26) --
	(247.44,109.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,189.66) --
	(247.44,189.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.55, 30.69) --
	( 90.55,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.61, 30.69) --
	(188.61,247.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.61, 40.54) -- (188.61, 88.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.55,168.14) -- ( 90.55,237.59);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (188.61, 64.54) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 90.55,202.87) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,106.23) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,186.63) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,109.26) --
	( 31.71,109.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,189.66) --
	( 31.71,189.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.55, 27.94) --
	( 90.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.61, 27.94) --
	(188.61, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.55, 19.68) {Indo-Aryan};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.61, 19.68) {Other families};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (139.58,  7.64) {Family};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {PC1};
\end{scope}
\end{tikzpicture}


==> PC1-predictions-uninum.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-16 11:07:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (247.44,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (247.44,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 49.89) --
	(247.44, 49.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,113.07) --
	(247.44,113.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,176.25) --
	(247.44,176.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,239.42) --
	(247.44,239.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 81.48) --
	(247.44, 81.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,144.66) --
	(247.44,144.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,207.83) --
	(247.44,207.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.55, 30.69) --
	( 90.55,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.61, 30.69) --
	(188.61,247.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.55, 40.54) -- ( 90.55, 88.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.61,172.72) -- (188.61,237.59);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 90.55, 64.74) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (188.61,205.16) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 78.45) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,141.63) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,204.80) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 81.48) --
	( 31.71, 81.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,144.66) --
	( 31.71,144.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,207.83) --
	( 31.71,207.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.55, 27.94) --
	( 90.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.61, 27.94) --
	(188.61, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.55, 19.68) {Rest of World};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.61, 19.68) {S Asia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (139.58,  7.64) {Region};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {PC1};
\end{scope}
\end{tikzpicture}


==> PCA-map.tex <==
% Created by tikzDevice version 0.12.4 on 2025-05-16 12:47:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (685.32,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (539.82, 34.17) --
	(540.57, 32.69) --
	(542.06, 32.08) --
	(540.53, 30.87) --
	(539.13, 30.75) --
	(539.06, 31.60) --
	(537.88, 30.62) --
	(536.14, 29.87) --
	(534.85, 30.14) --
	(534.38, 30.87) --
	(533.19, 31.22) --
	(532.41, 32.58) --
	(531.91, 33.90) --
	(531.85, 36.69) --
	(532.66, 36.16) --
	(533.51, 34.50) --
	(534.75, 33.62) --
	(536.26, 34.75) --
	(537.89, 36.46) --
	(539.89, 37.49) --
	(540.69, 37.20) --
	(540.69, 37.20) --
	(540.43, 36.03) --
	(539.82, 34.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (557.74, 41.10) --
	(558.06, 39.95) --
	(557.00, 39.06) --
	(554.53, 38.30) --
	(554.53, 39.18) --
	(552.51, 38.04) --
	(552.61, 39.18) --
	(555.39, 40.72) --
	(556.16, 40.08) --
	(557.74, 41.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (225.72, 44.70) --
	(223.56, 44.53) --
	(223.02, 45.93) --
	(222.85, 47.01) --
	(222.76, 47.56) --
	(223.99, 46.72) --
	(225.48, 46.39) --
	(225.71, 45.89) --
	(225.72, 44.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (333.97, 69.17) --
	(335.48, 68.19) --
	(336.31, 68.58) --
	(337.51, 69.13) --
	(338.43, 68.94) --
	(338.56, 65.56) --
	(338.05, 64.58) --
	(337.91, 62.32) --
	(337.37, 63.09) --
	(336.33, 61.14) --
	(336.02, 61.29) --
	(335.09, 61.37) --
	(334.11, 63.78) --
	(333.87, 65.64) --
	(332.94, 68.12) --
	(332.96, 69.43) --
	(333.97, 69.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (376.57, 68.81) --
	(376.82, 67.63) --
	(378.01, 68.79) --
	(378.35, 67.58) --
	(378.25, 66.39) --
	(377.57, 65.07) --
	(376.40, 63.00) --
	(375.52, 61.87) --
	(375.97, 60.53) --
	(374.80, 60.49) --
	(373.42, 59.45) --
	(372.87, 57.63) --
	(371.79, 54.86) --
	(370.52, 53.64) --
	(369.72, 52.87) --
	(368.36, 52.93) --
	(367.47, 53.82) --
	(365.86, 54.01) --
	(365.68, 55.01) --
	(366.62, 57.05) --
	(368.69, 59.77) --
	(369.71, 60.30) --
	(370.87, 61.36) --
	(372.28, 62.83) --
	(373.31, 64.29) --
	(374.15, 66.39) --
	(374.78, 67.11) --
	(375.13, 68.71) --
	(376.32, 70.03) --
	(376.57, 68.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (380.11, 82.70) --
	(381.02, 79.58) --
	(381.21, 81.60) --
	(381.86, 80.79) --
	(381.92, 78.57) --
	(383.11, 77.61) --
	(384.15, 77.38) --
	(385.15, 78.49) --
	(385.91, 78.16) --
	(385.30, 75.56) --
	(384.67, 73.86) --
	(383.49, 73.92) --
	(382.99, 73.04) --
	(383.03, 71.80) --
	(382.75, 71.26) --
	(382.02, 69.71) --
	(381.08, 67.75) --
	(379.79, 66.62) --
	(379.60, 67.37) --
	(378.99, 67.78) --
	(380.08, 70.13) --
	(379.71, 71.71) --
	(378.13, 72.87) --
	(378.26, 73.92) --
	(379.46, 74.93) --
	(379.90, 77.18) --
	(379.98, 79.08) --
	(379.49, 81.05) --
	(379.57, 81.58) --
	(378.90, 82.80) --
	(377.83, 85.43) --
	(377.30, 87.55) --
	(377.91, 87.79) --
	(378.67, 86.12) --
	(379.85, 85.35) --
	(380.11, 82.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (369.95,125.95) --
	(369.29,125.18) --
	(368.38,126.05) --
	(367.22,127.48) --
	(366.17,129.18) --
	(365.10,131.44) --
	(364.89,132.53) --
	(365.62,132.48) --
	(366.54,131.39) --
	(367.26,130.30) --
	(367.78,129.40) --
	(369.11,127.42) --
	(369.95,125.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (389.61,141.46) --
	(390.16,140.53) --
	(389.81,138.84) --
	(388.73,138.39) --
	(387.81,138.79) --
	(387.70,140.21) --
	(388.40,141.33) --
	(389.16,140.93) --
	(389.61,141.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (391.37,143.21) --
	(390.25,142.52) --
	(390.07,143.73) --
	(390.95,144.40) --
	(391.50,144.58) --
	(392.55,145.59) --
	(392.49,144.01) --
	(391.37,143.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (392.64,144.18) --
	(392.49,144.01) --
	(392.55,145.59) --
	(392.91,145.74) --
	(392.64,144.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (371.66,144.30) --
	(371.09,143.87) --
	(370.54,145.29) --
	(370.63,146.16) --
	(371.66,144.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (370.50,149.29) --
	(370.73,146.66) --
	(370.27,147.07) --
	(369.91,146.89) --
	(369.69,147.79) --
	(369.70,150.29) --
	(370.50,149.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (168.65,153.79) --
	(169.36,149.86) --
	(169.98,148.33) --
	(169.99,146.77) --
	(169.81,145.81) --
	(168.99,147.72) --
	(168.79,146.76) --
	(169.41,144.35) --
	(169.44,142.97) --
	(169.06,142.22) --
	(169.33,139.47) --
	(169.20,135.71) --
	(169.05,131.27) --
	(169.04,125.21) --
	(169.21,120.79) --
	(169.18,117.12) --
	(167.97,116.37) --
	(166.79,115.04) --
	(165.66,115.84) --
	(164.10,116.97) --
	(163.30,118.64) --
	(162.62,121.45) --
	(161.54,123.98) --
	(160.96,126.28) --
	(160.85,128.58) --
	(161.53,129.14) --
	(161.35,130.20) --
	(161.75,132.64) --
	(161.57,134.69) --
	(160.93,136.21) --
	(160.30,138.25) --
	(159.73,141.23) --
	(160.07,143.05) --
	(160.02,145.11) --
	(160.86,145.23) --
	(161.73,145.90) --
	(162.29,146.48) --
	(163.04,146.53) --
	(163.79,148.38) --
	(164.97,150.39) --
	(165.30,152.04) --
	(164.92,153.43) --
	(165.69,153.04) --
	(166.41,155.32) --
	(166.24,157.29) --
	(166.68,158.75) --
	(167.41,157.35) --
	(168.01,155.95) --
	(168.65,153.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (329.97,153.11) --
	(330.61,150.54) --
	(331.71,151.78) --
	(332.28,150.39) --
	(333.12,149.12) --
	(332.95,147.67) --
	(333.33,144.88) --
	(333.60,143.26) --
	(334.03,142.87) --
	(334.51,140.09) --
	(334.36,138.42) --
	(334.92,136.23) --
	(336.77,134.54) --
	(337.98,133.01) --
	(339.12,131.61) --
	(338.90,130.83) --
	(339.87,128.82) --
	(340.53,125.37) --
	(341.20,126.07) --
	(341.89,124.69) --
	(342.30,125.18) --
	(342.58,121.80) --
	(343.77,119.85) --
	(344.54,118.65) --
	(345.84,116.09) --
	(346.29,113.56) --
	(346.32,111.77) --
	(346.19,109.83) --
	(346.96,107.18) --
	(346.84,104.44) --
	(346.55,103.00) --
	(346.09,100.25) --
	(346.11, 98.49) --
	(345.77, 96.30) --
	(345.03, 93.53) --
	(343.83, 92.04) --
	(343.23, 89.70) --
	(342.69, 88.21) --
	(342.21, 85.62) --
	(341.60, 84.14) --
	(341.19, 81.91) --
	(340.99, 79.88) --
	(341.07, 78.95) --
	(340.17, 77.93) --
	(338.41, 77.82) --
	(336.97, 76.62) --
	(336.26, 75.49) --
	(335.33, 74.24) --
	(334.02, 75.53) --
	(333.05, 76.04) --
	(333.27, 77.57) --
	(332.42, 77.01) --
	(331.09, 74.90) --
	(329.72, 75.69) --
	(328.82, 76.15) --
	(327.92, 76.36) --
	(326.38, 77.21) --
	(325.31, 79.01) --
	(324.95, 81.25) --
	(324.53, 82.75) --
	(323.72, 83.96) --
	(322.17, 84.31) --
	(322.65, 85.76) --
	(322.19, 87.99) --
	(321.48, 85.91) --
	(320.08, 85.36) --
	(320.85, 87.02) --
	(321.03, 88.75) --
	(321.60, 90.23) --
	(321.40, 92.47) --
	(320.18, 89.89) --
	(319.22, 88.86) --
	(318.69, 86.47) --
	(317.40, 87.70) --
	(317.38, 89.30) --
	(316.28, 91.49) --
	(315.39, 92.62) --
	(315.66, 93.32) --
	(313.50, 95.17) --
	(312.36, 95.25) --
	(310.73, 96.74) --
	(307.84, 96.45) --
	(305.80, 95.36) --
	(304.01, 94.34) --
	(302.45, 94.54) --
	(300.84, 92.99) --
	(299.49, 92.29) --
	(299.29, 90.70) --
	(298.78, 89.47) --
	(297.42, 89.40) --
	(296.44, 89.13) --
	(294.97, 89.68) --
	(293.85, 89.35) --
	(292.76, 89.21) --
	(291.94, 87.61) --
	(291.46, 87.75) --
	(290.73, 86.90) --
	(290.05, 85.95) --
	(288.88, 86.07) --
	(287.81, 86.07) --
	(285.93, 87.98) --
	(285.01, 88.55) --
	(284.88, 90.28) --
	(285.64, 90.69) --
	(285.85, 91.38) --
	(285.69, 92.46) --
	(285.70, 94.58) --
	(285.36, 96.38) --
	(284.23, 99.48) --
	(283.81,101.24) --
	(283.74,102.99) --
	(282.92,105.01) --
	(282.80,105.92) --
	(281.97,107.16) --
	(281.58,109.60) --
	(280.44,112.08) --
	(280.10,113.42) --
	(280.94,112.06) --
	(280.16,114.97) --
	(281.05,114.06) --
	(281.63,112.85) --
	(281.49,114.46) --
	(280.48,116.94) --
	(280.25,117.93) --
	(279.80,118.88) --
	(279.85,120.71) --
	(280.14,121.49) --
	(280.27,123.08) --
	(279.97,124.94) --
	(280.52,127.24) --
	(280.80,124.81) --
	(281.38,127.00) --
	(282.69,128.07) --
	(283.43,129.44) --
	(284.66,130.62) --
	(285.42,130.87) --
	(285.91,130.47) --
	(287.18,131.67) --
	(288.19,132.02) --
	(288.42,132.73) --
	(288.85,133.02) --
	(289.80,132.95) --
	(291.54,133.89) --
	(292.40,135.32) --
	(292.76,137.04) --
	(293.70,138.68) --
	(293.72,139.97) --
	(293.70,141.74) --
	(294.80,144.49) --
	(295.62,141.69) --
	(296.33,142.34) --
	(295.67,143.87) --
	(296.15,145.45) --
	(296.93,144.75) --
	(297.06,147.22) --
	(297.95,148.83) --
	(298.33,150.11) --
	(299.18,150.67) --
	(299.18,151.58) --
	(299.95,151.20) --
	(299.96,152.02) --
	(300.71,152.49) --
	(301.53,152.93) --
	(302.84,151.43) --
	(303.84,149.50) --
	(304.92,149.47) --
	(306.02,149.17) --
	(305.61,150.96) --
	(306.38,153.58) --
	(307.14,154.44) --
	(306.86,155.26) --
	(307.57,157.13) --
	(308.60,158.28) --
	(309.49,157.89) --
	(310.93,158.51) --
	(310.87,160.19) --
	(309.59,161.27) --
	(310.50,161.75) --
	(311.66,160.94) --
	(312.60,159.59) --
	(314.07,158.75) --
	(314.56,159.08) --
	(315.65,158.07) --
	(316.65,159.01) --
	(317.30,158.73) --
	(317.70,159.36) --
	(318.51,157.73) --
	(318.07,155.98) --
	(317.44,154.65) --
	(316.84,154.55) --
	(317.06,153.24) --
	(316.58,151.60) --
	(316.00,150.00) --
	(316.13,149.08) --
	(317.53,147.28) --
	(318.87,146.23) --
	(319.77,145.11) --
	(321.04,143.19) --
	(321.52,143.19) --
	(322.43,142.36) --
	(322.70,141.36) --
	(324.35,140.26) --
	(325.47,141.37) --
	(325.78,143.11) --
	(326.11,144.55) --
	(326.31,146.33) --
	(326.80,148.92) --
	(326.55,150.50) --
	(326.66,151.45) --
	(326.45,153.32) --
	(326.65,155.79) --
	(326.98,156.45) --
	(326.70,157.55) --
	(327.11,159.29) --
	(327.42,161.09) --
	(327.46,162.03) --
	(328.09,163.26) --
	(328.59,161.66) --
	(328.73,159.59) --
	(329.16,159.20) --
	(329.24,157.82) --
	(329.88,156.15) --
	(330.02,154.30) --
	(329.97,153.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (362.09,163.87) --
	(362.57,162.74) --
	(361.36,162.76) --
	(360.71,164.79) --
	(361.74,163.99) --
	(362.09,163.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (290.26,164.67) --
	(289.53,164.61) --
	(287.18,166.92) --
	(288.78,167.57) --
	(289.72,166.56) --
	(290.35,165.56) --
	(290.26,164.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (359.91,165.88) --
	(359.24,165.81) --
	(358.17,166.14) --
	(357.81,166.65) --
	(357.93,167.96) --
	(359.08,167.44) --
	(359.64,166.75) --
	(359.91,165.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (361.36,166.78) --
	(361.09,166.17) --
	(359.83,169.03) --
	(359.48,171.00) --
	(360.07,171.00) --
	(360.68,168.36) --
	(361.36,166.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (296.71,165.00) --
	(295.24,164.28) --
	(295.02,164.67) --
	(295.16,165.79) --
	(295.87,167.80) --
	(297.56,169.11) --
	(297.75,169.89) --
	(299.24,170.63) --
	(300.45,170.75) --
	(300.99,171.16) --
	(301.65,170.75) --
	(301.02,169.85) --
	(299.24,168.41) --
	(297.80,167.46) --
	(296.71,165.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (285.22,171.74) --
	(285.86,170.86) --
	(286.93,171.13) --
	(287.39,169.73) --
	(285.40,169.07) --
	(284.20,168.62) --
	(283.27,168.65) --
	(283.82,170.55) --
	(284.78,170.58) --
	(285.22,171.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (293.92,171.75) --
	(293.70,169.92) --
	(291.11,168.98) --
	(288.79,169.39) --
	(288.76,170.59) --
	(290.13,171.28) --
	(291.23,170.29) --
	(292.39,170.54) --
	(293.92,171.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (358.25,170.95) --
	(358.32,170.28) --
	(356.97,171.68) --
	(356.02,172.87) --
	(355.37,173.97) --
	(355.63,174.31) --
	(356.43,173.51) --
	(357.85,171.99) --
	(358.25,170.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (354.20,174.22) --
	(353.85,174.03) --
	(353.09,174.78) --
	(352.38,176.14) --
	(352.48,176.69) --
	(353.51,175.29) --
	(354.20,174.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (268.97,176.10) --
	(272.32,175.77) --
	(272.68,177.13) --
	(275.94,175.54) --
	(276.62,173.40) --
	(279.24,172.80) --
	(281.42,170.84) --
	(279.46,169.58) --
	(277.52,170.91) --
	(275.95,170.82) --
	(274.14,171.06) --
	(272.49,171.66) --
	(270.45,172.92) --
	(269.16,173.24) --
	(268.45,172.83) --
	(265.24,174.19) --
	(264.90,175.61) --
	(263.30,175.86) --
	(264.43,179.02) --
	(266.55,178.82) --
	(267.98,177.53) --
	(268.71,177.28) --
	(268.97,176.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (314.44,177.96) --
	(313.56,175.71) --
	(313.37,178.20) --
	(313.67,179.39) --
	(314.03,180.51) --
	(314.44,179.54) --
	(314.44,177.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (351.32,175.96) --
	(350.83,175.63) --
	(350.08,176.90) --
	(349.32,179.00) --
	(348.95,181.52) --
	(349.19,181.84) --
	(349.38,180.86) --
	(349.90,180.11) --
	(350.75,178.01) --
	(351.57,176.89) --
	(351.32,175.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (344.53,180.40) --
	(343.62,180.13) --
	(343.34,179.20) --
	(342.39,178.40) --
	(341.49,177.62) --
	(340.57,177.63) --
	(339.14,178.59) --
	(338.14,179.51) --
	(338.29,180.54) --
	(339.85,180.05) --
	(340.80,180.31) --
	(341.07,181.90) --
	(341.32,181.98) --
	(341.49,180.22) --
	(342.48,180.48) --
	(342.97,181.61) --
	(343.95,182.79) --
	(343.76,184.74) --
	(344.80,184.81) --
	(345.16,184.26) --
	(345.12,182.42) --
	(344.53,180.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (301.33,187.09) --
	(300.69,185.99) --
	(299.47,186.60) --
	(299.13,188.03) --
	(300.89,188.19) --
	(301.33,187.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (306.96,188.30) --
	(307.60,185.77) --
	(306.12,187.13) --
	(304.66,187.41) --
	(303.68,187.19) --
	(302.47,187.31) --
	(302.87,189.13) --
	(305.03,189.27) --
	(306.96,188.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (346.55,183.64) --
	(346.01,182.76) --
	(345.68,184.72) --
	(345.28,186.00) --
	(344.48,187.08) --
	(343.49,188.50) --
	(342.23,189.47) --
	(342.72,190.27) --
	(343.66,189.34) --
	(344.25,188.61) --
	(344.99,187.82) --
	(345.68,186.43) --
	(346.35,185.37) --
	(346.55,183.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (313.35,194.75) --
	(313.85,189.38) --
	(315.67,187.40) --
	(317.12,190.91) --
	(319.12,192.92) --
	(320.67,192.92) --
	(322.17,191.76) --
	(323.47,190.58) --
	(325.35,189.94) --
	(328.38,187.66) --
	(331.61,185.76) --
	(332.82,184.06) --
	(333.79,182.39) --
	(334.06,180.44) --
	(336.97,178.40) --
	(337.40,176.64) --
	(335.79,176.29) --
	(336.18,174.08) --
	(337.74,171.91) --
	(338.87,168.41) --
	(339.87,168.52) --
	(339.80,167.06) --
	(341.14,166.50) --
	(340.62,165.88) --
	(342.46,164.50) --
	(342.27,163.55) --
	(341.12,163.32) --
	(340.70,164.17) --
	(339.20,164.54) --
	(337.45,165.03) --
	(336.10,167.14) --
	(335.11,168.95) --
	(334.20,171.84) --
	(331.92,173.28) --
	(330.45,172.34) --
	(329.39,171.25) --
	(329.63,168.82) --
	(328.27,167.68) --
	(327.29,168.23) --
	(325.49,168.37) --
	(323.93,171.08) --
	(322.16,171.74) --
	(321.73,170.80) --
	(319.53,170.70) --
	(320.25,173.39) --
	(321.34,174.31) --
	(320.86,177.90) --
	(320.01,180.68) --
	(316.61,183.49) --
	(315.17,183.76) --
	(312.54,186.83) --
	(312.03,185.22) --
	(311.36,184.92) --
	(310.96,186.14) --
	(310.95,187.58) --
	(309.60,189.21) --
	(311.48,190.40) --
	(312.73,190.34) --
	(312.58,191.22) --
	(310.02,191.23) --
	(309.32,193.20) --
	(307.76,193.82) --
	(307.02,195.46) --
	(309.37,196.26) --
	(310.27,197.34) --
	(313.08,195.98) --
	(313.35,194.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (297.79,203.28) --
	(296.38,199.99) --
	(295.07,199.35) --
	(293.39,200.00) --
	(290.47,199.84) --
	(288.95,199.36) --
	(288.70,196.84) --
	(290.27,193.89) --
	(291.21,195.40) --
	(294.47,196.53) --
	(294.33,195.00) --
	(293.56,195.48) --
	(292.81,193.54) --
	(291.27,192.25) --
	(292.95,188.00) --
	(292.64,186.86) --
	(294.24,183.03) --
	(294.25,180.86) --
	(293.33,179.88) --
	(292.63,181.05) --
	(293.45,183.76) --
	(291.75,182.48) --
	(291.30,183.39) --
	(291.52,184.67) --
	(290.24,186.62) --
	(290.35,189.85) --
	(289.19,188.84) --
	(289.37,184.98) --
	(289.49,180.24) --
	(288.39,179.75) --
	(287.63,180.73) --
	(288.10,183.78) --
	(287.80,186.98) --
	(287.06,187.00) --
	(286.50,189.27) --
	(287.21,191.44) --
	(287.45,194.08) --
	(288.32,199.08) --
	(288.69,200.45) --
	(290.18,202.91) --
	(291.54,201.93) --
	(293.75,201.47) --
	(295.76,201.61) --
	(297.49,204.02) --
	(297.79,203.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (303.82,202.33) --
	(303.72,199.43) --
	(302.82,199.75) --
	(302.56,197.73) --
	(303.28,195.98) --
	(302.79,195.58) --
	(302.08,197.68) --
	(301.56,201.93) --
	(301.92,204.58) --
	(302.51,205.79) --
	(302.63,203.97) --
	(303.66,203.68) --
	(303.82,202.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (264.02,179.16) --
	(262.09,179.09) --
	(260.57,181.86) --
	(258.28,184.57) --
	(257.51,186.58) --
	(256.15,189.28) --
	(255.26,191.77) --
	(253.91,196.41) --
	(252.37,199.18) --
	(251.87,202.03) --
	(251.24,204.62) --
	(249.68,206.71) --
	(248.80,209.55) --
	(247.51,211.41) --
	(245.75,215.06) --
	(245.64,216.74) --
	(246.76,216.61) --
	(249.44,215.97) --
	(250.93,212.73) --
	(252.24,210.48) --
	(253.19,209.10) --
	(254.81,205.54) --
	(256.58,205.48) --
	(258.04,203.21) --
	(259.04,200.43) --
	(260.37,198.92) --
	(259.67,196.21) --
	(260.68,195.05) --
	(261.31,194.97) --
	(261.61,192.65) --
	(262.24,190.80) --
	(263.52,190.51) --
	(264.39,188.41) --
	(264.00,184.29) --
	(264.02,179.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (284.92,204.64) --
	(286.87,201.56) --
	(284.80,201.17) --
	(284.22,198.91) --
	(284.29,195.90) --
	(282.62,193.63) --
	(282.59,190.33) --
	(281.96,185.26) --
	(281.69,186.44) --
	(279.72,184.94) --
	(279.01,186.97) --
	(277.76,187.16) --
	(276.88,188.22) --
	(274.82,187.03) --
	(274.16,188.63) --
	(273.02,188.45) --
	(271.58,188.83) --
	(271.28,193.28) --
	(270.40,194.21) --
	(269.56,197.04) --
	(269.31,199.95) --
	(269.52,203.02) --
	(270.57,205.23) --
	(271.85,204.09) --
	(273.20,204.71) --
	(273.57,207.52) --
	(274.32,208.15) --
	(276.42,208.86) --
	(277.70,211.49) --
	(278.58,213.58) --
	(279.29,214.82) --
	(280.80,216.64) --
	(282.18,218.94) --
	(283.10,221.53) --
	(283.81,221.54) --
	(284.67,219.86) --
	(284.73,218.42) --
	(285.87,217.50) --
	(287.31,216.51) --
	(287.17,215.21) --
	(286.00,215.04) --
	(286.29,213.43) --
	(284.99,212.30) --
	(283.97,209.30) --
	(285.23,206.16) --
	(284.92,204.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (299.98,226.45) --
	(300.13,224.25) --
	(300.21,222.40) --
	(299.58,219.37) --
	(298.98,222.75) --
	(298.15,221.07) --
	(298.67,218.63) --
	(298.16,217.08) --
	(296.13,219.00) --
	(295.67,221.39) --
	(296.22,222.97) --
	(295.14,224.53) --
	(294.57,223.16) --
	(293.75,223.29) --
	(292.44,221.44) --
	(292.16,222.41) --
	(292.89,225.19) --
	(294.00,226.12) --
	(294.97,227.37) --
	(295.56,225.87) --
	(296.90,226.78) --
	(297.21,228.25) --
	(298.44,228.34) --
	(298.38,230.89) --
	(299.76,229.32) --
	(299.88,227.66) --
	(299.98,226.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (221.16,219.12) --
	(219.62,218.36) --
	(218.87,220.99) --
	(218.76,225.74) --
	(219.80,231.10) --
	(220.91,229.26) --
	(221.61,226.94) --
	(222.31,223.50) --
	(221.92,220.06) --
	(221.16,219.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (599.76,232.04) --
	(598.35,231.68) --
	(598.01,231.97) --
	(598.41,232.88) --
	(598.22,234.18) --
	(599.16,234.61) --
	(599.54,234.49) --
	(599.76,232.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (295.93,232.59) --
	(295.29,231.51) --
	(294.70,229.43) --
	(294.14,228.45) --
	(293.11,230.73) --
	(293.49,231.61) --
	(293.94,232.54) --
	(294.18,234.58) --
	(295.14,234.77) --
	(294.81,232.56) --
	(296.17,235.73) --
	(295.93,232.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (286.35,229.42) --
	(283.97,226.29) --
	(284.88,228.60) --
	(286.18,230.64) --
	(287.27,232.91) --
	(288.27,236.18) --
	(288.51,233.50) --
	(287.32,231.69) --
	(286.35,229.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (292.42,237.90) --
	(293.43,236.88) --
	(294.53,236.89) --
	(294.47,235.51) --
	(293.63,234.12) --
	(292.51,233.13) --
	(292.48,234.66) --
	(292.65,236.33) --
	(292.42,237.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (298.70,238.79) --
	(299.11,235.12) --
	(297.79,235.99) --
	(297.80,234.89) --
	(298.19,232.86) --
	(297.35,232.12) --
	(297.32,234.43) --
	(296.80,234.60) --
	(296.57,236.60) --
	(297.59,236.33) --
	(297.59,237.58) --
	(296.59,240.08) --
	(298.25,240.01) --
	(298.70,238.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (291.91,241.76) --
	(291.37,238.93) --
	(290.67,240.56) --
	(289.87,243.06) --
	(291.34,242.94) --
	(291.91,241.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (292.17,259.45) --
	(293.18,258.52) --
	(293.74,259.37) --
	(293.86,258.54) --
	(293.53,257.20) --
	(294.03,254.88) --
	(293.48,252.18) --
	(292.44,251.10) --
	(292.08,248.48) --
	(292.38,245.88) --
	(293.28,245.52) --
	(294.05,245.90) --
	(296.15,244.09) --
	(295.94,242.31) --
	(296.48,241.52) --
	(296.27,240.01) --
	(294.96,241.62) --
	(294.37,243.34) --
	(293.89,242.14) --
	(292.85,244.10) --
	(291.27,243.62) --
	(290.43,244.34) --
	(290.56,245.69) --
	(291.13,246.52) --
	(290.64,247.28) --
	(290.38,246.10) --
	(289.59,247.97) --
	(289.38,249.39) --
	(289.43,252.51) --
	(290.09,251.44) --
	(290.46,256.52) --
	(291.14,259.45) --
	(292.17,259.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (587.52,258.55) --
	(587.24,257.74) --
	(585.95,257.76) --
	(584.98,257.64) --
	(584.60,259.03) --
	(584.75,259.50) --
	(586.15,259.48) --
	(587.08,259.20) --
	(587.52,258.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (568.43,257.39) --
	(568.01,256.85) --
	(566.96,257.37) --
	(565.76,258.55) --
	(565.83,259.29) --
	(566.51,259.51) --
	(566.91,259.40) --
	(568.12,259.11) --
	(569.17,258.34) --
	(569.62,257.45) --
	(568.43,257.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (574.51,263.86) --
	(576.10,263.35) --
	(576.19,263.90) --
	(577.52,263.88) --
	(578.70,263.06) --
	(579.13,263.14) --
	(579.69,261.99) --
	(580.60,262.06) --
	(580.75,261.10) --
	(581.53,260.98) --
	(582.61,259.80) --
	(582.24,258.48) --
	(581.29,259.18) --
	(580.54,259.05) --
	(579.94,259.20) --
	(579.75,258.61) --
	(579.14,258.41) --
	(578.72,259.20) --
	(578.25,258.73) --
	(577.99,256.52) --
	(577.46,257.03) --
	(577.19,257.96) --
	(575.95,258.51) --
	(575.19,258.29) --
	(574.10,258.52) --
	(573.42,257.92) --
	(572.31,258.92) --
	(572.26,259.97) --
	(573.92,259.52) --
	(575.26,259.26) --
	(575.73,259.98) --
	(574.67,261.38) --
	(574.43,262.61) --
	(573.25,263.11) --
	(573.45,264.00) --
	(574.51,263.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (273.47,260.01) --
	(271.91,258.46) --
	(270.57,259.46) --
	(270.69,262.23) --
	(271.62,263.69) --
	(273.53,264.60) --
	(274.50,264.52) --
	(274.81,263.29) --
	(273.97,261.87) --
	(273.47,260.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (433.79,261.32) --
	(433.59,260.78) --
	(433.13,261.24) --
	(433.10,262.14) --
	(432.73,263.31) --
	(432.78,263.67) --
	(433.03,264.20) --
	(432.86,264.83) --
	(432.93,265.13) --
	(433.07,265.07) --
	(433.76,264.53) --
	(434.09,264.25) --
	(434.40,263.82) --
	(434.93,262.69) --
	(434.90,262.51) --
	(434.30,261.82) --
	(433.79,261.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (432.46,266.34) --
	(431.91,266.11) --
	(431.56,266.78) --
	(431.34,267.05) --
	(431.31,267.25) --
	(431.45,267.52) --
	(432.08,267.22) --
	(432.57,266.72) --
	(432.46,266.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (431.16,268.05) --
	(431.14,267.70) --
	(430.22,267.79) --
	(430.32,268.18) --
	(431.16,268.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (429.61,268.51) --
	(429.53,268.33) --
	(429.41,268.37) --
	(428.81,268.48) --
	(428.53,269.21) --
	(428.45,269.33) --
	(428.87,269.78) --
	(429.03,269.57) --
	(429.61,268.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (426.56,270.62) --
	(426.39,270.31) --
	(425.77,270.89) --
	(425.84,271.12) --
	(426.07,271.43) --
	(426.47,271.37) --
	(426.56,270.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (560.45,273.12) --
	(561.39,271.95) --
	(562.88,272.31) --
	(563.65,271.56) --
	(565.53,269.59) --
	(566.90,268.14) --
	(567.45,268.19) --
	(568.60,267.53) --
	(568.68,266.63) --
	(569.95,266.50) --
	(571.52,265.18) --
	(571.48,264.43) --
	(570.43,264.02) --
	(569.32,263.86) --
	(568.10,264.12) --
	(565.73,263.80) --
	(566.50,265.60) --
	(565.63,266.43) --
	(564.49,266.65) --
	(563.71,267.57) --
	(562.91,269.40) --
	(561.98,269.27) --
	(560.22,270.13) --
	(559.57,270.80) --
	(557.26,271.29) --
	(556.53,271.92) --
	(556.98,272.71) --
	(555.29,272.88) --
	(554.45,271.22) --
	(553.76,271.17) --
	(553.69,270.39) --
	(552.93,270.04) --
	(552.14,270.35) --
	(552.82,271.33) --
	(552.93,272.49) --
	(553.53,273.19) --
	(554.25,273.81) --
	(555.46,274.12) --
	(555.78,274.47) --
	(557.29,274.24) --
	(558.62,274.21) --
	(560.45,273.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (563.30,276.28) --
	(562.93,276.12) --
	(562.05,277.95) --
	(561.19,278.87) --
	(561.04,280.87) --
	(561.57,280.74) --
	(562.83,278.12) --
	(563.30,276.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (292.56,273.20) --
	(291.70,270.59) --
	(290.95,273.28) --
	(290.89,275.64) --
	(292.05,278.75) --
	(293.52,281.14) --
	(294.23,280.20) --
	(293.83,278.29) --
	(292.56,273.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (560.49,285.18) --
	(558.82,284.68) --
	(558.38,285.83) --
	(559.09,286.09) --
	(560.22,285.99) --
	(560.49,285.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (561.84,285.21) --
	(562.17,282.98) --
	(561.76,283.38) --
	(561.33,285.02) --
	(560.24,286.26) --
	(560.14,286.62) --
	(561.84,285.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (316.44,308.45) --
	(316.60,307.41) --
	(315.62,305.59) --
	(315.00,306.56) --
	(314.15,305.85) --
	(313.64,304.08) --
	(312.63,304.94) --
	(312.71,306.38) --
	(313.68,308.18) --
	(314.58,307.83) --
	(315.29,309.09) --
	(316.44,308.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (157.49,313.00) --
	(155.99,311.73) --
	(155.92,311.17) --
	(155.89,310.93) --
	(153.85,309.72) --
	(153.20,310.10) --
	(153.23,311.31) --
	(154.02,311.42) --
	(154.14,311.43) --
	(154.61,312.15) --
	(155.75,312.11) --
	(157.49,313.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (140.23,313.10) --
	(140.73,312.10) --
	(142.04,312.27) --
	(143.15,312.05) --
	(142.92,311.54) --
	(143.92,311.89) --
	(143.40,311.01) --
	(141.02,310.76) --
	(141.21,311.25) --
	(139.47,311.83) --
	(140.23,313.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (130.28,320.55) --
	(128.74,318.25) --
	(128.60,317.33) --
	(127.64,315.82) --
	(126.89,316.93) --
	(126.22,317.25) --
	(124.65,318.74) --
	(125.52,320.25) --
	(127.24,319.98) --
	(128.98,320.30) --
	(130.28,320.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (124.41,329.16) --
	(124.36,327.13) --
	(122.35,323.31) --
	(121.73,323.49) --
	(120.65,322.52) --
	(120.41,323.29) --
	(121.99,326.78) --
	(122.43,328.42) --
	(123.21,328.27) --
	(124.41,329.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (326.84,317.36) --
	(326.18,315.00) --
	(326.41,313.51) --
	(325.53,311.41) --
	(323.44,310.00) --
	(320.63,309.82) --
	(318.21,306.38) --
	(317.18,307.54) --
	(317.20,309.79) --
	(314.39,309.13) --
	(312.43,307.71) --
	(310.54,307.65) --
	(312.06,305.43) --
	(310.74,300.26) --
	(309.62,298.97) --
	(308.89,300.16) --
	(309.43,302.91) --
	(308.45,303.79) --
	(307.91,305.87) --
	(309.48,306.80) --
	(310.43,308.70) --
	(312.12,310.25) --
	(313.39,312.29) --
	(316.60,313.18) --
	(318.28,312.57) --
	(320.15,317.84) --
	(321.15,316.43) --
	(323.57,319.37) --
	(324.50,320.51) --
	(325.60,324.07) --
	(325.44,327.31) --
	(326.15,329.12) --
	(327.81,329.64) --
	(328.53,325.66) --
	(328.42,323.32) --
	(326.90,320.39) --
	(326.84,317.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (126.28,331.84) --
	(124.68,329.64) --
	(124.27,330.22) --
	(124.88,332.13) --
	(125.72,333.18) --
	(127.25,334.25) --
	(126.28,331.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (331.89,337.50) --
	(332.94,336.91) --
	(334.02,338.09) --
	(334.31,334.96) --
	(332.04,334.19) --
	(330.64,331.39) --
	(328.29,333.32) --
	(327.36,330.23) --
	(325.65,330.18) --
	(325.54,333.00) --
	(326.37,335.16) --
	(328.00,335.32) --
	(328.56,339.16) --
	(329.07,341.30) --
	(330.75,338.44) --
	(331.89,337.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (558.07,344.02) --
	(559.36,343.66) --
	(560.69,343.73) --
	(560.63,342.62) --
	(560.18,342.44) --
	(557.61,343.60) --
	(556.70,344.50) --
	(556.76,345.34) --
	(558.07,344.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (556.55,350.85) --
	(555.87,350.80) --
	(553.45,351.63) --
	(551.30,352.86) --
	(551.66,353.08) --
	(553.99,352.43) --
	(556.19,351.33) --
	(556.55,350.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (467.42,349.28) --
	(466.82,348.91) --
	(463.98,350.11) --
	(463.20,351.05) --
	(461.56,351.97) --
	(461.03,352.71) --
	(459.37,353.18) --
	(458.29,354.59) --
	(458.19,355.19) --
	(459.91,354.63) --
	(460.94,354.24) --
	(462.40,353.96) --
	(463.23,353.06) --
	(464.41,351.82) --
	(466.27,350.74) --
	(467.42,349.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (561.95,354.98) --
	(562.57,352.70) --
	(562.91,353.58) --
	(564.27,353.03) --
	(564.39,352.12) --
	(566.16,351.40) --
	(566.39,352.04) --
	(568.40,351.23) --
	(569.26,349.30) --
	(569.98,349.75) --
	(571.12,348.34) --
	(572.68,346.68) --
	(573.60,344.31) --
	(572.99,344.21) --
	(571.69,344.72) --
	(570.58,346.92) --
	(569.95,347.26) --
	(569.75,344.93) --
	(568.81,345.02) --
	(569.04,346.29) --
	(567.21,346.94) --
	(565.73,346.78) --
	(562.82,346.86) --
	(562.09,347.65) --
	(562.40,348.59) --
	(561.30,349.31) --
	(561.48,350.90) --
	(560.13,355.06) --
	(559.99,356.52) --
	(560.59,357.40) --
	(561.33,357.29) --
	(561.56,356.60) --
	(561.95,354.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (448.88,363.44) --
	(448.88,363.44) --
	(448.88,363.44) --
	(448.88,363.44) --
	(450.14,363.64) --
	(450.81,360.82) --
	(452.81,358.79) --
	(452.24,358.80) --
	(450.96,359.95) --
	(450.00,361.11) --
	(449.00,361.88) --
	(448.32,362.97) --
	(448.10,363.76) --
	(448.88,363.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (331.96,355.13) --
	(333.29,350.51) --
	(331.16,351.38) --
	(330.15,347.55) --
	(331.50,344.80) --
	(331.41,342.90) --
	(330.33,344.54) --
	(329.30,342.44) --
	(329.10,344.72) --
	(329.35,347.34) --
	(329.28,350.20) --
	(329.69,352.19) --
	(329.87,355.66) --
	(329.13,358.17) --
	(329.40,361.61) --
	(330.74,362.75) --
	(330.22,363.90) --
	(330.86,364.24) --
	(331.16,362.61) --
	(331.57,360.21) --
	(331.45,357.72) --
	(331.96,355.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (118.96,359.00) --
	(115.32,357.50) --
	(113.59,357.88) --
	(116.76,360.52) --
	(118.02,363.05) --
	(121.46,364.97) --
	(123.43,366.11) --
	(124.67,366.21) --
	(124.95,364.70) --
	(122.87,363.01) --
	(121.73,361.24) --
	(118.96,359.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (152.25,367.26) --
	(150.02,365.30) --
	(149.55,366.67) --
	(150.09,367.67) --
	(152.68,368.46) --
	(152.25,367.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (418.36,370.84) --
	(417.28,369.94) --
	(416.40,370.55) --
	(415.85,371.65) --
	(416.82,372.47) --
	(417.43,372.83) --
	(418.37,372.67) --
	(419.18,371.95) --
	(418.36,370.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (136.60,374.35) --
	(133.02,371.86) --
	(134.66,372.18) --
	(136.13,372.17) --
	(134.18,370.26) --
	(131.21,368.13) --
	(132.51,367.98) --
	(131.39,364.87) --
	(132.04,364.48) --
	(130.78,361.67) --
	(130.46,360.68) --
	(131.82,360.20) --
	(130.50,358.59) --
	(129.25,357.85) --
	(128.89,356.52) --
	(126.68,355.18) --
	(124.77,355.20) --
	(121.84,354.49) --
	(121.52,355.00) --
	(119.72,353.79) --
	(118.60,354.08) --
	(116.89,353.09) --
	(116.49,353.61) --
	(120.52,356.32) --
	(122.20,356.87) --
	(120.27,357.30) --
	(120.61,358.31) --
	(122.67,359.10) --
	(122.91,360.46) --
	(124.42,362.09) --
	(126.33,361.87) --
	(127.64,363.30) --
	(127.88,364.85) --
	(126.54,365.28) --
	(126.74,365.94) --
	(128.11,367.02) --
	(128.20,367.68) --
	(126.53,366.54) --
	(128.35,368.85) --
	(128.67,370.06) --
	(131.24,372.48) --
	(133.91,374.34) --
	(134.82,374.16) --
	(136.60,374.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (399.70,377.23) --
	(398.98,376.88) --
	(398.00,377.30) --
	(397.05,377.90) --
	(398.25,378.28) --
	(399.35,378.08) --
	(399.70,377.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (509.73,382.12) --
	(510.13,381.00) --
	(509.41,381.18) --
	(508.56,381.82) --
	(508.50,381.97) --
	(508.48,382.60) --
	(509.05,382.56) --
	(509.73,382.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (505.40,383.29) --
	(504.82,382.12) --
	(503.87,382.17) --
	(503.14,382.74) --
	(503.32,383.71) --
	(505.09,383.69) --
	(505.40,383.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (389.62,385.50) --
	(390.50,385.11) --
	(391.24,385.32) --
	(392.41,384.78) --
	(393.74,384.51) --
	(393.70,384.28) --
	(392.84,383.84) --
	(391.76,384.29) --
	(391.18,384.67) --
	(390.08,384.55) --
	(389.73,384.73) --
	(389.62,385.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (496.34,389.24) --
	(497.30,388.38) --
	(497.68,388.68) --
	(498.84,388.17) --
	(500.79,387.49) --
	(502.76,386.87) --
	(503.68,385.91) --
	(504.48,386.06) --
	(505.95,385.39) --
	(505.36,384.74) --
	(502.97,385.24) --
	(501.50,386.15) --
	(501.14,385.07) --
	(500.18,384.00) --
	(498.78,385.21) --
	(497.22,385.01) --
	(497.51,386.02) --
	(496.38,387.60) --
	(495.31,389.40) --
	(496.34,389.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (138.20,390.78) --
	(136.51,389.54) --
	(136.44,388.20) --
	(133.15,386.68) --
	(127.99,385.29) --
	(126.48,384.92) --
	(125.14,385.22) --
	(122.32,385.87) --
	(124.57,386.76) --
	(122.96,387.74) --
	(125.62,388.12) --
	(126.23,388.70) --
	(124.15,389.15) --
	(126.48,390.41) --
	(128.69,390.69) --
	(129.09,389.39) --
	(132.19,390.44) --
	(133.12,389.89) --
	(136.31,390.91) --
	(138.20,390.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (505.27,392.08) --
	(503.99,391.99) --
	(502.83,392.89) --
	(502.38,393.91) --
	(503.25,394.16) --
	(504.68,393.66) --
	(505.44,392.88) --
	(505.55,392.63) --
	(505.27,392.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (384.16,391.02) --
	(385.11,390.55) --
	(384.48,391.92) --
	(387.88,391.64) --
	(390.78,389.86) --
	(389.77,389.02) --
	(387.78,388.81) --
	(388.24,386.88) --
	(387.84,386.46) --
	(386.64,386.52) --
	(385.51,387.22) --
	(383.71,387.80) --
	(383.24,388.66) --
	(381.90,388.98) --
	(380.54,388.72) --
	(379.71,389.40) --
	(379.83,390.12) --
	(378.44,389.66) --
	(379.19,388.75) --
	(378.65,387.91) --
	(377.09,395.37) --
	(380.35,394.01) --
	(383.98,392.19) --
	(384.16,391.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (478.16,395.62) --
	(477.92,395.00) --
	(475.86,395.53) --
	(475.04,395.34) --
	(472.77,396.13) --
	(473.38,396.66) --
	(473.61,397.39) --
	(475.27,396.91) --
	(476.24,396.61) --
	(476.87,396.28) --
	(478.16,395.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (376.38,398.54) --
	(375.11,398.45) --
	(374.79,398.97) --
	(376.13,399.64) --
	(376.38,398.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (377.90,398.64) --
	(376.38,398.54) --
	(376.13,399.64) --
	(376.26,399.71) --
	(377.26,399.70) --
	(379.06,399.25) --
	(379.01,399.03) --
	(377.90,398.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (483.68,396.29) --
	(485.24,394.50) --
	(485.63,395.88) --
	(488.07,394.75) --
	(488.88,393.42) --
	(491.13,392.17) --
	(491.25,393.50) --
	(490.75,395.05) --
	(489.07,396.95) --
	(490.88,396.82) --
	(492.88,396.57) --
	(495.29,395.71) --
	(496.18,394.84) --
	(496.17,393.89) --
	(497.92,392.91) --
	(498.58,392.01) --
	(497.34,390.69) --
	(495.88,390.40) --
	(494.11,390.97) --
	(494.56,390.01) --
	(494.73,388.37) --
	(495.08,387.51) --
	(494.71,386.15) --
	(493.01,386.01) --
	(492.68,385.15) --
	(493.62,383.81) --
	(492.33,383.55) --
	(492.02,381.84) --
	(492.34,379.41) --
	(493.03,377.67) --
	(494.71,375.07) --
	(496.92,374.69) --
	(498.94,372.54) --
	(500.72,370.77) --
	(502.32,371.23) --
	(505.50,370.22) --
	(507.46,369.32) --
	(509.17,368.19) --
	(511.32,367.54) --
	(513.44,366.52) --
	(515.81,366.38) --
	(517.46,366.15) --
	(518.62,364.03) --
	(520.64,361.55) --
	(523.41,358.74) --
	(527.01,356.32) --
	(527.60,357.15) --
	(526.74,359.76) --
	(523.46,363.69) --
	(521.62,364.98) --
	(523.07,366.12) --
	(523.46,367.81) --
	(523.04,369.47) --
	(521.78,371.04) --
	(519.41,373.02) --
	(516.49,374.74) --
	(516.25,377.10) --
	(514.10,379.10) --
	(510.94,382.46) --
	(511.43,382.95) --
	(514.12,382.38) --
	(515.62,382.17) --
	(516.21,382.72) --
	(518.03,382.01) --
	(520.68,380.77) --
	(521.78,379.93) --
	(524.25,379.76) --
	(525.76,377.92) --
	(528.53,375.09) --
	(530.03,374.73) --
	(532.09,373.39) --
	(532.99,374.66) --
	(532.18,377.14) --
	(532.17,378.17) --
	(534.90,376.18) --
	(539.08,373.28) --
	(542.86,370.49) --
	(543.50,369.01) --
	(546.39,367.66) --
	(548.71,366.28) --
	(551.41,365.66) --
	(552.90,364.88) --
	(555.06,362.80) --
	(556.40,362.47) --
	(557.68,361.53) --
	(559.90,358.71) --
	(559.57,357.75) --
	(559.19,356.86) --
	(557.48,355.95) --
	(557.14,353.83) --
	(554.98,353.40) --
	(551.54,353.95) --
	(549.36,353.97) --
	(547.99,353.79) --
	(547.98,351.92) --
	(546.86,350.75) --
	(546.87,347.24) --
	(546.62,344.76) --
	(547.62,345.20) --
	(547.90,348.72) --
	(549.60,350.92) --
	(551.61,351.19) --
	(553.72,349.89) --
	(553.45,348.11) --
	(555.67,345.22) --
	(557.37,343.18) --
	(560.10,341.82) --
	(562.33,342.21) --
	(561.97,345.26) --
	(563.28,343.30) --
	(564.83,342.31) --
	(564.05,340.52) --
	(561.67,338.88) --
	(560.80,337.76) --
	(560.21,335.75) --
	(558.95,335.96) --
	(557.61,338.31) --
	(558.94,340.59) --
	(556.59,340.50) --
	(555.12,340.17) --
	(555.88,339.26) --
	(555.01,337.92) --
	(553.97,336.96) --
	(552.81,336.14) --
	(552.89,334.31) --
	(552.94,333.85) --
	(553.67,332.35) --
	(554.93,330.85) --
	(555.60,330.78) --
	(554.92,331.82) --
	(555.69,331.19) --
	(555.97,330.37) --
	(555.16,329.91) --
	(554.40,329.97) --
	(553.50,329.47) --
	(552.90,329.33) --
	(552.08,329.19) --
	(551.18,328.36) --
	(553.19,328.90) --
	(553.91,328.36) --
	(552.15,327.50) --
	(551.17,327.49) --
	(551.05,327.85) --
	(550.95,327.05) --
	(551.47,326.92) --
	(552.08,324.85) --
	(551.94,322.62) --
	(551.49,323.36) --
	(551.08,323.52) --
	(550.25,324.24) --
	(551.26,322.68) --
	(551.86,322.16) --
	(552.38,321.06) --
	(552.36,319.92) --
	(552.45,317.58) --
	(552.26,317.69) --
	(551.92,319.69) --
	(550.64,320.81) --
	(549.42,323.23) --
	(549.66,321.97) --
	(550.78,320.12) --
	(549.61,320.56) --
	(551.03,319.64) --
	(552.25,316.84) --
	(552.79,316.64) --
	(553.37,315.61) --
	(554.77,312.64) --
	(554.61,310.42) --
	(553.29,309.54) --
	(552.89,307.77) --
	(552.15,307.58) --
	(551.74,306.47) --
	(551.87,305.46) --
	(550.77,303.49) --
	(550.35,302.04) --
	(550.18,300.23) --
	(550.63,298.05) --
	(551.58,295.92) --
	(552.94,293.28) --
	(554.32,291.08) --
	(554.72,289.74) --
	(556.52,286.12) --
	(557.05,284.00) --
	(557.30,282.78) --
	(557.38,280.86) --
	(556.99,280.46) --
	(556.07,280.84) --
	(555.45,282.22) --
	(554.63,282.95) --
	(553.03,285.65) --
	(551.60,288.04) --
	(551.01,289.26) --
	(550.76,291.32) --
	(549.81,293.03) --
	(547.76,295.61) --
	(546.98,296.09) --
	(545.74,294.69) --
	(545.40,294.84) --
	(544.18,296.28) --
	(542.93,297.04) --
	(541.20,296.65) --
	(539.65,296.99) --
	(538.46,296.78) --
	(537.90,296.35) --
	(538.46,295.48) --
	(538.79,294.23) --
	(539.31,293.62) --
	(539.11,293.21) --
	(538.38,293.67) --
	(537.92,293.08) --
	(536.71,293.18) --
	(535.03,294.81) --
	(533.70,294.43) --
	(532.31,295.14) --
	(531.35,294.93) --
	(530.17,294.20) --
	(529.29,291.91) --
	(528.00,290.57) --
	(527.47,289.08) --
	(527.44,287.68) --
	(527.94,285.52) --
	(528.38,284.02) --
	(528.94,282.95) --
	(528.95,282.94) --
	(528.94,282.93) --
	(528.92,280.18) --
	(529.12,277.91) --
	(529.88,273.65) --
	(530.03,272.10) --
	(530.66,270.36) --
	(531.48,268.80) --
	(532.27,266.31) --
	(533.83,263.92) --
	(534.54,262.08) --
	(535.47,260.49) --
	(537.43,259.64) --
	(538.35,258.28) --
	(539.70,259.19) --
	(540.95,259.51) --
	(542.12,260.10) --
	(543.10,260.65) --
	(543.95,261.96) --
	(544.02,263.84) --
	(543.65,266.54) --
	(543.76,267.48) --
	(544.74,268.32) --
	(546.38,269.06) --
	(547.90,268.95) --
	(548.87,269.22) --
	(549.41,268.54) --
	(549.67,267.00) --
	(549.13,265.09) --
	(549.10,263.13) --
	(549.52,262.57) --
	(549.52,261.18) --
	(549.53,258.66) --
	(548.96,259.49) --
	(548.61,259.43) --
	(548.70,258.96) --
	(549.02,258.94) --
	(549.15,258.07) --
	(549.11,256.67) --
	(549.34,256.16) --
	(549.35,255.00) --
	(549.51,254.69) --
	(549.57,253.05) --
	(549.36,252.19) --
	(549.07,252.09) --
	(548.90,250.96) --
	(549.54,250.37) --
	(549.62,250.86) --
	(550.18,250.44) --
	(550.38,250.31) --
	(550.67,250.89) --
	(551.16,250.93) --
	(551.36,250.67) --
	(551.60,250.83) --
	(552.44,250.54) --
	(553.22,250.62) --
	(553.72,250.98) --
	(553.86,251.35) --
	(554.44,251.18) --
	(554.88,250.96) --
	(555.32,251.03) --
	(555.62,251.31) --
	(556.47,250.86) --
	(556.75,250.79) --
	(557.37,250.18) --
	(557.98,249.45) --
	(558.68,248.95) --
	(559.26,248.06) --
	(559.16,247.74) --
	(559.18,247.01) --
	(559.52,245.82) --
	(559.28,244.71) --
	(559.27,243.39) --
	(559.40,241.95) --
	(559.60,241.10) --
	(559.82,239.63) --
	(559.60,239.31) --
	(559.60,237.90) --
	(559.82,237.03) --
	(559.56,236.19) --
	(559.73,235.31) --
	(560.06,234.77) --
	(560.68,232.98) --
	(561.48,231.65) --
	(562.43,230.25) --
	(563.16,229.06) --
	(563.19,228.37) --
	(563.89,228.22) --
	(564.03,228.49) --
	(564.58,227.67) --
	(565.42,227.91) --
	(566.08,228.75) --
	(567.08,229.41) --
	(567.58,230.40) --
	(568.56,230.20) --
	(568.52,229.88) --
	(569.50,229.77) --
	(570.33,229.20) --
	(570.99,228.20) --
	(571.72,227.29) --
	(572.63,227.19) --
	(573.72,229.49) --
	(574.40,229.84) --
	(574.31,230.93) --
	(574.34,233.71) --
	(575.16,235.24) --
	(576.25,235.30) --
	(576.31,235.99) --
	(577.70,235.71) --
	(578.86,237.37) --
	(579.44,238.11) --
	(580.07,239.69) --
	(580.71,239.49) --
	(581.28,238.62) --
	(581.08,237.52) --
	(581.13,236.74) --
	(580.16,236.36) --
	(580.90,234.87) --
	(581.08,233.15) --
	(580.52,231.23) --
	(581.43,228.62) --
	(582.16,228.83) --
	(582.31,231.22) --
	(581.65,232.37) --
	(581.28,234.87) --
	(583.28,236.20) --
	(582.85,237.75) --
	(583.32,238.78) --
	(584.24,236.48) --
	(585.46,236.42) --
	(586.81,234.59) --
	(587.00,233.50) --
	(588.56,233.47) --
	(590.37,233.81) --
	(591.54,232.34) --
	(592.91,231.93) --
	(593.77,232.96) --
	(593.69,233.79) --
	(595.81,233.99) --
	(597.89,234.03) --
	(596.53,233.06) --
	(597.30,231.51) --
	(598.72,231.26) --
	(600.21,229.64) --
	(600.76,226.99) --
	(601.66,227.07) --
	(602.41,226.29) --
	(603.67,225.08) --
	(604.94,222.92) --
	(605.12,221.22) --
	(605.79,221.14) --
	(606.84,219.53) --
	(607.61,218.38) --
	(609.75,217.71) --
	(609.90,218.31) --
	(611.29,218.55) --
	(613.23,217.66) --
	(613.84,217.30) --
	(615.18,216.51) --
	(617.19,213.72) --
	(617.55,212.36) --
	(618.14,212.52) --
	(618.66,210.68) --
	(619.84,204.88) --
	(620.78,204.33) --
	(620.87,202.04) --
	(619.57,199.31) --
	(620.12,198.31) --
	(623.21,197.79) --
	(623.24,194.46) --
	(624.59,196.64) --
	(626.78,195.45) --
	(629.65,193.42) --
	(630.46,191.48) --
	(630.12,189.64) --
	(632.18,190.66) --
	(635.53,188.91) --
	(638.14,189.04) --
	(640.61,186.29) --
	(642.63,182.58) --
	(643.91,181.62) --
	(645.39,181.49) --
	(645.95,180.45) --
	(646.20,176.23) --
	(646.30,174.23) --
	(645.02,168.77) --
	(643.86,166.62) --
	(640.79,162.04) --
	(639.12,158.33) --
	(637.37,155.48) --
	(636.92,155.42) --
	(636.02,153.01) --
	(634.96,146.90) --
	(633.39,141.89) --
	(632.72,139.75) --
	(631.87,138.47) --
	(630.49,134.16) --
	(627.65,129.97) --
	(626.43,126.66) --
	(624.67,125.28) --
	(623.70,123.37) --
	(621.88,123.37) --
	(618.86,122.15) --
	(617.25,120.74) --
	(615.09,119.81) --
	(612.33,117.30) --
	(609.91,114.17) --
	(608.88,111.83) --
	(608.57,110.10) --
	(607.14,106.95) --
	(606.21,105.43) --
	(604.43,103.73) --
	(600.53, 98.31) --
	(598.13, 95.88) --
	(596.45, 94.45) --
	(594.51, 91.57) --
	(592.71, 89.84) --
	(591.20, 87.95) --
	(588.66, 86.28) --
	(587.74, 86.88) --
	(586.74, 86.56) --
	(585.82, 87.85) --
	(584.69, 87.75) --
	(584.42, 89.42) --
	(583.64, 87.85) --
	(584.56, 85.28) --
	(583.43, 83.23) --
	(583.84, 81.94) --
	(583.09, 80.49) --
	(579.79, 76.72) --
	(576.71, 75.16) --
	(573.29, 74.55) --
	(571.71, 74.85) --
	(571.20, 73.12) --
	(569.82, 70.95) --
	(569.38, 69.51) --
	(567.94, 68.50) --
	(566.17, 68.10) --
	(565.21, 69.15) --
	(564.24, 68.40) --
	(563.01, 65.57) --
	(563.60, 64.72) --
	(564.90, 65.61) --
	(564.59, 64.14) --
	(562.72, 63.27) --
	(560.57, 61.53) --
	(558.81, 58.73) --
	(557.63, 57.25) --
	(556.21, 57.24) --
	(554.25, 55.84) --
	(552.65, 53.79) --
	(552.95, 51.81) --
	(554.04, 51.26) --
	(552.07, 48.86) --
	(549.42, 47.36) --
	(546.55, 44.28) --
	(544.57, 43.26) --
	(543.20, 42.05) --
	(541.92, 39.38) --
	(541.87, 37.92) --
	(541.36, 38.05) --
	(540.11, 38.06) --
	(539.01, 37.44) --
	(537.13, 36.54) --
	(535.30, 34.21) --
	(534.67, 34.15) --
	(533.65, 34.96) --
	(533.21, 36.70) --
	(532.39, 38.14) --
	(532.98, 39.75) --
	(534.33, 41.25) --
	(534.67, 42.96) --
	(537.15, 47.43) --
	(539.24, 49.99) --
	(541.97, 52.06) --
	(540.16, 52.85) --
	(542.88, 55.26) --
	(545.80, 59.83) --
	(546.97, 58.86) --
	(550.72, 64.65) --
	(550.06, 65.40) --
	(547.84, 61.89) --
	(547.08, 62.28) --
	(549.54, 66.32) --
	(552.55, 71.62) --
	(554.16, 73.59) --
	(554.96, 76.43) --
	(556.24, 79.74) --
	(556.94, 79.84) --
	(559.87, 84.62) --
	(562.85, 89.42) --
	(565.20, 93.93) --
	(566.44, 98.50) --
	(567.79,101.04) --
	(568.84,104.85) --
	(570.98,108.65) --
	(573.06,114.71) --
	(575.37,121.27) --
	(577.65,128.40) --
	(578.70,133.65) --
	(579.28,138.20) --
	(577.93,140.05) --
	(578.03,141.38) --
	(575.22,144.64) --
	(572.73,148.20) --
	(571.71,150.21) --
	(571.39,152.91) --
	(571.81,153.86) --
	(570.91,158.16) --
	(569.90,164.22) --
	(568.87,170.78) --
	(568.28,172.29) --
	(567.92,174.72) --
	(566.71,176.88) --
	(565.55,178.22) --
	(566.20,179.70) --
	(565.52,182.86) --
	(566.16,185.18) --
	(567.63,187.27) --
	(568.64,189.75) --
	(568.29,191.20) --
	(567.59,189.66) --
	(566.58,191.11) --
	(566.95,192.05) --
	(566.70,195.06) --
	(567.32,195.56) --
	(567.65,197.63) --
	(568.31,199.77) --
	(568.18,201.12) --
	(569.13,201.83) --
	(570.32,203.15) --
	(570.07,204.18) --
	(570.71,204.43) --
	(570.60,206.09) --
	(570.98,207.30) --
	(571.84,207.52) --
	(572.52,209.60) --
	(573.12,211.34) --
	(572.45,212.13) --
	(572.69,214.05) --
	(572.14,217.08) --
	(572.47,217.95) --
	(572.01,220.75) --
	(571.18,222.51) --
	(570.53,223.47) --
	(570.02,225.25) --
	(570.38,226.13) --
	(569.92,226.36) --
	(569.50,227.45) --
	(568.55,228.37) --
	(567.81,228.16) --
	(567.56,227.01) --
	(566.93,226.18) --
	(566.56,226.06) --
	(566.44,225.38) --
	(567.41,223.58) --
	(566.97,223.16) --
	(566.75,222.67) --
	(565.95,222.50) --
	(565.50,224.48) --
	(565.32,223.92) --
	(564.73,224.11) --
	(564.28,225.44) --
	(563.55,225.66) --
	(563.06,226.04) --
	(562.32,226.04) --
	(562.32,225.32) --
	(562.08,225.82) --
	(561.08,226.55) --
	(560.67,227.25) --
	(560.82,227.82) --
	(560.69,228.55) --
	(560.14,229.34) --
	(559.40,229.99) --
	(558.76,230.41) --
	(558.56,231.37) --
	(558.05,231.96) --
	(558.25,231.00) --
	(557.98,230.22) --
	(557.50,231.13) --
	(556.91,231.46) --
	(556.61,232.12) --
	(556.52,233.12) --
	(556.64,234.16) --
	(556.11,234.62) --
	(556.44,235.26) --
	(555.73,236.29) --
	(554.77,237.62) --
	(554.27,238.73) --
	(553.42,239.76) --
	(552.38,241.24) --
	(552.51,241.74) --
	(552.85,241.25) --
	(552.96,241.48) --
	(552.53,242.51) --
	(551.97,242.79) --
	(551.88,242.02) --
	(550.87,242.07) --
	(550.21,242.38) --
	(549.41,243.03) --
	(548.43,243.24) --
	(547.85,243.94) --
	(546.90,244.51) --
	(545.81,244.57) --
	(544.94,245.22) --
	(543.84,246.56) --
	(541.42,250.08) --
	(540.38,251.13) --
	(538.86,251.98) --
	(537.94,251.74) --
	(536.73,250.52) --
	(535.91,250.20) --
	(534.58,251.06) --
	(533.21,251.68) --
	(531.39,253.17) --
	(530.05,253.62) --
	(527.89,255.13) --
	(526.23,256.68) --
	(525.67,257.55) --
	(524.69,257.74) --
	(522.79,258.76) --
	(521.85,260.24) --
	(519.74,262.07) --
	(518.56,264.10) --
	(517.90,265.66) --
	(518.42,265.98) --
	(518.09,266.89) --
	(518.34,267.72) --
	(518.15,268.83) --
	(517.33,270.27) --
	(516.95,271.54) --
	(516.09,273.15) --
	(514.01,276.31) --
	(511.85,278.78) --
	(510.64,280.75) --
	(508.95,282.04) --
	(508.49,282.81) --
	(508.34,284.75) --
	(507.34,285.48) --
	(506.04,287.00) --
	(505.15,289.18) --
	(504.21,289.43) --
	(502.89,291.07) --
	(501.78,292.58) --
	(501.49,293.55) --
	(500.07,295.87) --
	(498.94,298.23) --
	(498.68,299.41) --
	(497.21,300.62) --
	(496.70,300.49) --
	(495.57,301.33) --
	(495.61,300.09) --
	(496.23,298.62) --
	(496.92,296.31) --
	(497.77,295.04) --
	(499.47,292.91) --
	(499.90,292.18) --
	(500.20,291.96) --
	(500.66,290.89) --
	(500.94,290.94) --
	(501.70,288.93) --
	(502.38,288.14) --
	(502.96,287.03) --
	(504.34,285.44) --
	(505.48,282.52) --
	(506.25,281.14) --
	(507.00,279.66) --
	(507.42,277.99) --
	(508.24,277.89) --
	(509.19,276.45) --
	(510.06,275.03) --
	(510.12,274.46) --
	(509.62,273.29) --
	(509.32,273.30) --
	(508.53,275.24) --
	(507.10,277.05) --
	(505.60,278.58) --
	(504.60,279.38) --
	(504.21,281.69) --
	(503.62,283.39) --
	(502.63,284.37) --
	(501.20,285.77) --
	(501.07,285.36) --
	(500.48,286.18) --
	(499.30,286.94) --
	(497.95,288.75) --
	(498.02,288.98) --
	(498.74,288.81) --
	(499.11,289.97) --
	(498.87,291.37) --
	(497.12,293.58) --
	(495.96,294.44) --
	(494.93,296.37) --
	(493.86,298.38) --
	(492.53,300.83) --
	(491.21,303.57) --
	(490.56,305.12) --
	(489.08,306.86) --
	(488.24,307.22) --
	(487.85,308.08) --
	(486.91,308.23) --
	(486.13,309.04) --
	(484.57,309.34) --
	(484.04,309.82) --
	(483.43,311.47) --
	(481.11,314.46) --
	(478.70,318.56) --
	(478.57,319.24) --
	(477.61,320.21) --
	(475.72,322.65) --
	(474.84,325.02) --
	(473.56,326.59) --
	(473.20,328.96) --
	(472.41,331.40) --
	(471.25,333.57) --
	(471.01,336.21) --
	(469.72,341.23) --
	(468.18,344.88) --
	(466.89,347.18) --
	(466.02,348.41) --
	(466.00,348.93) --
	(468.46,348.03) --
	(470.16,345.50) --
	(470.27,346.21) --
	(469.23,348.40) --
	(467.91,350.57) --
	(467.71,350.58) --
	(463.92,353.15) --
	(462.46,354.28) --
	(459.45,355.35) --
	(457.79,357.61) --
	(457.38,359.17) --
	(455.15,360.24) --
	(454.11,362.26) --
	(451.70,364.05) --
	(451.16,365.31) --
	(450.02,366.22) --
	(448.49,366.99) --
	(447.24,369.08) --
	(444.69,370.99) --
	(443.04,373.18) --
	(441.68,373.33) --
	(439.53,373.39) --
	(437.69,374.05) --
	(433.97,376.40) --
	(432.53,376.82) --
	(429.90,377.62) --
	(428.15,377.43) --
	(425.17,378.44) --
	(423.26,379.38) --
	(421.98,378.92) --
	(422.82,377.38) --
	(422.14,377.24) --
	(420.78,376.77) --
	(419.87,376.02) --
	(418.57,375.54) --
	(417.93,376.86) --
	(417.77,379.03) --
	(418.92,379.70) --
	(418.36,380.25) --
	(417.13,379.03) --
	(416.74,377.57) --
	(415.36,375.98) --
	(416.69,374.88) --
	(415.95,373.23) --
	(414.80,372.27) --
	(413.67,371.56) --
	(413.64,370.52) --
	(411.86,369.30) --
	(411.74,368.18) --
	(410.40,367.16) --
	(409.41,367.34) --
	(408.30,366.67) --
	(407.11,365.85) --
	(406.15,365.03) --
	(403.93,364.33) --
	(403.62,364.75) --
	(404.87,365.88) --
	(406.04,366.63) --
	(407.18,367.95) --
	(408.81,368.22) --
	(409.22,369.19) --
	(410.72,370.61) --
	(410.89,371.08) --
	(411.66,371.90) --
	(411.37,373.65) --
	(411.65,375.00) --
	(410.32,374.31) --
	(409.77,374.70) --
	(409.29,373.87) --
	(408.08,375.03) --
	(407.96,374.21) --
	(407.13,375.35) --
	(406.06,374.44) --
	(405.24,374.44) --
	(404.75,375.79) --
	(404.76,376.61) --
	(403.69,377.41) --
	(402.09,376.98) --
	(400.69,378.02) --
	(399.65,378.55) --
	(399.31,379.79) --
	(398.06,380.71) --
	(398.23,381.94) --
	(398.95,383.12) --
	(399.10,384.19) --
	(400.08,384.35) --
	(401.06,384.01) --
	(401.79,385.01) --
	(402.76,384.83) --
	(403.53,385.47) --
	(403.00,386.40) --
	(402.18,386.76) --
	(402.86,387.53) --
	(402.09,387.51) --
	(400.90,387.08) --
	(400.65,386.63) --
	(399.52,387.07) --
	(397.81,386.85) --
	(395.83,387.33) --
	(395.07,388.13) --
	(393.17,389.27) --
	(394.67,390.08) --
	(397.14,391.01) --
	(398.16,391.01) --
	(398.29,390.05) --
	(400.88,390.13) --
	(399.49,391.31) --
	(397.75,392.02) --
	(396.58,392.95) --
	(395.16,393.72) --
	(393.32,394.29) --
	(393.70,395.22) --
	(395.81,395.28) --
	(397.06,396.08) --
	(397.05,396.91) --
	(397.98,397.71) --
	(399.06,397.90) --
	(401.02,398.63) --
	(402.14,398.52) --
	(403.60,399.39) --
	(405.51,399.05) --
	(406.68,398.31) --
	(407.06,398.63) --
	(409.09,398.53) --
	(409.19,398.15) --
	(411.12,397.87) --
	(412.25,398.04) --
	(414.99,397.51) --
	(417.34,397.35) --
	(418.36,397.13) --
	(419.80,397.41) --
	(421.86,396.90) --
	(423.27,396.66) --
	(425.71,396.25) --
	(428.04,395.41) --
	(429.38,395.25) --
	(430.03,395.98) --
	(431.18,396.52) --
	(433.07,396.31) --
	(434.42,397.06) --
	(436.12,397.48) --
	(437.35,396.78) --
	(438.00,397.17) --
	(437.78,397.96) --
	(438.71,397.78) --
	(441.66,396.26) --
	(442.52,397.42) --
	(443.50,396.12) --
	(444.79,396.41) --
	(444.92,396.91) --
	(446.42,396.81) --
	(448.72,396.09) --
	(451.95,395.45) --
	(453.81,395.15) --
	(454.91,395.26) --
	(457.15,394.36) --
	(456.06,393.47) --
	(458.53,393.08) --
	(461.66,393.29) --
	(462.47,393.61) --
	(464.55,392.51) --
	(465.21,393.44) --
	(463.41,394.21) --
	(463.74,394.82) --
	(465.15,394.90) --
	(465.98,395.08) --
	(467.27,394.65) --
	(469.22,393.68) --
	(470.47,393.82) --
	(473.24,393.00) --
	(474.91,393.29) --
	(476.71,393.25) --
	(475.67,394.37) --
	(476.50,394.68) --
	(478.86,394.08) --
	(480.26,392.35) --
	(479.85,393.81) --
	(480.86,393.76) --
	(479.91,395.55) --
	(477.72,396.62) --
	(475.75,397.30) --
	(474.28,399.13) --
	(474.65,400.28) --
	(476.41,400.03) --
	(478.22,399.33) --
	(481.48,397.47) --
	(481.15,396.64) --
	(483.68,396.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (451.21,402.11) --
	(451.17,401.41) --
	(453.39,401.87) --
	(455.58,401.10) --
	(456.28,401.87) --
	(457.73,401.38) --
	(459.88,399.86) --
	(459.95,400.51) --
	(457.89,402.07) --
	(458.72,402.28) --
	(460.06,402.05) --
	(461.84,401.44) --
	(463.80,399.93) --
	(465.08,398.80) --
	(467.71,397.99) --
	(470.49,397.19) --
	(470.97,396.44) --
	(469.12,396.30) --
	(470.41,395.64) --
	(470.52,394.99) --
	(468.12,395.27) --
	(465.70,395.74) --
	(464.39,395.64) --
	(462.57,395.04) --
	(459.23,394.73) --
	(457.69,394.61) --
	(456.45,395.44) --
	(454.48,395.92) --
	(453.56,395.72) --
	(451.15,397.08) --
	(451.81,397.26) --
	(453.44,397.55) --
	(455.17,397.48) --
	(456.50,397.77) --
	(453.93,398.15) --
	(451.50,398.02) --
	(449.81,398.06) --
	(448.76,398.66) --
	(451.03,399.31) --
	(449.24,399.29) --
	(446.90,399.71) --
	(447.05,400.88) --
	(447.42,401.49) --
	(449.83,402.40) --
	(451.21,402.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (461.96,402.55) --
	(461.76,401.57) --
	(459.11,402.61) --
	(459.33,402.81) --
	(460.82,402.87) --
	(461.96,402.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (494.72,402.08) --
	(495.26,401.67) --
	(493.99,401.72) --
	(492.71,401.75) --
	(491.66,401.54) --
	(491.23,401.64) --
	(489.16,402.43) --
	(488.66,402.95) --
	(489.11,403.05) --
	(491.89,402.89) --
	(494.72,402.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (482.89,402.17) --
	(484.71,401.23) --
	(484.59,402.44) --
	(486.89,403.03) --
	(490.41,401.51) --
	(491.26,400.50) --
	(493.10,400.95) --
	(493.56,401.56) --
	(496.94,400.78) --
	(499.32,400.04) --
	(500.19,399.35) --
	(501.99,399.71) --
	(504.29,398.68) --
	(507.83,398.03) --
	(509.57,397.36) --
	(512.39,395.75) --
	(511.04,394.94) --
	(515.08,393.77) --
	(517.42,393.37) --
	(520.92,391.67) --
	(522.98,391.55) --
	(523.96,390.21) --
	(524.03,387.95) --
	(521.67,388.79) --
	(517.89,390.65) --
	(516.53,390.41) --
	(517.45,389.31) --
	(519.85,388.17) --
	(522.43,387.25) --
	(523.46,386.72) --
	(526.18,384.70) --
	(527.13,383.21) --
	(524.99,383.78) --
	(520.28,385.43) --
	(523.71,383.65) --
	(526.19,382.38) --
	(527.06,381.64) --
	(522.81,382.48) --
	(518.98,383.70) --
	(516.54,384.71) --
	(516.46,385.29) --
	(513.64,386.34) --
	(510.93,387.31) --
	(511.47,386.73) --
	(508.11,386.41) --
	(506.44,387.10) --
	(505.98,388.56) --
	(508.29,388.60) --
	(510.63,388.85) --
	(509.58,389.54) --
	(509.12,390.50) --
	(508.96,392.33) --
	(507.84,393.15) --
	(506.76,393.77) --
	(504.06,394.64) --
	(501.03,395.24) --
	(501.37,395.69) --
	(499.05,396.76) --
	(497.90,396.86) --
	(496.40,397.43) --
	(496.25,396.93) --
	(494.31,396.71) --
	(489.62,397.09) --
	(486.65,397.59) --
	(484.51,397.84) --
	(482.99,398.42) --
	(483.54,399.16) --
	(481.87,399.17) --
	(480.02,400.77) --
	(479.63,402.12) --
	(480.23,402.72) --
	(482.80,403.11) --
	(482.89,402.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (466.17,403.17) --
	(467.80,402.86) --
	(469.67,403.05) --
	(470.35,402.63) --
	(469.91,401.92) --
	(472.23,401.27) --
	(473.25,399.87) --
	(471.87,399.25) --
	(470.63,399.39) --
	(469.30,399.99) --
	(465.40,401.19) --
	(465.02,401.68) --
	(467.53,401.49) --
	(465.42,402.46) --
	(466.17,403.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (333.73,402.25) --
	(331.99,402.24) --
	(329.65,402.40) --
	(329.45,402.48) --
	(330.58,403.05) --
	(332.02,403.19) --
	(333.61,402.63) --
	(333.73,402.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (475.80,401.59) --
	(475.60,400.44) --
	(474.22,400.50) --
	(472.30,401.84) --
	(471.65,402.58) --
	(471.69,403.19) --
	(472.46,403.58) --
	(474.88,403.53) --
	(477.38,403.18) --
	(476.90,401.88) --
	(475.80,401.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (445.84,399.46) --
	(443.29,398.65) --
	(442.20,399.36) --
	(438.96,400.20) --
	(439.01,400.71) --
	(439.08,401.97) --
	(439.42,402.93) --
	(437.71,403.80) --
	(441.39,404.02) --
	(443.22,403.73) --
	(446.18,403.65) --
	(447.60,403.24) --
	(449.28,402.63) --
	(448.11,402.26) --
	(446.05,401.21) --
	(445.38,400.12) --
	(445.84,399.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (341.90,404.89) --
	(340.59,404.35) --
	(338.79,404.47) --
	(336.70,405.01) --
	(336.99,405.44) --
	(339.07,405.24) --
	(341.90,404.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (472.37,404.75) --
	(472.26,404.22) --
	(470.52,404.32) --
	(468.82,404.68) --
	(468.86,405.28) --
	(470.14,405.63) --
	(471.56,405.17) --
	(472.37,404.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (335.56,405.52) --
	(334.63,404.53) --
	(330.47,404.57) --
	(328.57,404.24) --
	(326.42,405.12) --
	(327.12,406.02) --
	(328.61,406.26) --
	(331.55,406.20) --
	(335.56,405.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (464.80,406.98) --
	(466.18,406.41) --
	(466.83,405.76) --
	(467.22,404.77) --
	(465.48,404.64) --
	(464.08,404.85) --
	(463.41,405.62) --
	(461.66,405.52) --
	(460.71,406.51) --
	(461.94,406.47) --
	(463.23,406.89) --
	(464.86,406.82) --
	(464.80,406.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (454.57,406.34) --
	(455.39,405.89) --
	(456.20,406.10) --
	(457.42,406.05) --
	(458.16,405.41) --
	(458.02,404.78) --
	(454.37,404.57) --
	(451.99,403.98) --
	(450.29,403.94) --
	(449.79,404.39) --
	(451.66,404.99) --
	(446.70,404.83) --
	(444.94,405.07) --
	(445.50,406.34) --
	(446.27,406.69) --
	(449.75,406.26) --
	(452.35,405.50) --
	(454.39,405.40) --
	(451.78,406.62) --
	(452.43,407.07) --
	(453.69,406.93) --
	(454.57,406.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (232.11,398.35) --
	(231.31,398.21) --
	(227.62,398.42) --
	(227.83,399.15) --
	(226.04,399.58) --
	(226.51,400.43) --
	(227.96,400.76) --
	(228.55,401.59) --
	(231.79,402.85) --
	(230.88,403.03) --
	(234.55,404.27) --
	(234.72,404.88) --
	(237.77,405.58) --
	(242.07,406.40) --
	(245.95,406.64) --
	(248.17,407.09) --
	(250.44,407.25) --
	(250.88,406.77) --
	(249.87,406.38) --
	(245.48,405.75) --
	(241.60,405.12) --
	(237.14,403.83) --
	(234.40,402.43) --
	(231.53,400.98) --
	(230.81,399.68) --
	(232.11,398.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (468.59,407.44) --
	(470.20,407.05) --
	(472.38,407.05) --
	(473.74,406.65) --
	(473.95,406.18) --
	(475.52,405.89) --
	(476.54,405.58) --
	(478.11,405.53) --
	(479.86,405.42) --
	(481.35,405.70) --
	(483.51,405.81) --
	(485.43,405.72) --
	(487.16,405.22) --
	(488.00,404.67) --
	(487.68,404.31) --
	(486.30,404.01) --
	(484.67,404.18) --
	(481.64,403.97) --
	(479.33,403.94) --
	(477.33,404.11) --
	(473.90,404.55) --
	(472.80,405.29) --
	(472.04,405.94) --
	(470.39,406.49) --
	(467.94,406.64) --
	(466.29,407.02) --
	(466.24,407.51) --
	(468.59,407.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (444.30,408.07) --
	(444.86,407.17) --
	(444.33,406.75) --
	(443.34,406.69) --
	(441.68,406.15) --
	(440.03,405.96) --
	(438.32,406.23) --
	(438.32,406.23) --
	(439.53,407.16) --
	(441.22,407.92) --
	(442.92,407.90) --
	(444.30,408.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (293.44,407.29) --
	(293.52,406.69) --
	(294.64,406.99) --
	(297.88,406.97) --
	(300.20,406.37) --
	(300.95,405.89) --
	(300.47,405.21) --
	(299.10,404.82) --
	(295.90,404.06) --
	(294.91,403.64) --
	(296.26,403.45) --
	(297.83,403.09) --
	(298.94,403.36) --
	(299.25,402.43) --
	(299.86,402.81) --
	(301.75,403.04) --
	(305.36,402.80) --
	(305.47,402.11) --
	(310.23,401.89) --
	(310.53,403.01) --
	(312.90,402.76) --
	(314.73,402.76) --
	(316.45,401.99) --
	(316.82,401.02) --
	(316.02,400.37) --
	(317.29,399.12) --
	(319.04,398.46) --
	(320.40,400.15) --
	(322.18,399.43) --
	(324.23,399.86) --
	(326.44,399.37) --
	(327.34,399.82) --
	(329.23,399.60) --
	(328.51,401.05) --
	(330.09,401.71) --
	(340.49,400.72) --
	(341.48,399.79) --
	(344.57,398.55) --
	(349.30,398.86) --
	(351.66,398.59) --
	(352.69,397.91) --
	(352.64,396.68) --
	(354.14,396.19) --
	(355.71,396.54) --
	(357.82,396.59) --
	(360.11,396.25) --
	(362.35,396.44) --
	(364.65,394.89) --
	(366.05,395.45) --
	(364.92,396.56) --
	(365.34,397.32) --
	(369.20,396.84) --
	(371.66,396.94) --
	(375.25,396.13) --
	(377.09,395.37) --
	(378.65,387.91) --
	(378.65,387.90) --
	(377.20,387.03) --
	(375.55,387.17) --
	(376.88,386.10) --
	(377.95,384.41) --
	(378.64,383.85) --
	(378.95,382.99) --
	(378.72,382.43) --
	(376.24,382.89) --
	(372.90,381.29) --
	(371.78,381.04) --
	(370.00,379.52) --
	(368.27,378.17) --
	(367.91,377.17) --
	(365.85,378.70) --
	(362.60,376.96) --
	(361.93,377.78) --
	(360.74,376.83) --
	(358.95,377.14) --
	(358.64,375.66) --
	(357.19,373.46) --
	(357.30,372.52) --
	(358.88,372.01) --
	(358.94,368.58) --
	(357.67,368.49) --
	(357.21,366.48) --
	(357.85,365.44) --
	(355.50,364.19) --
	(355.16,361.36) --
	(353.09,360.75) --
	(352.77,358.19) --
	(350.79,355.81) --
	(350.21,357.57) --
	(349.50,361.25) --
	(348.56,366.71) --
	(349.12,370.02) --
	(350.22,371.42) --
	(350.25,372.51) --
	(352.31,373.03) --
	(354.55,375.90) --
	(356.67,378.19) --
	(358.89,379.94) --
	(359.67,382.95) --
	(358.12,382.77) --
	(357.49,381.02) --
	(354.35,378.63) --
	(353.12,381.30) --
	(349.81,380.57) --
	(346.65,376.89) --
	(347.78,375.51) --
	(344.82,374.92) --
	(342.76,374.69) --
	(342.85,376.32) --
	(340.79,376.66) --
	(339.14,375.56) --
	(335.08,375.94) --
	(330.69,375.28) --
	(326.10,370.77) --
	(320.45,365.13) --
	(322.62,364.82) --
	(323.20,363.28) --
	(324.52,362.74) --
	(325.49,363.97) --
	(327.01,363.81) --
	(328.90,361.08) --
	(328.86,358.94) --
	(327.64,356.40) --
	(327.38,353.31) --
	(326.55,349.11) --
	(324.16,345.24) --
	(323.57,343.37) --
	(321.39,340.18) --
	(319.19,336.99) --
	(318.13,335.34) --
	(316.00,333.70) --
	(315.04,333.66) --
	(314.17,335.02) --
	(311.99,332.97) --
	(311.69,332.03) --
	(311.12,332.20) --
	(310.39,331.24) --
	(309.86,330.27) --
	(309.78,328.22) --
	(308.93,327.59) --
	(308.62,327.08) --
	(307.98,326.24) --
	(306.91,325.76) --
	(306.18,324.99) --
	(306.04,323.73) --
	(305.83,323.41) --
	(306.42,322.94) --
	(307.21,321.67) --
	(308.34,318.21) --
	(308.61,316.30) --
	(308.41,312.88) --
	(307.71,311.24) --
	(306.23,310.67) --
	(304.88,309.43) --
	(303.42,309.17) --
	(303.35,310.80) --
	(303.79,313.04) --
	(303.31,316.13) --
	(304.52,316.63) --
	(303.62,319.14) --
	(302.90,319.70) --
	(302.67,319.15) --
	(302.19,318.91) --
	(302.18,319.46) --
	(301.79,319.73) --
	(301.41,320.19) --
	(301.94,321.48) --
	(302.33,321.82) --
	(302.24,322.35) --
	(302.76,323.92) --
	(302.70,324.39) --
	(301.82,324.71) --
	(301.15,325.48) --
	(298.90,324.64) --
	(297.64,323.29) --
	(295.88,322.50) --
	(296.84,323.84) --
	(296.62,324.97) --
	(298.03,326.90) --
	(297.36,328.41) --
	(295.91,327.39) --
	(293.96,325.39) --
	(292.81,323.53) --
	(291.27,323.39) --
	(290.33,322.03) --
	(290.96,320.06) --
	(292.19,319.58) --
	(292.12,318.26) --
	(293.29,317.40) --
	(295.24,319.50) --
	(296.54,318.35) --
	(297.55,318.28) --
	(297.67,316.73) --
	(295.36,315.91) --
	(294.49,314.31) --
	(292.81,312.82) --
	(291.81,310.73) --
	(293.39,309.08) --
	(293.78,306.12) --
	(294.54,303.34) --
	(295.47,301.00) --
	(295.29,298.73) --
	(294.20,297.89) --
	(294.48,296.25) --
	(295.38,295.29) --
	(294.96,292.77) --
	(294.39,290.31) --
	(293.45,290.04) --
	(292.02,286.66) --
	(290.42,282.54) --
	(288.64,278.78) --
	(286.16,275.85) --
	(283.66,273.18) --
	(281.74,272.81) --
	(280.62,271.39) --
	(280.10,272.43) --
	(279.05,270.84) --
	(276.59,269.24) --
	(274.77,268.75) --
	(273.97,265.37) --
	(273.02,265.18) --
	(272.73,267.51) --
	(273.21,268.75) --
	(271.01,269.77) --
	(270.18,269.25) --
	(267.72,266.51) --
	(266.10,263.47) --
	(265.58,261.24) --
	(266.67,257.83) --
	(268.02,253.59) --
	(269.47,251.59) --
	(270.39,248.97) --
	(270.90,242.93) --
	(270.44,237.16) --
	(268.92,234.99) --
	(266.86,232.88) --
	(265.36,230.13) --
	(263.10,227.06) --
	(262.53,229.17) --
	(263.09,231.41) --
	(261.87,233.28) --
	(260.44,233.76) --
	(259.80,235.47) --
	(259.06,238.86) --
	(257.58,240.37) --
	(256.10,240.31) --
	(256.48,242.88) --
	(254.96,242.86) --
	(254.64,239.26) --
	(253.50,234.46) --
	(252.82,231.55) --
	(252.85,229.17) --
	(253.97,229.07) --
	(254.58,226.05) --
	(254.81,223.19) --
	(255.73,221.30) --
	(256.77,220.92) --
	(257.64,219.20) --
	(258.03,218.89) --
	(259.02,216.89) --
	(259.71,214.67) --
	(259.77,212.44) --
	(259.57,210.93) --
	(259.72,209.79) --
	(259.83,207.83) --
	(260.44,206.92) --
	(261.10,203.98) --
	(261.06,202.86) --
	(259.82,202.64) --
	(258.18,205.10) --
	(256.14,207.73) --
	(255.95,209.42) --
	(254.97,211.64) --
	(254.78,214.38) --
	(254.18,216.19) --
	(254.42,218.60) --
	(254.07,220.00) --
	(253.42,221.27) --
	(253.16,222.91) --
	(252.29,224.78) --
	(251.50,226.34) --
	(251.15,224.40) --
	(250.88,226.24) --
	(251.14,228.29) --
	(251.77,231.46) --
	(251.70,233.90) --
	(252.34,236.42) --
	(251.85,238.36) --
	(252.17,241.93) --
	(251.56,243.63) --
	(251.22,247.54) --
	(251.17,251.65) --
	(250.60,254.35) --
	(249.36,252.72) --
	(247.26,250.40) --
	(246.32,250.69) --
	(245.30,251.45) --
	(246.18,255.48) --
	(246.06,258.51) --
	(245.02,262.23) --
	(245.33,263.39) --
	(244.37,263.80) --
	(243.41,266.42) --
	(243.08,268.10) --
	(243.14,269.73) --
	(242.97,271.26) --
	(242.46,273.12) --
	(240.92,273.25) --
	(240.94,271.93) --
	(240.22,270.16) --
	(239.57,270.80) --
	(239.27,270.22) --
	(238.82,270.57) --
	(238.20,270.86) --
	(237.84,269.69) --
	(236.69,269.73) --
	(234.54,269.07) --
	(234.39,266.66) --
	(233.29,264.76) --
	(230.63,262.59) --
	(228.36,258.79) --
	(226.89,256.75) --
	(224.99,254.63) --
	(224.86,253.14) --
	(223.94,252.34) --
	(222.29,251.17) --
	(221.48,251.00) --
	(220.75,248.51) --
	(220.78,244.27) --
	(220.68,241.55) --
	(219.74,238.44) --
	(219.39,232.85) --
	(218.49,232.69) --
	(217.56,230.18) --
	(218.03,229.09) --
	(216.40,228.16) --
	(215.71,225.91) --
	(214.97,224.97) --
	(213.47,228.05) --
	(212.91,232.66) --
	(212.45,235.98) --
	(211.95,237.53) --
	(211.25,240.69) --
	(211.14,244.78) --
	(211.01,246.82) --
	(209.85,251.30) --
	(209.77,257.59) --
	(209.72,261.72) --
	(210.18,265.62) --
	(210.23,268.62) --
	(207.52,266.70) --
	(206.38,267.09) --
	(204.69,270.97) --
	(205.66,272.12) --
	(205.34,273.37) --
	(203.77,276.07) --
	(202.67,276.87) --
	(202.53,279.14) --
	(201.63,281.55) --
	(198.46,280.95) --
	(195.74,280.90) --
	(193.31,280.45) --
	(190.34,281.41) --
	(188.65,282.13) --
	(186.85,282.54) --
	(186.88,286.39) --
	(186.20,286.94) --
	(184.81,286.38) --
	(182.84,284.87) --
	(181.02,285.91) --
	(179.85,288.31) --
	(178.45,289.19) --
	(178.01,292.14) --
	(177.76,296.26) --
	(176.76,295.76) --
	(175.97,296.79) --
	(175.06,295.58) --
	(174.13,295.73) --
	(174.14,294.37) --
	(173.83,293.67) --
	(173.81,291.33) --
	(173.85,288.65) --
	(174.50,287.93) --
	(174.55,286.84) --
	(175.40,285.52) --
	(175.23,284.23) --
	(174.85,283.18) --
	(174.84,282.12) --
	(175.15,281.24) --
	(175.17,280.21) --
	(175.27,279.43) --
	(175.61,281.73) --
	(176.39,283.38) --
	(176.91,283.72) --
	(177.21,282.73) --
	(176.88,280.89) --
	(176.16,279.03) --
	(176.25,277.82) --
	(176.57,277.98) --
	(176.47,277.11) --
	(177.88,277.61) --
	(179.25,277.52) --
	(180.24,277.43) --
	(181.78,279.57) --
	(183.41,281.59) --
	(184.83,283.53) --
	(185.52,284.60) --
	(185.67,284.33) --
	(185.27,283.03) --
	(184.94,282.46) --
	(184.70,279.97) --
	(185.06,277.81) --
	(185.80,276.66) --
	(186.96,276.24) --
	(187.85,275.67) --
	(188.31,273.84) --
	(188.59,272.79) --
	(189.13,272.38) --
	(189.01,271.67) --
	(188.10,269.77) --
	(187.70,268.87) --
	(186.83,267.85) --
	(185.87,265.65) --
	(185.13,265.82) --
	(184.67,265.05) --
	(184.16,263.42) --
	(184.07,261.27) --
	(183.86,260.87) --
	(183.07,260.88) --
	(181.85,259.67) --
	(181.47,258.10) --
	(180.99,257.42) --
	(179.93,257.44) --
	(179.16,256.63) --
	(179.00,255.32) --
	(178.06,254.42) --
	(177.15,254.72) --
	(175.87,253.63) --
	(175.06,253.44) --
	(173.71,252.57) --
	(173.20,251.13) --
	(173.03,250.02) --
	(171.16,248.64) --
	(168.23,247.12) --
	(166.44,244.81) --
	(165.66,244.63) --
	(165.16,244.83) --
	(164.01,243.47) --
	(162.84,242.84) --
	(161.37,242.67) --
	(160.92,242.48) --
	(160.45,241.62) --
	(159.97,241.38) --
	(159.62,240.55) --
	(158.77,240.62) --
	(158.17,240.17) --
	(156.99,240.34) --
	(156.74,242.25) --
	(156.99,244.04) --
	(156.82,245.01) --
	(156.77,247.42) --
	(156.44,248.77) --
	(156.81,248.92) --
	(156.82,250.41) --
	(157.11,251.04) --
	(157.22,252.46) --
	(157.19,253.85) --
	(156.81,254.82) --
	(156.86,256.12) --
	(156.15,257.28) --
	(155.66,259.99) --
	(155.60,262.62) --
	(154.80,264.83) --
	(154.13,265.36) --
	(153.56,268.42) --
	(153.78,270.64) --
	(154.22,272.53) --
	(153.96,276.06) --
	(153.43,277.29) --
	(152.67,277.95) --
	(152.51,279.76) --
	(152.76,280.47) --
	(152.67,282.11) --
	(152.34,282.81) --
	(152.24,285.15) --
	(151.84,287.67) --
	(151.54,289.81) --
	(150.71,289.80) --
	(151.41,291.50) --
	(151.77,292.59) --
	(152.31,293.82) --
	(152.37,294.27) --
	(151.58,293.03) --
	(150.61,290.68) --
	(149.74,289.06) --
	(149.21,288.52) --
	(148.92,289.52) --
	(148.54,290.91) --
	(148.58,295.35) --
	(148.33,295.07) --
	(148.12,291.81) --
	(148.31,288.68) --
	(148.36,283.80) --
	(148.57,282.09) --
	(148.69,280.31) --
	(149.42,276.81) --
	(148.97,276.26) --
	(148.59,274.19) --
	(149.98,271.33) --
	(150.15,270.68) --
	(150.10,267.54) --
	(149.62,266.96) --
	(149.27,263.65) --
	(149.25,259.80) --
	(149.78,259.01) --
	(150.52,257.81) --
	(150.95,254.06) --
	(151.01,251.08) --
	(151.74,249.49) --
	(153.70,246.41) --
	(154.43,244.55) --
	(155.16,242.66) --
	(155.57,241.53) --
	(156.32,240.55) --
	(156.62,239.53) --
	(156.43,238.17) --
	(155.37,237.38) --
	(156.03,236.49) --
	(156.54,235.88) --
	(156.75,234.52) --
	(157.42,233.14) --
	(158.28,233.13) --
	(159.98,233.97) --
	(161.90,234.36) --
	(163.52,235.39) --
	(164.39,235.60) --
	(165.07,236.20) --
	(166.06,236.32) --
	(166.62,236.38) --
	(167.46,236.87) --
	(168.41,237.20) --
	(169.33,238.32) --
	(169.99,238.33) --
	(169.95,237.43) --
	(169.62,235.51) --
	(169.48,233.79) --
	(169.02,232.60) --
	(168.27,229.04) --
	(167.19,225.35) --
	(165.88,221.13) --
	(164.15,216.28) --
	(162.53,212.57) --
	(160.35,208.04) --
	(158.55,205.36) --
	(155.89,202.06) --
	(154.25,199.54) --
	(152.34,195.52) --
	(151.96,193.77) --
	(151.57,192.98) --
	(150.37,191.66) --
	(149.96,190.27) --
	(149.31,190.03) --
	(149.12,187.69) --
	(148.60,186.36) --
	(148.33,184.15) --
	(147.67,183.06) --
	(147.05,178.98) --
	(147.25,177.10) --
	(148.44,175.89) --
	(148.54,175.03) --
	(148.18,173.04) --
	(148.35,172.03) --
	(148.35,170.46) --
	(149.11,168.39) --
	(150.09,165.14) --
	(150.79,164.42) --
	(151.20,162.94) --
	(151.43,159.67) --
	(151.94,156.79) --
	(152.59,151.68) --
	(153.08,150.08) --
	(152.86,147.75) --
	(152.50,145.48) --
	(151.69,143.47) --
	(150.30,142.24) --
	(148.61,140.66) --
	(147.23,137.19) --
	(146.67,136.60) --
	(145.88,134.31) --
	(145.31,133.56) --
	(145.57,131.27) --
	(146.83,128.84) --
	(147.53,126.97) --
	(147.74,126.01) --
	(148.00,126.17) --
	(148.58,123.05) --
	(148.62,121.57) --
	(149.13,121.03) --
	(149.16,119.71) --
	(148.71,118.58) --
	(147.57,117.51) --
	(145.95,115.81) --
	(145.50,114.64) --
	(145.96,113.32) --
	(146.43,113.10) --
	(146.70,111.45) --
	(146.85,109.18) --
	(147.33,106.59) --
	(147.28,105.19) --
	(146.59,103.62) --
	(146.39,103.18) --
	(146.14,101.61) --
	(146.14,100.03) --
	(145.86, 97.83) --
	(144.99, 94.68) --
	(144.43, 92.85) --
	(143.66, 91.48) --
	(142.37, 90.30) --
	(141.60, 90.15) --
	(141.68, 89.31) --
	(140.55, 89.75) --
	(139.96, 89.18) --
	(138.01, 89.76) --
	(137.17, 89.39) --
	(136.45, 89.55) --
	(135.22, 88.36) --
	(134.02, 87.89) --
	(133.45, 86.76) --
	(132.75, 86.68) --
	(131.67, 87.75) --
	(131.11, 87.81) --
	(129.93, 89.15) --
	(130.01, 88.73) --
	(129.50, 89.54) --
	(128.88, 91.31) --
	(127.64, 93.34) --
	(127.97, 93.90) --
	(127.13, 96.23) --
	(125.12, 99.10) --
	(123.46,101.70) --
	(123.45,101.71) --
	(121.03,105.73) --
	(119.09,108.08) --
	(117.78,110.36) --
	(116.55,113.41) --
	(115.51,115.69) --
	(113.68,120.56) --
	(112.70,124.36) --
	(112.07,126.10) --
	(111.11,127.42) --
	(109.64,130.07) --
	(107.92,133.92) --
	(107.13,135.95) --
	(105.12,139.10) --
	(104.54,141.58) --
	(104.01,143.62) --
	(103.76,146.48) --
	(103.86,149.47) --
	(103.74,150.87) --
	(103.86,153.81) --
	(104.08,155.16) --
	(104.79,157.30) --
	(105.15,158.76) --
	(105.04,161.19) --
	(104.74,163.06) --
	(104.09,164.23) --
	(103.41,166.23) --
	(102.79,168.21) --
	(102.82,168.89) --
	(103.24,170.20) --
	(102.44,173.39) --
	(101.91,175.61) --
	(100.90,177.70) --
	(101.02,178.34) --
	(100.71,179.37) --
	(100.10,181.86) --
	( 98.50,185.37) --
	( 96.59,188.72) --
	( 95.36,191.45) --
	( 94.23,194.88) --
	( 94.28,195.98) --
	( 94.65,197.05) --
	( 95.08,199.46) --
	( 95.45,201.92) --
	( 95.12,202.42) --
	( 95.79,206.15) --
	( 96.12,208.77) --
	( 95.52,210.96) --
	( 94.75,211.52) --
	( 94.46,213.01) --
	( 94.03,213.48) --
	( 94.10,214.40) --
	( 92.23,213.21) --
	( 91.57,213.38) --
	( 90.87,212.64) --
	( 89.47,212.71) --
	( 88.64,214.78) --
	( 88.21,217.18) --
	( 87.12,219.36) --
	( 85.80,219.32) --
	( 84.26,219.32) --
	( 82.80,218.94) --
	( 81.34,218.23) --
	( 78.49,216.29) --
	( 77.45,215.16) --
	( 75.82,214.20) --
	( 74.32,215.14) --
	( 73.52,215.10) --
	( 72.34,215.75) --
	( 71.22,215.71) --
	( 69.12,215.13) --
	( 67.85,214.18) --
	( 66.06,212.96) --
	( 65.73,213.05) --
	( 65.27,213.02) --
	( 63.56,214.60) --
	( 62.13,217.12) --
	( 60.77,218.93) --
	( 59.77,221.07) --
	( 59.32,221.31) --
	( 58.18,222.64) --
	( 57.44,224.41) --
	( 57.26,225.62) --
	( 57.30,228.06) --
	( 56.76,230.01) --
	( 56.25,231.30) --
	( 55.85,231.73) --
	( 55.50,232.38) --
	( 55.50,233.84) --
	( 55.34,234.56) --
	( 54.91,235.10) --
	( 54.18,236.47) --
	( 53.49,236.69) --
	( 53.23,237.62) --
	( 53.31,238.12) --
	( 52.89,238.81) --
	( 52.89,239.52) --
	( 53.02,242.03) --
	( 53.49,243.48) --
	( 53.23,246.02) --
	( 52.59,247.19) --
	( 53.47,247.81) --
	( 54.75,250.10) --
	( 55.50,251.77) --
	( 55.72,253.52) --
	( 56.54,255.12) --
	( 57.44,258.17) --
	( 58.02,261.36) --
	( 58.21,262.96) --
	( 58.79,264.57) --
	( 58.76,266.09) --
	( 58.24,267.48) --
	( 58.68,268.83) --
	( 59.18,270.31) --
	( 60.08,271.19) --
	( 61.11,272.85) --
	( 61.32,273.92) --
	( 62.58,276.17) --
	( 64.15,278.18) --
	( 64.87,278.69) --
	( 65.91,280.53) --
	( 66.50,282.21) --
	( 67.75,284.16) --
	( 69.25,285.30) --
	( 71.42,288.49) --
	( 72.73,289.73) --
	( 74.39,290.08) --
	( 76.46,292.20) --
	( 77.59,293.02) --
	( 79.93,295.60) --
	( 81.02,299.43) --
	( 82.70,302.05) --
	( 83.58,303.66) --
	( 85.48,305.70) --
	( 87.69,307.08) --
	( 89.42,308.33) --
	( 91.86,311.43) --
	( 93.19,313.26) --
	( 94.35,313.25) --
	( 94.74,311.99) --
	( 96.35,312.19) --
	( 97.71,311.53) --
	( 98.39,311.50) --
	(100.64,313.13) --
	(102.58,313.65) --
	(104.13,314.87) --
	(106.06,315.77) --
	(108.97,316.30) --
	(111.69,316.54) --
	(112.30,316.10) --
	(114.29,317.26) --
	(115.99,317.29) --
	(116.33,316.60) --
	(117.49,316.78) --
	(119.72,317.97) --
	(120.67,317.62) --
	(119.99,316.12) --
	(121.79,317.21) --
	(121.66,316.64) --
	(120.26,315.19) --
	(119.69,313.82) --
	(119.93,313.08) --
	(118.69,310.50) --
	(117.04,308.99) --
	(116.71,307.35) --
	(117.52,307.30) --
	(117.39,305.86) --
	(117.82,305.39) --
	(119.33,304.35) --
	(120.11,304.61) --
	(121.27,304.10) --
	(122.94,302.75) --
	(122.76,300.03) --
	(124.02,299.44) --
	(125.89,298.16) --
	(127.14,296.63) --
	(128.19,297.43) --
	(129.43,298.84) --
	(129.82,301.18) --
	(130.82,302.66) --
	(132.47,304.09) --
	(133.72,304.50) --
	(135.70,303.88) --
	(135.80,302.52) --
	(136.40,302.51) --
	(136.74,301.99) --
	(138.24,301.63) --
	(138.31,300.62) --
	(140.49,300.67) --
	(141.80,299.87) --
	(143.14,298.96) --
	(143.75,298.48) --
	(145.30,299.45) --
	(146.23,300.33) --
	(147.74,300.58) --
	(148.78,300.20) --
	(148.77,298.68) --
	(149.45,299.68) --
	(150.54,298.96) --
	(151.76,298.78) --
	(152.78,299.55) --
	(153.55,300.56) --
	(153.49,300.73) --
	(154.34,302.16) --
	(155.36,304.45) --
	(155.82,305.22) --
	(155.88,305.25) --
	(157.22,307.71) --
	(158.69,309.83) --
	(158.75,309.93) --
	(159.35,312.22) --
	(160.15,313.45) --
	(160.02,314.79) --
	(161.00,315.91) --
	(159.94,315.65) --
	(158.86,316.33) --
	(157.18,314.63) --
	(154.65,314.30) --
	(153.93,315.89) --
	(152.26,315.99) --
	(151.46,314.76) --
	(150.24,314.41) --
	(149.27,315.98) --
	(147.53,315.93) --
	(147.70,318.86) --
	(147.18,320.49) --
	(148.84,322.75) --
	(148.41,324.14) --
	(151.27,326.90) --
	(153.70,327.01) --
	(155.25,329.19) --
	(158.03,328.81) --
	(160.64,330.66) --
	(162.76,331.46) --
	(165.31,331.52) --
	(167.19,329.52) --
	(168.96,328.41) --
	(170.93,328.85) --
	(172.16,328.60) --
	(174.54,330.09) --
	(175.23,331.30) --
	(175.60,333.23) --
	(175.13,334.26) --
	(174.42,334.59) --
	(174.22,335.44) --
	(173.27,337.80) --
	(172.00,338.84) --
	(171.41,340.46) --
	(172.70,340.90) --
	(174.96,343.18) --
	(174.62,344.26) --
	(177.30,345.36) --
	(177.53,345.95) --
	(176.01,345.52) --
	(174.73,345.30) --
	(173.34,344.43) --
	(171.89,344.28) --
	(170.14,343.27) --
	(169.44,341.58) --
	(169.87,340.92) --
	(171.47,341.08) --
	(170.74,340.10) --
	(168.89,339.62) --
	(166.14,338.02) --
	(165.55,338.59) --
	(166.47,339.88) --
	(165.20,340.69) --
	(165.71,341.21) --
	(167.56,342.12) --
	(167.42,342.75) --
	(165.43,343.44) --
	(165.82,344.45) --
	(164.28,344.11) --
	(163.01,342.62) --
	(160.89,340.59) --
	(160.59,339.89) --
	(159.59,339.29) --
	(159.25,339.55) --
	(157.28,336.21) --
	(155.97,335.05) --
	(154.51,333.04) --
	(154.30,331.43) --
	(154.01,330.33) --
	(154.96,329.41) --
	(154.38,328.72) --
	(152.49,328.56) --
	(151.46,327.67) --
	(149.52,326.13) --
	(149.59,327.46) --
	(149.87,328.06) --
	(148.96,328.14) --
	(148.27,328.41) --
	(146.08,327.66) --
	(146.47,326.05) --
	(145.48,325.58) --
	(144.61,325.58) --
	(144.43,327.06) --
	(143.87,326.43) --
	(143.48,324.70) --
	(143.69,323.35) --
	(142.84,322.71) --
	(143.16,321.37) --
	(143.60,320.52) --
	(142.97,318.87) --
	(141.82,319.64) --
	(141.69,318.15) --
	(140.57,317.84) --
	(140.16,315.23) --
	(139.10,315.19) --
	(138.30,316.48) --
	(138.64,318.84) --
	(139.15,320.78) --
	(139.10,322.13) --
	(138.99,323.78) --
	(139.24,324.61) --
	(139.07,324.81) --
	(139.31,325.44) --
	(138.87,326.41) --
	(139.35,327.78) --
	(140.36,329.73) --
	(140.97,330.61) --
	(140.92,331.06) --
	(140.70,331.28) --
	(140.71,332.20) --
	(140.31,332.76) --
	(139.38,333.80) --
	(138.99,334.81) --
	(138.02,335.65) --
	(137.78,337.70) --
	(138.19,337.90) --
	(138.11,339.07) --
	(138.57,340.00) --
	(137.84,340.43) --
	(136.75,339.24) --
	(136.80,340.17) --
	(137.34,341.12) --
	(137.42,341.16) --
	(137.88,341.41) --
	(136.91,341.81) --
	(135.17,340.84) --
	(134.52,339.47) --
	(133.91,338.69) --
	(133.67,337.27) --
	(134.36,335.87) --
	(133.96,333.55) --
	(134.55,331.28) --
	(135.76,331.29) --
	(135.83,330.67) --
	(135.13,330.10) --
	(136.03,329.07) --
	(136.76,328.21) --
	(137.41,326.71) --
	(137.34,326.17) --
	(136.59,325.14) --
	(136.33,326.49) --
	(135.20,326.96) --
	(133.71,325.10) --
	(134.36,324.03) --
	(133.52,322.51) --
	(132.79,322.34) --
	(130.89,319.84) --
	(130.14,319.61) --
	(130.52,320.51) --
	(131.51,322.07) --
	(132.12,322.69) --
	(132.25,324.37) --
	(132.43,325.83) --
	(131.95,326.19) --
	(132.06,327.43) --
	(131.31,327.95) --
	(131.18,329.10) --
	(130.13,329.28) --
	(129.55,330.57) --
	(129.06,332.41) --
	(128.85,334.03) --
	(129.81,336.80) --
	(129.23,337.12) --
	(128.49,338.04) --
	(127.60,337.66) --
	(126.03,336.37) --
	(125.29,336.17) --
	(123.08,334.59) --
	(120.49,335.35) --
	(117.79,334.44) --
	(116.70,332.74) --
	(115.92,331.10) --
	(113.48,329.20) --
	(111.20,328.60) --
	(110.57,327.64) --
	(108.81,326.05) --
	(107.04,323.69) --
	(106.84,322.03) --
	(105.30,320.73) --
	(104.06,318.83) --
	(102.60,318.24) --
	(100.43,315.98) --
	( 98.40,315.93) --
	( 96.92,315.99) --
	( 95.44,314.94) --
	( 94.32,313.82) --
	( 93.66,314.07) --
	( 93.54,315.07) --
	( 93.89,316.77) --
	( 92.64,317.23) --
	( 91.63,316.46) --
	( 91.00,316.88) --
	( 90.03,316.55) --
	( 91.39,318.86) --
	( 92.15,320.66) --
	( 91.58,320.93) --
	( 91.77,322.03) --
	( 92.88,323.93) --
	( 94.06,324.98) --
	( 94.79,326.15) --
	( 96.04,327.87) --
	( 96.67,329.09) --
	( 96.93,330.11) --
	( 97.40,331.07) --
	( 98.63,333.08) --
	( 98.72,334.30) --
	(102.05,336.32) --
	(103.61,335.82) --
	(105.65,335.83) --
	(106.99,335.36) --
	(108.33,335.50) --
	(110.73,335.41) --
	(112.46,337.08) --
	(115.98,342.57) --
	(116.21,345.41) --
	(115.99,346.77) --
	(114.41,347.80) --
	(115.55,349.74) --
	(117.82,350.31) --
	(119.82,349.63) --
	(121.35,352.61) --
	(121.96,351.49) --
	(126.69,353.53) --
	(128.56,355.64) --
	(130.16,356.16) --
	(131.66,356.67) --
	(132.87,357.37) --
	(136.71,361.09) --
	(139.38,362.13) --
	(140.49,362.06) --
	(141.14,362.58) --
	(142.40,362.72) --
	(142.28,362.17) --
	(144.09,363.39) --
	(144.43,364.31) --
	(145.37,365.70) --
	(145.80,367.04) --
	(147.60,369.48) --
	(148.31,370.12) --
	(149.25,370.83) --
	(150.56,370.97) --
	(151.53,371.62) --
	(153.12,372.27) --
	(152.15,371.07) --
	(151.17,370.31) --
	(150.83,369.65) --
	(151.30,369.29) --
	(150.30,368.39) --
	(150.08,368.65) --
	(147.82,366.92) --
	(147.34,365.75) --
	(146.68,364.80) --
	(147.68,364.23) --
	(147.05,363.36) --
	(148.79,363.82) --
	(150.05,364.50) --
	(150.94,363.53) --
	(151.07,362.74) --
	(152.51,363.47) --
	(155.46,364.60) --
	(157.77,365.43) --
	(158.87,365.01) --
	(158.58,364.42) --
	(159.90,364.39) --
	(160.93,365.46) --
	(163.36,366.25) --
	(164.44,368.27) --
	(165.72,370.06) --
	(167.43,371.53) --
	(169.26,372.33) --
	(169.12,370.58) --
	(170.24,370.63) --
	(171.74,372.42) --
	(172.85,373.78) --
	(172.16,373.49) --
	(171.89,374.30) --
	(172.72,375.61) --
	(174.86,376.24) --
	(176.76,376.56) --
	(177.93,376.19) --
	(179.35,376.26) --
	(181.73,377.49) --
	(181.11,378.54) --
	(178.60,378.37) --
	(175.69,377.56) --
	(173.19,377.09) --
	(173.34,378.30) --
	(172.63,379.02) --
	(174.59,381.15) --
	(175.50,383.07) --
	(177.10,384.28) --
	(179.32,385.58) --
	(184.02,387.76) --
	(185.20,388.17) --
	(185.77,389.00) --
	(184.82,389.92) --
	(182.22,389.37) --
	(179.82,388.00) --
	(178.98,386.78) --
	(175.58,385.15) --
	(171.62,383.37) --
	(168.21,380.37) --
	(167.91,378.84) --
	(168.21,377.61) --
	(165.05,375.08) --
	(163.26,374.55) --
	(159.85,370.66) --
	(157.47,368.45) --
	(155.98,368.68) --
	(153.84,366.77) --
	(152.17,366.66) --
	(153.37,368.93) --
	(154.24,371.60) --
	(155.75,374.86) --
	(155.98,376.25) --
	(151.23,373.62) --
	(149.01,373.08) --
	(148.10,374.25) --
	(149.65,376.68) --
	(153.64,381.72) --
	(156.06,383.08) --
	(161.03,384.83) --
	(165.45,386.93) --
	(170.29,389.67) --
	(176.69,393.30) --
	(180.03,394.66) --
	(185.44,396.84) --
	(188.76,397.58) --
	(190.62,397.49) --
	(193.72,398.86) --
	(195.79,398.79) --
	(198.20,399.11) --
	(200.79,397.91) --
	(198.87,397.47) --
	(199.22,396.40) --
	(200.97,396.99) --
	(202.03,395.95) --
	(204.96,395.54) --
	(207.90,393.52) --
	(208.15,392.65) --
	(207.29,391.41) --
	(205.16,390.42) --
	(202.75,389.90) --
	(198.38,391.35) --
	(197.29,391.11) --
	(198.18,389.71) --
	(196.08,386.78) --
	(197.25,386.17) --
	(197.84,385.64) --
	(198.73,386.62) --
	(198.62,387.52) --
	(199.98,388.24) --
	(202.10,387.00) --
	(203.51,387.48) --
	(203.73,388.93) --
	(208.03,390.82) --
	(209.09,390.71) --
	(209.75,390.04) --
	(211.42,391.35) --
	(211.23,392.46) --
	(212.65,393.56) --
	(212.61,394.67) --
	(215.56,394.10) --
	(215.50,393.08) --
	(213.79,392.85) --
	(213.04,391.82) --
	(213.54,391.18) --
	(215.73,391.59) --
	(216.88,392.77) --
	(220.04,393.64) --
	(225.34,395.18) --
	(226.19,395.09) --
	(224.25,394.01) --
	(225.62,393.82) --
	(226.91,394.44) --
	(229.20,394.48) --
	(231.48,395.22) --
	(232.15,394.15) --
	(234.28,395.32) --
	(233.69,396.33) --
	(234.69,396.90) --
	(237.87,396.38) --
	(239.18,395.84) --
	(242.32,393.81) --
	(243.68,394.75) --
	(243.01,395.68) --
	(243.20,396.05) --
	(241.86,396.22) --
	(242.75,397.03) --
	(242.93,398.33) --
	(243.22,398.86) --
	(246.30,400.30) --
	(247.94,401.70) --
	(248.98,401.99) --
	(251.79,401.60) --
	(251.51,400.75) --
	(249.64,399.47) --
	(250.07,398.96) --
	(249.77,397.81) --
	(248.16,395.47) --
	(248.88,394.38) --
	(247.70,393.17) --
	(243.85,390.52) --
	(245.12,390.24) --
	(245.97,390.92) --
	(247.58,391.41) --
	(248.40,392.33) --
	(249.92,393.21) --
	(249.77,394.24) --
	(250.97,395.41) --
	(249.74,395.55) --
	(249.99,396.52) --
	(251.90,398.21) --
	(251.15,399.53) --
	(253.85,400.59) --
	(254.23,401.68) --
	(254.82,401.71) --
	(254.94,400.87) --
	(253.60,399.35) --
	(254.69,399.06) --
	(254.81,400.21) --
	(257.10,400.82) --
	(259.55,400.90) --
	(261.22,400.01) --
	(260.88,401.30) --
	(261.64,402.88) --
	(263.78,403.18) --
	(266.49,403.11) --
	(269.06,403.30) --
	(268.51,404.04) --
	(270.28,404.93) --
	(271.60,404.97) --
	(274.11,405.62) --
	(277.15,405.79) --
	(277.69,406.15) --
	(280.67,406.26) --
	(281.46,405.98) --
	(284.25,406.65) --
	(286.29,406.63) --
	(286.81,407.15) --
	(288.07,407.66) --
	(290.86,408.13) --
	(292.61,407.76) --
	(291.00,407.47) --
	(293.44,407.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (185.89,329.36) --
	(185.97,327.34) --
	(186.64,327.20) --
	(186.86,326.43) --
	(185.50,326.20) --
	(184.48,323.95) --
	(183.88,322.94) --
	(183.08,322.26) --
	(182.66,320.81) --
	(182.47,318.65) --
	(183.77,318.04) --
	(184.42,316.56) --
	(186.51,316.05) --
	(189.21,316.84) --
	(189.56,317.52) --
	(189.89,319.60) --
	(191.06,322.65) --
	(190.15,323.64) --
	(191.18,325.62) --
	(190.21,325.79) --
	(191.35,328.21) --
	(192.57,327.50) --
	(194.23,328.42) --
	(193.68,330.13) --
	(193.79,331.75) --
	(192.31,331.03) --
	(191.44,328.95) --
	(191.59,330.79) --
	(191.75,331.48) --
	(192.54,332.66) --
	(192.59,333.64) --
	(191.17,334.60) --
	(191.42,337.11) --
	(190.85,337.81) --
	(191.14,338.71) --
	(192.51,338.45) --
	(193.34,340.47) --
	(194.78,340.91) --
	(195.93,340.50) --
	(197.23,343.17) --
	(197.62,344.84) --
	(196.09,344.71) --
	(195.10,345.37) --
	(192.90,344.18) --
	(191.29,343.62) --
	(189.95,342.00) --
	(188.32,341.55) --
	(185.69,338.71) --
	(186.03,336.07) --
	(185.17,334.19) --
	(185.61,330.86) --
	(185.89,329.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (469.04,407.93) --
	(468.57,407.90) --
	(466.44,407.97) --
	(465.83,408.29) --
	(468.06,408.27) --
	(469.04,408.06) --
	(469.04,407.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (450.86,408.13) --
	(449.08,407.80) --
	(447.15,408.17) --
	(447.74,408.53) --
	(449.25,408.64) --
	(450.94,408.47) --
	(450.86,408.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (203.47,408.31) --
	(200.51,407.84) --
	(198.86,408.11) --
	(199.93,408.40) --
	(199.66,408.75) --
	(202.17,408.97) --
	(202.15,408.56) --
	(203.47,408.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (450.58,409.13) --
	(449.43,408.92) --
	(447.61,408.92) --
	(447.50,409.07) --
	(448.36,409.39) --
	(448.98,409.34) --
	(450.58,409.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (466.26,408.54) --
	(464.86,408.31) --
	(463.72,408.57) --
	(462.86,408.97) --
	(462.35,409.41) --
	(463.80,409.37) --
	(464.50,409.30) --
	(466.17,408.93) --
	(466.26,408.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (461.34,408.83) --
	(462.20,408.37) --
	(460.30,408.49) --
	(458.16,408.85) --
	(455.69,408.89) --
	(456.46,409.21) --
	(454.91,409.46) --
	(454.48,409.85) --
	(456.74,409.72) --
	(460.03,409.34) --
	(461.34,408.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (291.92,408.81) --
	(285.57,408.38) --
	(288.16,409.78) --
	(289.10,409.90) --
	(289.89,409.83) --
	(292.41,409.25) --
	(291.92,408.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (198.56,410.25) --
	(201.29,409.50) --
	(198.08,409.09) --
	(196.57,408.28) --
	(195.36,408.06) --
	(193.74,407.09) --
	(192.35,407.04) --
	(190.80,407.77) --
	(192.27,408.18) --
	(191.00,408.50) --
	(189.95,409.41) --
	(190.05,410.20) --
	(193.41,410.54) --
	(193.61,410.21) --
	(195.16,410.22) --
	(195.96,410.55) --
	(197.58,410.58) --
	(198.56,410.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (207.06,410.91) --
	(208.82,410.59) --
	(206.66,410.07) --
	(203.39,409.95) --
	(200.38,410.12) --
	(200.49,410.38) --
	(198.96,410.40) --
	(198.28,410.83) --
	(201.89,411.08) --
	(203.20,410.87) --
	(204.59,411.14) --
	(207.06,410.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (234.81,411.04) --
	(233.27,410.92) --
	(232.24,410.85) --
	(231.95,410.70) --
	(230.55,410.54) --
	(229.58,410.77) --
	(230.46,411.05) --
	(228.09,411.08) --
	(230.33,411.24) --
	(231.97,411.25) --
	(231.98,411.01) --
	(232.78,411.22) --
	(233.92,411.37) --
	(235.35,411.18) --
	(234.81,411.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (286.56,409.42) --
	(284.13,409.29) --
	(281.24,409.59) --
	(279.62,409.98) --
	(279.13,410.67) --
	(277.76,410.85) --
	(280.85,411.46) --
	(283.26,411.65) --
	(285.14,411.22) --
	(287.22,410.32) --
	(286.56,409.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (474.15,410.21) --
	(475.80,409.89) --
	(474.63,409.59) --
	(473.45,408.79) --
	(471.59,408.71) --
	(469.18,408.85) --
	(467.57,409.29) --
	(467.21,409.66) --
	(467.80,409.93) --
	(465.82,409.92) --
	(464.30,410.25) --
	(463.19,410.68) --
	(463.53,411.09) --
	(464.01,411.36) --
	(465.05,411.42) --
	(464.38,411.61) --
	(466.82,411.65) --
	(468.67,411.20) --
	(470.68,411.01) --
	(472.63,410.83) --
	(474.15,410.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (490.64,413.05) --
	(493.53,412.99) --
	(495.91,412.91) --
	(498.10,412.72) --
	(498.31,412.52) --
	(496.15,412.20) --
	(493.77,412.04) --
	(493.04,411.86) --
	(495.36,411.86) --
	(493.48,411.35) --
	(492.04,411.10) --
	(491.12,410.34) --
	(489.09,410.18) --
	(488.63,409.98) --
	(485.47,409.87) --
	(487.12,409.75) --
	(486.58,409.57) --
	(488.08,409.05) --
	(487.47,408.68) --
	(486.13,408.36) --
	(486.11,407.92) --
	(484.95,407.57) --
	(485.40,407.30) --
	(487.24,407.35) --
	(487.59,407.05) --
	(485.43,406.31) --
	(482.15,406.65) --
	(479.08,406.46) --
	(477.27,406.61) --
	(475.10,406.68) --
	(474.37,407.26) --
	(476.14,407.53) --
	(474.74,408.36) --
	(475.33,408.44) --
	(478.78,407.95) --
	(476.52,408.67) --
	(474.53,408.88) --
	(474.98,409.29) --
	(476.64,409.54) --
	(476.57,409.90) --
	(474.62,410.28) --
	(473.64,410.77) --
	(476.63,410.73) --
	(477.59,410.63) --
	(478.90,410.96) --
	(476.36,411.07) --
	(472.66,411.01) --
	(470.44,411.31) --
	(469.18,411.66) --
	(467.68,411.90) --
	(467.16,412.17) --
	(468.59,412.32) --
	(469.80,412.34) --
	(471.76,412.46) --
	(473.02,412.73) --
	(474.37,412.70) --
	(475.75,412.49) --
	(476.11,412.88) --
	(477.39,412.99) --
	(479.20,413.06) --
	(482.39,413.09) --
	(483.04,413.02) --
	(485.95,413.13) --
	(488.29,413.09) --
	(490.64,413.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (532.33,412.43) --
	(530.35,412.40) --
	(531.10,412.27) --
	(532.53,412.30) --
	(558.95,394.02) --
	(558.95,394.02) --
	(558.31,393.87) --
	(556.99,393.86) --
	(556.62,393.16) --
	(557.35,391.20) --
	(556.31,389.87) --
	(555.54,389.79) --
	(554.45,389.31) --
	(553.19,388.85) --
	(553.50,387.64) --
	(555.06,386.23) --
	(555.89,384.89) --
	(555.59,383.23) --
	(557.84,381.57) --
	(559.08,379.79) --
	(560.56,377.65) --
	(558.83,377.51) --
	(555.13,379.31) --
	(552.50,379.32) --
	(550.07,380.51) --
	(547.14,382.60) --
	(542.30,385.19) --
	(540.29,386.51) --
	(538.24,388.30) --
	(534.60,390.10) --
	(533.53,391.50) --
	(531.99,392.16) --
	(530.82,394.29) --
	(531.88,394.95) --
	(531.50,395.69) --
	(530.17,397.03) --
	(529.52,396.43) --
	(529.17,396.17) --
	(528.38,395.92) --
	(526.27,396.49) --
	(524.86,397.64) --
	(524.29,398.52) --
	(525.35,398.54) --
	(528.28,398.10) --
	(525.01,399.14) --
	(523.31,399.69) --
	(522.41,399.47) --
	(520.97,399.86) --
	(520.52,401.31) --
	(519.14,401.87) --
	(516.98,402.89) --
	(513.77,404.38) --
	(511.68,404.91) --
	(511.00,405.46) --
	(507.06,406.21) --
	(504.58,406.31) --
	(501.66,406.26) --
	(499.05,406.16) --
	(497.29,406.56) --
	(494.46,407.33) --
	(496.93,407.70) --
	(499.07,407.76) --
	(494.00,408.06) --
	(490.98,408.52) --
	(490.64,408.95) --
	(494.16,409.46) --
	(497.53,409.95) --
	(497.50,410.30) --
	(494.16,410.64) --
	(494.64,411.01) --
	(497.58,411.62) --
	(499.02,411.71) --
	(498.10,412.07) --
	(500.35,412.28) --
	(503.46,412.40) --
	(506.72,412.40) --
	(508.21,412.16) --
	(510.44,412.58) --
	(513.38,412.30) --
	(514.96,412.24) --
	(517.55,411.98) --
	(514.41,412.40) --
	(514.09,412.72) --
	(517.04,413.12) --
	(520.79,413.09) --
	(521.78,413.33) --
	(525.41,413.39) --
	(530.85,413.34) --
	(530.85,413.34) --
	(532.33,412.43) --
	(532.33,412.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (149.62,412.30) --
	(151.98,412.35) --
	(154.76,412.08) --
	(157.20,412.32) --
	(157.65,412.04) --
	(155.75,411.57) --
	(158.94,411.88) --
	(164.58,412.18) --
	(167.55,412.03) --
	(167.65,411.68) --
	(162.39,411.07) --
	(161.48,410.86) --
	(157.80,410.70) --
	(160.23,410.66) --
	(157.93,409.95) --
	(156.09,409.29) --
	(154.35,408.07) --
	(154.58,407.30) --
	(152.78,407.25) --
	(150.41,406.87) --
	(151.52,406.21) --
	(150.24,405.11) --
	(148.87,404.98) --
	(148.70,403.81) --
	(146.04,403.71) --
	(146.57,403.13) --
	(145.50,402.62) --
	(143.57,402.39) --
	(141.97,402.39) --
	(142.03,401.37) --
	(141.13,400.69) --
	(139.69,401.33) --
	(138.54,400.92) --
	(139.58,400.53) --
	(139.82,399.57) --
	(138.56,398.26) --
	(136.04,397.94) --
	(135.96,398.58) --
	(135.75,399.51) --
	(134.68,398.41) --
	(132.16,397.53) --
	(135.18,397.46) --
	(136.70,397.37) --
	(131.59,395.88) --
	(126.54,394.49) --
	(123.20,394.02) --
	(149.62,412.30) --
	(149.62,412.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor] (154.31,413.31) --
	(160.09,412.79) --
	(157.71,412.51) --
	(153.60,412.48) --
	(149.82,412.43) --
	(151.30,413.34) --
	(154.31,413.31) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (384.38, 43.95) --
	(389.63, 43.95) --
	(394.88, 43.95) --
	(400.13, 43.95) --
	(405.38, 43.95) --
	(410.63, 43.95) --
	(415.88, 43.95) --
	(421.13, 43.95) --
	(426.38, 43.95) --
	(431.63, 43.95) --
	(436.88, 43.95) --
	(442.12, 43.95) --
	(447.37, 43.95) --
	(452.62, 43.95) --
	(457.87, 43.95) --
	(463.12, 43.95) --
	(468.37, 43.95) --
	(473.62, 43.95) --
	(478.87, 43.95) --
	(484.12, 43.95) --
	(489.37, 43.95) --
	(494.62, 43.95) --
	(499.87, 43.95) --
	(505.12, 43.95) --
	(510.37, 43.95) --
	(515.62, 43.95) --
	(520.87, 43.95) --
	(526.12, 43.95) --
	(531.36, 43.95) --
	(536.61, 43.95) --
	(541.86, 43.95) --
	(547.11, 43.95) --
	(552.36, 43.95) --
	(557.61, 43.95) --
	(562.86, 43.95) --
	(568.11, 43.95) --
	(573.36, 43.95) --
	(578.61, 43.95) --
	(583.86, 43.95) --
	(589.11, 43.95) --
	(594.36, 43.95) --
	(599.61, 43.95) --
	( 85.16, 43.95) --
	( 90.41, 43.95) --
	( 95.66, 43.95) --
	(100.91, 43.95) --
	(106.16, 43.95) --
	(111.41, 43.95) --
	(116.66, 43.95) --
	(121.91, 43.95) --
	(127.16, 43.95) --
	(132.41, 43.95) --
	(137.66, 43.95) --
	(142.91, 43.95) --
	(148.16, 43.95) --
	(153.41, 43.95) --
	(158.66, 43.95) --
	(163.91, 43.95) --
	(169.15, 43.95) --
	(174.40, 43.95) --
	(179.65, 43.95) --
	(184.90, 43.95) --
	(190.15, 43.95) --
	(195.40, 43.95) --
	(200.65, 43.95) --
	(205.90, 43.95) --
	(211.15, 43.95) --
	(216.40, 43.95) --
	(221.65, 43.95) --
	(226.90, 43.95) --
	(232.15, 43.95) --
	(237.40, 43.95) --
	(242.65, 43.95) --
	(247.90, 43.95) --
	(253.15, 43.95) --
	(258.39, 43.95) --
	(263.64, 43.95) --
	(268.89, 43.95) --
	(274.14, 43.95) --
	(279.39, 43.95) --
	(284.64, 43.95) --
	(289.89, 43.95) --
	(295.14, 43.95) --
	(300.39, 43.95) --
	(305.64, 43.95) --
	(310.89, 43.95) --
	(316.14, 43.95) --
	(321.39, 43.95) --
	(326.64, 43.95) --
	(331.89, 43.95) --
	(337.14, 43.95) --
	(342.39, 43.95) --
	(347.63, 43.95) --
	(352.88, 43.95) --
	(358.13, 43.95) --
	(363.38, 43.95) --
	(368.63, 43.95) --
	(373.88, 43.95) --
	(379.13, 43.95) --
	(384.38, 43.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (387.60, 71.45) --
	(393.23, 71.45) --
	(398.87, 71.45) --
	(404.51, 71.45) --
	(410.15, 71.45) --
	(415.79, 71.45) --
	(421.43, 71.45) --
	(427.07, 71.45) --
	(432.71, 71.45) --
	(438.35, 71.45) --
	(443.99, 71.45) --
	(449.62, 71.45) --
	(455.26, 71.45) --
	(460.90, 71.45) --
	(466.54, 71.45) --
	(472.18, 71.45) --
	(477.82, 71.45) --
	(483.46, 71.45) --
	(489.10, 71.45) --
	(494.74, 71.45) --
	(500.38, 71.45) --
	(506.01, 71.45) --
	(511.65, 71.45) --
	(517.29, 71.45) --
	(522.93, 71.45) --
	(528.57, 71.45) --
	(534.21, 71.45) --
	(539.85, 71.45) --
	(545.49, 71.45) --
	(551.13, 71.45) --
	(556.77, 71.45) --
	(562.41, 71.45) --
	(568.04, 71.45) --
	(573.68, 71.45) --
	(579.32, 71.45) --
	(584.96, 71.45) --
	(590.60, 71.45) --
	(596.24, 71.45) --
	(601.88, 71.45) --
	(607.52, 71.45) --
	(613.16, 71.45) --
	(618.80, 71.45) --
	( 66.17, 71.45) --
	( 71.81, 71.45) --
	( 77.45, 71.45) --
	( 83.09, 71.45) --
	( 88.73, 71.45) --
	( 94.37, 71.45) --
	(100.00, 71.45) --
	(105.64, 71.45) --
	(111.28, 71.45) --
	(116.92, 71.45) --
	(122.56, 71.45) --
	(128.20, 71.45) --
	(133.84, 71.45) --
	(139.48, 71.45) --
	(145.12, 71.45) --
	(150.76, 71.45) --
	(156.39, 71.45) --
	(162.03, 71.45) --
	(167.67, 71.45) --
	(173.31, 71.45) --
	(178.95, 71.45) --
	(184.59, 71.45) --
	(190.23, 71.45) --
	(195.87, 71.45) --
	(201.51, 71.45) --
	(207.15, 71.45) --
	(212.79, 71.45) --
	(218.42, 71.45) --
	(224.06, 71.45) --
	(229.70, 71.45) --
	(235.34, 71.45) --
	(240.98, 71.45) --
	(246.62, 71.45) --
	(252.26, 71.45) --
	(257.90, 71.45) --
	(263.54, 71.45) --
	(269.18, 71.45) --
	(274.81, 71.45) --
	(280.45, 71.45) --
	(286.09, 71.45) --
	(291.73, 71.45) --
	(297.37, 71.45) --
	(303.01, 71.45) --
	(308.65, 71.45) --
	(314.29, 71.45) --
	(319.93, 71.45) --
	(325.57, 71.45) --
	(331.20, 71.45) --
	(336.84, 71.45) --
	(342.48, 71.45) --
	(348.12, 71.45) --
	(353.76, 71.45) --
	(359.40, 71.45) --
	(365.04, 71.45) --
	(370.68, 71.45) --
	(376.32, 71.45) --
	(381.96, 71.45) --
	(387.60, 71.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (390.16,101.33) --
	(396.11,101.33) --
	(402.06,101.33) --
	(408.00,101.33) --
	(413.95,101.33) --
	(419.90,101.33) --
	(425.85,101.33) --
	(431.80,101.33) --
	(437.75,101.33) --
	(443.70,101.33) --
	(449.65,101.33) --
	(455.60,101.33) --
	(461.55,101.33) --
	(467.50,101.33) --
	(473.45,101.33) --
	(479.40,101.33) --
	(485.35,101.33) --
	(491.30,101.33) --
	(497.25,101.33) --
	(503.20,101.33) --
	(509.15,101.33) --
	(515.10,101.33) --
	(521.05,101.33) --
	(526.99,101.33) --
	(532.94,101.33) --
	(538.89,101.33) --
	(544.84,101.33) --
	(550.79,101.33) --
	(556.74,101.33) --
	(562.69,101.33) --
	(568.64,101.33) --
	(574.59,101.33) --
	(580.54,101.33) --
	(586.49,101.33) --
	(592.44,101.33) --
	(598.39,101.33) --
	(604.34,101.33) --
	(610.29,101.33) --
	(616.24,101.33) --
	(622.19,101.33) --
	(628.14,101.33) --
	(634.09,101.33) --
	( 51.04,101.33) --
	( 56.98,101.33) --
	( 62.93,101.33) --
	( 68.88,101.33) --
	( 74.83,101.33) --
	( 80.78,101.33) --
	( 86.73,101.33) --
	( 92.68,101.33) --
	( 98.63,101.33) --
	(104.58,101.33) --
	(110.53,101.33) --
	(116.48,101.33) --
	(122.43,101.33) --
	(128.38,101.33) --
	(134.33,101.33) --
	(140.28,101.33) --
	(146.23,101.33) --
	(152.18,101.33) --
	(158.13,101.33) --
	(164.08,101.33) --
	(170.03,101.33) --
	(175.97,101.33) --
	(181.92,101.33) --
	(187.87,101.33) --
	(193.82,101.33) --
	(199.77,101.33) --
	(205.72,101.33) --
	(211.67,101.33) --
	(217.62,101.33) --
	(223.57,101.33) --
	(229.52,101.33) --
	(235.47,101.33) --
	(241.42,101.33) --
	(247.37,101.33) --
	(253.32,101.33) --
	(259.27,101.33) --
	(265.22,101.33) --
	(271.17,101.33) --
	(277.12,101.33) --
	(283.07,101.33) --
	(289.02,101.33) --
	(294.96,101.33) --
	(300.91,101.33) --
	(306.86,101.33) --
	(312.81,101.33) --
	(318.76,101.33) --
	(324.71,101.33) --
	(330.66,101.33) --
	(336.61,101.33) --
	(342.56,101.33) --
	(348.51,101.33) --
	(354.46,101.33) --
	(360.41,101.33) --
	(366.36,101.33) --
	(372.31,101.33) --
	(378.26,101.33) --
	(384.21,101.33) --
	(390.16,101.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (392.02,132.87) --
	(398.19,132.87) --
	(404.37,132.87) --
	(410.54,132.87) --
	(416.72,132.87) --
	(422.89,132.87) --
	(429.07,132.87) --
	(435.24,132.87) --
	(441.42,132.87) --
	(447.59,132.87) --
	(453.77,132.87) --
	(459.94,132.87) --
	(466.12,132.87) --
	(472.29,132.87) --
	(478.46,132.87) --
	(484.64,132.87) --
	(490.81,132.87) --
	(496.99,132.87) --
	(503.16,132.87) --
	(509.34,132.87) --
	(515.51,132.87) --
	(521.69,132.87) --
	(527.86,132.87) --
	(534.04,132.87) --
	(540.21,132.87) --
	(546.39,132.87) --
	(552.56,132.87) --
	(558.74,132.87) --
	(564.91,132.87) --
	(571.09,132.87) --
	(577.26,132.87) --
	(583.44,132.87) --
	(589.61,132.87) --
	(595.79,132.87) --
	(601.96,132.87) --
	(608.14,132.87) --
	(614.31,132.87) --
	(620.49,132.87) --
	(626.66,132.87) --
	(632.84,132.87) --
	(639.01,132.87) --
	(645.19,132.87) --
	( 40.05,132.87) --
	( 46.22,132.87) --
	( 52.40,132.87) --
	( 58.57,132.87) --
	( 64.75,132.87) --
	( 70.92,132.87) --
	( 77.10,132.87) --
	( 83.27,132.87) --
	( 89.45,132.87) --
	( 95.62,132.87) --
	(101.80,132.87) --
	(107.97,132.87) --
	(114.15,132.87) --
	(120.32,132.87) --
	(126.49,132.87) --
	(132.67,132.87) --
	(138.84,132.87) --
	(145.02,132.87) --
	(151.19,132.87) --
	(157.37,132.87) --
	(163.54,132.87) --
	(169.72,132.87) --
	(175.89,132.87) --
	(182.07,132.87) --
	(188.24,132.87) --
	(194.42,132.87) --
	(200.59,132.87) --
	(206.77,132.87) --
	(212.94,132.87) --
	(219.12,132.87) --
	(225.29,132.87) --
	(231.47,132.87) --
	(237.64,132.87) --
	(243.82,132.87) --
	(249.99,132.87) --
	(256.17,132.87) --
	(262.34,132.87) --
	(268.52,132.87) --
	(274.69,132.87) --
	(280.87,132.87) --
	(287.04,132.87) --
	(293.22,132.87) --
	(299.39,132.87) --
	(305.57,132.87) --
	(311.74,132.87) --
	(317.92,132.87) --
	(324.09,132.87) --
	(330.27,132.87) --
	(336.44,132.87) --
	(342.62,132.87) --
	(348.79,132.87) --
	(354.97,132.87) --
	(361.14,132.87) --
	(367.32,132.87) --
	(373.49,132.87) --
	(379.67,132.87) --
	(385.84,132.87) --
	(392.02,132.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (393.14,165.46) --
	(399.46,165.46) --
	(405.77,165.46) --
	(412.08,165.46) --
	(418.39,165.46) --
	(424.70,165.46) --
	(431.01,165.46) --
	(437.32,165.46) --
	(443.64,165.46) --
	(449.95,165.46) --
	(456.26,165.46) --
	(462.57,165.46) --
	(468.88,165.46) --
	(475.19,165.46) --
	(481.51,165.46) --
	(487.82,165.46) --
	(494.13,165.46) --
	(500.44,165.46) --
	(506.75,165.46) --
	(513.06,165.46) --
	(519.38,165.46) --
	(525.69,165.46) --
	(532.00,165.46) --
	(538.31,165.46) --
	(544.62,165.46) --
	(550.93,165.46) --
	(557.25,165.46) --
	(563.56,165.46) --
	(569.87,165.46) --
	(576.18,165.46) --
	(582.49,165.46) --
	(588.80,165.46) --
	(595.11,165.46) --
	(601.43,165.46) --
	(607.74,165.46) --
	(614.05,165.46) --
	(620.36,165.46) --
	(626.67,165.46) --
	(632.98,165.46) --
	(639.30,165.46) --
	(645.61,165.46) --
	(651.92,165.46) --
	( 33.38,165.46) --
	( 39.69,165.46) --
	( 46.01,165.46) --
	( 52.32,165.46) --
	( 58.63,165.46) --
	( 64.94,165.46) --
	( 71.25,165.46) --
	( 77.56,165.46) --
	( 83.88,165.46) --
	( 90.19,165.46) --
	( 96.50,165.46) --
	(102.81,165.46) --
	(109.12,165.46) --
	(115.43,165.46) --
	(121.75,165.46) --
	(128.06,165.46) --
	(134.37,165.46) --
	(140.68,165.46) --
	(146.99,165.46) --
	(153.30,165.46) --
	(159.61,165.46) --
	(165.93,165.46) --
	(172.24,165.46) --
	(178.55,165.46) --
	(184.86,165.46) --
	(191.17,165.46) --
	(197.48,165.46) --
	(203.80,165.46) --
	(210.11,165.46) --
	(216.42,165.46) --
	(222.73,165.46) --
	(229.04,165.46) --
	(235.35,165.46) --
	(241.67,165.46) --
	(247.98,165.46) --
	(254.29,165.46) --
	(260.60,165.46) --
	(266.91,165.46) --
	(273.22,165.46) --
	(279.54,165.46) --
	(285.85,165.46) --
	(292.16,165.46) --
	(298.47,165.46) --
	(304.78,165.46) --
	(311.09,165.46) --
	(317.40,165.46) --
	(323.72,165.46) --
	(330.03,165.46) --
	(336.34,165.46) --
	(342.65,165.46) --
	(348.96,165.46) --
	(355.27,165.46) --
	(361.59,165.46) --
	(367.90,165.46) --
	(374.21,165.46) --
	(380.52,165.46) --
	(386.83,165.46) --
	(393.14,165.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (393.52,198.57) --
	(399.88,198.57) --
	(406.24,198.57) --
	(412.59,198.57) --
	(418.95,198.57) --
	(425.31,198.57) --
	(431.67,198.57) --
	(438.02,198.57) --
	(444.38,198.57) --
	(450.74,198.57) --
	(457.10,198.57) --
	(463.45,198.57) --
	(469.81,198.57) --
	(476.17,198.57) --
	(482.52,198.57) --
	(488.88,198.57) --
	(495.24,198.57) --
	(501.60,198.57) --
	(507.95,198.57) --
	(514.31,198.57) --
	(520.67,198.57) --
	(527.03,198.57) --
	(533.38,198.57) --
	(539.74,198.57) --
	(546.10,198.57) --
	(552.46,198.57) --
	(558.81,198.57) --
	(565.17,198.57) --
	(571.53,198.57) --
	(577.89,198.57) --
	(584.24,198.57) --
	(590.60,198.57) --
	(596.96,198.57) --
	(603.31,198.57) --
	(609.67,198.57) --
	(616.03,198.57) --
	(622.39,198.57) --
	(628.74,198.57) --
	(635.10,198.57) --
	(641.46,198.57) --
	(647.82,198.57) --
	(654.17,198.57) --
	( 31.15,198.57) --
	( 37.51,198.57) --
	( 43.87,198.57) --
	( 50.22,198.57) --
	( 56.58,198.57) --
	( 62.94,198.57) --
	( 69.30,198.57) --
	( 75.65,198.57) --
	( 82.01,198.57) --
	( 88.37,198.57) --
	( 94.72,198.57) --
	(101.08,198.57) --
	(107.44,198.57) --
	(113.80,198.57) --
	(120.15,198.57) --
	(126.51,198.57) --
	(132.87,198.57) --
	(139.23,198.57) --
	(145.58,198.57) --
	(151.94,198.57) --
	(158.30,198.57) --
	(164.66,198.57) --
	(171.01,198.57) --
	(177.37,198.57) --
	(183.73,198.57) --
	(190.09,198.57) --
	(196.44,198.57) --
	(202.80,198.57) --
	(209.16,198.57) --
	(215.51,198.57) --
	(221.87,198.57) --
	(228.23,198.57) --
	(234.59,198.57) --
	(240.94,198.57) --
	(247.30,198.57) --
	(253.66,198.57) --
	(260.02,198.57) --
	(266.37,198.57) --
	(272.73,198.57) --
	(279.09,198.57) --
	(285.45,198.57) --
	(291.80,198.57) --
	(298.16,198.57) --
	(304.52,198.57) --
	(310.88,198.57) --
	(317.23,198.57) --
	(323.59,198.57) --
	(329.95,198.57) --
	(336.31,198.57) --
	(342.66,198.57) --
	(349.02,198.57) --
	(355.38,198.57) --
	(361.73,198.57) --
	(368.09,198.57) --
	(374.45,198.57) --
	(380.81,198.57) --
	(387.16,198.57) --
	(393.52,198.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (393.14,231.68) --
	(399.46,231.68) --
	(405.77,231.68) --
	(412.08,231.68) --
	(418.39,231.68) --
	(424.70,231.68) --
	(431.01,231.68) --
	(437.32,231.68) --
	(443.64,231.68) --
	(449.95,231.68) --
	(456.26,231.68) --
	(462.57,231.68) --
	(468.88,231.68) --
	(475.19,231.68) --
	(481.51,231.68) --
	(487.82,231.68) --
	(494.13,231.68) --
	(500.44,231.68) --
	(506.75,231.68) --
	(513.06,231.68) --
	(519.38,231.68) --
	(525.69,231.68) --
	(532.00,231.68) --
	(538.31,231.68) --
	(544.62,231.68) --
	(550.93,231.68) --
	(557.25,231.68) --
	(563.56,231.68) --
	(569.87,231.68) --
	(576.18,231.68) --
	(582.49,231.68) --
	(588.80,231.68) --
	(595.11,231.68) --
	(601.43,231.68) --
	(607.74,231.68) --
	(614.05,231.68) --
	(620.36,231.68) --
	(626.67,231.68) --
	(632.98,231.68) --
	(639.30,231.68) --
	(645.61,231.68) --
	(651.92,231.68) --
	( 33.38,231.68) --
	( 39.69,231.68) --
	( 46.01,231.68) --
	( 52.32,231.68) --
	( 58.63,231.68) --
	( 64.94,231.68) --
	( 71.25,231.68) --
	( 77.56,231.68) --
	( 83.88,231.68) --
	( 90.19,231.68) --
	( 96.50,231.68) --
	(102.81,231.68) --
	(109.12,231.68) --
	(115.43,231.68) --
	(121.75,231.68) --
	(128.06,231.68) --
	(134.37,231.68) --
	(140.68,231.68) --
	(146.99,231.68) --
	(153.30,231.68) --
	(159.61,231.68) --
	(165.93,231.68) --
	(172.24,231.68) --
	(178.55,231.68) --
	(184.86,231.68) --
	(191.17,231.68) --
	(197.48,231.68) --
	(203.80,231.68) --
	(210.11,231.68) --
	(216.42,231.68) --
	(222.73,231.68) --
	(229.04,231.68) --
	(235.35,231.68) --
	(241.67,231.68) --
	(247.98,231.68) --
	(254.29,231.68) --
	(260.60,231.68) --
	(266.91,231.68) --
	(273.22,231.68) --
	(279.54,231.68) --
	(285.85,231.68) --
	(292.16,231.68) --
	(298.47,231.68) --
	(304.78,231.68) --
	(311.09,231.68) --
	(317.40,231.68) --
	(323.72,231.68) --
	(330.03,231.68) --
	(336.34,231.68) --
	(342.65,231.68) --
	(348.96,231.68) --
	(355.27,231.68) --
	(361.59,231.68) --
	(367.90,231.68) --
	(374.21,231.68) --
	(380.52,231.68) --
	(386.83,231.68) --
	(393.14,231.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (392.02,264.27) --
	(398.19,264.27) --
	(404.37,264.27) --
	(410.54,264.27) --
	(416.72,264.27) --
	(422.89,264.27) --
	(429.07,264.27) --
	(435.24,264.27) --
	(441.42,264.27) --
	(447.59,264.27) --
	(453.77,264.27) --
	(459.94,264.27) --
	(466.12,264.27) --
	(472.29,264.27) --
	(478.46,264.27) --
	(484.64,264.27) --
	(490.81,264.27) --
	(496.99,264.27) --
	(503.16,264.27) --
	(509.34,264.27) --
	(515.51,264.27) --
	(521.69,264.27) --
	(527.86,264.27) --
	(534.04,264.27) --
	(540.21,264.27) --
	(546.39,264.27) --
	(552.56,264.27) --
	(558.74,264.27) --
	(564.91,264.27) --
	(571.09,264.27) --
	(577.26,264.27) --
	(583.44,264.27) --
	(589.61,264.27) --
	(595.79,264.27) --
	(601.96,264.27) --
	(608.14,264.27) --
	(614.31,264.27) --
	(620.49,264.27) --
	(626.66,264.27) --
	(632.84,264.27) --
	(639.01,264.27) --
	(645.19,264.27) --
	( 40.05,264.27) --
	( 46.22,264.27) --
	( 52.40,264.27) --
	( 58.57,264.27) --
	( 64.75,264.27) --
	( 70.92,264.27) --
	( 77.10,264.27) --
	( 83.27,264.27) --
	( 89.45,264.27) --
	( 95.62,264.27) --
	(101.80,264.27) --
	(107.97,264.27) --
	(114.15,264.27) --
	(120.32,264.27) --
	(126.49,264.27) --
	(132.67,264.27) --
	(138.84,264.27) --
	(145.02,264.27) --
	(151.19,264.27) --
	(157.37,264.27) --
	(163.54,264.27) --
	(169.72,264.27) --
	(175.89,264.27) --
	(182.07,264.27) --
	(188.24,264.27) --
	(194.42,264.27) --
	(200.59,264.27) --
	(206.77,264.27) --
	(212.94,264.27) --
	(219.12,264.27) --
	(225.29,264.27) --
	(231.47,264.27) --
	(237.64,264.27) --
	(243.82,264.27) --
	(249.99,264.27) --
	(256.17,264.27) --
	(262.34,264.27) --
	(268.52,264.27) --
	(274.69,264.27) --
	(280.87,264.27) --
	(287.04,264.27) --
	(293.22,264.27) --
	(299.39,264.27) --
	(305.57,264.27) --
	(311.74,264.27) --
	(317.92,264.27) --
	(324.09,264.27) --
	(330.27,264.27) --
	(336.44,264.27) --
	(342.62,264.27) --
	(348.79,264.27) --
	(354.97,264.27) --
	(361.14,264.27) --
	(367.32,264.27) --
	(373.49,264.27) --
	(379.67,264.27) --
	(385.84,264.27) --
	(392.02,264.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (390.16,295.81) --
	(396.11,295.81) --
	(402.06,295.81) --
	(408.00,295.81) --
	(413.95,295.81) --
	(419.90,295.81) --
	(425.85,295.81) --
	(431.80,295.81) --
	(437.75,295.81) --
	(443.70,295.81) --
	(449.65,295.81) --
	(455.60,295.81) --
	(461.55,295.81) --
	(467.50,295.81) --
	(473.45,295.81) --
	(479.40,295.81) --
	(485.35,295.81) --
	(491.30,295.81) --
	(497.25,295.81) --
	(503.20,295.81) --
	(509.15,295.81) --
	(515.10,295.81) --
	(521.05,295.81) --
	(526.99,295.81) --
	(532.94,295.81) --
	(538.89,295.81) --
	(544.84,295.81) --
	(550.79,295.81) --
	(556.74,295.81) --
	(562.69,295.81) --
	(568.64,295.81) --
	(574.59,295.81) --
	(580.54,295.81) --
	(586.49,295.81) --
	(592.44,295.81) --
	(598.39,295.81) --
	(604.34,295.81) --
	(610.29,295.81) --
	(616.24,295.81) --
	(622.19,295.81) --
	(628.14,295.81) --
	(634.09,295.81) --
	( 51.04,295.81) --
	( 56.98,295.81) --
	( 62.93,295.81) --
	( 68.88,295.81) --
	( 74.83,295.81) --
	( 80.78,295.81) --
	( 86.73,295.81) --
	( 92.68,295.81) --
	( 98.63,295.81) --
	(104.58,295.81) --
	(110.53,295.81) --
	(116.48,295.81) --
	(122.43,295.81) --
	(128.38,295.81) --
	(134.33,295.81) --
	(140.28,295.81) --
	(146.23,295.81) --
	(152.18,295.81) --
	(158.13,295.81) --
	(164.08,295.81) --
	(170.03,295.81) --
	(175.97,295.81) --
	(181.92,295.81) --
	(187.87,295.81) --
	(193.82,295.81) --
	(199.77,295.81) --
	(205.72,295.81) --
	(211.67,295.81) --
	(217.62,295.81) --
	(223.57,295.81) --
	(229.52,295.81) --
	(235.47,295.81) --
	(241.42,295.81) --
	(247.37,295.81) --
	(253.32,295.81) --
	(259.27,295.81) --
	(265.22,295.81) --
	(271.17,295.81) --
	(277.12,295.81) --
	(283.07,295.81) --
	(289.02,295.81) --
	(294.96,295.81) --
	(300.91,295.81) --
	(306.86,295.81) --
	(312.81,295.81) --
	(318.76,295.81) --
	(324.71,295.81) --
	(330.66,295.81) --
	(336.61,295.81) --
	(342.56,295.81) --
	(348.51,295.81) --
	(354.46,295.81) --
	(360.41,295.81) --
	(366.36,295.81) --
	(372.31,295.81) --
	(378.26,295.81) --
	(384.21,295.81) --
	(390.16,295.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (387.60,325.69) --
	(393.23,325.69) --
	(398.87,325.69) --
	(404.51,325.69) --
	(410.15,325.69) --
	(415.79,325.69) --
	(421.43,325.69) --
	(427.07,325.69) --
	(432.71,325.69) --
	(438.35,325.69) --
	(443.99,325.69) --
	(449.62,325.69) --
	(455.26,325.69) --
	(460.90,325.69) --
	(466.54,325.69) --
	(472.18,325.69) --
	(477.82,325.69) --
	(483.46,325.69) --
	(489.10,325.69) --
	(494.74,325.69) --
	(500.38,325.69) --
	(506.01,325.69) --
	(511.65,325.69) --
	(517.29,325.69) --
	(522.93,325.69) --
	(528.57,325.69) --
	(534.21,325.69) --
	(539.85,325.69) --
	(545.49,325.69) --
	(551.13,325.69) --
	(556.77,325.69) --
	(562.41,325.69) --
	(568.04,325.69) --
	(573.68,325.69) --
	(579.32,325.69) --
	(584.96,325.69) --
	(590.60,325.69) --
	(596.24,325.69) --
	(601.88,325.69) --
	(607.52,325.69) --
	(613.16,325.69) --
	(618.80,325.69) --
	( 66.17,325.69) --
	( 71.81,325.69) --
	( 77.45,325.69) --
	( 83.09,325.69) --
	( 88.73,325.69) --
	( 94.37,325.69) --
	(100.00,325.69) --
	(105.64,325.69) --
	(111.28,325.69) --
	(116.92,325.69) --
	(122.56,325.69) --
	(128.20,325.69) --
	(133.84,325.69) --
	(139.48,325.69) --
	(145.12,325.69) --
	(150.76,325.69) --
	(156.39,325.69) --
	(162.03,325.69) --
	(167.67,325.69) --
	(173.31,325.69) --
	(178.95,325.69) --
	(184.59,325.69) --
	(190.23,325.69) --
	(195.87,325.69) --
	(201.51,325.69) --
	(207.15,325.69) --
	(212.79,325.69) --
	(218.42,325.69) --
	(224.06,325.69) --
	(229.70,325.69) --
	(235.34,325.69) --
	(240.98,325.69) --
	(246.62,325.69) --
	(252.26,325.69) --
	(257.90,325.69) --
	(263.54,325.69) --
	(269.18,325.69) --
	(274.81,325.69) --
	(280.45,325.69) --
	(286.09,325.69) --
	(291.73,325.69) --
	(297.37,325.69) --
	(303.01,325.69) --
	(308.65,325.69) --
	(314.29,325.69) --
	(319.93,325.69) --
	(325.57,325.69) --
	(331.20,325.69) --
	(336.84,325.69) --
	(342.48,325.69) --
	(348.12,325.69) --
	(353.76,325.69) --
	(359.40,325.69) --
	(365.04,325.69) --
	(370.68,325.69) --
	(376.32,325.69) --
	(381.96,325.69) --
	(387.60,325.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (384.38,353.19) --
	(389.63,353.19) --
	(394.88,353.19) --
	(400.13,353.19) --
	(405.38,353.19) --
	(410.63,353.19) --
	(415.88,353.19) --
	(421.13,353.19) --
	(426.38,353.19) --
	(431.63,353.19) --
	(436.88,353.19) --
	(442.12,353.19) --
	(447.37,353.19) --
	(452.62,353.19) --
	(457.87,353.19) --
	(463.12,353.19) --
	(468.37,353.19) --
	(473.62,353.19) --
	(478.87,353.19) --
	(484.12,353.19) --
	(489.37,353.19) --
	(494.62,353.19) --
	(499.87,353.19) --
	(505.12,353.19) --
	(510.37,353.19) --
	(515.62,353.19) --
	(520.87,353.19) --
	(526.12,353.19) --
	(531.36,353.19) --
	(536.61,353.19) --
	(541.86,353.19) --
	(547.11,353.19) --
	(552.36,353.19) --
	(557.61,353.19) --
	(562.86,353.19) --
	(568.11,353.19) --
	(573.36,353.19) --
	(578.61,353.19) --
	(583.86,353.19) --
	(589.11,353.19) --
	(594.36,353.19) --
	(599.61,353.19) --
	( 85.16,353.19) --
	( 90.41,353.19) --
	( 95.66,353.19) --
	(100.91,353.19) --
	(106.16,353.19) --
	(111.41,353.19) --
	(116.66,353.19) --
	(121.91,353.19) --
	(127.16,353.19) --
	(132.41,353.19) --
	(137.66,353.19) --
	(142.91,353.19) --
	(148.16,353.19) --
	(153.41,353.19) --
	(158.66,353.19) --
	(163.91,353.19) --
	(169.15,353.19) --
	(174.40,353.19) --
	(179.65,353.19) --
	(184.90,353.19) --
	(190.15,353.19) --
	(195.40,353.19) --
	(200.65,353.19) --
	(205.90,353.19) --
	(211.15,353.19) --
	(216.40,353.19) --
	(221.65,353.19) --
	(226.90,353.19) --
	(232.15,353.19) --
	(237.40,353.19) --
	(242.65,353.19) --
	(247.90,353.19) --
	(253.15,353.19) --
	(258.39,353.19) --
	(263.64,353.19) --
	(268.89,353.19) --
	(274.14,353.19) --
	(279.39,353.19) --
	(284.64,353.19) --
	(289.89,353.19) --
	(295.14,353.19) --
	(300.39,353.19) --
	(305.64,353.19) --
	(310.89,353.19) --
	(316.14,353.19) --
	(321.39,353.19) --
	(326.64,353.19) --
	(331.89,353.19) --
	(337.14,353.19) --
	(342.39,353.19) --
	(347.63,353.19) --
	(352.88,353.19) --
	(358.13,353.19) --
	(363.38,353.19) --
	(368.63,353.19) --
	(373.88,353.19) --
	(379.13,353.19) --
	(384.38,353.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (380.63,377.43) --
	(385.42,377.43) --
	(390.22,377.43) --
	(395.01,377.43) --
	(399.81,377.43) --
	(404.60,377.43) --
	(409.40,377.43) --
	(414.19,377.43) --
	(418.99,377.43) --
	(423.78,377.43) --
	(428.58,377.43) --
	(433.37,377.43) --
	(438.17,377.43) --
	(442.96,377.43) --
	(447.75,377.43) --
	(452.55,377.43) --
	(457.34,377.43) --
	(462.14,377.43) --
	(466.93,377.43) --
	(471.73,377.43) --
	(476.52,377.43) --
	(481.32,377.43) --
	(486.11,377.43) --
	(490.91,377.43) --
	(495.70,377.43) --
	(500.50,377.43) --
	(505.29,377.43) --
	(510.09,377.43) --
	(514.88,377.43) --
	(519.67,377.43) --
	(524.47,377.43) --
	(529.26,377.43) --
	(534.06,377.43) --
	(538.85,377.43) --
	(543.65,377.43) --
	(548.44,377.43) --
	(553.24,377.43) --
	(558.03,377.43) --
	(562.83,377.43) --
	(567.62,377.43) --
	(572.42,377.43) --
	(577.21,377.43) --
	(107.33,377.43) --
	(112.13,377.43) --
	(116.92,377.43) --
	(121.72,377.43) --
	(126.51,377.43) --
	(131.31,377.43) --
	(136.10,377.43) --
	(140.90,377.43) --
	(145.69,377.43) --
	(150.48,377.43) --
	(155.28,377.43) --
	(160.07,377.43) --
	(164.87,377.43) --
	(169.66,377.43) --
	(174.46,377.43) --
	(179.25,377.43) --
	(184.05,377.43) --
	(188.84,377.43) --
	(193.64,377.43) --
	(198.43,377.43) --
	(203.23,377.43) --
	(208.02,377.43) --
	(212.82,377.43) --
	(217.61,377.43) --
	(222.40,377.43) --
	(227.20,377.43) --
	(231.99,377.43) --
	(236.79,377.43) --
	(241.58,377.43) --
	(246.38,377.43) --
	(251.17,377.43) --
	(255.97,377.43) --
	(260.76,377.43) --
	(265.56,377.43) --
	(270.35,377.43) --
	(275.15,377.43) --
	(279.94,377.43) --
	(284.74,377.43) --
	(289.53,377.43) --
	(294.33,377.43) --
	(299.12,377.43) --
	(303.91,377.43) --
	(308.71,377.43) --
	(313.50,377.43) --
	(318.30,377.43) --
	(323.09,377.43) --
	(327.89,377.43) --
	(332.68,377.43) --
	(337.48,377.43) --
	(342.27,377.43) --
	(347.07,377.43) --
	(351.86,377.43) --
	(356.66,377.43) --
	(361.45,377.43) --
	(366.25,377.43) --
	(371.04,377.43) --
	(375.83,377.43) --
	(380.63,377.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (376.70,397.15) --
	(381.01,397.15) --
	(385.33,397.15) --
	(389.65,397.15) --
	(393.97,397.15) --
	(398.29,397.15) --
	(402.60,397.15) --
	(406.92,397.15) --
	(411.24,397.15) --
	(415.56,397.15) --
	(419.88,397.15) --
	(424.19,397.15) --
	(428.51,397.15) --
	(432.83,397.15) --
	(437.15,397.15) --
	(441.47,397.15) --
	(445.78,397.15) --
	(450.10,397.15) --
	(454.42,397.15) --
	(458.74,397.15) --
	(463.06,397.15) --
	(467.37,397.15) --
	(471.69,397.15) --
	(476.01,397.15) --
	(480.33,397.15) --
	(484.65,397.15) --
	(488.96,397.15) --
	(493.28,397.15) --
	(497.60,397.15) --
	(501.92,397.15) --
	(506.24,397.15) --
	(510.55,397.15) --
	(514.87,397.15) --
	(519.19,397.15) --
	(523.51,397.15) --
	(527.83,397.15) --
	(532.14,397.15) --
	(536.46,397.15) --
	(540.78,397.15) --
	(545.10,397.15) --
	(549.42,397.15) --
	(553.73,397.15) --
	(130.57,397.15) --
	(134.89,397.15) --
	(139.21,397.15) --
	(143.53,397.15) --
	(147.84,397.15) --
	(152.16,397.15) --
	(156.48,397.15) --
	(160.80,397.15) --
	(165.12,397.15) --
	(169.43,397.15) --
	(173.75,397.15) --
	(178.07,397.15) --
	(182.39,397.15) --
	(186.71,397.15) --
	(191.02,397.15) --
	(195.34,397.15) --
	(199.66,397.15) --
	(203.98,397.15) --
	(208.30,397.15) --
	(212.61,397.15) --
	(216.93,397.15) --
	(221.25,397.15) --
	(225.57,397.15) --
	(229.89,397.15) --
	(234.20,397.15) --
	(238.52,397.15) --
	(242.84,397.15) --
	(247.16,397.15) --
	(251.48,397.15) --
	(255.79,397.15) --
	(260.11,397.15) --
	(264.43,397.15) --
	(268.75,397.15) --
	(273.07,397.15) --
	(277.38,397.15) --
	(281.70,397.15) --
	(286.02,397.15) --
	(290.34,397.15) --
	(294.65,397.15) --
	(298.97,397.15) --
	(303.29,397.15) --
	(307.61,397.15) --
	(311.93,397.15) --
	(316.24,397.15) --
	(320.56,397.15) --
	(324.88,397.15) --
	(329.20,397.15) --
	(333.52,397.15) --
	(337.83,397.15) --
	(342.15,397.15) --
	(346.47,397.15) --
	(350.79,397.15) --
	(355.11,397.15) --
	(359.42,397.15) --
	(363.74,397.15) --
	(368.06,397.15) --
	(372.38,397.15) --
	(376.70,397.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (373.45,410.53) --
	(377.37,410.53) --
	(381.30,410.53) --
	(385.22,410.53) --
	(389.15,410.53) --
	(393.07,410.53) --
	(397.00,410.53) --
	(400.92,410.53) --
	(404.85,410.53) --
	(408.77,410.53) --
	(412.69,410.53) --
	(416.62,410.53) --
	(420.54,410.53) --
	(424.47,410.53) --
	(428.39,410.53) --
	(432.32,410.53) --
	(436.24,410.53) --
	(440.17,410.53) --
	(444.09,410.53) --
	(448.02,410.53) --
	(451.94,410.53) --
	(455.86,410.53) --
	(459.79,410.53) --
	(463.71,410.53) --
	(467.64,410.53) --
	(471.56,410.53) --
	(475.49,410.53) --
	(479.41,410.53) --
	(483.34,410.53) --
	(487.26,410.53) --
	(491.18,410.53) --
	(495.11,410.53) --
	(499.03,410.53) --
	(502.96,410.53) --
	(506.88,410.53) --
	(510.81,410.53) --
	(514.73,410.53) --
	(518.66,410.53) --
	(522.58,410.53) --
	(526.51,410.53) --
	(530.43,410.53) --
	(534.35,410.53) --
	(149.75,410.53) --
	(153.68,410.53) --
	(157.60,410.53) --
	(161.53,410.53) --
	(165.45,410.53) --
	(169.38,410.53) --
	(173.30,410.53) --
	(177.23,410.53) --
	(181.15,410.53) --
	(185.07,410.53) --
	(189.00,410.53) --
	(192.92,410.53) --
	(196.85,410.53) --
	(200.77,410.53) --
	(204.70,410.53) --
	(208.62,410.53) --
	(212.55,410.53) --
	(216.47,410.53) --
	(220.40,410.53) --
	(224.32,410.53) --
	(228.24,410.53) --
	(232.17,410.53) --
	(236.09,410.53) --
	(240.02,410.53) --
	(243.94,410.53) --
	(247.87,410.53) --
	(251.79,410.53) --
	(255.72,410.53) --
	(259.64,410.53) --
	(263.56,410.53) --
	(267.49,410.53) --
	(271.41,410.53) --
	(275.34,410.53) --
	(279.26,410.53) --
	(283.19,410.53) --
	(287.11,410.53) --
	(291.04,410.53) --
	(294.96,410.53) --
	(298.88,410.53) --
	(302.81,410.53) --
	(306.73,410.53) --
	(310.66,410.53) --
	(314.58,410.53) --
	(318.51,410.53) --
	(322.43,410.53) --
	(326.36,410.53) --
	(330.28,410.53) --
	(334.21,410.53) --
	(338.13,410.53) --
	(342.05,410.53) --
	(345.98,410.53) --
	(349.90,410.53) --
	(353.83,410.53) --
	(357.75,410.53) --
	(361.68,410.53) --
	(365.60,410.53) --
	(369.53,410.53) --
	(373.45,410.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (380.99, 21.75) --
	(381.69, 25.93) --
	(382.39, 30.25) --
	(383.07, 34.70) --
	(383.73, 39.27) --
	(384.38, 43.95) --
	(385.01, 48.73) --
	(385.62, 53.62) --
	(386.21, 58.61) --
	(386.78, 63.68) --
	(387.33, 68.84) --
	(387.86, 74.08) --
	(388.36, 79.40) --
	(388.84, 84.78) --
	(389.30, 90.24) --
	(389.74, 95.76) --
	(390.16,101.33) --
	(390.55,106.96) --
	(390.92,112.64) --
	(391.26,118.37) --
	(391.58,124.14) --
	(391.88,129.95) --
	(392.15,135.80) --
	(392.40,141.68) --
	(392.62,147.59) --
	(392.82,153.52) --
	(392.99,159.48) --
	(393.14,165.46) --
	(393.27,171.46) --
	(393.37,177.47) --
	(393.44,183.49) --
	(393.49,189.52) --
	(393.52,195.55) --
	(393.52,201.59) --
	(393.49,207.62) --
	(393.44,213.65) --
	(393.37,219.67) --
	(393.27,225.68) --
	(393.14,231.68) --
	(392.99,237.66) --
	(392.82,243.61) --
	(392.62,249.55) --
	(392.40,255.46) --
	(392.15,261.34) --
	(391.88,267.19) --
	(391.58,273.00) --
	(391.26,278.77) --
	(390.92,284.50) --
	(390.55,290.18) --
	(390.16,295.81) --
	(389.74,301.38) --
	(389.30,306.90) --
	(388.84,312.35) --
	(388.36,317.74) --
	(387.86,323.06) --
	(387.33,328.30) --
	(386.78,333.46) --
	(386.21,338.53) --
	(385.62,343.52) --
	(385.01,348.41) --
	(384.38,353.19) --
	(383.73,357.87) --
	(383.07,362.44) --
	(382.39,366.89) --
	(381.69,371.21) --
	(380.99,375.39) --
	(380.27,379.43) --
	(379.55,383.32) --
	(378.83,387.05) --
	(378.11,390.60) --
	(377.39,393.97) --
	(376.70,397.15) --
	(376.02,400.12) --
	(375.37,402.87) --
	(374.76,405.38) --
	(374.20,407.64) --
	(373.68,409.64) --
	(373.23,411.36) --
	(372.85,412.79) --
	(372.55,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (407.59, 21.75) --
	(408.77, 25.93) --
	(409.93, 30.25) --
	(411.06, 34.70) --
	(412.17, 39.27) --
	(413.25, 43.95) --
	(414.30, 48.73) --
	(415.32, 53.62) --
	(416.30, 58.61) --
	(417.25, 63.68) --
	(418.17, 68.84) --
	(419.04, 74.08) --
	(419.89, 79.40) --
	(420.69, 84.78) --
	(421.46, 90.24) --
	(422.19, 95.76) --
	(422.88,101.33) --
	(423.53,106.96) --
	(424.14,112.64) --
	(424.72,118.37) --
	(425.25,124.14) --
	(425.75,129.95) --
	(426.20,135.80) --
	(426.61,141.68) --
	(426.99,147.59) --
	(427.32,153.52) --
	(427.61,159.48) --
	(427.86,165.46) --
	(428.07,171.46) --
	(428.23,177.47) --
	(428.36,183.49) --
	(428.44,189.52) --
	(428.48,195.55) --
	(428.48,201.59) --
	(428.44,207.62) --
	(428.36,213.65) --
	(428.23,219.67) --
	(428.07,225.68) --
	(427.86,231.68) --
	(427.61,237.66) --
	(427.32,243.61) --
	(426.99,249.55) --
	(426.61,255.46) --
	(426.20,261.34) --
	(425.75,267.19) --
	(425.25,273.00) --
	(424.72,278.77) --
	(424.14,284.50) --
	(423.53,290.18) --
	(422.88,295.81) --
	(422.19,301.38) --
	(421.46,306.90) --
	(420.69,312.35) --
	(419.89,317.74) --
	(419.04,323.06) --
	(418.17,328.30) --
	(417.25,333.46) --
	(416.30,338.53) --
	(415.32,343.52) --
	(414.30,348.41) --
	(413.25,353.19) --
	(412.17,357.87) --
	(411.06,362.44) --
	(409.93,366.89) --
	(408.77,371.21) --
	(407.59,375.39) --
	(406.40,379.43) --
	(405.20,383.32) --
	(403.99,387.05) --
	(402.79,390.60) --
	(401.61,393.97) --
	(400.45,397.15) --
	(399.32,400.12) --
	(398.24,402.87) --
	(397.22,405.38) --
	(396.28,407.64) --
	(395.42,409.64) --
	(394.67,411.36) --
	(394.04,412.79) --
	(393.53,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (434.20, 21.75) --
	(435.85, 25.93) --
	(437.47, 30.25) --
	(439.06, 34.70) --
	(440.61, 39.27) --
	(442.12, 43.95) --
	(443.59, 48.73) --
	(445.02, 53.62) --
	(446.39, 58.61) --
	(447.72, 63.68) --
	(449.00, 68.84) --
	(450.23, 74.08) --
	(451.41, 79.40) --
	(452.54, 84.78) --
	(453.61, 90.24) --
	(454.63, 95.76) --
	(455.60,101.33) --
	(456.51,106.96) --
	(457.37,112.64) --
	(458.18,118.37) --
	(458.92,124.14) --
	(459.62,129.95) --
	(460.25,135.80) --
	(460.83,141.68) --
	(461.35,147.59) --
	(461.82,153.52) --
	(462.22,159.48) --
	(462.57,165.46) --
	(462.86,171.46) --
	(463.10,177.47) --
	(463.27,183.49) --
	(463.39,189.52) --
	(463.45,195.55) --
	(463.45,201.59) --
	(463.39,207.62) --
	(463.27,213.65) --
	(463.10,219.67) --
	(462.86,225.68) --
	(462.57,231.68) --
	(462.22,237.66) --
	(461.82,243.61) --
	(461.35,249.55) --
	(460.83,255.46) --
	(460.25,261.34) --
	(459.62,267.19) --
	(458.92,273.00) --
	(458.18,278.77) --
	(457.37,284.50) --
	(456.51,290.18) --
	(455.60,295.81) --
	(454.63,301.38) --
	(453.61,306.90) --
	(452.54,312.35) --
	(451.41,317.74) --
	(450.23,323.06) --
	(449.00,328.30) --
	(447.72,333.46) --
	(446.39,338.53) --
	(445.02,343.52) --
	(443.59,348.41) --
	(442.12,353.19) --
	(440.61,357.87) --
	(439.06,362.44) --
	(437.47,366.89) --
	(435.85,371.21) --
	(434.20,375.39) --
	(432.53,379.43) --
	(430.85,383.32) --
	(429.16,387.05) --
	(427.48,390.60) --
	(425.82,393.97) --
	(424.19,397.15) --
	(422.62,400.12) --
	(421.10,402.87) --
	(419.68,405.38) --
	(418.36,407.64) --
	(417.16,409.64) --
	(416.11,411.36) --
	(415.23,412.79) --
	(414.52,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (460.81, 21.75) --
	(462.93, 25.93) --
	(465.02, 30.25) --
	(467.06, 34.70) --
	(469.05, 39.27) --
	(471.00, 43.95) --
	(472.88, 48.73) --
	(474.72, 53.62) --
	(476.49, 58.61) --
	(478.19, 63.68) --
	(479.84, 68.84) --
	(481.42, 74.08) --
	(482.94, 79.40) --
	(484.39, 84.78) --
	(485.77, 90.24) --
	(487.08, 95.76) --
	(488.32,101.33) --
	(489.50,106.96) --
	(490.60,112.64) --
	(491.63,118.37) --
	(492.60,124.14) --
	(493.48,129.95) --
	(494.30,135.80) --
	(495.05,141.68) --
	(495.72,147.59) --
	(496.31,153.52) --
	(496.84,159.48) --
	(497.28,165.46) --
	(497.66,171.46) --
	(497.96,177.47) --
	(498.18,183.49) --
	(498.33,189.52) --
	(498.41,195.55) --
	(498.41,201.59) --
	(498.33,207.62) --
	(498.18,213.65) --
	(497.96,219.67) --
	(497.66,225.68) --
	(497.28,231.68) --
	(496.84,237.66) --
	(496.31,243.61) --
	(495.72,249.55) --
	(495.05,255.46) --
	(494.30,261.34) --
	(493.48,267.19) --
	(492.60,273.00) --
	(491.63,278.77) --
	(490.60,284.50) --
	(489.50,290.18) --
	(488.32,295.81) --
	(487.08,301.38) --
	(485.77,306.90) --
	(484.39,312.35) --
	(482.94,317.74) --
	(481.42,323.06) --
	(479.84,328.30) --
	(478.19,333.46) --
	(476.49,338.53) --
	(474.72,343.52) --
	(472.88,348.41) --
	(471.00,353.19) --
	(469.05,357.87) --
	(467.06,362.44) --
	(465.02,366.89) --
	(462.93,371.21) --
	(460.81,375.39) --
	(458.67,379.43) --
	(456.50,383.32) --
	(454.33,387.05) --
	(452.17,390.60) --
	(450.04,393.97) --
	(447.94,397.15) --
	(445.91,400.12) --
	(443.97,402.87) --
	(442.14,405.38) --
	(440.44,407.64) --
	(438.90,409.64) --
	(437.55,411.36) --
	(436.41,412.79) --
	(435.50,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (487.42, 21.75) --
	(490.01, 25.93) --
	(492.56, 30.25) --
	(495.05, 34.70) --
	(497.49, 39.27) --
	(499.87, 43.95) --
	(502.18, 48.73) --
	(504.41, 53.62) --
	(506.58, 58.61) --
	(508.67, 63.68) --
	(510.68, 68.84) --
	(512.61, 74.08) --
	(514.46, 79.40) --
	(516.23, 84.78) --
	(517.92, 90.24) --
	(519.53, 95.76) --
	(521.05,101.33) --
	(522.48,106.96) --
	(523.83,112.64) --
	(525.09,118.37) --
	(526.27,124.14) --
	(527.35,129.95) --
	(528.35,135.80) --
	(529.26,141.68) --
	(530.08,147.59) --
	(530.81,153.52) --
	(531.45,159.48) --
	(532.00,165.46) --
	(532.46,171.46) --
	(532.82,177.47) --
	(533.10,183.49) --
	(533.28,189.52) --
	(533.37,195.55) --
	(533.37,201.59) --
	(533.28,207.62) --
	(533.10,213.65) --
	(532.82,219.67) --
	(532.46,225.68) --
	(532.00,231.68) --
	(531.45,237.66) --
	(530.81,243.61) --
	(530.08,249.55) --
	(529.26,255.46) --
	(528.35,261.34) --
	(527.35,267.19) --
	(526.27,273.00) --
	(525.09,278.77) --
	(523.83,284.50) --
	(522.48,290.18) --
	(521.05,295.81) --
	(519.53,301.38) --
	(517.92,306.90) --
	(516.23,312.35) --
	(514.46,317.74) --
	(512.61,323.06) --
	(510.68,328.30) --
	(508.67,333.46) --
	(506.58,338.53) --
	(504.41,343.52) --
	(502.18,348.41) --
	(499.87,353.19) --
	(497.49,357.87) --
	(495.05,362.44) --
	(492.56,366.89) --
	(490.01,371.21) --
	(487.42,375.39) --
	(484.80,379.43) --
	(482.15,383.32) --
	(479.50,387.05) --
	(476.86,390.60) --
	(474.25,393.97) --
	(471.69,397.15) --
	(469.21,400.12) --
	(466.84,402.87) --
	(464.60,405.38) --
	(462.52,407.64) --
	(460.64,409.64) --
	(458.99,411.36) --
	(457.60,412.79) --
	(456.48,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (514.03, 21.75) --
	(517.09, 25.93) --
	(520.10, 30.25) --
	(523.05, 34.70) --
	(525.93, 39.27) --
	(528.74, 43.95) --
	(531.47, 48.73) --
	(534.11, 53.62) --
	(536.67, 58.61) --
	(539.14, 63.68) --
	(541.51, 68.84) --
	(543.80, 74.08) --
	(545.99, 79.40) --
	(548.08, 84.78) --
	(550.07, 90.24) --
	(551.97, 95.76) --
	(553.77,101.33) --
	(555.46,106.96) --
	(557.06,112.64) --
	(558.55,118.37) --
	(559.94,124.14) --
	(561.22,129.95) --
	(562.40,135.80) --
	(563.48,141.68) --
	(564.45,147.59) --
	(565.31,153.52) --
	(566.06,159.48) --
	(566.71,165.46) --
	(567.25,171.46) --
	(567.69,177.47) --
	(568.01,183.49) --
	(568.23,189.52) --
	(568.34,195.55) --
	(568.34,201.59) --
	(568.23,207.62) --
	(568.01,213.65) --
	(567.69,219.67) --
	(567.25,225.68) --
	(566.71,231.68) --
	(566.06,237.66) --
	(565.31,243.61) --
	(564.45,249.55) --
	(563.48,255.46) --
	(562.40,261.34) --
	(561.22,267.19) --
	(559.94,273.00) --
	(558.55,278.77) --
	(557.06,284.50) --
	(555.46,290.18) --
	(553.77,295.81) --
	(551.97,301.38) --
	(550.07,306.90) --
	(548.08,312.35) --
	(545.99,317.74) --
	(543.80,323.06) --
	(541.51,328.30) --
	(539.14,333.46) --
	(536.67,338.53) --
	(534.11,343.52) --
	(531.47,348.41) --
	(528.74,353.19) --
	(525.93,357.87) --
	(523.05,362.44) --
	(520.10,366.89) --
	(517.09,371.21) --
	(514.03,375.39) --
	(510.93,379.43) --
	(507.80,383.32) --
	(504.67,387.05) --
	(501.55,390.60) --
	(498.46,393.97) --
	(495.44,397.15) --
	(492.51,400.12) --
	(489.70,402.87) --
	(487.06,405.38) --
	(484.60,407.64) --
	(482.38,409.64) --
	(480.43,411.36) --
	(478.78,412.79) --
	(477.47,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (540.64, 21.75) --
	(544.17, 25.93) --
	(547.64, 30.25) --
	(551.05, 34.70) --
	(554.37, 39.27) --
	(557.61, 43.95) --
	(560.76, 48.73) --
	(563.81, 53.62) --
	(566.76, 58.61) --
	(569.61, 63.68) --
	(572.35, 68.84) --
	(574.99, 74.08) --
	(577.51, 79.40) --
	(579.93, 84.78) --
	(582.23, 90.24) --
	(584.42, 95.76) --
	(586.49,101.33) --
	(588.45,106.96) --
	(590.29,112.64) --
	(592.01,118.37) --
	(593.61,124.14) --
	(595.09,129.95) --
	(596.45,135.80) --
	(597.69,141.68) --
	(598.81,147.59) --
	(599.81,153.52) --
	(600.68,159.48) --
	(601.43,165.46) --
	(602.05,171.46) --
	(602.55,177.47) --
	(602.92,183.49) --
	(603.17,189.52) --
	(603.30,195.55) --
	(603.30,201.59) --
	(603.17,207.62) --
	(602.92,213.65) --
	(602.55,219.67) --
	(602.05,225.68) --
	(601.43,231.68) --
	(600.68,237.66) --
	(599.81,243.61) --
	(598.81,249.55) --
	(597.69,255.46) --
	(596.45,261.34) --
	(595.09,267.19) --
	(593.61,273.00) --
	(592.01,278.77) --
	(590.29,284.50) --
	(588.45,290.18) --
	(586.49,295.81) --
	(584.42,301.38) --
	(582.23,306.90) --
	(579.93,312.35) --
	(577.51,317.74) --
	(574.99,323.06) --
	(572.35,328.30) --
	(569.61,333.46) --
	(566.76,338.53) --
	(563.81,343.52) --
	(560.76,348.41) --
	(557.61,353.19) --
	(554.37,357.87) --
	(551.05,362.44) --
	(547.64,366.89) --
	(544.17,371.21) --
	(540.64,375.39) --
	(537.06,379.43) --
	(533.45,383.32) --
	(529.84,387.05) --
	(526.24,390.60) --
	(522.68,393.97) --
	(519.19,397.15) --
	(515.81,400.12) --
	(512.57,402.87) --
	(509.51,405.38) --
	(506.69,407.64) --
	(504.13,409.64) --
	(501.87,411.36) --
	(499.97,412.79) --
	(498.45,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (567.25, 21.75) --
	(571.25, 25.93) --
	(575.19, 30.25) --
	(579.04, 34.70) --
	(582.81, 39.27) --
	(586.48, 43.95) --
	(590.05, 48.73) --
	(593.51, 53.62) --
	(596.85, 58.61) --
	(600.08, 63.68) --
	(603.19, 68.84) --
	(606.18, 74.08) --
	(609.04, 79.40) --
	(611.77, 84.78) --
	(614.38, 90.24) --
	(616.86, 95.76) --
	(619.21,101.33) --
	(621.43,106.96) --
	(623.51,112.64) --
	(625.47,118.37) --
	(627.28,124.14) --
	(628.96,129.95) --
	(630.50,135.80) --
	(631.91,141.68) --
	(633.18,147.59) --
	(634.30,153.52) --
	(635.29,159.48) --
	(636.14,165.46) --
	(636.85,171.46) --
	(637.41,177.47) --
	(637.84,183.49) --
	(638.12,189.52) --
	(638.26,195.55) --
	(638.26,201.59) --
	(638.12,207.62) --
	(637.84,213.65) --
	(637.41,219.67) --
	(636.85,225.68) --
	(636.14,231.68) --
	(635.29,237.66) --
	(634.30,243.61) --
	(633.18,249.55) --
	(631.91,255.46) --
	(630.50,261.34) --
	(628.96,267.19) --
	(627.28,273.00) --
	(625.47,278.77) --
	(623.51,284.50) --
	(621.43,290.18) --
	(619.21,295.81) --
	(616.86,301.38) --
	(614.38,306.90) --
	(611.77,312.35) --
	(609.04,317.74) --
	(606.18,323.06) --
	(603.19,328.30) --
	(600.08,333.46) --
	(596.85,338.53) --
	(593.51,343.52) --
	(590.05,348.41) --
	(586.48,353.19) --
	(582.81,357.87) --
	(579.04,362.44) --
	(575.19,366.89) --
	(571.25,371.21) --
	(567.25,375.39) --
	(563.19,379.43) --
	(559.10,383.32) --
	(555.01,387.05) --
	(550.93,390.60) --
	(546.89,393.97) --
	(542.94,397.15) --
	(539.11,400.12) --
	(535.44,402.87) --
	(531.97,405.38) --
	(528.77,407.64) --
	(525.87,409.64) --
	(523.31,411.36) --
	(521.16,412.79) --
	(519.43,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (114.90, 21.75) --
	(110.90, 25.93) --
	(106.96, 30.25) --
	(103.10, 34.70) --
	( 99.33, 39.27) --
	( 95.66, 43.95) --
	( 92.10, 48.73) --
	( 88.64, 53.62) --
	( 85.29, 58.61) --
	( 82.07, 63.68) --
	( 78.96, 68.84) --
	( 75.97, 74.08) --
	( 73.11, 79.40) --
	( 70.37, 84.78) --
	( 67.76, 90.24) --
	( 65.28, 95.76) --
	( 62.93,101.33) --
	( 60.72,106.96) --
	( 58.63,112.64) --
	( 56.68,118.37) --
	( 54.86,124.14) --
	( 53.18,129.95) --
	( 51.64,135.80) --
	( 50.24,141.68) --
	( 48.97,147.59) --
	( 47.84,153.52) --
	( 46.85,159.48) --
	( 46.01,165.46) --
	( 45.30,171.46) --
	( 44.73,177.47) --
	( 44.31,183.49) --
	( 44.03,189.52) --
	( 43.88,195.55) --
	( 43.88,201.59) --
	( 44.03,207.62) --
	( 44.31,213.65) --
	( 44.73,219.67) --
	( 45.30,225.68) --
	( 46.01,231.68) --
	( 46.85,237.66) --
	( 47.84,243.61) --
	( 48.97,249.55) --
	( 50.24,255.46) --
	( 51.64,261.34) --
	( 53.18,267.19) --
	( 54.86,273.00) --
	( 56.68,278.77) --
	( 58.63,284.50) --
	( 60.72,290.18) --
	( 62.93,295.81) --
	( 65.28,301.38) --
	( 67.76,306.90) --
	( 70.37,312.35) --
	( 73.11,317.74) --
	( 75.97,323.06) --
	( 78.96,328.30) --
	( 82.07,333.46) --
	( 85.29,338.53) --
	( 88.64,343.52) --
	( 92.10,348.41) --
	( 95.66,353.19) --
	( 99.33,357.87) --
	(103.10,362.44) --
	(106.96,366.89) --
	(110.90,371.21) --
	(114.90,375.39) --
	(118.95,379.43) --
	(123.04,383.32) --
	(127.14,387.05) --
	(131.22,390.60) --
	(135.25,393.97) --
	(139.21,397.15) --
	(143.04,400.12) --
	(146.71,402.87) --
	(150.17,405.38) --
	(153.38,407.64) --
	(156.28,409.64) --
	(158.83,411.36) --
	(160.99,412.79) --
	(162.71,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (141.51, 21.75) --
	(137.98, 25.93) --
	(134.50, 30.25) --
	(131.10, 34.70) --
	(127.77, 39.27) --
	(124.53, 43.95) --
	(121.39, 48.73) --
	(118.34, 53.62) --
	(115.38, 58.61) --
	(112.54, 63.68) --
	(109.79, 68.84) --
	(107.16, 74.08) --
	(104.63, 79.40) --
	(102.22, 84.78) --
	( 99.92, 90.24) --
	( 97.73, 95.76) --
	( 95.66,101.33) --
	( 93.70,106.96) --
	( 91.86,112.64) --
	( 90.14,118.37) --
	( 88.54,124.14) --
	( 87.05,129.95) --
	( 85.69,135.80) --
	( 84.45,141.68) --
	( 83.33,147.59) --
	( 82.34,153.52) --
	( 81.47,159.48) --
	( 80.72,165.46) --
	( 80.10,171.46) --
	( 79.60,177.47) --
	( 79.22,183.49) --
	( 78.97,189.52) --
	( 78.85,195.55) --
	( 78.85,201.59) --
	( 78.97,207.62) --
	( 79.22,213.65) --
	( 79.60,219.67) --
	( 80.10,225.68) --
	( 80.72,231.68) --
	( 81.47,237.66) --
	( 82.34,243.61) --
	( 83.33,249.55) --
	( 84.45,255.46) --
	( 85.69,261.34) --
	( 87.05,267.19) --
	( 88.54,273.00) --
	( 90.14,278.77) --
	( 91.86,284.50) --
	( 93.70,290.18) --
	( 95.66,295.81) --
	( 97.73,301.38) --
	( 99.92,306.90) --
	(102.22,312.35) --
	(104.63,317.74) --
	(107.16,323.06) --
	(109.79,328.30) --
	(112.54,333.46) --
	(115.38,338.53) --
	(118.34,343.52) --
	(121.39,348.41) --
	(124.53,353.19) --
	(127.77,357.87) --
	(131.10,362.44) --
	(134.50,366.89) --
	(137.98,371.21) --
	(141.51,375.39) --
	(145.09,379.43) --
	(148.69,383.32) --
	(152.31,387.05) --
	(155.91,390.60) --
	(159.47,393.97) --
	(162.96,397.15) --
	(166.34,400.12) --
	(169.58,402.87) --
	(172.63,405.38) --
	(175.46,407.64) --
	(178.02,409.64) --
	(180.27,411.36) --
	(182.18,412.79) --
	(183.70,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (168.12, 21.75) --
	(165.06, 25.93) --
	(162.05, 30.25) --
	(159.10, 34.70) --
	(156.21, 39.27) --
	(153.41, 43.95) --
	(150.68, 48.73) --
	(148.03, 53.62) --
	(145.48, 58.61) --
	(143.01, 63.68) --
	(140.63, 68.84) --
	(138.35, 74.08) --
	(136.16, 79.40) --
	(134.07, 84.78) --
	(132.07, 90.24) --
	(130.18, 95.76) --
	(128.38,101.33) --
	(126.68,106.96) --
	(125.09,112.64) --
	(123.60,118.37) --
	(122.21,124.14) --
	(120.92,129.95) --
	(119.74,135.80) --
	(118.67,141.68) --
	(117.70,147.59) --
	(116.84,153.52) --
	(116.08,159.48) --
	(115.43,165.46) --
	(114.89,171.46) --
	(114.46,177.47) --
	(114.14,183.49) --
	(113.92,189.52) --
	(113.81,195.55) --
	(113.81,201.59) --
	(113.92,207.62) --
	(114.14,213.65) --
	(114.46,219.67) --
	(114.89,225.68) --
	(115.43,231.68) --
	(116.08,237.66) --
	(116.84,243.61) --
	(117.70,249.55) --
	(118.67,255.46) --
	(119.74,261.34) --
	(120.92,267.19) --
	(122.21,273.00) --
	(123.60,278.77) --
	(125.09,284.50) --
	(126.68,290.18) --
	(128.38,295.81) --
	(130.18,301.38) --
	(132.07,306.90) --
	(134.07,312.35) --
	(136.16,317.74) --
	(138.35,323.06) --
	(140.63,328.30) --
	(143.01,333.46) --
	(145.48,338.53) --
	(148.03,343.52) --
	(150.68,348.41) --
	(153.41,353.19) --
	(156.21,357.87) --
	(159.10,362.44) --
	(162.05,366.89) --
	(165.06,371.21) --
	(168.12,375.39) --
	(171.22,379.43) --
	(174.34,383.32) --
	(177.48,387.05) --
	(180.60,390.60) --
	(183.68,393.97) --
	(186.71,397.15) --
	(189.64,400.12) --
	(192.44,402.87) --
	(195.09,405.38) --
	(197.54,407.64) --
	(199.76,409.64) --
	(201.71,411.36) --
	(203.36,412.79) --
	(204.68,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (194.73, 21.75) --
	(192.14, 25.93) --
	(189.59, 30.25) --
	(187.09, 34.70) --
	(184.65, 39.27) --
	(182.28, 43.95) --
	(179.97, 48.73) --
	(177.73, 53.62) --
	(175.57, 58.61) --
	(173.48, 63.68) --
	(171.47, 68.84) --
	(169.54, 74.08) --
	(167.68, 79.40) --
	(165.91, 84.78) --
	(164.23, 90.24) --
	(162.62, 95.76) --
	(161.10,101.33) --
	(159.67,106.96) --
	(158.32,112.64) --
	(157.05,118.37) --
	(155.88,124.14) --
	(154.79,129.95) --
	(153.79,135.80) --
	(152.88,141.68) --
	(152.06,147.59) --
	(151.34,153.52) --
	(150.70,159.48) --
	(150.15,165.46) --
	(149.69,171.46) --
	(149.32,177.47) --
	(149.05,183.49) --
	(148.87,189.52) --
	(148.77,195.55) --
	(148.77,201.59) --
	(148.87,207.62) --
	(149.05,213.65) --
	(149.32,219.67) --
	(149.69,225.68) --
	(150.15,231.68) --
	(150.70,237.66) --
	(151.34,243.61) --
	(152.06,249.55) --
	(152.88,255.46) --
	(153.79,261.34) --
	(154.79,267.19) --
	(155.88,273.00) --
	(157.05,278.77) --
	(158.32,284.50) --
	(159.67,290.18) --
	(161.10,295.81) --
	(162.62,301.38) --
	(164.23,306.90) --
	(165.91,312.35) --
	(167.68,317.74) --
	(169.54,323.06) --
	(171.47,328.30) --
	(173.48,333.46) --
	(175.57,338.53) --
	(177.73,343.52) --
	(179.97,348.41) --
	(182.28,353.19) --
	(184.65,357.87) --
	(187.09,362.44) --
	(189.59,366.89) --
	(192.14,371.21) --
	(194.73,375.39) --
	(197.35,379.43) --
	(199.99,383.32) --
	(202.65,387.05) --
	(205.29,390.60) --
	(207.90,393.97) --
	(210.45,397.15) --
	(212.93,400.12) --
	(215.31,402.87) --
	(217.55,405.38) --
	(219.62,407.64) --
	(221.50,409.64) --
	(223.15,411.36) --
	(224.55,412.79) --
	(225.66,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (221.33, 21.75) --
	(219.22, 25.93) --
	(217.13, 30.25) --
	(215.09, 34.70) --
	(213.09, 39.27) --
	(211.15, 43.95) --
	(209.26, 48.73) --
	(207.43, 53.62) --
	(205.66, 58.61) --
	(203.95, 63.68) --
	(202.31, 68.84) --
	(200.72, 74.08) --
	(199.21, 79.40) --
	(197.76, 84.78) --
	(196.38, 90.24) --
	(195.07, 95.76) --
	(193.82,101.33) --
	(192.65,106.96) --
	(191.55,112.64) --
	(190.51,118.37) --
	(189.55,124.14) --
	(188.66,129.95) --
	(187.84,135.80) --
	(187.10,141.68) --
	(186.43,147.59) --
	(185.83,153.52) --
	(185.31,159.48) --
	(184.86,165.46) --
	(184.49,171.46) --
	(184.19,177.47) --
	(183.96,183.49) --
	(183.81,189.52) --
	(183.74,195.55) --
	(183.74,201.59) --
	(183.81,207.62) --
	(183.96,213.65) --
	(184.19,219.67) --
	(184.49,225.68) --
	(184.86,231.68) --
	(185.31,237.66) --
	(185.83,243.61) --
	(186.43,249.55) --
	(187.10,255.46) --
	(187.84,261.34) --
	(188.66,267.19) --
	(189.55,273.00) --
	(190.51,278.77) --
	(191.55,284.50) --
	(192.65,290.18) --
	(193.82,295.81) --
	(195.07,301.38) --
	(196.38,306.90) --
	(197.76,312.35) --
	(199.21,317.74) --
	(200.72,323.06) --
	(202.31,328.30) --
	(203.95,333.46) --
	(205.66,338.53) --
	(207.43,343.52) --
	(209.26,348.41) --
	(211.15,353.19) --
	(213.09,357.87) --
	(215.09,362.44) --
	(217.13,366.89) --
	(219.22,371.21) --
	(221.33,375.39) --
	(223.48,379.43) --
	(225.64,383.32) --
	(227.81,387.05) --
	(229.97,390.60) --
	(232.11,393.97) --
	(234.20,397.15) --
	(236.23,400.12) --
	(238.18,402.87) --
	(240.01,405.38) --
	(241.71,407.64) --
	(243.24,409.64) --
	(244.59,411.36) --
	(245.73,412.79) --
	(246.65,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (247.94, 21.75) --
	(246.29, 25.93) --
	(244.67, 30.25) --
	(243.09, 34.70) --
	(241.53, 39.27) --
	(240.02, 43.95) --
	(238.55, 48.73) --
	(237.13, 53.62) --
	(235.75, 58.61) --
	(234.42, 63.68) --
	(233.14, 68.84) --
	(231.91, 74.08) --
	(230.73, 79.40) --
	(229.61, 84.78) --
	(228.53, 90.24) --
	(227.51, 95.76) --
	(226.55,101.33) --
	(225.63,106.96) --
	(224.77,112.64) --
	(223.97,118.37) --
	(223.22,124.14) --
	(222.53,129.95) --
	(221.90,135.80) --
	(221.32,141.68) --
	(220.80,147.59) --
	(220.33,153.52) --
	(219.92,159.48) --
	(219.58,165.46) --
	(219.28,171.46) --
	(219.05,177.47) --
	(218.88,183.49) --
	(218.76,189.52) --
	(218.70,195.55) --
	(218.70,201.59) --
	(218.76,207.62) --
	(218.88,213.65) --
	(219.05,219.67) --
	(219.28,225.68) --
	(219.58,231.68) --
	(219.92,237.66) --
	(220.33,243.61) --
	(220.80,249.55) --
	(221.32,255.46) --
	(221.90,261.34) --
	(222.53,267.19) --
	(223.22,273.00) --
	(223.97,278.77) --
	(224.77,284.50) --
	(225.63,290.18) --
	(226.55,295.81) --
	(227.51,301.38) --
	(228.53,306.90) --
	(229.61,312.35) --
	(230.73,317.74) --
	(231.91,323.06) --
	(233.14,328.30) --
	(234.42,333.46) --
	(235.75,338.53) --
	(237.13,343.52) --
	(238.55,348.41) --
	(240.02,353.19) --
	(241.53,357.87) --
	(243.09,362.44) --
	(244.67,366.89) --
	(246.29,371.21) --
	(247.94,375.39) --
	(249.61,379.43) --
	(251.30,383.32) --
	(252.98,387.05) --
	(254.66,390.60) --
	(256.32,393.97) --
	(257.95,397.15) --
	(259.53,400.12) --
	(261.04,402.87) --
	(262.47,405.38) --
	(263.79,407.64) --
	(264.98,409.64) --
	(266.03,411.36) --
	(266.92,412.79) --
	(267.63,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (274.55, 21.75) --
	(273.37, 25.93) --
	(272.22, 30.25) --
	(271.08, 34.70) --
	(269.97, 39.27) --
	(268.89, 43.95) --
	(267.84, 48.73) --
	(266.83, 53.62) --
	(265.84, 58.61) --
	(264.89, 63.68) --
	(263.98, 68.84) --
	(263.10, 74.08) --
	(262.26, 79.40) --
	(261.46, 84.78) --
	(260.69, 90.24) --
	(259.96, 95.76) --
	(259.27,101.33) --
	(258.62,106.96) --
	(258.00,112.64) --
	(257.43,118.37) --
	(256.89,124.14) --
	(256.40,129.95) --
	(255.95,135.80) --
	(255.53,141.68) --
	(255.16,147.59) --
	(254.83,153.52) --
	(254.54,159.48) --
	(254.29,165.46) --
	(254.08,171.46) --
	(253.91,177.47) --
	(253.79,183.49) --
	(253.71,189.52) --
	(253.66,195.55) --
	(253.66,201.59) --
	(253.71,207.62) --
	(253.79,213.65) --
	(253.91,219.67) --
	(254.08,225.68) --
	(254.29,231.68) --
	(254.54,237.66) --
	(254.83,243.61) --
	(255.16,249.55) --
	(255.53,255.46) --
	(255.95,261.34) --
	(256.40,267.19) --
	(256.89,273.00) --
	(257.43,278.77) --
	(258.00,284.50) --
	(258.62,290.18) --
	(259.27,295.81) --
	(259.96,301.38) --
	(260.69,306.90) --
	(261.46,312.35) --
	(262.26,317.74) --
	(263.10,323.06) --
	(263.98,328.30) --
	(264.89,333.46) --
	(265.84,338.53) --
	(266.83,343.52) --
	(267.84,348.41) --
	(268.89,353.19) --
	(269.97,357.87) --
	(271.08,362.44) --
	(272.22,366.89) --
	(273.37,371.21) --
	(274.55,375.39) --
	(275.74,379.43) --
	(276.95,383.32) --
	(278.15,387.05) --
	(279.35,390.60) --
	(280.54,393.97) --
	(281.70,397.15) --
	(282.83,400.12) --
	(283.91,402.87) --
	(284.93,405.38) --
	(285.87,407.64) --
	(286.72,409.64) --
	(287.47,411.36) --
	(288.11,412.79) --
	(288.61,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (301.16, 21.75) --
	(300.45, 25.93) --
	(299.76, 30.25) --
	(299.08, 34.70) --
	(298.41, 39.27) --
	(297.77, 43.95) --
	(297.14, 48.73) --
	(296.53, 53.62) --
	(295.94, 58.61) --
	(295.37, 63.68) --
	(294.82, 68.84) --
	(294.29, 74.08) --
	(293.79, 79.40) --
	(293.30, 84.78) --
	(292.84, 90.24) --
	(292.40, 95.76) --
	(291.99,101.33) --
	(291.60,106.96) --
	(291.23,112.64) --
	(290.89,118.37) --
	(290.57,124.14) --
	(290.27,129.95) --
	(290.00,135.80) --
	(289.75,141.68) --
	(289.53,147.59) --
	(289.33,153.52) --
	(289.15,159.48) --
	(289.00,165.46) --
	(288.88,171.46) --
	(288.78,177.47) --
	(288.70,183.49) --
	(288.65,189.52) --
	(288.63,195.55) --
	(288.63,201.59) --
	(288.65,207.62) --
	(288.70,213.65) --
	(288.78,219.67) --
	(288.88,225.68) --
	(289.00,231.68) --
	(289.15,237.66) --
	(289.33,243.61) --
	(289.53,249.55) --
	(289.75,255.46) --
	(290.00,261.34) --
	(290.27,267.19) --
	(290.57,273.00) --
	(290.89,278.77) --
	(291.23,284.50) --
	(291.60,290.18) --
	(291.99,295.81) --
	(292.40,301.38) --
	(292.84,306.90) --
	(293.30,312.35) --
	(293.79,317.74) --
	(294.29,323.06) --
	(294.82,328.30) --
	(295.37,333.46) --
	(295.94,338.53) --
	(296.53,343.52) --
	(297.14,348.41) --
	(297.77,353.19) --
	(298.41,357.87) --
	(299.08,362.44) --
	(299.76,366.89) --
	(300.45,371.21) --
	(301.16,375.39) --
	(301.88,379.43) --
	(302.60,383.32) --
	(303.32,387.05) --
	(304.04,390.60) --
	(304.75,393.97) --
	(305.45,397.15) --
	(306.13,400.12) --
	(306.77,402.87) --
	(307.38,405.38) --
	(307.95,407.64) --
	(308.46,409.64) --
	(308.91,411.36) --
	(309.29,412.79) --
	(309.60,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (327.77, 21.75) --
	(327.53, 25.93) --
	(327.30, 30.25) --
	(327.07, 34.70) --
	(326.85, 39.27) --
	(326.64, 43.95) --
	(326.43, 48.73) --
	(326.22, 53.62) --
	(326.03, 58.61) --
	(325.84, 63.68) --
	(325.65, 68.84) --
	(325.48, 74.08) --
	(325.31, 79.40) --
	(325.15, 84.78) --
	(325.00, 90.24) --
	(324.85, 95.76) --
	(324.71,101.33) --
	(324.58,106.96) --
	(324.46,112.64) --
	(324.34,118.37) --
	(324.24,124.14) --
	(324.14,129.95) --
	(324.05,135.80) --
	(323.97,141.68) --
	(323.89,147.59) --
	(323.82,153.52) --
	(323.77,159.48) --
	(323.72,165.46) --
	(323.67,171.46) --
	(323.64,177.47) --
	(323.62,183.49) --
	(323.60,189.52) --
	(323.59,195.55) --
	(323.59,201.59) --
	(323.60,207.62) --
	(323.62,213.65) --
	(323.64,219.67) --
	(323.67,225.68) --
	(323.72,231.68) --
	(323.77,237.66) --
	(323.82,243.61) --
	(323.89,249.55) --
	(323.97,255.46) --
	(324.05,261.34) --
	(324.14,267.19) --
	(324.24,273.00) --
	(324.34,278.77) --
	(324.46,284.50) --
	(324.58,290.18) --
	(324.71,295.81) --
	(324.85,301.38) --
	(325.00,306.90) --
	(325.15,312.35) --
	(325.31,317.74) --
	(325.48,323.06) --
	(325.65,328.30) --
	(325.84,333.46) --
	(326.03,338.53) --
	(326.22,343.52) --
	(326.43,348.41) --
	(326.64,353.19) --
	(326.85,357.87) --
	(327.07,362.44) --
	(327.30,366.89) --
	(327.53,371.21) --
	(327.77,375.39) --
	(328.01,379.43) --
	(328.25,383.32) --
	(328.49,387.05) --
	(328.73,390.60) --
	(328.97,393.97) --
	(329.20,397.15) --
	(329.42,400.12) --
	(329.64,402.87) --
	(329.84,405.38) --
	(330.03,407.64) --
	(330.20,409.64) --
	(330.35,411.36) --
	(330.48,412.79) --
	(330.58,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (354.38, 21.75) --
	(354.61, 25.93) --
	(354.84, 30.25) --
	(355.07, 34.70) --
	(355.29, 39.27) --
	(355.51, 43.95) --
	(355.72, 48.73) --
	(355.92, 53.62) --
	(356.12, 58.61) --
	(356.31, 63.68) --
	(356.49, 68.84) --
	(356.67, 74.08) --
	(356.84, 79.40) --
	(357.00, 84.78) --
	(357.15, 90.24) --
	(357.30, 95.76) --
	(357.43,101.33) --
	(357.56,106.96) --
	(357.69,112.64) --
	(357.80,118.37) --
	(357.91,124.14) --
	(358.01,129.95) --
	(358.10,135.80) --
	(358.18,141.68) --
	(358.26,147.59) --
	(358.32,153.52) --
	(358.38,159.48) --
	(358.43,165.46) --
	(358.47,171.46) --
	(358.50,177.47) --
	(358.53,183.49) --
	(358.55,189.52) --
	(358.55,195.55) --
	(358.55,201.59) --
	(358.55,207.62) --
	(358.53,213.65) --
	(358.50,219.67) --
	(358.47,225.68) --
	(358.43,231.68) --
	(358.38,237.66) --
	(358.32,243.61) --
	(358.26,249.55) --
	(358.18,255.46) --
	(358.10,261.34) --
	(358.01,267.19) --
	(357.91,273.00) --
	(357.80,278.77) --
	(357.69,284.50) --
	(357.56,290.18) --
	(357.43,295.81) --
	(357.30,301.38) --
	(357.15,306.90) --
	(357.00,312.35) --
	(356.84,317.74) --
	(356.67,323.06) --
	(356.49,328.30) --
	(356.31,333.46) --
	(356.12,338.53) --
	(355.92,343.52) --
	(355.72,348.41) --
	(355.51,353.19) --
	(355.29,357.87) --
	(355.07,362.44) --
	(354.84,366.89) --
	(354.61,371.21) --
	(354.38,375.39) --
	(354.14,379.43) --
	(353.90,383.32) --
	(353.66,387.05) --
	(353.42,390.60) --
	(353.18,393.97) --
	(352.95,397.15) --
	(352.72,400.12) --
	(352.51,402.87) --
	(352.30,405.38) --
	(352.11,407.64) --
	(351.94,409.64) --
	(351.79,411.36) --
	(351.67,412.79) --
	(351.56,413.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (380.99, 21.75) --
	(381.69, 25.93) --
	(382.39, 30.25) --
	(383.07, 34.70) --
	(383.73, 39.27) --
	(384.38, 43.95) --
	(385.01, 48.73) --
	(385.62, 53.62) --
	(386.21, 58.61) --
	(386.78, 63.68) --
	(387.33, 68.84) --
	(387.86, 74.08) --
	(388.36, 79.40) --
	(388.84, 84.78) --
	(389.30, 90.24) --
	(389.74, 95.76) --
	(390.16,101.33) --
	(390.55,106.96) --
	(390.92,112.64) --
	(391.26,118.37) --
	(391.58,124.14) --
	(391.88,129.95) --
	(392.15,135.80) --
	(392.40,141.68) --
	(392.62,147.59) --
	(392.82,153.52) --
	(392.99,159.48) --
	(393.14,165.46) --
	(393.27,171.46) --
	(393.37,177.47) --
	(393.44,183.49) --
	(393.49,189.52) --
	(393.52,195.55) --
	(393.52,201.59) --
	(393.49,207.62) --
	(393.44,213.65) --
	(393.37,219.67) --
	(393.27,225.68) --
	(393.14,231.68) --
	(392.99,237.66) --
	(392.82,243.61) --
	(392.62,249.55) --
	(392.40,255.46) --
	(392.15,261.34) --
	(391.88,267.19) --
	(391.58,273.00) --
	(391.26,278.77) --
	(390.92,284.50) --
	(390.55,290.18) --
	(390.16,295.81) --
	(389.74,301.38) --
	(389.30,306.90) --
	(388.84,312.35) --
	(388.36,317.74) --
	(387.86,323.06) --
	(387.33,328.30) --
	(386.78,333.46) --
	(386.21,338.53) --
	(385.62,343.52) --
	(385.01,348.41) --
	(384.38,353.19) --
	(383.73,357.87) --
	(383.07,362.44) --
	(382.39,366.89) --
	(381.69,371.21) --
	(380.99,375.39) --
	(380.27,379.43) --
	(379.55,383.32) --
	(378.83,387.05) --
	(378.11,390.60) --
	(377.39,393.97) --
	(376.70,397.15) --
	(376.02,400.12) --
	(375.37,402.87) --
	(374.76,405.38) --
	(374.20,407.64) --
	(373.68,409.64) --
	(373.23,411.36) --
	(372.85,412.79) --
	(372.55,413.91);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (391.60, 42.48) {-50°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (395.35, 69.98) {-40°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (398.34, 99.86) {-30°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (400.51,131.40) {-20°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (401.82,163.99) {-10°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (402.26,197.10) {0°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (401.82,230.21) {10°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (400.51,262.80) {20°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (398.34,294.34) {30°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (395.35,324.22) {40°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (391.60,351.72) {50°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (387.22,375.96) {60°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (382.63,395.68) {70°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (378.85,409.06) {80°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (407.00, 18.24) {-160°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (433.37, 18.24) {-140°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (459.74, 18.24) {-120°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (486.11, 18.24) {-100°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (512.48, 18.24) {-80°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (538.85, 18.24) {-60°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (565.22, 18.24) {-40°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (116.92, 18.24) {-20°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (143.29, 18.24) {0°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (169.66, 18.24) {20°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (196.03, 18.24) {40°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (222.40, 18.24) {60°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (248.78, 18.24) {80°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (275.15, 18.24) {100°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (301.52, 18.24) {120°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (327.89, 18.24) {140°};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (354.26, 18.24) {160°};
\definecolor{drawColor}{RGB}{63,71,136}
\definecolor{fillColor}{RGB}{63,71,136}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (247.82,211.53) circle (  2.50);
\definecolor{drawColor}{RGB}{52,97,141}
\definecolor{fillColor}{RGB}{52,97,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (138.56,126.46) circle (  2.50);
\definecolor{drawColor}{RGB}{71,16,99}
\definecolor{fillColor}{RGB}{71,16,99}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] ( 77.27,219.62) circle (  2.50);
\definecolor{drawColor}{RGB}{72,35,116}
\definecolor{fillColor}{RGB}{72,35,116}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] ( 77.27,219.62) circle (  2.50);
\definecolor{drawColor}{RGB}{72,21,104}
\definecolor{fillColor}{RGB}{72,21,104}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (149.87,237.29) circle (  2.50);
\definecolor{drawColor}{RGB}{44,113,142}
\definecolor{fillColor}{RGB}{44,113,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (165.86,289.50) circle (  2.50);
\definecolor{drawColor}{RGB}{31,149,139}
\definecolor{fillColor}{RGB}{31,149,139}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (243.43,283.63) circle (  2.50);
\definecolor{drawColor}{RGB}{114,208,86}
\definecolor{fillColor}{RGB}{114,208,86}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (229.42,288.34) circle (  2.50);
\definecolor{drawColor}{RGB}{72,21,104}
\definecolor{fillColor}{RGB}{72,21,104}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (180.28,315.50) circle (  2.50);
\definecolor{drawColor}{RGB}{57,86,140}
\definecolor{fillColor}{RGB}{57,86,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] ( 68.76,241.20) circle (  2.50);
\definecolor{drawColor}{RGB}{47,107,142}
\definecolor{fillColor}{RGB}{47,107,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (280.32,170.88) circle (  2.50);
\definecolor{drawColor}{RGB}{62,76,138}
\definecolor{fillColor}{RGB}{62,76,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (140.39,347.72) circle (  2.50);
\definecolor{drawColor}{RGB}{68,59,132}
\definecolor{fillColor}{RGB}{68,59,132}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (252.25,206.38) circle (  2.50);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (166.32,361.43) circle (  2.50);
\definecolor{drawColor}{RGB}{48,181,123}
\definecolor{fillColor}{RGB}{48,181,123}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (240.50,277.04) circle (  2.50);
\definecolor{drawColor}{RGB}{122,209,81}
\definecolor{fillColor}{RGB}{122,209,81}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (219.54,292.77) circle (  2.50);
\definecolor{drawColor}{RGB}{46,111,142}
\definecolor{fillColor}{RGB}{46,111,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (203.08,319.38) circle (  2.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (281.27,201.05) circle (  2.50);
\definecolor{drawColor}{RGB}{60,79,138}
\definecolor{fillColor}{RGB}{60,79,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (106.77,204.25) circle (  2.50);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (242.51,290.76) circle (  2.50);
\definecolor{drawColor}{RGB}{72,30,111}
\definecolor{fillColor}{RGB}{72,30,111}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (244.61,283.67) circle (  2.50);
\definecolor{drawColor}{RGB}{53,94,141}
\definecolor{fillColor}{RGB}{53,94,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (288.66,183.74) circle (  2.50);
\definecolor{drawColor}{RGB}{52,97,141}
\definecolor{fillColor}{RGB}{52,97,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (151.52,335.25) circle (  2.50);
\definecolor{drawColor}{RGB}{46,111,142}
\definecolor{fillColor}{RGB}{46,111,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (113.01,329.85) circle (  2.50);
\definecolor{drawColor}{RGB}{39,127,142}
\definecolor{fillColor}{RGB}{39,127,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (113.01,329.85) circle (  2.50);
\definecolor{drawColor}{RGB}{57,86,140}
\definecolor{fillColor}{RGB}{57,86,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (296.49,226.36) circle (  2.50);
\definecolor{drawColor}{RGB}{53,94,141}
\definecolor{fillColor}{RGB}{53,94,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (296.49,226.36) circle (  2.50);
\definecolor{drawColor}{RGB}{52,97,141}
\definecolor{fillColor}{RGB}{52,97,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (146.14,352.86) circle (  2.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (175.34,312.95) circle (  2.50);
\definecolor{drawColor}{RGB}{49,104,142}
\definecolor{fillColor}{RGB}{49,104,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (175.34,312.95) circle (  2.50);
\definecolor{drawColor}{RGB}{71,16,99}
\definecolor{fillColor}{RGB}{71,16,99}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (288.71,325.75) circle (  2.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (288.71,325.75) circle (  2.50);
\definecolor{drawColor}{RGB}{47,107,142}
\definecolor{fillColor}{RGB}{47,107,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (125.17,330.55) circle (  2.50);
\definecolor{drawColor}{RGB}{98,203,95}
\definecolor{fillColor}{RGB}{98,203,95}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (244.81,266.94) circle (  2.50);
\definecolor{drawColor}{RGB}{70,51,127}
\definecolor{fillColor}{RGB}{70,51,127}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (122.42,358.34) circle (  2.50);
\definecolor{drawColor}{RGB}{53,94,141}
\definecolor{fillColor}{RGB}{53,94,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (146.36,365.46) circle (  2.50);
\definecolor{drawColor}{RGB}{31,159,136}
\definecolor{fillColor}{RGB}{31,159,136}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (214.43,259.73) circle (  2.50);
\definecolor{drawColor}{RGB}{58,83,139}
\definecolor{fillColor}{RGB}{58,83,139}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (140.38,349.65) circle (  2.50);
\definecolor{drawColor}{RGB}{58,186,118}
\definecolor{fillColor}{RGB}{58,186,118}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (220.99,303.62) circle (  2.50);
\definecolor{drawColor}{RGB}{62,76,138}
\definecolor{fillColor}{RGB}{62,76,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (241.11,287.78) circle (  2.50);
\definecolor{drawColor}{RGB}{60,79,138}
\definecolor{fillColor}{RGB}{60,79,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (142.36,320.93) circle (  2.50);
\definecolor{drawColor}{RGB}{62,76,138}
\definecolor{fillColor}{RGB}{62,76,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (128.52,360.86) circle (  2.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (128.52,360.86) circle (  2.50);
\definecolor{drawColor}{RGB}{72,35,116}
\definecolor{fillColor}{RGB}{72,35,116}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (127.44,351.44) circle (  2.50);
\definecolor{drawColor}{RGB}{62,76,138}
\definecolor{fillColor}{RGB}{62,76,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (174.99,374.16) circle (  2.50);
\definecolor{drawColor}{RGB}{46,111,142}
\definecolor{fillColor}{RGB}{46,111,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (111.39,335.01) circle (  2.50);
\definecolor{drawColor}{RGB}{41,123,142}
\definecolor{fillColor}{RGB}{41,123,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (295.18,239.12) circle (  2.50);
\definecolor{drawColor}{RGB}{68,59,132}
\definecolor{fillColor}{RGB}{68,59,132}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (184.83,387.48) circle (  2.50);
\definecolor{drawColor}{RGB}{49,104,142}
\definecolor{fillColor}{RGB}{49,104,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (124.01,347.92) circle (  2.50);
\definecolor{drawColor}{RGB}{55,90,140}
\definecolor{fillColor}{RGB}{55,90,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (124.01,347.92) circle (  2.50);
\definecolor{drawColor}{RGB}{52,97,141}
\definecolor{fillColor}{RGB}{52,97,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (138.43,361.21) circle (  2.50);
\definecolor{drawColor}{RGB}{46,111,142}
\definecolor{fillColor}{RGB}{46,111,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (129.85,370.00) circle (  2.50);
\definecolor{drawColor}{RGB}{72,30,111}
\definecolor{fillColor}{RGB}{72,30,111}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (119.63,361.40) circle (  2.50);
\definecolor{drawColor}{RGB}{42,120,142}
\definecolor{fillColor}{RGB}{42,120,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (100.28,332.10) circle (  2.50);
\definecolor{drawColor}{RGB}{98,203,95}
\definecolor{fillColor}{RGB}{98,203,95}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (210.79,248.96) circle (  2.50);
\definecolor{drawColor}{RGB}{68,59,132}
\definecolor{fillColor}{RGB}{68,59,132}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (595.87,115.02) circle (  2.50);
\definecolor{drawColor}{RGB}{91,200,100}
\definecolor{fillColor}{RGB}{91,200,100}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (208.21,272.87) circle (  2.50);
\definecolor{drawColor}{RGB}{42,120,142}
\definecolor{fillColor}{RGB}{42,120,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (575.98,260.39) circle (  2.50);
\definecolor{drawColor}{RGB}{50,101,142}
\definecolor{fillColor}{RGB}{50,101,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] ( 96.39,235.46) circle (  2.50);
\definecolor{drawColor}{RGB}{38,130,142}
\definecolor{fillColor}{RGB}{38,130,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (433.84,263.08) circle (  2.50);
\definecolor{drawColor}{RGB}{63,71,136}
\definecolor{fillColor}{RGB}{63,71,136}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (153.91,299.21) circle (  2.50);
\definecolor{drawColor}{RGB}{47,107,142}
\definecolor{fillColor}{RGB}{47,107,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (153.91,299.21) circle (  2.50);
\definecolor{drawColor}{RGB}{31,161,135}
\definecolor{fillColor}{RGB}{31,161,135}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (294.19,233.00) circle (  2.50);
\definecolor{drawColor}{RGB}{114,208,86}
\definecolor{fillColor}{RGB}{114,208,86}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (219.16,280.21) circle (  2.50);
\definecolor{drawColor}{RGB}{210,226,27}
\definecolor{fillColor}{RGB}{210,226,27}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (225.81,265.43) circle (  2.50);
\definecolor{drawColor}{RGB}{122,209,81}
\definecolor{fillColor}{RGB}{122,209,81}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (217.15,279.75) circle (  2.50);
\definecolor{drawColor}{RGB}{57,86,140}
\definecolor{fillColor}{RGB}{57,86,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (140.88,341.31) circle (  2.50);
\definecolor{drawColor}{RGB}{62,76,138}
\definecolor{fillColor}{RGB}{62,76,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (148.31,344.99) circle (  2.50);
\definecolor{drawColor}{RGB}{53,94,141}
\definecolor{fillColor}{RGB}{53,94,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (178.25,325.69) circle (  2.50);
\definecolor{drawColor}{RGB}{60,79,138}
\definecolor{fillColor}{RGB}{60,79,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] ( 91.86,213.92) circle (  2.50);
\definecolor{drawColor}{RGB}{71,47,125}
\definecolor{fillColor}{RGB}{71,47,125}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (291.29,251.12) circle (  2.50);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (270.92,174.26) circle (  2.50);
\definecolor{drawColor}{RGB}{39,127,142}
\definecolor{fillColor}{RGB}{39,127,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (125.99,384.89) circle (  2.50);
\definecolor{drawColor}{RGB}{50,101,142}
\definecolor{fillColor}{RGB}{50,101,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (132.26,334.36) circle (  2.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (270.15,175.36) circle (  2.50);
\definecolor{drawColor}{RGB}{69,56,130}
\definecolor{fillColor}{RGB}{69,56,130}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (317.13,311.00) circle (  2.50);
\definecolor{drawColor}{RGB}{38,130,142}
\definecolor{fillColor}{RGB}{38,130,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (213.63,243.46) circle (  2.50);
\definecolor{drawColor}{RGB}{165,219,54}
\definecolor{fillColor}{RGB}{165,219,54}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (219.75,308.50) circle (  2.50);
\definecolor{drawColor}{RGB}{39,127,142}
\definecolor{fillColor}{RGB}{39,127,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (178.30,330.98) circle (  2.50);
\definecolor{drawColor}{RGB}{72,21,104}
\definecolor{fillColor}{RGB}{72,21,104}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (228.77,356.22) circle (  2.50);
\definecolor{drawColor}{RGB}{57,86,140}
\definecolor{fillColor}{RGB}{57,86,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (263.25,238.42) circle (  2.50);
\definecolor{drawColor}{RGB}{39,127,142}
\definecolor{fillColor}{RGB}{39,127,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (130.69,193.37) circle (  2.50);
\definecolor{drawColor}{RGB}{70,11,94}
\definecolor{fillColor}{RGB}{70,11,94}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (224.72,331.40) circle (  2.50);
\definecolor{drawColor}{RGB}{69,56,130}
\definecolor{fillColor}{RGB}{69,56,130}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (304.84,318.53) circle (  2.50);
\definecolor{drawColor}{RGB}{68,59,132}
\definecolor{fillColor}{RGB}{68,59,132}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (260.11,261.05) circle (  2.50);
\definecolor{drawColor}{RGB}{60,79,138}
\definecolor{fillColor}{RGB}{60,79,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (130.35,331.13) circle (  2.50);
\definecolor{drawColor}{RGB}{47,107,142}
\definecolor{fillColor}{RGB}{47,107,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (170.17,370.16) circle (  2.50);
\definecolor{drawColor}{RGB}{71,43,122}
\definecolor{fillColor}{RGB}{71,43,122}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (134.75,355.82) circle (  2.50);
\definecolor{drawColor}{RGB}{53,94,141}
\definecolor{fillColor}{RGB}{53,94,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (167.00,366.13) circle (  2.50);
\definecolor{drawColor}{RGB}{47,107,142}
\definecolor{fillColor}{RGB}{47,107,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (131.54,342.21) circle (  2.50);
\definecolor{drawColor}{RGB}{60,79,138}
\definecolor{fillColor}{RGB}{60,79,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (132.88,352.37) circle (  2.50);
\definecolor{drawColor}{RGB}{66,64,134}
\definecolor{fillColor}{RGB}{66,64,134}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (276.62,175.37) circle (  2.50);
\definecolor{drawColor}{RGB}{77,195,107}
\definecolor{fillColor}{RGB}{77,195,107}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (233.11,280.50) circle (  2.50);
\definecolor{drawColor}{RGB}{106,205,91}
\definecolor{fillColor}{RGB}{106,205,91}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (235.12,284.55) circle (  2.50);
\definecolor{drawColor}{RGB}{62,76,138}
\definecolor{fillColor}{RGB}{62,76,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (288.46,179.81) circle (  2.50);
\definecolor{drawColor}{RGB}{30,155,138}
\definecolor{fillColor}{RGB}{30,155,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (213.89,230.33) circle (  2.50);
\definecolor{drawColor}{RGB}{106,205,91}
\definecolor{fillColor}{RGB}{106,205,91}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (215.83,257.60) circle (  2.50);
\definecolor{drawColor}{RGB}{63,71,136}
\definecolor{fillColor}{RGB}{63,71,136}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (254.43,195.60) circle (  2.50);
\definecolor{drawColor}{RGB}{50,101,142}
\definecolor{fillColor}{RGB}{50,101,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (144.27,330.26) circle (  2.50);
\definecolor{drawColor}{RGB}{46,111,142}
\definecolor{fillColor}{RGB}{46,111,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (125.74,313.65) circle (  2.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] ( 79.24,238.09) circle (  2.50);
\definecolor{drawColor}{RGB}{60,79,138}
\definecolor{fillColor}{RGB}{60,79,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (382.66, 76.42) circle (  2.50);
\definecolor{drawColor}{RGB}{63,71,136}
\definecolor{fillColor}{RGB}{63,71,136}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (260.61,188.81) circle (  2.50);
\definecolor{drawColor}{RGB}{77,195,107}
\definecolor{fillColor}{RGB}{77,195,107}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (216.08,275.42) circle (  2.50);
\definecolor{drawColor}{RGB}{62,76,138}
\definecolor{fillColor}{RGB}{62,76,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (246.15,266.82) circle (  2.50);
\definecolor{drawColor}{RGB}{39,127,142}
\definecolor{fillColor}{RGB}{39,127,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (132.94,323.46) circle (  2.50);
\definecolor{drawColor}{RGB}{60,79,138}
\definecolor{fillColor}{RGB}{60,79,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (135.20,358.34) circle (  2.50);
\definecolor{drawColor}{RGB}{114,208,86}
\definecolor{fillColor}{RGB}{114,208,86}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (233.80,289.61) circle (  2.50);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (139.63,117.57) circle (  2.50);
\definecolor{drawColor}{RGB}{52,97,141}
\definecolor{fillColor}{RGB}{52,97,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (139.42,149.71) circle (  2.50);
\definecolor{drawColor}{RGB}{38,130,142}
\definecolor{fillColor}{RGB}{38,130,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (290.21,251.12) circle (  2.50);
\definecolor{drawColor}{RGB}{53,94,141}
\definecolor{fillColor}{RGB}{53,94,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (290.33,247.94) circle (  2.50);
\definecolor{drawColor}{RGB}{62,76,138}
\definecolor{fillColor}{RGB}{62,76,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] ( 87.91,230.55) circle (  2.50);
\definecolor{drawColor}{RGB}{57,86,140}
\definecolor{fillColor}{RGB}{57,86,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (185.03,304.67) circle (  2.50);
\definecolor{drawColor}{RGB}{84,197,104}
\definecolor{fillColor}{RGB}{84,197,104}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (218.99,296.10) circle (  2.50);
\definecolor{drawColor}{RGB}{35,136,142}
\definecolor{fillColor}{RGB}{35,136,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (218.99,296.10) circle (  2.50);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (154.30,357.94) circle (  2.50);
\definecolor{drawColor}{RGB}{32,146,140}
\definecolor{fillColor}{RGB}{32,146,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] ( 95.76,325.43) circle (  2.50);
\definecolor{drawColor}{RGB}{42,120,142}
\definecolor{fillColor}{RGB}{42,120,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] ( 95.76,325.43) circle (  2.50);
\definecolor{drawColor}{RGB}{58,186,118}
\definecolor{fillColor}{RGB}{58,186,118}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (238.83,284.56) circle (  2.50);
\definecolor{drawColor}{RGB}{49,104,142}
\definecolor{fillColor}{RGB}{49,104,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (154.35,343.59) circle (  2.50);
\definecolor{drawColor}{RGB}{43,117,142}
\definecolor{fillColor}{RGB}{43,117,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (131.36,188.81) circle (  2.50);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (207.91,375.18) circle (  2.50);
\definecolor{drawColor}{RGB}{41,123,142}
\definecolor{fillColor}{RGB}{41,123,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (217.11,264.27) circle (  2.50);
\definecolor{drawColor}{RGB}{71,43,122}
\definecolor{fillColor}{RGB}{71,43,122}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (282.44,170.13) circle (  2.50);
\definecolor{drawColor}{RGB}{43,117,142}
\definecolor{fillColor}{RGB}{43,117,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (127.14,318.63) circle (  2.50);
\definecolor{drawColor}{RGB}{63,71,136}
\definecolor{fillColor}{RGB}{63,71,136}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (221.00,225.08) circle (  2.50);
\definecolor{drawColor}{RGB}{34,168,132}
\definecolor{fillColor}{RGB}{34,168,132}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (213.05,294.43) circle (  2.50);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (213.05,294.43) circle (  2.50);
\definecolor{drawColor}{RGB}{55,90,140}
\definecolor{fillColor}{RGB}{55,90,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (149.44,349.37) circle (  2.50);
\definecolor{drawColor}{RGB}{57,86,140}
\definecolor{fillColor}{RGB}{57,86,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (140.12,343.22) circle (  2.50);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (406.87,152.60) circle (  2.50);
\definecolor{drawColor}{RGB}{52,97,141}
\definecolor{fillColor}{RGB}{52,97,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (135.33,141.89) circle (  2.50);
\definecolor{drawColor}{RGB}{33,143,141}
\definecolor{fillColor}{RGB}{33,143,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (206.31,283.36) circle (  2.50);
\definecolor{drawColor}{RGB}{44,113,142}
\definecolor{fillColor}{RGB}{44,113,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (158.07,214.42) circle (  2.50);
\definecolor{drawColor}{RGB}{49,104,142}
\definecolor{fillColor}{RGB}{49,104,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (140.21,105.10) circle (  2.50);
\definecolor{drawColor}{RGB}{35,136,142}
\definecolor{fillColor}{RGB}{35,136,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (107.38,326.96) circle (  2.50);
\definecolor{drawColor}{RGB}{53,94,141}
\definecolor{fillColor}{RGB}{53,94,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (148.06,337.92) circle (  2.50);
\definecolor{drawColor}{RGB}{55,90,140}
\definecolor{fillColor}{RGB}{55,90,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (266.34,175.71) circle (  2.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (165.87,376.99) circle (  2.50);
\definecolor{drawColor}{RGB}{64,189,114}
\definecolor{fillColor}{RGB}{64,189,114}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (244.57,279.69) circle (  2.50);
\definecolor{drawColor}{RGB}{35,136,142}
\definecolor{fillColor}{RGB}{35,136,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (217.63,233.39) circle (  2.50);
\definecolor{drawColor}{RGB}{72,26,108}
\definecolor{fillColor}{RGB}{72,26,108}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (202.58,367.71) circle (  2.50);
\definecolor{drawColor}{RGB}{44,113,142}
\definecolor{fillColor}{RGB}{44,113,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (218.85,252.80) circle (  2.50);
\definecolor{drawColor}{RGB}{50,101,142}
\definecolor{fillColor}{RGB}{50,101,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (213.86,322.27) circle (  2.50);
\definecolor{drawColor}{RGB}{68,59,132}
\definecolor{fillColor}{RGB}{68,59,132}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (256.08,245.43) circle (  2.50);
\definecolor{drawColor}{RGB}{69,6,89}
\definecolor{fillColor}{RGB}{69,6,89}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (131.42,118.93) circle (  2.50);
\definecolor{drawColor}{RGB}{63,71,136}
\definecolor{fillColor}{RGB}{63,71,136}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (261.57,251.42) circle (  2.50);
\definecolor{drawColor}{RGB}{70,11,94}
\definecolor{fillColor}{RGB}{70,11,94}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (197.76,317.20) circle (  2.50);
\definecolor{drawColor}{RGB}{72,21,104}
\definecolor{fillColor}{RGB}{72,21,104}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (159.28,325.30) circle (  2.50);
\definecolor{drawColor}{RGB}{72,26,108}
\definecolor{fillColor}{RGB}{72,26,108}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (246.42,336.69) circle (  2.50);
\definecolor{drawColor}{RGB}{60,79,138}
\definecolor{fillColor}{RGB}{60,79,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (167.48,352.66) circle (  2.50);
\definecolor{drawColor}{RGB}{31,152,139}
\definecolor{fillColor}{RGB}{31,152,139}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (202.45,280.21) circle (  2.50);
\definecolor{drawColor}{RGB}{37,133,142}
\definecolor{fillColor}{RGB}{37,133,142}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (135.18,341.17) circle (  2.50);
\definecolor{drawColor}{RGB}{60,79,138}
\definecolor{fillColor}{RGB}{60,79,138}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (266.13,266.46) circle (  2.50);
\definecolor{drawColor}{RGB}{55,90,140}
\definecolor{fillColor}{RGB}{55,90,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (266.13,266.46) circle (  2.50);
\definecolor{drawColor}{RGB}{57,86,140}
\definecolor{fillColor}{RGB}{57,86,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] ( 56.77,248.90) circle (  2.50);
\definecolor{drawColor}{RGB}{53,94,141}
\definecolor{fillColor}{RGB}{53,94,141}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (142.54, 98.14) circle (  2.50);
\definecolor{drawColor}{RGB}{34,168,132}
\definecolor{fillColor}{RGB}{34,168,132}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] ( 86.19,222.28) circle (  2.50);
\definecolor{drawColor}{RGB}{71,16,99}
\definecolor{fillColor}{RGB}{71,16,99}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (278.84,273.87) circle (  2.50);
\definecolor{drawColor}{RGB}{70,51,127}
\definecolor{fillColor}{RGB}{70,51,127}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (258.92,204.74) circle (  2.50);
\definecolor{drawColor}{RGB}{55,90,140}
\definecolor{fillColor}{RGB}{55,90,140}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.75] (144.11,104.73) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (691.02, 173.07) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{PCA-map_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (710.97,170.48) {-25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (710.97,194.49) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (710.97,218.49) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (691.02,251.91) {PC1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (691.02,173.51) -- (693.91,173.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (691.02,197.52) -- (693.91,197.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (691.02,221.52) -- (693.91,221.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (702.58,173.51) -- (705.47,173.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (702.58,197.52) -- (705.47,197.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (702.58,221.52) -- (705.47,221.52);
\end{scope}
\end{tikzpicture}


==> S-Asia-map.tex <==
% Created by tikzDevice version 0.12.4 on 2025-05-16 12:47:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (321.23,319.71);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (321.23,319.71);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 70.10) --
	(321.23, 70.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,122.65) --
	(321.23,122.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,175.20) --
	(321.23,175.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,227.75) --
	(321.23,227.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,280.30) --
	(321.23,280.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.19, 30.69) --
	( 71.19,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.83, 30.69) --
	(123.83,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.47, 30.69) --
	(176.47,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.11, 30.69) --
	(229.11,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.75, 30.69) --
	(281.75,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 43.82) --
	(321.23, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 96.37) --
	(321.23, 96.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,148.93) --
	(321.23,148.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,201.48) --
	(321.23,201.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,254.03) --
	(321.23,254.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,306.58) --
	(321.23,306.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.87, 30.69) --
	( 44.87,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.51, 30.69) --
	( 97.51,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.15, 30.69) --
	(150.15,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.79, 30.69) --
	(202.79,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.43, 30.69) --
	(255.43,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.07, 30.69) --
	(308.07,319.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (175.90,239.48) --
	(175.63,239.44) --
	(175.25,239.57) --
	(175.10,239.76) --
	(175.03,239.79) --
	(174.73,239.66) --
	(174.15,239.50) --
	(173.17,239.09) --
	(173.19,238.98) --
	(173.83,238.56) --
	(173.98,238.42) --
	(174.06,238.38) --
	(173.48,238.18) --
	(172.23,237.72) --
	(171.41,237.35) --
	(171.22,237.33) --
	(170.72,237.49) --
	(169.99,237.68) --
	(169.80,237.67) --
	(168.11,237.64) --
	(166.56,237.57) --
	(165.91,237.48) --
	(164.71,237.39) --
	(163.96,237.37) --
	(163.48,237.22) --
	(162.95,237.03) --
	(162.40,236.91) --
	(162.00,236.87) --
	(161.51,236.69) --
	(161.18,236.34) --
	(160.26,235.81) --
	(159.74,235.56) --
	(159.48,235.28) --
	(159.19,235.25) --
	(158.68,235.30) --
	(158.29,234.99) --
	(157.86,234.55) --
	(157.06,233.91) --
	(156.64,233.65) --
	(156.39,233.23) --
	(156.58,233.01) --
	(157.22,232.68) --
	(157.51,232.38) --
	(157.67,232.13) --
	(157.96,231.51) --
	(158.15,230.89) --
	(158.43,230.62) --
	(158.51,230.17) --
	(158.58,229.89) --
	(158.43,229.70) --
	(158.29,229.48) --
	(158.29,229.27) --
	(158.46,229.05) --
	(158.60,228.86) --
	(158.68,228.71) --
	(158.58,228.54) --
	(158.29,228.28) --
	(158.14,228.02) --
	(157.81,227.58) --
	(157.30,227.28) --
	(156.96,227.06) --
	(156.60,226.59) --
	(156.01,226.08) --
	(155.76,225.65) --
	(155.50,225.41) --
	(155.24,225.28) --
	(155.31,225.05) --
	(155.54,224.76) --
	(155.92,224.44) --
	(155.90,223.93) --
	(155.89,223.57) --
	(155.90,223.13) --
	(155.69,222.76) --
	(154.62,222.40) --
	(153.60,222.25) --
	(152.34,222.24) --
	(151.87,222.29) --
	(151.49,222.37) --
	(150.12,222.77) --
	(149.57,222.53) --
	(149.46,221.96) --
	(150.45,221.02) --
	(150.86,220.50) --
	(151.31,219.63) --
	(151.65,219.18) --
	(151.53,218.76) --
	(150.63,218.28) --
	(149.73,217.83) --
	(148.59,217.74) --
	(147.88,217.58) --
	(147.53,217.35) --
	(147.27,216.36) --
	(147.02,216.00) --
	(147.02,215.57) --
	(146.78,215.09) --
	(146.41,214.77) --
	(146.16,214.26) --
	(146.24,213.30) --
	(146.36,211.65) --
	(145.87,211.14) --
	(145.33,210.61) --
	(144.75,210.24) --
	(144.20,210.06) --
	(143.74,210.13) --
	(143.38,210.45) --
	(143.17,210.72) --
	(142.77,210.95) --
	(142.37,210.90) --
	(141.96,210.70) --
	(141.31,210.77) --
	(140.75,210.97) --
	(140.47,210.95) --
	(140.31,210.74) --
	(139.71,210.29) --
	(138.25,209.61) --
	(137.66,209.56) --
	(137.40,209.39) --
	(137.51,209.11) --
	(137.77,208.89) --
	(138.22,208.72) --
	(138.24,208.54) --
	(137.84,208.38) --
	(137.50,208.19) --
	(136.74,207.96) --
	(135.87,207.88) --
	(134.97,208.01) --
	(134.51,208.31) --
	(133.96,208.34) --
	(133.46,208.12) --
	(132.95,207.75) --
	(132.38,206.97) --
	(132.23,206.84) --
	(132.08,206.71) --
	(131.71,206.54) --
	(131.19,206.27) --
	(130.92,205.69) --
	(130.61,204.67) --
	(130.68,204.12) --
	(130.70,203.16) --
	(130.58,202.49) --
	(130.35,202.05) --
	(130.40,201.70) --
	(130.75,201.31) --
	(130.61,201.06) --
	(130.31,200.77) --
	(130.03,200.61) --
	(128.89,200.31) --
	(127.34,199.91) --
	(126.31,199.64) --
	(124.78,199.26) --
	(124.34,199.16) --
	(123.41,199.13) --
	(122.92,199.19) --
	(122.27,199.20) --
	(121.31,199.19) --
	(120.64,199.08) --
	(119.97,198.88) --
	(119.47,198.64) --
	(119.19,198.40) --
	(119.09,198.28) --
	(118.42,198.48) --
	(116.29,198.84) --
	(110.55,198.37) --
	(110.01,198.46) --
	(108.05,199.01) --
	(105.52,199.72) --
	(103.96,200.16) --
	(101.95,200.73) --
	(103.32,202.15) --
	(104.52,203.39) --
	(105.72,204.63) --
	(106.90,205.85) --
	(107.04,206.28) --
	(107.06,207.11) --
	(106.75,208.23) --
	(106.25,208.74) --
	(104.60,208.95) --
	(103.36,209.10) --
	(102.01,209.27) --
	(101.83,209.33) --
	(101.68,210.20) --
	(101.75,210.59) --
	(101.66,211.34) --
	(101.67,211.92) --
	(101.87,212.87) --
	(101.88,213.30) --
	(101.25,215.14) --
	(100.91,216.16) --
	(100.55,217.21) --
	(100.47,217.55) --
	(100.46,217.97) --
	(101.29,218.94) --
	(101.55,219.15) --
	(102.04,219.64) --
	(102.34,219.90) --
	(102.29,220.07) --
	(101.76,220.18) --
	(100.96,220.19) --
	(100.53,220.33) --
	(100.20,220.60) --
	(100.07,220.98) --
	(100.29,221.67) --
	(100.07,222.99) --
	(100.51,223.65) --
	(100.90,224.11) --
	(102.19,224.17) --
	(101.74,224.69) --
	(101.53,224.99) --
	(101.39,225.08) --
	(101.34,225.22) --
	(101.40,225.36) --
	(101.74,225.41) --
	(101.96,225.58) --
	(102.33,225.83) --
	(102.52,225.93) --
	(102.55,226.23) --
	(102.73,226.44) --
	(102.99,226.70) --
	(103.20,226.99) --
	(103.15,227.34) --
	(103.34,227.76) --
	(103.42,228.02) --
	(103.56,228.24) --
	(103.44,228.57) --
	(103.34,228.85) --
	(103.30,229.18) --
	(103.51,229.27) --
	(103.77,229.39) --
	(103.83,229.65) --
	(103.96,229.98) --
	(104.07,230.24) --
	(104.24,230.45) --
	(104.26,230.66) --
	(104.16,231.01) --
	(104.59,231.06) --
	(104.76,230.87) --
	(105.00,230.62) --
	(105.63,230.16) --
	(106.05,230.02) --
	(106.56,229.96) --
	(107.20,230.02) --
	(107.71,230.10) --
	(107.96,230.08) --
	(108.51,229.75) --
	(109.16,229.27) --
	(109.37,229.07) --
	(109.47,228.74) --
	(109.66,228.65) --
	(110.08,228.97) --
	(110.48,229.07) --
	(110.85,229.01) --
	(111.25,228.98) --
	(111.66,229.09) --
	(111.84,229.18) --
	(112.56,229.59) --
	(113.20,229.90) --
	(113.60,230.09) --
	(113.75,230.74) --
	(113.93,231.10) --
	(114.20,231.31) --
	(114.10,231.58) --
	(113.99,231.78) --
	(113.88,232.05) --
	(113.99,232.20) --
	(114.25,232.26) --
	(114.89,232.26) --
	(116.03,232.55) --
	(116.97,232.84) --
	(117.84,233.07) --
	(118.24,233.11) --
	(118.62,233.07) --
	(118.79,233.14) --
	(118.84,233.36) --
	(119.05,233.60) --
	(119.54,233.79) --
	(120.45,234.19) --
	(121.26,234.80) --
	(121.55,235.25) --
	(121.74,235.92) --
	(122.12,236.95) --
	(122.53,238.08) --
	(122.69,238.57) --
	(122.87,238.96) --
	(123.58,239.28) --
	(124.30,239.51) --
	(125.43,239.56) --
	(126.75,239.58) --
	(127.03,240.20) --
	(127.21,240.72) --
	(127.43,240.99) --
	(127.75,241.21) --
	(127.86,241.25) --
	(128.57,240.93) --
	(129.67,240.44) --
	(130.94,240.20) --
	(131.58,240.07) --
	(131.85,240.09) --
	(133.45,240.21) --
	(134.72,240.02) --
	(135.39,239.50) --
	(136.04,239.36) --
	(136.69,239.62) --
	(137.08,239.66) --
	(137.24,239.50) --
	(137.56,239.43) --
	(138.05,239.46) --
	(138.32,239.31) --
	(138.36,239.17) --
	(138.39,239.00) --
	(138.75,238.60) --
	(139.40,238.11) --
	(139.98,238.00) --
	(140.74,238.37) --
	(141.00,238.33) --
	(141.12,238.45) --
	(141.20,238.73) --
	(141.66,238.98) --
	(142.50,239.23) --
	(142.98,239.44) --
	(143.15,239.62) --
	(143.43,239.67) --
	(143.74,239.62) --
	(143.96,239.68) --
	(144.04,239.85) --
	(144.13,239.93) --
	(144.28,239.99) --
	(144.42,240.02) --
	(144.68,239.97) --
	(145.15,239.66) --
	(145.84,239.09) --
	(146.28,238.83) --
	(146.49,238.88) --
	(146.75,239.05) --
	(147.07,239.35) --
	(147.15,239.79) --
	(146.99,240.36) --
	(147.10,240.82) --
	(147.48,241.17) --
	(148.18,241.38) --
	(149.21,241.46) --
	(149.84,241.42) --
	(150.07,241.24) --
	(150.39,241.14) --
	(150.78,241.12) --
	(151.15,241.32) --
	(151.48,241.75) --
	(151.49,242.28) --
	(151.20,242.92) --
	(151.28,243.12) --
	(151.41,243.21) --
	(151.80,243.44) --
	(152.35,243.91) --
	(152.88,244.53) --
	(153.39,245.27) --
	(154.03,245.74) --
	(154.78,245.91) --
	(155.69,245.71) --
	(156.76,245.13) --
	(157.17,244.41) --
	(156.91,243.56) --
	(156.88,243.09) --
	(157.10,243.00) --
	(157.47,243.02) --
	(157.98,243.16) --
	(158.32,243.17) --
	(158.48,243.04) --
	(158.47,242.80) --
	(158.29,242.44) --
	(158.08,241.43) --
	(157.94,240.55) --
	(157.81,239.69) --
	(157.70,238.93) --
	(157.90,238.34) --
	(158.21,237.45) --
	(158.56,236.86) --
	(158.92,236.67) --
	(159.28,236.60) --
	(159.64,236.65) --
	(160.38,237.03) --
	(161.49,237.74) --
	(162.57,238.17) --
	(164.14,238.41) --
	(164.67,239.17) --
	(165.39,239.67) --
	(167.06,240.41) --
	(167.96,240.69) --
	(168.48,240.74) --
	(169.13,240.61) --
	(169.27,240.56) --
	(169.40,240.52) --
	(169.74,240.46) --
	(169.81,240.24) --
	(169.72,239.99) --
	(169.36,239.79) --
	(169.25,239.64) --
	(169.38,239.52) --
	(169.89,239.48) --
	(170.94,239.75) --
	(171.62,239.92) --
	(172.09,239.99) --
	(172.28,240.22) --
	(172.58,240.44) --
	(173.05,240.46) --
	(173.55,240.34) --
	(173.97,240.27) --
	(174.68,240.33) --
	(175.05,240.14) --
	(175.58,239.76) --
	(175.82,239.53) --
	(175.90,239.48) --
	(175.90,239.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 65.55,170.88) --
	( 65.55,170.70) --
	( 65.01,170.75) --
	( 64.87,170.66) --
	( 64.43,170.71) --
	( 64.00,170.84) --
	( 64.29,171.05) --
	( 65.05,171.31) --
	( 65.37,171.08) --
	( 65.55,170.88) --
	( 65.55,170.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 58.65,171.46) --
	( 58.56,171.42) --
	( 58.47,171.71) --
	( 58.47,171.80) --
	( 58.71,171.93) --
	( 58.86,171.69) --
	( 58.65,171.46) --
	( 58.65,171.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 62.41,171.30) --
	( 62.02,171.27) --
	( 61.67,171.47) --
	( 62.41,171.74) --
	( 62.62,171.86) --
	( 62.84,172.11) --
	( 63.01,171.90) --
	( 62.82,171.56) --
	( 62.68,171.42) --
	( 62.41,171.30) --
	( 62.41,171.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 68.38,172.27) --
	( 68.33,172.17) --
	( 68.18,172.18) --
	( 67.81,172.27) --
	( 67.69,172.42) --
	( 67.92,172.60) --
	( 68.03,172.61) --
	( 68.17,172.42) --
	( 68.38,172.27) --
	( 68.38,172.27);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 78.02,178.62) --
	( 78.37,178.19) --
	( 78.42,175.30) --
	( 78.50,175.09) --
	( 78.31,175.06) --
	( 78.11,174.84) --
	( 77.87,174.50) --
	( 77.53,174.32) --
	( 77.27,174.13) --
	( 77.02,173.88) --
	( 76.79,173.83) --
	( 76.50,174.14) --
	( 76.30,174.46) --
	( 76.35,174.53) --
	( 76.49,174.55) --
	( 76.54,174.72) --
	( 76.46,174.95) --
	( 76.26,175.04) --
	( 76.01,175.05) --
	( 75.78,174.95) --
	( 75.52,174.73) --
	( 75.38,174.51) --
	( 75.36,174.05) --
	( 75.43,173.54) --
	( 75.42,173.29) --
	( 75.29,172.98) --
	( 75.24,172.52) --
	( 75.33,172.17) --
	( 75.42,171.96) --
	( 75.43,171.78) --
	( 75.20,171.22) --
	( 75.40,171.12) --
	( 76.08,171.08) --
	( 76.28,170.69) --
	( 76.42,170.43) --
	( 76.38,170.28) --
	( 75.90,170.16) --
	( 75.29,170.04) --
	( 74.86,170.07) --
	( 74.08,169.90) --
	( 73.66,169.64) --
	( 73.78,169.47) --
	( 73.93,169.34) --
	( 73.99,168.99) --
	( 73.87,168.50) --
	( 73.65,168.02) --
	( 73.37,167.42) --
	( 73.05,166.73) --
	( 72.61,165.69) --
	( 72.24,164.87) --
	( 72.20,164.29) --
	( 72.21,163.90) --
	( 72.17,163.14) --
	( 71.82,162.71) --
	( 71.74,162.70) --
	( 71.32,162.75) --
	( 71.18,162.77) --
	( 70.78,162.82) --
	( 70.17,162.89) --
	( 69.36,162.99) --
	( 68.41,163.11) --
	( 67.35,163.24) --
	( 66.22,163.37) --
	( 65.04,163.52) --
	( 63.87,163.66) --
	( 62.74,163.80) --
	( 61.68,163.93) --
	( 60.73,164.04) --
	( 59.92,164.14) --
	( 59.30,164.22) --
	( 58.91,164.27) --
	( 58.76,164.28) --
	( 58.32,164.34) --
	( 58.08,164.62) --
	( 57.79,164.97) --
	( 57.50,165.31) --
	( 57.21,165.65) --
	( 56.92,166.00) --
	( 56.64,166.34) --
	( 56.35,166.69) --
	( 56.06,167.03) --
	( 55.77,167.38) --
	( 55.48,167.72) --
	( 55.19,168.06) --
	( 54.90,168.41) --
	( 54.61,168.75) --
	( 54.32,169.10) --
	( 54.03,169.44) --
	( 53.74,169.79) --
	( 53.45,170.13) --
	( 53.26,170.36) --
	( 53.15,170.62) --
	( 53.13,171.30) --
	( 53.13,171.45) --
	( 53.32,171.72) --
	( 53.42,171.53) --
	( 53.63,171.26) --
	( 54.00,171.33) --
	( 54.18,171.28) --
	( 54.30,170.34) --
	( 54.57,170.00) --
	( 54.91,169.87) --
	( 56.02,169.79) --
	( 56.72,169.92) --
	( 58.09,170.54) --
	( 58.81,170.76) --
	( 60.80,170.72) --
	( 62.40,170.46) --
	( 64.88,170.31) --
	( 65.37,170.35) --
	( 66.71,170.84) --
	( 67.53,171.28) --
	( 68.02,171.41) --
	( 68.34,171.83) --
	( 68.55,172.38) --
	( 68.74,172.74) --
	( 68.98,172.91) --
	( 69.21,173.21) --
	( 69.40,173.71) --
	( 69.86,174.20) --
	( 71.71,175.42) --
	( 72.79,176.44) --
	( 72.89,176.78) --
	( 73.47,177.27) --
	( 73.94,177.82) --
	( 76.15,179.37) --
	( 76.59,180.01) --
	( 76.85,180.73) --
	( 76.88,180.78) --
	( 77.07,180.81) --
	( 77.34,180.70) --
	( 77.36,180.17) --
	( 77.27,179.66) --
	( 77.26,179.12) --
	( 77.22,178.83) --
	( 77.42,178.59) --
	( 77.77,178.49) --
	( 77.92,178.50) --
	( 78.02,178.62) --
	( 78.02,178.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 77.56,176.32) --
	( 77.72,176.30) --
	( 77.94,176.44) --
	( 77.97,176.66) --
	( 77.92,176.78) --
	( 77.69,176.80) --
	( 77.60,176.60) --
	( 77.56,176.32) --
	( 77.56,176.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.46,257.26) --
	( 21.26,257.18) --
	( 21.07,257.22) --
	( 21.07,257.43) --
	( 21.21,257.52) --
	( 21.36,257.52) --
	( 21.51,257.44) --
	( 21.46,257.26) --
	( 21.46,257.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 26.40,248.28) --
	( 25.49,248.31) --
	( 24.71,248.08) --
	( 24.42,248.13) --
	( 24.22,248.53) --
	( 24.06,248.86) --
	( 23.56,249.71) --
	( 23.70,250.05) --
	( 23.42,250.25) --
	( 22.76,250.61) --
	( 22.59,250.76) --
	( 22.68,250.96) --
	( 22.74,251.34) --
	( 22.68,251.64) --
	( 22.50,251.73) --
	( 22.17,251.74) --
	( 21.77,251.66) --
	( 20.96,251.37) --
	( 20.39,251.56) --
	( 20.07,251.74) --
	( 19.88,251.90) --
	( 19.46,251.77) --
	( 19.36,251.83) --
	( 19.33,252.22) --
	( 19.21,252.43) --
	( 18.95,252.68) --
	( 18.72,252.79) --
	( 17.85,252.55) --
	( 17.33,252.47) --
	( 17.15,252.69) --
	( 16.24,253.44) --
	( 15.39,254.00) --
	( 14.81,254.24) --
	( 14.23,254.21) --
	( 13.32,254.10) --
	( 12.98,254.15) --
	( 12.19,254.40) --
	( 11.53,254.69) --
	( 11.62,254.81) --
	( 11.76,254.90) --
	( 11.59,255.28) --
	( 11.23,255.90) --
	( 11.27,256.09) --
	( 11.15,256.36) --
	( 11.02,256.56) --
	( 11.54,257.04) --
	( 11.78,257.43) --
	( 11.83,257.81) --
	( 11.69,258.20) --
	( 11.35,258.91) --
	( 11.14,259.11) --
	( 10.75,259.31) --
	( 10.42,259.62) --
	( 10.34,259.84) --
	( 10.61,259.89) --
	( 11.42,259.89) --
	( 12.20,259.97) --
	( 12.81,260.12) --
	( 13.69,260.24) --
	( 14.06,260.35) --
	( 14.48,260.40) --
	( 15.78,260.29) --
	( 16.26,260.38) --
	( 17.72,260.39) --
	( 17.75,260.44) --
	( 17.56,260.59) --
	( 17.56,260.64) --
	( 18.43,260.74) --
	( 18.56,260.81) --
	( 18.67,260.57) --
	( 19.00,260.31) --
	( 19.35,260.20) --
	( 19.54,260.06) --
	( 19.55,259.95) --
	( 18.92,259.81) --
	( 18.88,259.74) --
	( 18.92,259.68) --
	( 19.11,259.65) --
	( 19.99,259.31) --
	( 20.49,259.31) --
	( 20.76,259.21) --
	( 20.89,259.01) --
	( 21.31,258.74) --
	( 21.64,258.48) --
	( 21.67,258.39) --
	( 21.60,258.25) --
	( 20.67,257.74) --
	( 20.55,257.57) --
	( 20.53,257.38) --
	( 20.94,256.82) --
	( 21.55,256.22) --
	( 22.43,255.76) --
	( 23.63,255.26) --
	( 23.65,254.95) --
	( 23.45,254.58) --
	( 23.29,254.33) --
	( 23.22,254.16) --
	( 23.07,254.09) --
	( 21.87,254.10) --
	( 21.69,254.04) --
	( 21.61,253.97) --
	( 21.60,253.91) --
	( 22.04,253.80) --
	( 22.71,253.40) --
	( 23.10,253.02) --
	( 23.50,252.85) --
	( 23.95,252.55) --
	( 24.32,252.26) --
	( 24.88,251.90) --
	( 25.51,252.02) --
	( 26.35,251.69) --
	( 26.39,251.47) --
	( 26.33,251.27) --
	( 25.80,251.05) --
	( 25.74,250.96) --
	( 25.74,250.89) --
	( 25.81,250.78) --
	( 26.12,250.60) --
	( 26.48,250.34) --
	( 26.89,249.95) --
	( 26.71,249.83) --
	( 26.33,249.81) --
	( 26.03,249.86) --
	( 25.92,249.78) --
	( 25.93,249.65) --
	( 26.32,249.35) --
	( 26.39,249.14) --
	( 26.38,248.76) --
	( 26.40,248.28) --
	( 26.40,248.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 18.39,259.42) --
	( 18.56,259.36) --
	( 18.68,259.42) --
	( 18.70,259.56) --
	( 18.66,259.69) --
	( 18.52,259.73) --
	( 18.35,259.70) --
	( 18.34,259.56) --
	( 18.39,259.42) --
	( 18.39,259.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 24.42,248.13) --
	( 23.40,248.29) --
	( 21.58,248.63) --
	( 21.08,248.80) --
	( 20.60,249.28) --
	( 20.32,249.50) --
	( 19.90,249.79) --
	( 19.56,249.90) --
	( 19.30,250.11) --
	( 19.15,250.41) --
	( 18.93,250.68) --
	( 18.55,251.00) --
	( 17.70,252.08) --
	( 17.59,252.19) --
	( 17.41,252.37) --
	( 17.33,252.47) --
	( 17.85,252.55) --
	( 18.72,252.79) --
	( 18.95,252.68) --
	( 19.21,252.43) --
	( 19.33,252.22) --
	( 19.36,251.83) --
	( 19.46,251.77) --
	( 19.88,251.90) --
	( 20.07,251.74) --
	( 20.39,251.56) --
	( 20.96,251.37) --
	( 21.77,251.66) --
	( 22.17,251.74) --
	( 22.50,251.73) --
	( 22.68,251.64) --
	( 22.74,251.34) --
	( 22.68,250.96) --
	( 22.59,250.76) --
	( 22.76,250.61) --
	( 23.42,250.25) --
	( 23.70,250.05) --
	( 23.56,249.71) --
	( 24.06,248.86) --
	( 24.22,248.53) --
	( 24.42,248.13) --
	( 24.42,248.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 18.39,259.42) --
	( 18.34,259.56) --
	( 18.35,259.70) --
	( 18.52,259.73) --
	( 18.66,259.69) --
	( 18.70,259.56) --
	( 18.68,259.42) --
	( 18.56,259.36) --
	( 18.39,259.42) --
	( 18.39,259.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 37.36,263.72) --
	( 37.84,263.42) --
	( 38.68,262.59) --
	( 39.88,261.25) --
	( 40.17,260.87) --
	( 40.36,260.43) --
	( 40.53,259.89) --
	( 40.80,259.42) --
	( 42.01,258.23) --
	( 42.54,257.79) --
	( 43.39,257.22) --
	( 43.69,257.10) --
	( 44.09,257.06) --
	( 44.82,257.06) --
	( 45.50,256.84) --
	( 45.83,256.68) --
	( 46.18,256.45) --
	( 46.49,256.19) --
	( 46.80,255.50) --
	( 45.63,255.73) --
	( 44.45,255.69) --
	( 43.78,255.54) --
	( 43.13,255.34) --
	( 42.51,255.05) --
	( 42.12,254.49) --
	( 41.79,253.18) --
	( 41.32,251.97) --
	( 41.33,251.41) --
	( 41.54,250.87) --
	( 41.52,250.61) --
	( 41.30,250.50) --
	( 41.03,250.27) --
	( 40.66,249.15) --
	( 40.48,248.93) --
	( 40.25,248.79) --
	( 40.18,248.92) --
	( 40.19,249.22) --
	( 39.68,249.48) --
	( 39.41,249.19) --
	( 39.22,248.57) --
	( 38.84,247.92) --
	( 38.82,247.80) --
	( 38.92,245.80) --
	( 38.77,245.81) --
	( 37.69,245.61) --
	( 37.46,245.68) --
	( 36.54,246.60) --
	( 36.35,246.70) --
	( 35.95,246.74) --
	( 35.72,246.89) --
	( 35.53,247.14) --
	( 35.42,247.32) --
	( 34.47,247.82) --
	( 34.33,248.00) --
	( 34.31,248.16) --
	( 34.45,248.31) --
	( 34.61,248.43) --
	( 35.07,248.55) --
	( 35.62,248.66) --
	( 35.79,248.74) --
	( 35.88,248.87) --
	( 35.88,249.08) --
	( 35.79,249.29) --
	( 35.00,249.67) --
	( 34.92,249.84) --
	( 34.89,250.04) --
	( 34.94,250.25) --
	( 35.06,250.41) --
	( 35.70,250.64) --
	( 36.04,250.87) --
	( 35.83,251.13) --
	( 35.14,251.72) --
	( 34.32,252.37) --
	( 33.78,252.37) --
	( 33.15,252.18) --
	( 32.14,251.63) --
	( 31.59,251.39) --
	( 30.86,251.00) --
	( 30.07,250.56) --
	( 29.42,250.10) --
	( 29.02,249.72) --
	( 28.30,249.55) --
	( 27.94,249.23) --
	( 26.74,248.27) --
	( 26.40,248.28) --
	( 26.38,248.76) --
	( 26.39,249.14) --
	( 26.32,249.35) --
	( 25.93,249.65) --
	( 25.92,249.78) --
	( 26.03,249.86) --
	( 26.33,249.81) --
	( 26.71,249.83) --
	( 26.89,249.95) --
	( 26.48,250.34) --
	( 26.12,250.60) --
	( 25.81,250.78) --
	( 25.74,250.89) --
	( 25.74,250.96) --
	( 25.80,251.05) --
	( 26.33,251.27) --
	( 26.39,251.47) --
	( 26.35,251.69) --
	( 25.51,252.02) --
	( 24.88,251.90) --
	( 24.32,252.26) --
	( 23.95,252.55) --
	( 23.50,252.85) --
	( 23.10,253.02) --
	( 22.71,253.40) --
	( 22.04,253.80) --
	( 21.60,253.91) --
	( 21.61,253.97) --
	( 21.69,254.04) --
	( 21.87,254.10) --
	( 23.07,254.09) --
	( 23.22,254.16) --
	( 23.29,254.33) --
	( 23.45,254.58) --
	( 23.65,254.95) --
	( 23.63,255.26) --
	( 22.43,255.76) --
	( 21.55,256.22) --
	( 20.94,256.82) --
	( 20.53,257.38) --
	( 20.55,257.57) --
	( 20.67,257.74) --
	( 21.60,258.25) --
	( 21.67,258.39) --
	( 21.64,258.48) --
	( 21.31,258.74) --
	( 20.89,259.01) --
	( 20.76,259.21) --
	( 20.49,259.31) --
	( 19.99,259.31) --
	( 19.11,259.65) --
	( 18.92,259.68) --
	( 18.88,259.74) --
	( 18.92,259.81) --
	( 19.55,259.95) --
	( 19.54,260.06) --
	( 19.35,260.20) --
	( 19.00,260.31) --
	( 18.67,260.57) --
	( 18.56,260.81) --
	( 19.70,261.51) --
	( 20.03,261.64) --
	( 20.78,261.52) --
	( 22.32,261.06) --
	( 22.21,260.80) --
	( 22.37,260.66) --
	( 22.73,260.46) --
	( 23.41,260.26) --
	( 23.98,260.16) --
	( 24.27,260.25) --
	( 24.71,260.32) --
	( 25.29,260.09) --
	( 25.82,259.80) --
	( 26.08,259.69) --
	( 26.23,259.65) --
	( 26.63,259.75) --
	( 27.11,260.12) --
	( 27.30,260.57) --
	( 27.36,260.79) --
	( 27.07,261.09) --
	( 26.49,261.41) --
	( 25.84,261.70) --
	( 25.42,261.95) --
	( 25.16,262.45) --
	( 24.89,262.50) --
	( 24.82,262.57) --
	( 24.77,262.73) --
	( 24.79,262.97) --
	( 24.88,263.15) --
	( 25.14,263.23) --
	( 25.41,263.26) --
	( 25.65,263.43) --
	( 25.95,263.78) --
	( 26.08,263.96) --
	( 26.65,263.86) --
	( 26.72,263.55) --
	( 26.82,263.49) --
	( 27.06,263.52) --
	( 27.45,263.65) --
	( 27.76,263.55) --
	( 28.16,263.19) --
	( 28.72,262.80) --
	( 29.02,262.55) --
	( 29.13,262.37) --
	( 29.42,262.20) --
	( 29.83,261.99) --
	( 30.16,261.68) --
	( 30.45,260.94) --
	( 30.75,260.77) --
	( 31.82,260.49) --
	( 32.20,260.43) --
	( 33.24,260.33) --
	( 33.61,260.40) --
	( 34.15,261.04) --
	( 34.64,261.69) --
	( 35.09,261.83) --
	( 35.91,262.15) --
	( 36.40,262.44) --
	( 36.61,262.77) --
	( 37.07,263.38) --
	( 37.36,263.72) --
	( 37.36,263.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 21.46,257.26) --
	( 21.51,257.44) --
	( 21.36,257.52) --
	( 21.21,257.52) --
	( 21.07,257.43) --
	( 21.07,257.22) --
	( 21.26,257.18) --
	( 21.46,257.26) --
	( 21.46,257.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.69,156.85) --
	(265.38,156.83) --
	(265.22,156.98) --
	(265.29,157.20) --
	(265.21,157.90) --
	(265.47,157.98) --
	(265.61,157.98) --
	(265.69,157.77) --
	(265.76,157.38) --
	(265.69,156.85) --
	(265.69,156.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.30,158.55) --
	(265.11,158.12) --
	(265.01,158.44) --
	(265.09,158.83) --
	(265.17,159.05) --
	(265.23,159.05) --
	(265.34,158.82) --
	(265.30,158.55) --
	(265.30,158.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (261.49,160.36) --
	(260.93,159.99) --
	(261.11,162.17) --
	(261.53,161.36) --
	(261.63,160.92) --
	(261.49,160.36) --
	(261.49,160.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (263.63,161.44) --
	(263.38,161.29) --
	(263.15,161.42) --
	(262.86,161.93) --
	(263.01,162.58) --
	(263.10,162.67) --
	(263.24,162.47) --
	(263.45,162.01) --
	(263.58,161.67) --
	(263.63,161.44) --
	(263.63,161.44);

\path[draw=drawColor,line width= 0.1pt,line join=round] (259.53,159.90) --
	(258.61,159.72) --
	(258.14,159.78) --
	(259.01,161.16) --
	(258.99,161.77) --
	(258.85,162.28) --
	(258.41,162.68) --
	(258.38,162.97) --
	(258.18,163.36) --
	(258.08,163.83) --
	(258.57,163.97) --
	(258.97,163.71) --
	(259.03,163.56) --
	(259.11,163.18) --
	(259.31,162.79) --
	(260.00,161.98) --
	(259.99,161.49) --
	(259.80,160.28) --
	(259.53,159.90) --
	(259.53,159.90);

\path[draw=drawColor,line width= 0.1pt,line join=round] (258.81,164.50) --
	(258.90,164.27) --
	(258.61,164.40) --
	(258.39,164.56) --
	(258.26,164.77) --
	(258.49,164.88) --
	(258.81,164.50) --
	(258.81,164.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] (268.99,159.32) --
	(269.03,159.12) --
	(269.04,157.38) --
	(269.08,156.64) --
	(269.25,156.02) --
	(269.29,155.79) --
	(269.12,155.60) --
	(268.95,155.56) --
	(268.80,155.86) --
	(268.44,156.09) --
	(267.92,156.33) --
	(267.70,156.49) --
	(267.43,156.43) --
	(267.06,156.06) --
	(266.91,155.72) --
	(266.97,155.24) --
	(267.09,154.77) --
	(267.35,154.50) --
	(267.37,154.20) --
	(267.47,153.82) --
	(267.60,153.47) --
	(267.67,153.09) --
	(267.58,153.08) --
	(267.27,153.57) --
	(266.99,154.10) --
	(266.26,155.10) --
	(266.02,156.89) --
	(266.00,157.78) --
	(265.50,158.82) --
	(265.17,160.26) --
	(265.04,160.64) --
	(265.21,161.10) --
	(265.24,161.28) --
	(265.15,161.24) --
	(264.89,161.00) --
	(264.56,161.57) --
	(264.34,162.09) --
	(263.48,163.15) --
	(263.23,163.63) --
	(263.22,164.08) --
	(262.85,163.62) --
	(262.35,163.30) --
	(261.83,162.81) --
	(261.49,162.66) --
	(260.41,162.57) --
	(259.78,163.23) --
	(258.89,164.82) --
	(258.77,165.19) --
	(258.89,166.13) --
	(258.67,167.01) --
	(258.68,167.48) --
	(258.61,167.80) --
	(258.45,167.73) --
	(258.39,167.51) --
	(258.42,167.18) --
	(258.36,166.91) --
	(257.58,166.96) --
	(256.85,167.09) --
	(257.49,166.62) --
	(258.18,166.51) --
	(258.54,166.09) --
	(258.59,165.76) --
	(258.57,165.39) --
	(258.21,165.14) --
	(257.89,164.97) --
	(257.95,164.62) --
	(258.34,164.19) --
	(257.86,164.07) --
	(257.73,163.79) --
	(257.72,163.39) --
	(257.96,163.03) --
	(258.06,162.77) --
	(258.00,162.53) --
	(258.23,162.27) --
	(258.57,161.73) --
	(258.68,161.34) --
	(258.54,160.79) --
	(258.34,160.58) --
	(258.03,160.38) --
	(257.31,159.69) --
	(256.95,158.91) --
	(256.65,158.54) --
	(256.27,158.47) --
	(256.12,158.63) --
	(255.81,158.84) --
	(255.80,159.22) --
	(255.90,159.53) --
	(256.54,160.26) --
	(256.19,160.16) --
	(255.79,159.95) --
	(255.19,159.56) --
	(255.00,160.05) --
	(254.87,160.50) --
	(254.87,161.06) --
	(255.35,161.89) --
	(254.81,161.47) --
	(254.66,160.95) --
	(254.73,160.34) --
	(254.66,159.91) --
	(254.44,159.35) --
	(254.15,159.01) --
	(253.68,158.79) --
	(253.47,158.46) --
	(253.16,158.21) --
	(253.15,158.70) --
	(253.05,159.35) --
	(252.71,160.88) --
	(252.64,160.55) --
	(252.81,159.60) --
	(252.80,158.99) --
	(252.55,158.50) --
	(252.03,157.97) --
	(251.64,157.90) --
	(251.40,157.98) --
	(251.05,158.30) --
	(250.66,158.77) --
	(250.60,159.51) --
	(250.44,159.92) --
	(250.46,160.41) --
	(250.43,160.88) --
	(250.02,162.12) --
	(249.75,162.76) --
	(249.78,162.96) --
	(249.77,163.05) --
	(249.64,163.87) --
	(249.47,164.37) --
	(249.38,164.90) --
	(249.79,165.67) --
	(249.63,165.80) --
	(249.16,165.90) --
	(248.72,166.03) --
	(248.61,166.23) --
	(248.80,166.98) --
	(248.58,167.28) --
	(248.25,167.58) --
	(248.15,167.70) --
	(248.04,167.85) --
	(247.89,168.23) --
	(248.18,169.03) --
	(248.59,169.96) --
	(248.66,170.31) --
	(248.73,170.92) --
	(248.77,171.16) --
	(248.71,171.39) --
	(248.29,171.66) --
	(247.53,171.77) --
	(246.99,171.99) --
	(246.68,172.33) --
	(246.42,172.47) --
	(246.09,172.37) --
	(245.67,172.50) --
	(245.32,172.84) --
	(245.03,173.24) --
	(245.06,173.44) --
	(245.14,173.69) --
	(245.69,174.75) --
	(245.90,174.78) --
	(246.38,174.58) --
	(246.55,174.58) --
	(246.87,175.00) --
	(247.31,176.19) --
	(247.93,176.19) --
	(248.47,176.15) --
	(248.84,176.09) --
	(249.21,176.13) --
	(249.59,176.22) --
	(249.80,176.37) --
	(249.91,176.56) --
	(249.87,176.73) --
	(249.40,176.95) --
	(249.22,177.12) --
	(249.09,177.60) --
	(248.95,177.78) --
	(248.03,177.80) --
	(247.55,178.02) --
	(247.29,178.22) --
	(246.82,178.87) --
	(246.24,179.35) --
	(245.68,179.46) --
	(245.47,179.62) --
	(245.35,179.87) --
	(245.42,180.23) --
	(245.58,180.55) --
	(245.70,180.91) --
	(246.14,181.39) --
	(246.66,181.81) --
	(246.89,182.10) --
	(247.22,182.40) --
	(247.26,182.56) --
	(247.20,182.75) --
	(246.94,182.93) --
	(246.75,182.99) --
	(246.73,183.11) --
	(246.85,183.42) --
	(247.11,183.46) --
	(247.63,183.18) --
	(248.17,182.72) --
	(248.49,182.31) --
	(248.50,181.99) --
	(248.71,181.94) --
	(248.92,181.92) --
	(249.26,181.78) --
	(249.62,181.82) --
	(249.86,181.74) --
	(250.01,181.77) --
	(250.07,181.96) --
	(249.90,182.23) --
	(249.77,182.43) --
	(249.92,182.62) --
	(250.08,182.66) --
	(250.27,182.61) --
	(250.52,182.44) --
	(250.71,182.08) --
	(250.74,181.52) --
	(251.15,181.01) --
	(251.69,180.65) --
	(252.11,180.49) --
	(252.63,180.37) --
	(253.06,180.48) --
	(253.28,180.84) --
	(253.18,181.15) --
	(253.25,181.43) --
	(253.43,181.59) --
	(253.70,181.58) --
	(253.91,181.36) --
	(254.50,180.15) --
	(254.38,179.61) --
	(254.51,178.14) --
	(254.36,177.18) --
	(254.38,176.97) --
	(254.45,176.81) --
	(254.56,176.74) --
	(254.73,176.74) --
	(255.45,176.56) --
	(256.06,176.36) --
	(256.75,176.17) --
	(257.75,176.03) --
	(258.36,176.08) --
	(258.66,176.08) --
	(259.28,176.04) --
	(260.90,176.12) --
	(262.24,176.14) --
	(262.78,176.00) --
	(263.22,175.95) --
	(264.72,176.04) --
	(266.22,176.09) --
	(267.04,175.78) --
	(267.93,175.28) --
	(268.43,174.91) --
	(268.52,174.69) --
	(268.46,174.51) --
	(268.29,174.41) --
	(267.99,174.41) --
	(267.28,174.65) --
	(267.16,174.58) --
	(267.17,174.08) --
	(267.15,174.00) --
	(267.00,173.55) --
	(266.58,172.54) --
	(266.50,172.09) --
	(266.41,171.97) --
	(266.30,171.91) --
	(265.97,171.89) --
	(265.71,171.82) --
	(265.60,171.66) --
	(265.43,171.32) --
	(265.31,170.97) --
	(265.15,170.87) --
	(264.76,171.05) --
	(264.52,171.02) --
	(264.22,170.94) --
	(263.91,170.75) --
	(263.70,170.51) --
	(263.47,170.42) --
	(262.76,170.47) --
	(262.63,170.44) --
	(262.54,170.26) --
	(262.47,170.04) --
	(261.92,169.53) --
	(261.71,168.70) --
	(261.54,168.16) --
	(261.57,167.74) --
	(262.03,166.65) --
	(262.36,165.24) --
	(262.48,165.09) --
	(262.59,165.05) --
	(262.64,165.08) --
	(262.63,165.38) --
	(262.65,165.73) --
	(262.80,165.81) --
	(262.99,165.74) --
	(263.18,165.43) --
	(263.39,164.87) --
	(263.61,164.65) --
	(263.96,164.58) --
	(264.35,164.72) --
	(264.65,164.97) --
	(264.77,165.25) --
	(264.69,165.79) --
	(264.67,166.20) --
	(264.86,166.59) --
	(265.53,167.17) --
	(265.63,167.34) --
	(265.59,167.83) --
	(265.59,168.30) --
	(265.85,168.33) --
	(266.19,168.25) --
	(266.63,168.48) --
	(266.76,168.48) --
	(266.95,168.24) --
	(267.26,168.28) --
	(267.48,167.28) --
	(267.72,166.39) --
	(267.72,165.96) --
	(267.76,165.06) --
	(267.86,164.32) --
	(268.03,164.15) --
	(268.23,163.75) --
	(268.41,163.29) --
	(268.55,163.04) --
	(268.64,162.20) --
	(268.76,161.59) --
	(268.91,159.69) --
	(268.99,159.32) --
	(268.99,159.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 48.07,179.84) --
	( 47.90,179.44) --
	( 47.74,179.58) --
	( 47.32,180.27) --
	( 47.45,180.76) --
	( 47.25,181.46) --
	( 47.35,181.66) --
	( 47.84,181.75) --
	( 47.96,181.72) --
	( 47.81,181.50) --
	( 48.08,181.11) --
	( 48.12,180.47) --
	( 48.07,179.84) --
	( 48.07,179.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (387.17, 69.57) --
	(387.77, 69.57) --
	(387.92, 69.40) --
	(388.23, 68.79) --
	(388.44, 68.18) --
	(388.50, 67.24) --
	(388.75, 66.84) --
	(388.71, 66.76) --
	(388.56, 66.70) --
	(388.33, 66.67) --
	(387.93, 66.76) --
	(387.60, 66.90) --
	(387.30, 67.91) --
	(387.17, 68.48) --
	(387.18, 69.16) --
	(387.17, 69.57) --
	(387.17, 69.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] (387.17, 69.57) --
	(386.74, 69.34) --
	(386.32, 69.06) --
	(385.90, 68.81) --
	(385.70, 68.62) --
	(385.77, 68.35) --
	(385.87, 67.75) --
	(385.93, 67.28) --
	(386.08, 67.10) --
	(386.19, 66.91) --
	(386.14, 66.71) --
	(385.89, 66.32) --
	(386.03, 66.24) --
	(385.85, 65.73) --
	(385.59, 65.35) --
	(385.21, 65.04) --
	(384.97, 64.97) --
	(384.78, 65.10) --
	(384.46, 65.44) --
	(384.12, 65.91) --
	(383.96, 66.19) --
	(383.47, 66.22) --
	(383.29, 66.44) --
	(383.28, 66.71) --
	(383.14, 67.02) --
	(382.95, 67.36) --
	(382.66, 67.61) --
	(382.27, 67.81) --
	(382.10, 67.96) --
	(382.71, 67.95) --
	(383.34, 68.03) --
	(384.00, 68.31) --
	(384.64, 68.65) --
	(385.17, 69.04) --
	(385.67, 69.47) --
	(386.19, 69.82) --
	(387.01, 70.22) --
	(387.28, 70.18) --
	(387.28, 69.90) --
	(387.17, 69.57) --
	(387.17, 69.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] (264.02,189.70) --
	(263.99,189.59) --
	(263.84,189.27) --
	(263.75,188.92) --
	(263.83,188.64) --
	(264.16,188.30) --
	(264.61,188.04) --
	(265.18,188.02) --
	(265.70,188.12) --
	(265.91,188.08) --
	(266.20,187.63) --
	(266.40,187.24) --
	(266.12,186.84) --
	(265.97,186.48) --
	(265.92,186.24) --
	(265.95,186.13) --
	(266.12,185.93) --
	(266.32,185.58) --
	(266.35,185.26) --
	(266.22,185.05) --
	(265.95,184.95) --
	(265.66,184.98) --
	(265.43,184.98) --
	(265.13,184.94) --
	(264.66,184.82) --
	(264.23,184.67) --
	(263.42,184.70) --
	(263.10,185.01) --
	(262.94,185.01) --
	(262.20,184.61) --
	(261.40,184.68) --
	(259.94,184.54) --
	(259.33,184.51) --
	(258.70,184.56) --
	(258.38,184.64) --
	(257.79,184.93) --
	(257.25,185.13) --
	(256.71,184.94) --
	(256.52,184.91) --
	(256.08,184.42) --
	(255.13,184.26) --
	(254.19,184.14) --
	(253.91,184.21) --
	(253.38,184.24) --
	(253.36,184.35) --
	(253.38,184.46) --
	(253.25,184.55) --
	(253.04,184.64) --
	(252.67,184.68) --
	(252.19,184.80) --
	(251.92,184.92) --
	(250.95,184.74) --
	(250.38,185.00) --
	(249.74,185.35) --
	(249.42,185.51) --
	(249.30,186.06) --
	(249.19,186.23) --
	(248.93,186.42) --
	(248.79,186.63) --
	(248.91,186.86) --
	(249.55,187.27) --
	(249.60,187.37) --
	(249.89,188.15) --
	(250.30,188.43) --
	(250.71,188.82) --
	(251.01,189.45) --
	(251.60,190.09) --
	(252.25,190.75) --
	(252.70,191.28) --
	(252.99,191.53) --
	(253.60,191.80) --
	(254.12,191.95) --
	(254.47,192.31) --
	(254.89,192.51) --
	(255.33,192.60) --
	(255.98,192.55) --
	(256.59,192.43) --
	(257.27,192.25) --
	(257.34,192.10) --
	(257.29,191.85) --
	(257.19,191.59) --
	(257.19,191.46) --
	(257.29,191.39) --
	(257.95,191.34) --
	(258.75,191.38) --
	(259.20,191.34) --
	(260.21,191.10) --
	(260.50,190.94) --
	(260.81,190.81) --
	(261.11,190.83) --
	(261.49,191.11) --
	(261.89,191.34) --
	(262.13,191.38) --
	(262.31,191.30) --
	(262.63,191.08) --
	(263.29,190.87) --
	(263.88,190.71) --
	(264.08,190.56) --
	(264.01,189.92) --
	(264.02,189.70) --
	(264.02,189.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] (365.39,148.88) --
	(365.65,148.65) --
	(365.82,148.31) --
	(365.96,147.69) --
	(366.05,147.11) --
	(365.52,146.75) --
	(365.04,146.60) --
	(364.09,145.20) --
	(363.89,144.76) --
	(363.72,144.57) --
	(363.67,144.38) --
	(363.69,144.19) --
	(363.45,143.51) --
	(363.23,142.69) --
	(363.09,142.35) --
	(362.82,142.08) --
	(362.47,141.95) --
	(362.24,141.93) --
	(362.04,141.86) --
	(361.54,141.41) --
	(360.97,141.07) --
	(361.06,140.91) --
	(361.07,140.77) --
	(360.82,140.60) --
	(360.54,140.63) --
	(359.74,140.50) --
	(359.45,140.25) --
	(359.15,139.78) --
	(359.03,139.71) --
	(358.55,139.60) --
	(358.18,139.56) --
	(357.55,139.89) --
	(357.24,139.99) --
	(356.41,140.12) --
	(355.61,140.35) --
	(355.04,140.60) --
	(353.88,141.23) --
	(353.74,142.36) --
	(353.54,142.97) --
	(353.53,143.18) --
	(353.61,145.06) --
	(353.69,145.27) --
	(353.84,145.45) --
	(354.35,145.87) --
	(354.94,146.20) --
	(355.78,146.89) --
	(356.39,147.21) --
	(356.91,147.67) --
	(356.60,147.65) --
	(356.38,147.71) --
	(356.60,148.10) --
	(356.84,148.31) --
	(357.11,148.42) --
	(357.65,148.34) --
	(358.15,148.42) --
	(358.52,148.77) --
	(358.88,148.84) --
	(360.22,148.73) --
	(361.15,148.89) --
	(361.62,149.21) --
	(361.84,149.22) --
	(362.52,149.13) --
	(362.78,148.80) --
	(362.76,149.02) --
	(362.78,149.24) --
	(362.91,149.21) --
	(363.81,148.80) --
	(363.81,149.31) --
	(363.86,149.44) --
	(364.14,149.65) --
	(364.28,149.65) --
	(364.63,149.24) --
	(364.97,149.00) --
	(365.39,148.88) --
	(365.39,148.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] (362.74,154.67) --
	(362.94,154.49) --
	(363.46,154.62) --
	(363.55,154.39) --
	(363.55,154.28) --
	(363.37,154.01) --
	(362.93,154.22) --
	(362.50,154.17) --
	(362.19,154.19) --
	(362.11,154.31) --
	(362.34,154.57) --
	(362.74,154.67) --
	(362.74,154.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] (374.63,157.54) --
	(374.11,157.43) --
	(374.00,157.45) --
	(374.18,157.73) --
	(374.65,157.91) --
	(374.63,157.54) --
	(374.63,157.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (375.40,157.34) --
	(375.30,157.24) --
	(375.15,157.43) --
	(375.10,157.70) --
	(374.99,157.85) --
	(375.24,158.03) --
	(375.36,158.24) --
	(375.66,158.20) --
	(375.78,158.14) --
	(375.52,157.92) --
	(375.46,157.83) --
	(375.40,157.34) --
	(375.40,157.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] (379.43,163.66) --
	(379.47,163.42) --
	(379.06,163.79) --
	(378.94,163.81) --
	(378.75,163.95) --
	(378.63,164.18) --
	(378.95,164.19) --
	(379.24,163.91) --
	(379.43,163.66) --
	(379.43,163.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] (403.79,172.55) --
	(403.61,172.24) --
	(403.30,172.29) --
	(403.29,172.51) --
	(403.23,172.58) --
	(403.31,172.79) --
	(403.37,172.85) --
	(403.72,172.67) --
	(403.79,172.55) --
	(403.79,172.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.41,177.60) --
	(412.02,177.36) --
	(411.78,177.47) --
	(411.77,177.80) --
	(411.89,178.09) --
	(411.75,178.31) --
	(411.89,178.56) --
	(412.18,178.63) --
	(412.29,178.48) --
	(412.45,178.39) --
	(412.50,178.31) --
	(412.50,178.14) --
	(412.35,177.87) --
	(412.47,177.72) --
	(412.41,177.60) --
	(412.41,177.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (419.94,191.42) --
	(419.48,191.29) --
	(419.31,191.29) --
	(419.32,191.68) --
	(419.70,192.04) --
	(419.85,191.92) --
	(419.94,191.73) --
	(419.94,191.42) --
	(419.94,191.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] (424.79,199.79) --
	(424.77,199.69) --
	(424.32,200.03) --
	(424.11,200.09) --
	(424.21,200.28) --
	(424.51,200.33) --
	(424.75,199.90) --
	(424.79,199.79) --
	(424.79,199.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (426.01,200.91) --
	(425.96,200.67) --
	(425.82,200.70) --
	(425.63,201.13) --
	(425.73,201.24) --
	(425.99,201.21) --
	(426.01,200.91) --
	(426.01,200.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (425.44,201.28) --
	(425.36,201.18) --
	(424.71,201.48) --
	(424.01,201.55) --
	(423.76,201.81) --
	(423.72,202.23) --
	(424.46,202.21) --
	(425.38,201.83) --
	(425.58,201.64) --
	(425.44,201.28) --
	(425.44,201.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (423.16,209.32) --
	(422.73,209.17) --
	(421.35,209.62) --
	(420.39,210.11) --
	(419.81,210.71) --
	(419.73,210.96) --
	(420.40,210.92) --
	(421.06,210.71) --
	(421.21,210.38) --
	(421.47,210.27) --
	(421.65,210.08) --
	(422.87,209.63) --
	(423.06,209.50) --
	(423.16,209.32) --
	(423.16,209.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62,253.12) --
	(433.15,253.09) --
	(432.57,253.40) --
	(432.36,253.19) --
	(432.20,252.90) --
	(431.72,252.81) --
	(430.98,252.78) --
	(430.56,252.59) --
	(430.34,252.38) --
	(429.31,252.31) --
	(428.94,252.03) --
	(428.30,251.93) --
	(425.64,250.70) --
	(425.07,250.18) --
	(424.52,249.57) --
	(424.13,249.26) --
	(423.79,249.05) --
	(423.47,248.96) --
	(423.17,248.75) --
	(422.86,248.73) --
	(422.54,248.82) --
	(422.18,248.79) --
	(421.95,248.53) --
	(422.15,248.20) --
	(422.04,248.06) --
	(421.34,247.88) --
	(420.30,247.76) --
	(419.86,247.55) --
	(419.71,247.42) --
	(419.48,247.36) --
	(419.26,247.79) --
	(419.18,248.36) --
	(419.61,248.49) --
	(420.00,248.56) --
	(422.20,249.34) --
	(421.92,249.93) --
	(422.11,250.18) --
	(422.61,250.60) --
	(422.93,250.80) --
	(422.75,250.88) --
	(421.31,250.74) --
	(420.49,250.75) --
	(420.07,250.79) --
	(420.19,251.15) --
	(420.12,251.50) --
	(420.02,251.63) --
	(420.76,252.04) --
	(421.09,252.14) --
	(421.34,252.13) --
	(421.32,252.37) --
	(421.11,252.74) --
	(421.34,253.21) --
	(422.83,253.77) --
	(423.19,254.27) --
	(423.79,254.74) --
	(424.89,255.91) --
	(424.95,256.11) --
	(425.27,256.66) --
	(425.33,256.87) --
	(424.82,257.19) --
	(424.62,257.64) --
	(423.14,258.45) --
	(423.01,259.15) --
	(422.87,259.12) --
	(422.65,258.63) --
	(422.46,258.47) --
	(421.77,258.46) --
	(421.44,258.64) --
	(419.54,258.76) --
	(419.07,258.45) --
	(418.63,257.96) --
	(418.21,257.62) --
	(417.78,257.44) --
	(417.41,257.12) --
	(415.87,255.24) --
	(415.29,255.10) --
	(412.57,253.96) --
	(411.20,253.51) --
	(410.15,252.73) --
	(409.79,252.25) --
	(409.46,251.72) --
	(409.27,250.92) --
	(408.30,249.94) --
	(407.97,249.73) --
	(407.63,249.65) --
	(407.18,249.68) --
	(406.79,249.61) --
	(406.12,249.70) --
	(405.31,249.39) --
	(404.39,249.12) --
	(403.60,249.80) --
	(403.04,249.96) --
	(402.12,249.78) --
	(401.69,249.48) --
	(400.81,248.00) --
	(400.48,247.15) --
	(400.50,246.80) --
	(401.01,245.75) --
	(401.60,245.15) --
	(402.90,244.48) --
	(405.68,244.02) --
	(406.34,244.18) --
	(407.04,244.18) --
	(407.77,243.74) --
	(408.23,243.01) --
	(408.28,242.51) --
	(408.29,242.34) --
	(408.46,242.20) --
	(408.56,241.94) --
	(408.27,241.74) --
	(408.04,241.63) --
	(407.85,240.86) --
	(407.84,240.00) --
	(408.08,239.72) --
	(408.68,239.32) --
	(409.60,238.99) --
	(410.46,238.92) --
	(412.09,239.08) --
	(412.76,239.59) --
	(412.72,239.82) --
	(412.74,240.10) --
	(414.17,240.86) --
	(414.99,241.53) --
	(414.86,241.71) --
	(414.71,241.83) --
	(414.85,241.90) --
	(415.30,241.95) --
	(417.30,242.64) --
	(418.87,242.07) --
	(419.77,241.42) --
	(420.66,241.30) --
	(421.28,240.97) --
	(421.99,240.68) --
	(422.91,240.66) --
	(423.70,240.60) --
	(423.93,240.87) --
	(424.18,241.04) --
	(424.46,241.01) --
	(424.77,240.66) --
	(425.66,240.39) --
	(426.48,240.41) --
	(427.05,240.50) --
	(427.39,240.38) --
	(426.90,239.93) --
	(426.97,239.21) --
	(426.59,238.99) --
	(426.23,238.62) --
	(426.45,238.38) --
	(426.64,238.28) --
	(426.62,237.98) --
	(426.29,237.82) --
	(425.68,237.38) --
	(425.32,237.39) --
	(425.16,237.47) --
	(425.04,237.63) --
	(424.95,237.88) --
	(424.74,238.04) --
	(424.14,238.11) --
	(423.53,238.05) --
	(422.14,237.40) --
	(420.79,236.89) --
	(419.37,236.48) --
	(418.90,236.22) --
	(418.56,236.15) --
	(417.98,236.34) --
	(417.62,236.33) --
	(417.55,236.20) --
	(418.00,235.84) --
	(418.12,235.56) --
	(418.07,235.34) --
	(417.81,235.25) --
	(417.44,235.40) --
	(417.10,235.18) --
	(416.94,234.80) --
	(416.94,233.89) --
	(416.71,233.69) --
	(416.09,233.58) --
	(415.42,233.29) --
	(415.19,233.42) --
	(415.09,233.58) --
	(415.16,234.00) --
	(415.08,234.21) --
	(414.77,234.19) --
	(414.32,234.07) --
	(413.97,233.80) --
	(413.85,233.63) --
	(414.31,233.10) --
	(414.75,233.04) --
	(414.85,232.92) --
	(414.51,232.66) --
	(413.64,232.28) --
	(413.50,231.95) --
	(413.24,231.64) --
	(412.89,231.39) --
	(412.65,231.13) --
	(412.36,231.00) --
	(411.88,230.84) --
	(411.29,230.22) --
	(410.86,229.64) --
	(410.35,229.34) --
	(409.95,228.35) --
	(409.22,227.81) --
	(408.96,226.96) --
	(409.15,226.43) --
	(409.94,226.43) --
	(410.34,226.25) --
	(411.16,225.56) --
	(412.14,225.10) --
	(413.16,224.85) --
	(414.41,224.21) --
	(414.76,223.94) --
	(415.05,223.38) --
	(415.59,221.79) --
	(415.98,221.01) --
	(416.01,220.59) --
	(416.59,219.82) --
	(417.22,218.48) --
	(417.94,217.33) --
	(418.08,216.42) --
	(417.84,216.00) --
	(417.84,215.46) --
	(418.56,214.97) --
	(420.16,214.39) --
	(420.42,214.22) --
	(420.73,213.94) --
	(420.74,213.07) --
	(420.99,212.79) --
	(421.20,212.62) --
	(422.17,212.25) --
	(422.57,211.95) --
	(423.00,211.46) --
	(423.12,211.02) --
	(423.18,210.43) --
	(422.64,210.41) --
	(422.20,210.47) --
	(420.47,211.24) --
	(420.02,211.26) --
	(419.38,211.16) --
	(418.48,211.30) --
	(417.52,212.15) --
	(416.83,212.41) --
	(416.09,212.54) --
	(414.32,211.81) --
	(413.87,211.86) --
	(413.74,211.78) --
	(413.54,211.65) --
	(414.36,211.49) --
	(415.18,211.73) --
	(415.97,212.09) --
	(417.12,211.90) --
	(417.31,211.58) --
	(417.50,211.04) --
	(418.29,210.67) --
	(418.91,210.51) --
	(419.70,210.03) --
	(420.46,209.28) --
	(422.09,208.41) --
	(422.75,207.59) --
	(423.01,207.05) --
	(423.24,206.29) --
	(422.67,206.05) --
	(422.17,206.01) --
	(421.39,205.90) --
	(420.82,205.63) --
	(420.25,205.15) --
	(418.60,204.41) --
	(418.29,203.94) --
	(418.08,203.54) --
	(417.68,203.34) --
	(416.67,203.53) --
	(415.72,203.51) --
	(414.65,202.97) --
	(414.38,202.74) --
	(414.56,202.79) --
	(414.72,202.86) --
	(415.21,202.78) --
	(415.96,203.07) --
	(416.69,202.18) --
	(418.11,202.32) --
	(419.46,203.06) --
	(419.97,203.07) --
	(420.41,202.96) --
	(420.89,202.67) --
	(422.19,201.37) --
	(422.89,201.22) --
	(423.59,200.92) --
	(423.97,200.89) --
	(424.32,200.79) --
	(423.38,200.32) --
	(422.18,199.29) --
	(421.64,199.04) --
	(421.28,198.77) --
	(422.25,198.91) --
	(422.94,199.40) --
	(423.29,199.52) --
	(423.57,199.40) --
	(423.71,198.80) --
	(423.45,196.93) --
	(423.11,196.90) --
	(422.78,197.41) --
	(422.39,197.57) --
	(422.07,197.46) --
	(421.43,197.46) --
	(421.18,197.24) --
	(420.97,196.91) --
	(421.36,196.84) --
	(422.12,196.28) --
	(422.19,195.97) --
	(421.99,195.78) --
	(421.46,195.86) --
	(422.10,195.44) --
	(421.93,195.00) --
	(421.72,194.83) --
	(421.35,194.72) --
	(421.12,194.34) --
	(421.45,193.70) --
	(421.79,192.89) --
	(421.83,192.50) --
	(421.30,192.67) --
	(420.48,192.17) --
	(420.05,192.13) --
	(419.76,192.78) --
	(419.38,192.68) --
	(419.13,192.49) --
	(418.80,191.79) --
	(418.40,191.16) --
	(418.05,190.99) --
	(417.63,191.04) --
	(417.29,191.02) --
	(417.37,190.85) --
	(417.74,190.64) --
	(417.74,190.40) --
	(416.96,189.62) --
	(416.83,189.33) --
	(416.85,189.07) --
	(416.45,188.76) --
	(416.66,188.24) --
	(416.55,187.88) --
	(416.19,187.38) --
	(415.82,187.06) --
	(415.38,186.53) --
	(414.82,186.22) --
	(414.08,185.11) --
	(413.87,184.56) --
	(413.81,183.98) --
	(413.58,183.79) --
	(413.18,183.54) --
	(412.73,183.66) --
	(412.72,184.04) --
	(412.52,184.08) --
	(412.41,184.33) --
	(412.38,184.65) --
	(412.43,184.90) --
	(412.24,184.83) --
	(412.12,184.53) --
	(411.83,184.28) --
	(411.52,184.38) --
	(411.18,184.58) --
	(411.19,184.29) --
	(411.37,184.01) --
	(411.45,183.72) --
	(411.91,183.66) --
	(412.22,183.33) --
	(412.46,182.82) --
	(412.51,182.63) --
	(412.70,182.40) --
	(412.73,182.21) --
	(412.29,182.03) --
	(411.73,181.70) --
	(411.07,181.12) --
	(410.53,180.74) --
	(410.03,180.74) --
	(409.74,180.78) --
	(409.31,181.00) --
	(408.82,181.10) --
	(409.48,180.32) --
	(409.84,180.19) --
	(410.29,180.22) --
	(410.73,180.50) --
	(411.35,180.47) --
	(411.50,180.03) --
	(411.34,179.52) --
	(411.00,178.87) --
	(410.93,178.31) --
	(411.35,177.50) --
	(411.37,177.26) --
	(411.21,177.13) --
	(410.72,177.35) --
	(410.31,177.62) --
	(409.90,177.55) --
	(409.47,177.66) --
	(409.04,177.56) --
	(408.86,177.38) --
	(408.98,177.07) --
	(409.37,176.81) --
	(409.59,176.42) --
	(409.33,176.28) --
	(408.22,176.37) --
	(407.97,176.30) --
	(407.64,175.87) --
	(407.86,175.23) --
	(407.61,174.83) --
	(407.15,174.73) --
	(406.55,174.41) --
	(406.18,174.34) --
	(406.19,174.20) --
	(406.47,174.06) --
	(406.61,173.87) --
	(406.28,173.21) --
	(405.77,173.00) --
	(404.99,173.10) --
	(404.38,172.96) --
	(403.85,173.23) --
	(403.28,173.24) --
	(402.90,172.89) --
	(402.86,172.48) --
	(402.48,172.44) --
	(402.28,172.47) --
	(402.00,172.44) --
	(402.03,172.22) --
	(402.19,172.03) --
	(402.95,171.94) --
	(403.09,171.66) --
	(403.12,171.24) --
	(402.32,170.50) --
	(401.98,170.01) --
	(401.47,170.02) --
	(401.08,169.63) --
	(400.87,169.09) --
	(400.61,169.19) --
	(400.02,169.11) --
	(399.84,168.85) --
	(399.98,168.74) --
	(399.99,168.56) --
	(399.76,167.95) --
	(399.50,167.78) --
	(399.39,168.03) --
	(399.30,168.41) --
	(399.09,168.44) --
	(398.75,168.09) --
	(398.34,167.84) --
	(398.00,167.73) --
	(397.73,167.97) --
	(397.09,168.09) --
	(396.83,167.07) --
	(396.30,166.70) --
	(396.05,166.58) --
	(395.61,166.55) --
	(395.89,166.41) --
	(395.98,166.15) --
	(395.82,165.89) --
	(395.38,165.84) --
	(395.13,165.63) --
	(395.03,164.72) --
	(394.77,164.41) --
	(394.12,164.38) --
	(393.62,164.59) --
	(393.47,164.43) --
	(393.38,164.26) --
	(393.13,164.10) --
	(392.63,164.05) --
	(391.52,163.65) --
	(391.01,163.76) --
	(390.40,163.92) --
	(389.99,163.77) --
	(389.85,163.46) --
	(389.66,163.21) --
	(389.05,163.21) --
	(388.56,163.51) --
	(388.06,163.73) --
	(387.51,163.54) --
	(387.10,163.16) --
	(386.58,163.03) --
	(386.49,162.80) --
	(386.26,162.68) --
	(385.72,162.73) --
	(385.51,163.32) --
	(385.20,163.40) --
	(384.89,163.11) --
	(384.78,162.87) --
	(384.63,162.70) --
	(384.69,162.21) --
	(384.38,162.20) --
	(383.98,162.50) --
	(383.56,162.55) --
	(383.17,162.28) --
	(382.97,162.35) --
	(382.76,162.40) --
	(382.42,162.40) --
	(382.28,162.33) --
	(382.03,162.29) --
	(381.86,162.14) --
	(381.85,162.13) --
	(381.41,162.23) --
	(380.86,162.63) --
	(380.48,163.29) --
	(379.98,163.65) --
	(379.77,163.96) --
	(379.68,164.53) --
	(379.59,164.80) --
	(379.62,165.09) --
	(379.77,165.36) --
	(379.24,165.23) --
	(378.85,164.98) --
	(378.93,164.67) --
	(378.83,164.38) --
	(378.25,164.23) --
	(378.28,164.11) --
	(378.32,163.98) --
	(378.78,163.58) --
	(378.87,163.25) --
	(379.06,163.07) --
	(379.42,162.56) --
	(379.41,161.56) --
	(379.60,161.28) --
	(379.54,161.00) --
	(379.40,160.62) --
	(379.38,160.61) --
	(379.28,160.73) --
	(379.11,160.70) --
	(379.04,160.58) --
	(379.03,160.46) --
	(379.00,160.46) --
	(378.69,160.37) --
	(378.44,160.30) --
	(378.23,160.20) --
	(377.91,159.90) --
	(377.29,159.83) --
	(376.97,160.53) --
	(376.55,160.06) --
	(376.42,159.11) --
	(376.26,158.95) --
	(376.00,158.81) --
	(375.50,159.14) --
	(375.06,158.92) --
	(374.72,158.70) --
	(374.58,158.49) --
	(374.33,158.26) --
	(373.84,158.48) --
	(373.46,158.81) --
	(373.55,159.05) --
	(373.50,159.22) --
	(373.33,159.34) --
	(373.13,159.32) --
	(373.23,159.00) --
	(373.29,158.39) --
	(373.12,158.21) --
	(372.85,158.08) --
	(372.26,158.19) --
	(371.86,158.42) --
	(371.37,158.61) --
	(370.95,158.65) --
	(370.85,158.26) --
	(370.57,157.95) --
	(370.32,157.91) --
	(370.06,157.96) --
	(369.72,157.62) --
	(369.56,157.38) --
	(369.15,157.12) --
	(368.04,156.99) --
	(367.66,156.73) --
	(367.14,156.78) --
	(366.74,156.71) --
	(366.51,156.73) --
	(366.30,156.87) --
	(366.07,156.87) --
	(365.96,156.44) --
	(365.33,156.26) --
	(364.77,156.21) --
	(364.15,155.65) --
	(363.70,155.31) --
	(363.37,155.27) --
	(363.12,155.39) --
	(363.00,155.90) --
	(362.88,155.96) --
	(362.80,155.48) --
	(362.68,155.09) --
	(362.46,154.87) --
	(361.73,154.38) --
	(361.52,153.89) --
	(361.66,153.44) --
	(362.64,153.33) --
	(362.76,153.08) --
	(362.66,152.88) --
	(362.43,152.71) --
	(362.36,152.45) --
	(363.41,151.65) --
	(363.44,151.34) --
	(363.28,151.17) --
	(363.08,150.79) --
	(362.53,150.47) --
	(361.36,150.31) --
	(360.39,150.48) --
	(360.09,150.84) --
	(360.11,151.10) --
	(360.35,151.02) --
	(360.63,151.04) --
	(360.55,151.28) --
	(360.43,151.42) --
	(359.98,151.63) --
	(359.62,152.19) --
	(359.69,152.66) --
	(359.49,153.03) --
	(359.27,153.33) --
	(359.05,153.52) --
	(358.94,153.74) --
	(359.16,154.46) --
	(359.03,154.87) --
	(359.45,155.38) --
	(359.55,155.95) --
	(360.30,156.16) --
	(360.35,156.71) --
	(359.82,156.72) --
	(359.45,157.12) --
	(359.36,156.95) --
	(359.06,156.94) --
	(358.58,157.71) --
	(358.43,157.81) --
	(358.19,157.82) --
	(358.31,157.01) --
	(357.74,156.70) --
	(357.27,156.57) --
	(356.61,156.51) --
	(356.23,156.42) --
	(355.88,156.49) --
	(355.97,156.74) --
	(356.15,157.04) --
	(355.98,157.28) --
	(355.61,157.47) --
	(355.04,157.46) --
	(354.64,157.51) --
	(354.25,157.49) --
	(354.10,157.60) --
	(353.74,157.99) --
	(353.43,158.23) --
	(353.29,158.47) --
	(353.43,158.75) --
	(353.31,158.92) --
	(352.71,158.93) --
	(352.72,158.54) --
	(352.78,158.07) --
	(352.95,157.71) --
	(352.83,157.51) --
	(352.52,157.37) --
	(352.20,157.75) --
	(352.05,157.84) --
	(351.89,157.82) --
	(351.78,157.45) --
	(351.48,157.11) --
	(350.95,157.15) --
	(350.54,156.94) --
	(350.04,156.85) --
	(349.70,157.13) --
	(349.14,157.57) --
	(348.92,157.62) --
	(348.29,157.41) --
	(347.40,157.32) --
	(347.20,157.56) --
	(346.77,157.38) --
	(346.35,157.91) --
	(345.86,157.95) --
	(345.25,158.35) --
	(345.02,158.57) --
	(344.95,158.88) --
	(344.77,159.04) --
	(344.53,159.02) --
	(344.26,159.18) --
	(343.84,159.34) --
	(343.50,159.44) --
	(343.33,159.36) --
	(343.15,159.32) --
	(343.12,159.53) --
	(343.13,160.15) --
	(343.10,160.70) --
	(343.01,160.95) --
	(342.78,161.14) --
	(342.57,161.23) --
	(342.48,161.51) --
	(342.55,162.07) --
	(342.72,162.45) --
	(342.99,162.51) --
	(343.35,162.79) --
	(343.53,163.17) --
	(343.76,163.53) --
	(342.94,164.03) --
	(342.51,164.21) --
	(342.03,164.13) --
	(341.44,163.97) --
	(341.13,163.94) --
	(340.97,164.00) --
	(340.63,164.45) --
	(340.44,164.53) --
	(340.02,164.56) --
	(339.66,164.56) --
	(339.46,164.36) --
	(339.14,164.30) --
	(338.83,164.28) --
	(338.51,164.53) --
	(338.03,164.85) --
	(337.28,165.07) --
	(337.19,165.33) --
	(337.00,165.64) --
	(336.71,165.93) --
	(336.24,166.31) --
	(335.84,166.50) --
	(335.65,166.38) --
	(335.39,166.17) --
	(334.37,165.71) --
	(333.92,165.53) --
	(333.68,165.41) --
	(333.48,165.22) --
	(333.42,164.75) --
	(333.32,164.22) --
	(333.02,163.96) --
	(332.75,163.76) --
	(332.45,163.73) --
	(332.17,163.74) --
	(331.90,163.66) --
	(331.09,163.14) --
	(330.70,163.18) --
	(330.38,163.47) --
	(330.25,163.69) --
	(329.88,163.64) --
	(329.41,163.39) --
	(329.20,162.94) --
	(329.08,162.52) --
	(328.98,162.33) --
	(328.82,162.27) --
	(328.68,162.26) --
	(327.22,163.48) --
	(327.13,163.54) --
	(326.87,163.29) --
	(326.63,162.65) --
	(326.46,162.53) --
	(326.34,162.57) --
	(325.74,163.40) --
	(325.58,163.48) --
	(325.45,163.45) --
	(325.27,163.18) --
	(324.88,162.79) --
	(324.59,162.55) --
	(324.58,162.28) --
	(324.26,162.05) --
	(323.89,161.82) --
	(323.77,161.79) --
	(323.52,161.88) --
	(323.20,162.20) --
	(322.97,162.52) --
	(322.40,162.84) --
	(321.75,163.12) --
	(321.32,163.33) --
	(321.08,163.38) --
	(320.85,163.29) --
	(320.74,163.16) --
	(320.58,162.83) --
	(320.19,162.30) --
	(319.85,161.88) --
	(319.53,161.61) --
	(319.27,161.43) --
	(319.08,161.60) --
	(318.73,161.74) --
	(318.31,161.74) --
	(317.77,161.48) --
	(317.34,162.01) --
	(317.23,162.04) --
	(317.06,161.99) --
	(316.87,161.86) --
	(316.74,161.57) --
	(316.60,161.16) --
	(316.33,160.89) --
	(316.10,160.77) --
	(316.17,160.54) --
	(316.29,160.29) --
	(316.29,160.07) --
	(316.37,159.73) --
	(316.51,159.38) --
	(317.02,158.82) --
	(317.21,158.52) --
	(317.25,158.27) --
	(317.27,157.36) --
	(317.25,156.99) --
	(317.15,156.26) --
	(317.14,155.84) --
	(317.35,155.65) --
	(317.56,155.42) --
	(317.55,155.30) --
	(317.46,155.25) --
	(317.17,155.00) --
	(317.05,154.97) --
	(316.86,155.07) --
	(316.61,155.15) --
	(316.41,155.25) --
	(316.19,155.41) --
	(315.67,155.39) --
	(314.82,155.15) --
	(314.64,155.22) --
	(314.52,155.36) --
	(314.45,155.64) --
	(314.49,155.98) --
	(314.42,156.19) --
	(314.26,156.32) --
	(314.37,156.92) --
	(314.07,157.16) --
	(314.11,157.24) --
	(314.01,157.89) --
	(314.03,158.05) --
	(313.97,158.10) --
	(313.76,158.15) --
	(313.44,158.05) --
	(312.47,157.62) --
	(311.64,156.83) --
	(311.26,156.66) --
	(310.87,156.59) --
	(310.42,156.72) --
	(309.92,156.81) --
	(309.20,156.61) --
	(308.85,156.71) --
	(308.69,156.87) --
	(308.54,157.11) --
	(308.63,157.42) --
	(308.58,157.65) --
	(308.29,157.77) --
	(307.96,157.87) --
	(307.76,158.17) --
	(307.68,158.49) --
	(307.76,158.92) --
	(307.80,159.37) --
	(307.64,159.58) --
	(307.15,159.70) --
	(305.93,159.90) --
	(304.85,160.02) --
	(304.40,159.96) --
	(304.04,160.01) --
	(303.82,160.10) --
	(303.72,160.24) --
	(303.72,160.45) --
	(303.89,160.92) --
	(304.09,161.38) --
	(304.59,162.05) --
	(304.62,162.52) --
	(304.59,163.05) --
	(304.84,163.77) --
	(305.27,164.31) --
	(305.48,164.48) --
	(305.43,164.71) --
	(305.25,164.93) --
	(305.01,165.05) --
	(304.60,165.19) --
	(303.97,165.23) --
	(303.10,165.38) --
	(302.09,165.70) --
	(302.21,166.31) --
	(302.19,166.69) --
	(302.07,167.00) --
	(301.86,167.23) --
	(301.74,167.43) --
	(301.93,167.97) --
	(301.69,168.57) --
	(301.41,168.81) --
	(301.13,169.11) --
	(301.11,169.45) --
	(301.24,169.76) --
	(301.93,170.42) --
	(301.94,170.58) --
	(301.77,170.57) --
	(301.57,170.56) --
	(300.62,170.31) --
	(300.51,170.46) --
	(300.17,170.55) --
	(299.48,170.57) --
	(298.66,170.53) --
	(297.63,170.29) --
	(296.69,169.87) --
	(296.26,169.59) --
	(295.89,169.41) --
	(295.60,169.35) --
	(295.25,169.48) --
	(295.27,169.88) --
	(295.92,170.63) --
	(296.01,171.15) --
	(295.81,171.59) --
	(295.79,171.94) --
	(295.56,172.17) --
	(295.25,172.28) --
	(295.08,172.53) --
	(295.07,173.26) --
	(295.35,174.02) --
	(295.81,174.26) --
	(296.09,174.37) --
	(296.16,174.52) --
	(296.02,175.04) --
	(296.04,175.38) --
	(296.32,176.03) --
	(296.59,176.52) --
	(297.11,176.44) --
	(297.34,176.56) --
	(297.60,176.74) --
	(297.88,177.03) --
	(298.07,177.39) --
	(298.30,178.20) --
	(298.45,178.32) --
	(299.11,178.19) --
	(299.30,178.28) --
	(299.66,178.76) --
	(300.00,179.35) --
	(300.48,179.53) --
	(300.84,179.54) --
	(301.00,179.74) --
	(300.99,180.02) --
	(300.66,180.47) --
	(300.51,180.84) --
	(300.56,181.05) --
	(301.04,181.19) --
	(301.15,181.45) --
	(301.08,182.02) --
	(301.28,182.71) --
	(301.40,183.52) --
	(301.44,184.12) --
	(301.43,184.58) --
	(301.38,185.07) --
	(301.32,185.95) --
	(301.10,186.71) --
	(301.14,187.00) --
	(301.11,187.93) --
	(300.97,188.72) --
	(300.70,188.86) --
	(300.20,189.11) --
	(299.93,189.16) --
	(299.70,189.07) --
	(299.61,188.80) --
	(299.39,188.54) --
	(299.12,188.60) --
	(298.99,188.86) --
	(298.81,189.20) --
	(298.23,190.80) --
	(298.17,191.26) --
	(298.07,191.71) --
	(297.87,191.94) --
	(297.66,192.08) --
	(297.20,192.61) --
	(296.95,192.84) --
	(296.83,192.88) --
	(296.58,192.84) --
	(296.33,192.84) --
	(296.12,193.11) --
	(295.94,193.43) --
	(295.75,193.59) --
	(295.43,193.68) --
	(295.11,193.65) --
	(294.92,193.36) --
	(294.80,193.20) --
	(294.55,192.83) --
	(294.16,192.30) --
	(293.98,192.11) --
	(293.80,192.21) --
	(293.04,192.75) --
	(292.68,192.90) --
	(292.18,192.74) --
	(291.40,192.87) --
	(291.10,192.89) --
	(290.45,193.33) --
	(290.19,193.38) --
	(289.27,193.10) --
	(289.06,192.90) --
	(288.95,192.90) --
	(288.70,193.00) --
	(288.50,193.13) --
	(288.48,193.22) --
	(288.73,193.43) --
	(288.75,193.58) --
	(288.74,193.73) --
	(289.10,194.15) --
	(290.07,194.98) --
	(289.91,195.33) --
	(289.53,196.01) --
	(289.48,196.34) --
	(289.31,196.49) --
	(288.84,196.36) --
	(287.87,195.75) --
	(287.74,195.81) --
	(287.76,196.03) --
	(287.66,196.65) --
	(287.97,196.84) --
	(288.44,197.07) --
	(288.80,197.32) --
	(288.89,197.53) --
	(288.79,197.59) --
	(288.25,197.51) --
	(288.04,197.65) --
	(287.69,198.22) --
	(287.44,198.45) --
	(287.20,198.57) --
	(286.41,198.28) --
	(285.49,197.87) --
	(284.47,197.31) --
	(284.47,197.02) --
	(284.35,196.94) --
	(284.16,196.76) --
	(283.96,196.51) --
	(283.80,196.42) --
	(283.61,196.41) --
	(283.22,196.48) --
	(282.51,196.77) --
	(281.75,197.00) --
	(281.58,196.98) --
	(280.54,197.14) --
	(280.51,197.28) --
	(280.35,197.54) --
	(280.05,197.78) --
	(279.77,197.86) --
	(278.95,197.36) --
	(278.03,196.98) --
	(277.51,196.54) --
	(277.08,196.09) --
	(276.58,196.01) --
	(276.56,195.73) --
	(276.35,195.49) --
	(275.97,195.19) --
	(275.23,194.80) --
	(274.72,194.59) --
	(273.12,194.40) --
	(272.55,194.27) --
	(272.31,194.07) --
	(272.06,193.55) --
	(271.85,193.08) --
	(271.41,192.69) --
	(270.60,192.16) --
	(269.66,191.74) --
	(269.40,191.46) --
	(269.35,191.29) --
	(269.46,191.23) --
	(269.58,191.10) --
	(269.58,190.91) --
	(269.46,190.70) --
	(268.84,190.33) --
	(268.49,190.16) --
	(268.14,190.04) --
	(267.76,190.02) --
	(267.38,190.07) --
	(267.28,190.13) --
	(267.13,190.06) --
	(266.79,189.98) --
	(266.49,189.95) --
	(265.84,189.55) --
	(265.48,189.55) --
	(265.04,189.63) --
	(264.45,189.70) --
	(264.02,189.70) --
	(264.01,189.92) --
	(264.08,190.56) --
	(263.88,190.71) --
	(263.29,190.87) --
	(262.63,191.08) --
	(262.31,191.30) --
	(262.13,191.38) --
	(261.89,191.34) --
	(261.49,191.11) --
	(261.11,190.83) --
	(260.81,190.81) --
	(260.50,190.94) --
	(260.21,191.10) --
	(259.20,191.34) --
	(258.75,191.38) --
	(257.95,191.34) --
	(257.29,191.39) --
	(257.19,191.46) --
	(257.19,191.59) --
	(257.29,191.85) --
	(257.34,192.10) --
	(257.27,192.25) --
	(256.59,192.43) --
	(255.98,192.55) --
	(255.33,192.60) --
	(254.89,192.51) --
	(254.47,192.31) --
	(254.12,191.95) --
	(253.60,191.80) --
	(252.99,191.53) --
	(252.70,191.28) --
	(252.25,190.75) --
	(251.60,190.09) --
	(251.01,189.45) --
	(250.71,188.82) --
	(250.30,188.43) --
	(249.89,188.15) --
	(249.60,187.37) --
	(249.29,187.62) --
	(248.93,187.97) --
	(248.85,188.45) --
	(249.27,189.74) --
	(249.37,190.28) --
	(249.27,190.48) --
	(249.14,191.00) --
	(248.89,191.17) --
	(248.17,191.45) --
	(247.95,191.46) --
	(247.70,191.27) --
	(247.46,191.15) --
	(247.15,191.03) --
	(246.35,190.80) --
	(245.65,190.70) --
	(245.48,190.61) --
	(245.43,190.46) --
	(245.48,190.29) --
	(245.03,190.35) --
	(244.55,190.39) --
	(244.17,190.37) --
	(243.23,190.03) --
	(242.92,189.99) --
	(242.56,190.03) --
	(242.08,190.04) --
	(241.17,190.03) --
	(240.38,190.12) --
	(239.75,190.59) --
	(239.29,190.80) --
	(238.81,190.96) --
	(238.33,191.08) --
	(238.16,191.34) --
	(238.01,191.46) --
	(237.61,191.51) --
	(237.30,191.41) --
	(237.10,190.77) --
	(236.93,190.65) --
	(236.53,190.59) --
	(236.11,190.75) --
	(235.52,191.08) --
	(235.29,191.45) --
	(235.10,191.57) --
	(234.79,191.40) --
	(234.77,190.94) --
	(234.71,190.62) --
	(234.35,190.49) --
	(234.13,190.59) --
	(233.96,190.91) --
	(233.54,191.68) --
	(233.11,192.13) --
	(232.68,192.42) --
	(231.27,192.42) --
	(230.23,192.50) --
	(229.76,192.63) --
	(229.58,192.92) --
	(229.75,193.51) --
	(229.96,193.97) --
	(229.95,194.08) --
	(229.78,194.13) --
	(229.48,194.17) --
	(228.35,193.87) --
	(228.04,193.91) --
	(227.85,194.01) --
	(227.61,194.10) --
	(227.41,194.23) --
	(227.27,194.43) --
	(226.30,194.92) --
	(226.01,195.19) --
	(225.49,195.53) --
	(225.05,195.76) --
	(224.77,196.41) --
	(224.52,197.04) --
	(224.38,197.38) --
	(223.96,197.55) --
	(223.51,197.69) --
	(222.75,197.42) --
	(222.12,197.21) --
	(221.66,197.19) --
	(220.99,197.83) --
	(220.45,198.53) --
	(219.82,199.14) --
	(219.40,199.44) --
	(218.66,199.47) --
	(217.82,199.81) --
	(216.69,200.59) --
	(215.88,201.17) --
	(214.48,201.81) --
	(214.16,202.08) --
	(214.03,202.31) --
	(213.84,202.76) --
	(213.55,203.19) --
	(212.56,203.38) --
	(211.44,203.51) --
	(210.25,203.25) --
	(209.40,201.97) --
	(208.99,201.69) --
	(208.64,201.67) --
	(208.35,202.00) --
	(208.11,202.34) --
	(207.98,202.72) --
	(207.39,203.00) --
	(206.72,203.37) --
	(206.38,203.66) --
	(206.00,203.83) --
	(205.64,203.91) --
	(204.95,204.15) --
	(204.17,204.43) --
	(203.80,204.46) --
	(203.77,204.66) --
	(203.88,205.07) --
	(203.82,205.47) --
	(203.58,205.63) --
	(203.22,205.58) --
	(202.40,206.15) --
	(202.35,206.17) --
	(202.12,206.33) --
	(201.71,206.56) --
	(201.03,206.55) --
	(200.50,206.46) --
	(200.12,206.70) --
	(199.57,207.07) --
	(199.47,207.15) --
	(199.31,207.29) --
	(198.75,208.00) --
	(198.09,208.85) --
	(197.76,208.97) --
	(197.59,208.91) --
	(197.39,208.46) --
	(197.24,208.50) --
	(197.00,208.47) --
	(196.71,208.32) --
	(196.43,208.27) --
	(196.25,208.32) --
	(196.18,208.43) --
	(196.26,209.03) --
	(196.09,209.21) --
	(196.24,209.62) --
	(196.49,209.98) --
	(196.23,210.24) --
	(195.91,210.62) --
	(195.88,210.96) --
	(196.05,211.40) --
	(196.14,211.77) --
	(196.08,211.90) --
	(195.83,212.11) --
	(194.87,213.12) --
	(194.82,213.23) --
	(194.66,213.56) --
	(194.59,214.07) --
	(194.46,214.44) --
	(194.32,214.72) --
	(194.33,214.85) --
	(194.44,214.92) --
	(195.04,214.99) --
	(195.59,215.03) --
	(195.95,215.12) --
	(196.14,214.92) --
	(196.23,214.61) --
	(196.32,214.45) --
	(196.68,214.15) --
	(197.10,213.87) --
	(197.52,213.90) --
	(197.88,214.03) --
	(198.20,214.49) --
	(198.42,214.60) --
	(198.68,214.62) --
	(198.68,214.65) --
	(198.67,214.95) --
	(198.76,215.68) --
	(198.73,215.97) --
	(198.61,216.24) --
	(198.63,216.53) --
	(198.59,216.96) --
	(198.29,217.25) --
	(198.10,217.36) --
	(198.07,217.52) --
	(198.17,217.81) --
	(198.24,218.14) --
	(198.14,218.39) --
	(198.12,218.43) --
	(197.88,218.56) --
	(197.59,218.77) --
	(197.26,219.06) --
	(197.09,219.27) --
	(196.82,219.51) --
	(196.49,219.87) --
	(196.42,220.66) --
	(196.39,221.49) --
	(196.27,221.91) --
	(196.09,222.57) --
	(196.12,222.79) --
	(196.23,222.96) --
	(197.17,223.49) --
	(197.37,223.70) --
	(197.41,223.85) --
	(197.37,224.09) --
	(197.19,224.35) --
	(196.82,224.55) --
	(196.28,224.88) --
	(195.80,225.22) --
	(194.98,225.43) --
	(193.99,225.68) --
	(193.75,225.93) --
	(193.51,226.54) --
	(193.10,227.47) --
	(192.66,228.46) --
	(192.33,229.07) --
	(192.31,229.36) --
	(192.51,230.11) --
	(192.49,230.27) --
	(192.31,230.33) --
	(191.98,230.23) --
	(191.71,230.11) --
	(191.48,230.17) --
	(191.27,230.30) --
	(191.23,230.34) --
	(191.21,230.36) --
	(190.81,230.28) --
	(190.01,230.23) --
	(189.74,230.24) --
	(189.35,230.25) --
	(188.55,230.42) --
	(187.47,230.65) --
	(186.36,230.97) --
	(185.77,231.23) --
	(185.57,231.32) --
	(185.06,231.58) --
	(184.70,231.81) --
	(184.64,232.41) --
	(184.38,232.37) --
	(183.77,232.15) --
	(183.06,232.01) --
	(182.67,232.01) --
	(182.51,232.11) --
	(182.28,232.74) --
	(182.11,232.92) --
	(181.79,232.99) --
	(181.45,233.10) --
	(181.27,233.26) --
	(181.24,233.47) --
	(181.39,233.71) --
	(181.57,233.89) --
	(181.60,235.02) --
	(181.48,235.41) --
	(181.38,235.75) --
	(181.13,236.16) --
	(180.90,236.42) --
	(180.54,236.66) --
	(179.98,236.91) --
	(179.49,237.00) --
	(178.90,236.82) --
	(178.71,236.89) --
	(178.46,237.65) --
	(178.30,237.81) --
	(177.24,238.12) --
	(176.76,238.19) --
	(176.20,238.10) --
	(175.89,238.01) --
	(175.64,238.15) --
	(175.24,238.33) --
	(174.85,238.45) --
	(174.37,238.45) --
	(174.06,238.38) --
	(173.98,238.42) --
	(173.83,238.56) --
	(173.19,238.98) --
	(173.17,239.09) --
	(174.15,239.50) --
	(174.73,239.66) --
	(175.03,239.79) --
	(175.10,239.76) --
	(175.25,239.57) --
	(175.63,239.44) --
	(175.90,239.48) --
	(176.04,239.58) --
	(176.52,239.80) --
	(176.89,240.07) --
	(177.10,240.29) --
	(176.99,240.63) --
	(176.40,241.05) --
	(176.03,241.27) --
	(175.92,241.42) --
	(176.01,241.87) --
	(176.15,242.32) --
	(176.06,242.49) --
	(175.95,242.64) --
	(175.90,243.13) --
	(175.64,243.72) --
	(175.37,244.06) --
	(175.29,244.52) --
	(175.27,244.96) --
	(175.61,245.64) --
	(175.48,245.94) --
	(175.13,246.20) --
	(173.91,246.67) --
	(172.67,246.98) --
	(172.19,246.97) --
	(171.90,246.99) --
	(171.55,246.71) --
	(171.34,246.35) --
	(171.05,246.32) --
	(170.52,246.47) --
	(170.16,246.71) --
	(169.91,247.19) --
	(169.72,247.81) --
	(169.61,248.01) --
	(169.67,248.17) --
	(169.79,248.32) --
	(170.13,248.46) --
	(170.18,248.61) --
	(170.13,248.78) --
	(169.86,249.01) --
	(169.58,249.32) --
	(169.14,249.98) --
	(169.22,250.34) --
	(169.29,250.86) --
	(169.27,251.13) --
	(169.71,251.20) --
	(170.28,251.34) --
	(170.54,251.57) --
	(170.72,251.81) --
	(170.76,251.96) --
	(170.59,252.53) --
	(170.36,252.78) --
	(170.34,252.98) --
	(170.45,253.13) --
	(170.60,253.39) --
	(170.89,253.92) --
	(171.16,254.25) --
	(171.32,254.34) --
	(171.66,254.42) --
	(172.49,254.51) --
	(173.38,254.75) --
	(174.44,255.46) --
	(174.79,255.66) --
	(175.25,255.76) --
	(175.58,255.75) --
	(175.64,255.84) --
	(175.43,256.28) --
	(175.48,256.44) --
	(175.60,256.56) --
	(175.77,256.62) --
	(176.50,256.39) --
	(177.06,256.41) --
	(177.74,256.55) --
	(179.21,257.32) --
	(179.40,257.31) --
	(179.54,257.21) --
	(179.72,256.74) --
	(179.93,255.76) --
	(180.04,255.63) --
	(181.06,255.62) --
	(181.76,255.98) --
	(182.06,256.06) --
	(182.56,256.00) --
	(182.82,256.17) --
	(183.10,256.29) --
	(183.41,255.88) --
	(183.82,256.07) --
	(184.26,256.39) --
	(184.48,256.71) --
	(184.78,257.06) --
	(185.01,257.51) --
	(185.10,257.93) --
	(185.22,258.12) --
	(185.47,258.33) --
	(186.07,259.19) --
	(186.51,259.41) --
	(186.93,259.49) --
	(187.96,259.34) --
	(188.50,259.36) --
	(190.06,259.24) --
	(190.79,259.41) --
	(191.29,259.57) --
	(192.04,259.55) --
	(192.91,259.68) --
	(194.09,260.76) --
	(194.10,260.99) --
	(194.17,261.23) --
	(194.60,261.48) --
	(195.12,261.70) --
	(196.17,262.22) --
	(198.31,263.06) --
	(199.07,263.40) --
	(199.39,263.39) --
	(200.18,263.60) --
	(201.56,264.01) --
	(201.95,264.51) --
	(202.32,264.62) --
	(203.93,264.71) --
	(204.03,264.77) --
	(204.09,264.85) --
	(204.00,265.22) --
	(203.89,265.54) --
	(204.02,265.63) --
	(204.16,265.77) --
	(204.14,265.98) --
	(203.88,266.64) --
	(203.74,267.26) --
	(203.64,267.82) --
	(203.66,268.03) --
	(203.86,268.40) --
	(204.11,268.73) --
	(205.02,269.03) --
	(205.63,269.13) --
	(205.65,269.33) --
	(205.16,269.45) --
	(204.81,269.65) --
	(204.75,269.77) --
	(204.76,269.90) --
	(204.85,270.02) --
	(205.46,270.24) --
	(206.04,270.47) --
	(206.75,270.33) --
	(206.89,270.42) --
	(206.93,270.64) --
	(206.78,270.87) --
	(206.63,271.23) --
	(206.31,271.42) --
	(206.30,271.65) --
	(206.50,272.04) --
	(206.22,272.76) --
	(205.92,273.39) --
	(205.40,274.48) --
	(205.06,274.79) --
	(204.88,275.29) --
	(204.66,275.56) --
	(204.68,275.95) --
	(204.72,276.22) --
	(204.66,276.76) --
	(204.56,277.35) --
	(204.66,277.95) --
	(204.85,278.34) --
	(204.80,278.49) --
	(204.90,278.60) --
	(205.19,278.64) --
	(205.33,278.80) --
	(205.19,278.97) --
	(204.69,279.09) --
	(204.14,279.29) --
	(203.47,279.27) --
	(202.78,279.24) --
	(202.44,279.38) --
	(202.14,279.57) --
	(202.12,279.69) --
	(202.53,280.01) --
	(203.10,280.34) --
	(203.99,280.48) --
	(204.98,280.70) --
	(205.47,280.85) --
	(206.13,280.97) --
	(206.90,281.01) --
	(207.28,280.98) --
	(208.27,281.19) --
	(209.82,281.60) --
	(211.23,281.94) --
	(211.70,282.14) --
	(212.05,281.94) --
	(212.21,281.49) --
	(212.62,281.26) --
	(213.03,281.15) --
	(213.26,281.15) --
	(213.97,281.33) --
	(214.72,281.45) --
	(215.02,281.38) --
	(215.41,281.16) --
	(215.84,280.95) --
	(216.07,280.96) --
	(216.26,281.12) --
	(216.46,281.44) --
	(216.59,281.84) --
	(216.61,282.27) --
	(216.54,282.53) --
	(216.39,282.63) --
	(215.70,282.78) --
	(215.04,283.03) --
	(214.96,283.26) --
	(214.98,283.43) --
	(215.15,283.83) --
	(215.58,284.57) --
	(216.01,285.59) --
	(216.24,286.39) --
	(216.96,287.59) --
	(217.53,288.84) --
	(218.45,290.63) --
	(218.61,290.99) --
	(218.69,291.56) --
	(218.74,291.79) --
	(219.06,291.91) --
	(219.60,291.79) --
	(220.92,291.38) --
	(221.92,291.04) --
	(222.34,290.92) --
	(222.97,290.80) --
	(223.93,290.66) --
	(224.49,290.70) --
	(224.98,290.78) --
	(225.63,290.79) --
	(226.65,290.68) --
	(226.97,290.68) --
	(227.36,290.67) --
	(227.64,290.49) --
	(227.78,290.10) --
	(227.99,289.92) --
	(228.37,289.99) --
	(229.18,290.34) --
	(229.69,290.61) --
	(230.34,291.00) --
	(230.98,291.06) --
	(231.66,291.15) --
	(231.90,291.34) --
	(232.15,291.80) --
	(232.57,292.15) --
	(232.64,292.59) --
	(232.49,292.90) --
	(232.20,293.41) --
	(232.21,293.75) --
	(232.07,294.73) --
	(231.88,295.62) --
	(232.07,296.34) --
	(232.41,297.14) --
	(232.54,297.38) --
	(232.76,297.71) --
	(233.06,298.09) --
	(233.48,298.21) --
	(234.67,298.29) --
	(235.77,298.46) --
	(236.34,298.62) --
	(236.92,298.72) --
	(237.27,298.85) --
	(237.87,299.41) --
	(238.16,299.73) --
	(238.37,300.59) --
	(238.21,301.00) --
	(238.34,301.37) --
	(238.63,301.58) --
	(239.04,301.80) --
	(239.31,301.83) --
	(239.90,301.90) --
	(240.85,301.88) --
	(241.34,301.77) --
	(241.83,301.72) --
	(242.15,301.80) --
	(242.36,301.97) --
	(242.68,302.02) --
	(243.16,302.10) --
	(243.65,302.19) --
	(243.93,302.18) --
	(243.98,301.93) --
	(243.94,301.74) --
	(244.03,301.49) --
	(244.23,301.32) --
	(244.17,301.14) --
	(243.89,301.04) --
	(243.61,300.89) --
	(243.55,300.70) --
	(243.90,300.46) --
	(244.02,300.23) --
	(244.60,300.09) --
	(245.05,299.93) --
	(245.22,299.78) --
	(245.17,299.61) --
	(244.96,299.43) --
	(244.76,299.24) --
	(244.73,299.12) --
	(244.80,298.98) --
	(245.23,298.89) --
	(245.74,298.74) --
	(246.54,298.55) --
	(247.08,298.19) --
	(247.63,298.09) --
	(247.89,297.74) --
	(247.94,297.22) --
	(248.49,296.96) --
	(249.32,296.60) --
	(249.74,296.53) --
	(250.02,296.33) --
	(250.42,296.08) --
	(250.78,296.00) --
	(251.20,295.97) --
	(251.91,296.20) --
	(252.69,296.22) --
	(253.12,296.09) --
	(253.53,295.59) --
	(253.82,295.43) --
	(253.99,295.29) --
	(254.26,295.16) --
	(254.54,295.14) --
	(254.96,295.25) --
	(255.22,295.47) --
	(255.58,295.42) --
	(255.72,295.28) --
	(255.78,295.03) --
	(255.98,294.73) --
	(256.44,294.50) --
	(257.08,294.37) --
	(257.17,294.26) --
	(257.26,293.95) --
	(257.44,293.74) --
	(257.67,293.46) --
	(257.89,292.96) --
	(257.94,292.54) --
	(258.04,292.31) --
	(258.34,291.94) --
	(258.82,291.34) --
	(259.20,290.83) --
	(259.64,290.73) --
	(260.01,290.57) --
	(260.23,290.20) --
	(260.62,289.49) --
	(260.69,289.03) --
	(260.72,288.69) --
	(260.85,288.53) --
	(260.87,288.34) --
	(260.55,287.60) --
	(260.27,287.26) --
	(260.23,286.98) --
	(260.42,286.49) --
	(260.68,286.11) --
	(260.71,285.75) --
	(260.48,285.48) --
	(260.10,285.15) --
	(259.92,284.95) --
	(259.62,284.79) --
	(259.17,284.14) --
	(258.96,283.43) --
	(258.92,283.06) --
	(259.09,282.80) --
	(259.38,282.50) --
	(259.45,282.25) --
	(259.92,281.68) --
	(260.05,281.33) --
	(260.24,281.32) --
	(260.45,281.44) --
	(260.96,281.44) --
	(261.42,281.32) --
	(261.86,281.06) --
	(262.34,280.92) --
	(263.02,280.96) --
	(263.38,280.82) --
	(263.77,280.70) --
	(264.58,280.66) --
	(265.19,280.67) --
	(266.12,280.66) --
	(266.87,280.49) --
	(268.19,280.35) --
	(269.01,280.36) --
	(270.11,280.49) --
	(270.78,280.41) --
	(272.77,280.21) --
	(273.94,280.01) --
	(274.68,279.78) --
	(275.20,279.42) --
	(275.79,278.85) --
	(276.27,278.59) --
	(277.54,278.44) --
	(278.41,277.78) --
	(279.09,277.53) --
	(280.24,276.89) --
	(281.05,276.64) --
	(282.01,276.41) --
	(283.60,276.51) --
	(283.68,276.42) --
	(283.56,276.07) --
	(283.47,275.60) --
	(283.47,275.25) --
	(283.63,275.08) --
	(284.23,274.97) --
	(284.52,274.80) --
	(284.74,274.48) --
	(284.86,274.28) --
	(285.37,273.28) --
	(286.18,271.81) --
	(286.28,271.24) --
	(286.56,270.88) --
	(287.44,270.30) --
	(287.90,269.87) --
	(288.59,269.42) --
	(288.82,269.00) --
	(288.87,268.46) --
	(289.05,268.32) --
	(290.31,268.45) --
	(291.40,268.53) --
	(293.36,268.69) --
	(296.07,268.41) --
	(298.85,268.13) --
	(301.32,267.89) --
	(302.53,267.77) --
	(305.27,267.52) --
	(306.80,267.84) --
	(307.99,268.10) --
	(308.53,268.06) --
	(310.80,267.78) --
	(312.14,267.63) --
	(313.82,267.43) --
	(314.99,267.36) --
	(315.94,267.37) --
	(316.39,267.29) --
	(316.81,267.16) --
	(317.09,266.98) --
	(317.97,266.07) --
	(318.46,265.67) --
	(319.43,265.37) --
	(321.63,265.02) --
	(322.85,264.81) --
	(324.25,264.57) --
	(325.17,264.20) --
	(326.23,263.78) --
	(327.61,263.23) --
	(329.11,263.47) --
	(330.74,263.73) --
	(331.75,263.89) --
	(331.75,262.74) --
	(333.20,262.65) --
	(333.66,262.66) --
	(334.30,262.41) --
	(334.66,262.52) --
	(335.00,262.77) --
	(335.43,263.16) --
	(336.05,263.33) --
	(337.11,263.77) --
	(337.37,263.88) --
	(338.96,264.51) --
	(341.33,265.28) --
	(342.39,265.65) --
	(342.71,265.73) --
	(343.31,265.92) --
	(343.71,266.05) --
	(344.43,266.16) --
	(345.40,266.23) --
	(346.46,266.37) --
	(348.86,266.64) --
	(349.16,266.67) --
	(350.51,266.78) --
	(351.09,266.89) --
	(351.94,266.83) --
	(353.06,266.79) --
	(353.80,266.72) --
	(354.79,266.78) --
	(356.14,266.85) --
	(357.24,266.84) --
	(357.78,266.93) --
	(358.58,267.22) --
	(359.12,267.45) --
	(359.97,267.72) --
	(361.02,268.01) --
	(361.75,268.27) --
	(362.23,268.44) --
	(362.82,268.60) --
	(362.97,268.81) --
	(363.14,268.97) --
	(363.45,269.24) --
	(364.02,269.74) --
	(364.44,270.18) --
	(364.65,270.37) --
	(365.13,270.81) --
	(365.52,271.14) --
	(366.01,271.59) --
	(366.43,271.73) --
	(366.96,271.85) --
	(368.35,272.29) --
	(368.63,272.38) --
	(368.86,272.40) --
	(369.35,272.75) --
	(369.77,273.06) --
	(370.04,273.28) --
	(370.60,273.37) --
	(370.89,273.53) --
	(370.94,273.75) --
	(370.88,274.07) --
	(370.61,274.41) --
	(370.38,274.70) --
	(369.58,275.26) --
	(369.15,275.61) --
	(368.71,276.06) --
	(368.54,276.47) --
	(368.24,276.74) --
	(368.09,276.98) --
	(368.14,277.25) --
	(368.55,277.74) --
	(368.69,278.04) --
	(368.86,278.58) --
	(369.25,279.39) --
	(369.56,279.77) --
	(369.93,280.14) --
	(370.70,280.64) --
	(371.41,280.73) --
	(371.83,280.63) --
	(372.78,280.63) --
	(373.41,280.61) --
	(373.87,280.36) --
	(374.38,279.87) --
	(374.96,279.69) --
	(376.76,279.31) --
	(377.54,279.22) --
	(378.09,279.21) --
	(378.90,279.08) --
	(379.18,279.05) --
	(379.59,278.97) --
	(379.94,279.06) --
	(380.46,279.39) --
	(381.12,279.76) --
	(381.40,279.84) --
	(381.93,280.00) --
	(382.19,280.15) --
	(382.65,280.56) --
	(383.25,280.88) --
	(383.98,281.37) --
	(384.33,281.73) --
	(384.41,281.96) --
	(384.49,282.22) --
	(384.72,282.35) --
	(385.16,282.47) --
	(385.66,282.51) --
	(386.61,282.29) --
	(387.89,282.35) --
	(388.18,282.38) --
	(389.35,282.51) --
	(389.87,282.61) --
	(390.62,282.71) --
	(391.19,283.11) --
	(391.95,283.59) --
	(392.50,283.86) --
	(392.88,283.91) --
	(393.34,284.19) --
	(393.56,284.48) --
	(393.50,284.75) --
	(393.42,284.96) --
	(393.69,285.36) --
	(394.18,286.06) --
	(394.64,286.39) --
	(395.02,286.66) --
	(395.26,287.08) --
	(395.56,287.20) --
	(395.92,287.25) --
	(396.44,287.54) --
	(396.82,287.60) --
	(397.45,287.46) --
	(398.38,287.42) --
	(398.98,287.41) --
	(399.32,287.46) --
	(399.44,287.61) --
	(399.44,287.85) --
	(399.63,288.38) --
	(399.70,288.56) --
	(399.87,288.64) --
	(400.44,288.65) --
	(400.83,288.46) --
	(401.09,288.30) --
	(401.46,288.28) --
	(401.84,288.38) --
	(402.35,288.81) --
	(403.20,289.06) --
	(403.65,289.12) --
	(404.45,289.33) --
	(404.95,289.25) --
	(405.88,289.19) --
	(406.24,289.24) --
	(406.63,289.19) --
	(406.99,289.48) --
	(407.27,289.55) --
	(407.86,289.42) --
	(408.24,289.19) --
	(408.94,288.91) --
	(409.84,288.78) --
	(410.58,288.85) --
	(411.35,288.73) --
	(411.81,288.74) --
	(412.02,288.85) --
	(412.65,289.09) --
	(412.80,289.41) --
	(412.74,289.72) --
	(412.82,290.06) --
	(412.63,290.32) --
	(412.24,290.70) --
	(412.09,290.95) --
	(412.07,291.29) --
	(411.83,291.60) --
	(411.25,291.98) --
	(410.86,292.16) --
	(410.07,292.81) --
	(409.80,292.97) --
	(409.71,293.08) --
	(409.62,293.30) --
	(409.33,293.40) --
	(408.94,293.57) --
	(408.74,293.75) --
	(408.60,294.05) --
	(408.52,294.25) --
	(408.18,294.41) --
	(407.84,294.51) --
	(407.46,294.62) --
	(406.83,294.79) --
	(406.46,295.13) --
	(405.81,295.77) --
	(405.45,295.98) --
	(404.09,296.06) --
	(403.60,296.22) --
	(403.05,296.17) --
	(402.72,296.07) --
	(401.98,296.07) --
	(401.61,296.00) --
	(401.12,295.59) --
	(400.48,295.04) --
	(399.96,294.71) --
	(399.58,294.36) --
	(399.41,294.24) --
	(399.07,294.31) --
	(398.60,294.70) --
	(397.93,295.05) --
	(397.31,295.21) --
	(397.04,295.30) --
	(396.30,295.38) --
	(395.73,295.36) --
	(395.00,295.22) --
	(394.29,295.25) --
	(393.97,295.33) --
	(393.51,295.32) --
	(392.69,294.96) --
	(392.26,294.55) --
	(391.76,294.42) --
	(391.31,294.69) --
	(390.78,295.01) --
	(390.28,295.41) --
	(389.97,295.78) --
	(389.80,296.75) --
	(390.40,297.05) --
	(391.17,297.37) --
	(391.23,297.89) --
	(391.20,298.46) --
	(391.35,299.10) --
	(392.05,299.69) --
	(392.43,300.18) --
	(392.48,300.48) --
	(392.81,300.99) --
	(393.14,301.52) --
	(393.58,302.22) --
	(394.41,303.46) --
	(395.40,304.92) --
	(395.89,305.65) --
	(396.98,305.20) --
	(397.67,304.96) --
	(398.85,304.61) --
	(400.07,304.52) --
	(401.24,304.14) --
	(401.84,304.02) --
	(402.16,304.02) --
	(403.81,304.96) --
	(405.20,305.76) --
	(406.80,306.38) --
	(407.98,306.47) --
	(408.86,306.65) --
	(409.46,306.93) --
	(409.81,307.39) --
	(409.91,308.04) --
	(409.68,308.44) --
	(409.10,308.57) --
	(408.95,308.71) --
	(409.23,308.85) --
	(409.44,309.12) --
	(409.57,309.53) --
	(409.90,309.91) --
	(410.43,310.27) --
	(410.73,310.67) --
	(410.79,311.11) --
	(411.11,311.55) --
	(411.69,311.99) --
	(412.02,312.40) --
	(412.07,312.78) --
	(412.37,313.24) --
	(413.18,314.05) --
	(413.70,314.99) --
	(414.60,315.63) --
	(416.04,316.29) --
	(416.94,316.95) --
	(417.30,317.59) --
	(417.27,318.17) --
	(416.86,318.66) --
	(416.78,319.17) --
	(417.03,319.68) --
	(416.81,320.07) --
	(416.10,320.32) --
	(415.25,320.38) --
	(414.26,320.25) --
	(413.71,320.41) --
	(413.59,320.86) --
	(413.85,321.22) --
	(414.50,321.50) --
	(415.57,322.17) --
	(417.06,323.25) --
	(418.54,323.84) --
	(420.75,324.01) --
	(422.53,324.36) --
	(424.35,324.72) --
	(425.66,324.89) --
	(425.88,324.77) --
	(426.60,324.74) --
	(427.80,324.80) --
	(428.92,324.96) --
	(429.96,325.20) --
	(430.11,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (430.99,325.21) --
	(431.38,325.13) --
	(431.72,325.12) --
	(431.96,325.11) --
	(432.09,325.11) --
	(432.34,325.21) --
	(433.04,325.03) --
	(433.62,324.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  9.32,104.26) --
	(  8.86,103.55) --
	(  8.28,102.65) --
	(  7.62,101.63) --
	(  7.20,101.62) --
	(  6.88,101.68) --
	(  6.66,101.85) --
	(  6.21,102.04) --
	(  5.70,102.05) --
	(  5.21,101.88) --
	(  4.38,101.66) --
	(  3.64,101.59) --
	(  3.03,101.46) --
	(  2.54,101.32) --
	(  2.09,101.40) --
	(  1.70,101.53) --
	(  1.61,102.62) --
	(  1.52,103.80) --
	(  1.53,104.73) --
	(  1.67,105.23) --
	(  1.79,105.43) --
	(  2.49,106.14) --
	(  2.74,106.42) --
	(  3.55,107.59) --
	(  4.24,108.59) --
	(  4.75,109.34) --
	(  4.91,109.48) --
	(  5.13,109.62) --
	(  5.28,109.58) --
	(  6.29,108.86) --
	(  6.46,108.88) --
	(  6.80,109.11) --
	(  7.10,109.88) --
	(  7.32,110.16) --
	(  7.41,110.15) --
	(  8.05,110.36) --
	(  8.64,110.61) --
	(  8.71,110.36) --
	(  9.60,109.32) --
	(  9.89,108.81) --
	( 10.18,107.88) --
	( 10.03,107.36) --
	(  9.80,107.03) --
	(  9.46,106.72) --
	(  8.28,105.99) --
	(  6.97,105.51) --
	(  6.13,104.57) --
	(  5.51,104.64) --
	(  5.60,104.28) --
	(  5.83,104.24) --
	(  6.20,104.31) --
	(  6.92,104.58) --
	(  7.56,104.71) --
	(  8.25,104.72) --
	(  8.88,104.60) --
	(  9.32,104.26) --
	(  9.32,104.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,118.70) --
	(  0.02,118.68) --
	(  0.96,117.31) --
	(  4.05,115.23) --
	(  4.58,114.23) --
	(  4.86,113.26) --
	(  5.51,113.30) --
	(  6.63,112.24) --
	(  6.95,111.43) --
	(  7.86,111.13) --
	(  8.02,111.61) --
	(  8.46,111.22) --
	(  8.64,110.61) --
	(  8.05,110.36) --
	(  7.41,110.15) --
	(  7.32,110.16) --
	(  7.10,109.88) --
	(  6.80,109.11) --
	(  6.46,108.88) --
	(  6.29,108.86) --
	(  5.28,109.58) --
	(  5.13,109.62) --
	(  4.91,109.48) --
	(  4.75,109.34) --
	(  4.29,109.88) --
	(  3.94,110.36) --
	(  3.47,110.94) --
	(  3.01,111.20) --
	(  2.51,111.52) --
	(  2.02,112.28) --
	(  1.52,113.11) --
	(  0.79,113.79) --
	(  0.00,114.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  4.75,109.34) --
	(  4.24,108.59) --
	(  3.55,107.59) --
	(  2.74,106.42) --
	(  2.49,106.14) --
	(  1.79,105.43) --
	(  1.67,105.23) --
	(  1.53,104.73) --
	(  1.52,103.80) --
	(  1.61,102.62) --
	(  1.70,101.53) --
	(  2.09,101.40) --
	(  2.54,101.32) --
	(  3.03,101.46) --
	(  3.64,101.59) --
	(  4.38,101.66) --
	(  5.21,101.88) --
	(  5.70,102.05) --
	(  6.21,102.04) --
	(  6.66,101.85) --
	(  6.88,101.68) --
	(  7.20,101.62) --
	(  7.62,101.63) --
	(  7.53,101.42) --
	(  7.30,101.12) --
	(  7.02,100.82) --
	(  6.78,100.51) --
	(  6.23, 99.64) --
	(  6.22, 99.53) --
	(  6.28, 99.36) --
	(  6.58, 98.96) --
	(  6.89, 98.32) --
	(  7.06, 97.73) --
	(  7.19, 97.44) --
	(  7.56, 97.11) --
	(  8.10, 96.44) --
	(  8.39, 95.99) --
	(  8.98, 95.74) --
	(  9.17, 95.17) --
	(  9.62, 94.32) --
	( 10.10, 93.64) --
	( 10.56, 93.11) --
	( 11.08, 92.91) --
	( 11.29, 92.89) --
	( 12.38, 91.91) --
	( 13.20, 91.17) --
	( 13.41, 91.05) --
	( 14.90, 90.56) --
	( 16.62, 90.00) --
	( 17.99, 89.54) --
	( 19.75, 88.97) --
	( 21.48, 88.40) --
	( 23.10, 87.86) --
	( 25.37, 87.10) --
	( 27.21, 86.49) --
	( 28.66, 86.00) --
	( 28.97, 85.85) --
	( 30.69, 85.85) --
	( 32.44, 85.85) --
	( 34.23, 85.85) --
	( 32.93, 84.60) --
	( 31.46, 83.19) --
	( 29.92, 81.70) --
	( 28.93, 80.75) --
	( 27.35, 79.23) --
	( 26.04, 77.97) --
	( 24.69, 76.59) --
	( 23.47, 75.34) --
	( 21.89, 73.61) --
	( 20.86, 72.49) --
	( 19.25, 70.74) --
	( 18.24, 69.64) --
	( 18.09, 69.57) --
	( 16.64, 69.66) --
	( 15.23, 69.74) --
	( 13.44, 69.84) --
	( 13.23, 69.84) --
	( 12.71, 69.74) --
	( 12.39, 69.63) --
	( 11.10, 69.34) --
	( 10.86, 69.26) --
	(  9.78, 68.79) --
	(  8.69, 68.23) --
	(  8.11, 67.80) --
	(  7.66, 67.18) --
	(  7.47, 66.74) --
	(  7.27, 66.55) --
	(  6.93, 66.38) --
	(  4.63, 65.96) --
	(  3.96, 65.90) --
	(  2.89, 65.57) --
	(  2.31, 65.01) --
	(  2.15, 64.73) --
	(  1.38, 64.73) --
	(  0.03, 64.65) --
	(  0.00, 64.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,114.34) --
	(  0.79,113.79) --
	(  1.52,113.11) --
	(  2.02,112.28) --
	(  2.51,111.52) --
	(  3.01,111.20) --
	(  3.47,110.94) --
	(  3.94,110.36) --
	(  4.29,109.88) --
	(  4.75,109.34) --
	(  4.75,109.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 26.08,263.96) --
	( 25.95,263.78) --
	( 25.65,263.43) --
	( 25.41,263.26) --
	( 25.14,263.23) --
	( 24.88,263.15) --
	( 24.79,262.97) --
	( 24.77,262.73) --
	( 24.82,262.57) --
	( 24.89,262.50) --
	( 25.16,262.45) --
	( 25.42,261.95) --
	( 25.84,261.70) --
	( 26.49,261.41) --
	( 27.07,261.09) --
	( 27.36,260.79) --
	( 27.30,260.57) --
	( 27.11,260.12) --
	( 26.63,259.75) --
	( 26.23,259.65) --
	( 26.08,259.69) --
	( 25.82,259.80) --
	( 25.29,260.09) --
	( 24.71,260.32) --
	( 24.27,260.25) --
	( 23.98,260.16) --
	( 23.41,260.26) --
	( 22.73,260.46) --
	( 22.37,260.66) --
	( 22.21,260.80) --
	( 22.32,261.06) --
	( 20.78,261.52) --
	( 20.03,261.64) --
	( 19.70,261.51) --
	( 18.56,260.81) --
	( 18.43,260.74) --
	( 17.56,260.64) --
	( 17.56,260.59) --
	( 17.75,260.44) --
	( 17.72,260.39) --
	( 16.26,260.38) --
	( 15.78,260.29) --
	( 14.48,260.40) --
	( 14.06,260.35) --
	( 13.69,260.24) --
	( 12.81,260.12) --
	( 12.20,259.97) --
	( 11.42,259.89) --
	( 10.61,259.89) --
	( 10.34,259.84) --
	( 10.35,259.94) --
	( 10.31,260.10) --
	( 10.14,260.21) --
	(  9.91,260.28) --
	(  9.49,260.25) --
	(  9.11,260.33) --
	(  8.83,260.52) --
	(  8.77,260.67) --
	(  8.93,260.79) --
	(  8.81,260.90) --
	(  8.32,261.14) --
	(  7.53,261.73) --
	(  7.09,261.87) --
	(  6.91,262.24) --
	(  6.73,262.32) --
	(  6.35,262.36) --
	(  5.95,262.32) --
	(  5.87,262.28) --
	(  5.75,262.22) --
	(  5.43,261.75) --
	(  5.22,261.59) --
	(  4.68,261.67) --
	(  4.23,261.78) --
	(  3.87,261.84) --
	(  3.17,261.88) --
	(  2.37,261.89) --
	(  1.83,261.55) --
	(  1.60,261.60) --
	(  1.19,261.76) --
	(  0.53,261.90) --
	(  0.18,262.00) --
	(  1.19,262.99) --
	(  1.49,263.58) --
	(  1.50,263.93) --
	(  1.51,264.38) --
	(  0.99,265.31) --
	(  0.54,266.63) --
	(  0.07,268.00) --
	(  0.00,268.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,271.21) --
	(  0.55,270.94) --
	(  3.02,270.79) --
	(  3.22,270.84) --
	(  3.40,270.88) --
	(  4.23,270.99) --
	(  4.97,270.97) --
	(  5.74,270.61) --
	(  6.24,270.63) --
	(  6.76,270.68) --
	(  7.45,270.49) --
	(  7.98,270.27) --
	(  8.03,270.05) --
	(  8.49,269.73) --
	(  9.86,269.25) --
	( 10.96,268.97) --
	( 11.30,268.78) --
	( 12.14,268.46) --
	( 12.23,268.36) --
	( 12.21,268.23) --
	( 11.97,267.99) --
	( 11.91,267.78) --
	( 12.02,267.66) --
	( 12.37,267.54) --
	( 13.06,267.51) --
	( 13.31,267.67) --
	( 13.83,267.78) --
	( 14.34,267.97) --
	( 15.02,268.23) --
	( 15.95,268.47) --
	( 16.32,268.47) --
	( 16.68,268.40) --
	( 16.93,268.27) --
	( 17.35,267.78) --
	( 17.77,268.46) --
	( 17.87,268.51) --
	( 18.25,268.37) --
	( 18.93,268.18) --
	( 19.40,268.08) --
	( 19.65,267.94) --
	( 20.36,267.32) --
	( 21.52,267.35) --
	( 22.00,267.26) --
	( 22.26,267.15) --
	( 22.38,267.03) --
	( 22.18,266.41) --
	( 21.89,265.77) --
	( 21.91,265.61) --
	( 22.38,265.37) --
	( 23.01,265.11) --
	( 23.34,264.91) --
	( 23.57,264.72) --
	( 24.07,264.58) --
	( 24.66,264.49) --
	( 24.94,264.48) --
	( 25.23,264.33) --
	( 25.98,264.04) --
	( 26.08,263.96) --
	( 26.08,263.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (382.99,160.54) --
	(382.86,160.46) --
	(382.50,160.85) --
	(382.48,160.97) --
	(382.76,160.99) --
	(383.07,160.82) --
	(383.05,160.66) --
	(382.99,160.54) --
	(382.99,160.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (381.76,160.54) --
	(381.12,160.54) --
	(380.99,160.59) --
	(380.92,160.71) --
	(381.15,160.91) --
	(382.00,161.19) --
	(381.79,160.89) --
	(381.76,160.54) --
	(381.76,160.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (381.85,162.13) --
	(381.86,162.14) --
	(382.03,162.29) --
	(382.28,162.33) --
	(382.42,162.40) --
	(382.76,162.40) --
	(382.97,162.35) --
	(383.17,162.28) --
	(383.19,162.26) --
	(383.30,162.06) --
	(383.27,161.84) --
	(383.48,161.73) --
	(383.53,161.52) --
	(383.30,161.40) --
	(383.28,161.14) --
	(383.18,160.99) --
	(382.50,161.27) --
	(381.94,161.41) --
	(381.44,161.35) --
	(381.26,161.52) --
	(381.22,161.69) --
	(381.80,161.98) --
	(381.85,162.13) --
	(381.85,162.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (429.32,  0.00) --
	(429.32,  0.01) --
	(429.71,  0.34) --
	(429.85,  0.45) --
	(430.29,  0.55) --
	(430.91,  0.37) --
	(430.83,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.20,  0.00) --
	(393.45,  0.23) --
	(393.90,  0.53) --
	(394.41,  0.71) --
	(395.70,  0.30) --
	(395.92,  0.18) --
	(396.08,  0.02) --
	(396.09,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62,  0.28) --
	(433.27,  0.21) --
	(433.13,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (431.59,  0.00) --
	(431.65,  0.09) --
	(431.38,  0.14) --
	(431.22,  0.20) --
	(431.20,  0.31) --
	(431.64,  0.38) --
	(431.93,  0.39) --
	(432.16,  0.25) --
	(432.31,  0.25) --
	(433.23,  0.78) --
	(433.60,  0.66) --
	(433.62,  0.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (400.16,  0.00) --
	(400.22,  0.17) --
	(400.10,  0.53) --
	(400.14,  0.82) --
	(400.44,  0.98) --
	(401.06,  1.00) --
	(401.08,  0.79) --
	(400.58,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (408.48,  0.53) --
	(408.25,  0.52) --
	(408.20,  0.73) --
	(408.28,  0.95) --
	(408.50,  1.05) --
	(408.60,  1.05) --
	(408.76,  0.85) --
	(408.80,  0.75) --
	(408.65,  0.61) --
	(408.48,  0.53) --
	(408.48,  0.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (414.18,  0.00) --
	(414.57,  0.26) --
	(415.22,  0.43) --
	(415.59,  0.47) --
	(415.91,  0.38) --
	(416.23,  0.42) --
	(416.57,  0.52) --
	(417.09,  0.17) --
	(417.31,  0.09) --
	(418.02,  0.07) --
	(418.23,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (427.98,  0.00) --
	(428.36,  0.18) --
	(428.72,  0.62) --
	(427.87,  0.81) --
	(428.05,  1.12) --
	(428.33,  1.29) --
	(428.71,  1.23) --
	(429.03,  0.98) --
	(429.18,  0.05) --
	(429.07,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (404.10,  0.11) --
	(404.24,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (404.72,  0.00) --
	(405.11,  0.24) --
	(405.41,  0.36) --
	(405.73,  0.36) --
	(406.05,  0.31) --
	(406.35,  0.08) --
	(406.38,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (406.75,  0.00) --
	(406.76,  0.04) --
	(407.01,  0.18) --
	(407.28,  0.24) --
	(407.70,  0.22) --
	(408.02,  0.01) --
	(408.03,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (401.84,  0.00) --
	(401.60,  0.32) --
	(401.45,  0.71) --
	(401.54,  1.00) --
	(402.13,  1.25) --
	(402.41,  1.31) --
	(403.44,  1.14) --
	(403.62,  0.99) --
	(403.89,  0.38) --
	(404.10,  0.11) --
	(404.10,  0.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (389.39,  0.97) --
	(389.92,  0.69) --
	(390.55,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (384.75,  0.00) --
	(384.41,  0.41) --
	(384.29,  0.65) --
	(384.23,  0.91) --
	(384.27,  1.16) --
	(384.42,  1.17) --
	(385.03,  1.11) --
	(386.15,  0.82) --
	(386.71,  0.80) --
	(387.02,  0.87) --
	(387.84,  1.44) --
	(388.04,  1.43) --
	(388.82,  1.18) --
	(389.39,  0.97) --
	(389.39,  0.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (383.94,  6.34) --
	(383.86,  6.13) --
	(383.59,  6.18) --
	(383.34,  6.53) --
	(383.46,  6.62) --
	(383.61,  6.65) --
	(383.79,  6.61) --
	(383.94,  6.34) --
	(383.94,  6.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] (417.43,  6.41) --
	(416.89,  6.38) --
	(416.73,  6.43) --
	(416.69,  6.94) --
	(417.28,  6.72) --
	(417.47,  6.71) --
	(417.43,  6.41) --
	(417.43,  6.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (380.95,  6.48) --
	(380.85,  6.41) --
	(379.96,  6.45) --
	(379.38,  6.02) --
	(378.98,  5.89) --
	(377.55,  5.89) --
	(377.38,  5.95) --
	(377.25,  5.95) --
	(377.17,  5.86) --
	(376.72,  5.92) --
	(375.26,  6.30) --
	(375.06,  6.66) --
	(375.29,  7.03) --
	(375.81,  7.56) --
	(376.86,  7.67) --
	(381.64,  7.71) --
	(382.16,  7.25) --
	(382.21,  7.09) --
	(381.17,  6.78) --
	(380.95,  6.48) --
	(380.95,  6.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] (389.02,  7.19) --
	(388.59,  7.10) --
	(388.19,  7.29) --
	(388.20,  7.54) --
	(388.30,  7.77) --
	(388.89,  7.89) --
	(389.21,  7.88) --
	(389.56,  7.72) --
	(389.79,  7.55) --
	(389.91,  7.36) --
	(389.27,  7.35) --
	(389.02,  7.19) --
	(389.02,  7.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] (335.72,  8.93) --
	(335.40,  8.81) --
	(335.14,  8.91) --
	(335.03,  9.06) --
	(335.40,  9.43) --
	(335.58,  9.51) --
	(335.76,  9.54) --
	(335.85,  9.34) --
	(335.72,  8.93) --
	(335.72,  8.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] (346.89, 12.25) --
	(347.42, 11.65) --
	(347.88, 11.33) --
	(348.43, 11.16) --
	(349.01, 11.14) --
	(349.57, 11.07) --
	(350.23, 10.84) --
	(350.91, 10.73) --
	(351.22, 10.77) --
	(351.52, 10.89) --
	(351.74, 10.90) --
	(351.92, 10.79) --
	(352.39, 10.28) --
	(352.90,  9.82) --
	(353.02,  9.58) --
	(353.36,  8.46) --
	(353.75,  8.14) --
	(354.29,  8.05) --
	(354.92,  8.04) --
	(355.55,  8.00) --
	(357.00,  7.74) --
	(357.57,  7.77) --
	(358.08,  8.04) --
	(358.54,  7.87) --
	(359.77,  7.55) --
	(360.38,  7.48) --
	(361.07,  7.57) --
	(361.76,  7.59) --
	(362.09,  7.50) --
	(362.40,  7.36) --
	(362.67,  7.31) --
	(362.96,  7.32) --
	(363.45,  7.58) --
	(363.78,  8.06) --
	(364.05,  8.67) --
	(364.26,  9.30) --
	(364.40,  9.57) --
	(364.59,  9.81) --
	(364.84,  9.97) --
	(365.11, 10.06) --
	(365.83, 10.00) --
	(365.98,  9.85) --
	(366.79,  8.78) --
	(366.93,  8.68) --
	(367.78,  8.62) --
	(368.01,  8.65) --
	(368.53,  8.87) --
	(368.82,  8.89) --
	(369.36,  8.62) --
	(369.60,  8.40) --
	(369.86,  8.23) --
	(371.19,  8.06) --
	(371.70,  7.60) --
	(371.96,  7.54) --
	(372.88,  7.59) --
	(373.52,  7.55) --
	(374.08,  7.42) --
	(374.33,  6.77) --
	(374.54,  6.10) --
	(374.66,  5.88) --
	(375.20,  5.65) --
	(375.42,  5.44) --
	(375.36,  4.77) --
	(375.42,  4.13) --
	(376.58,  3.58) --
	(377.81,  3.26) --
	(379.12,  3.23) --
	(380.44,  3.34) --
	(381.12,  3.48) --
	(381.97,  3.72) --
	(382.14,  3.71) --
	(383.78,  2.99) --
	(383.92,  2.87) --
	(384.11,  2.33) --
	(384.10,  1.76) --
	(383.80,  0.40) --
	(383.78,  0.03) --
	(383.78,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (378.47,  0.00) --
	(377.84,  0.28) --
	(377.21,  0.27) --
	(376.60,  0.14) --
	(376.26,  0.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (372.49,  0.00) --
	(371.85,  0.08) --
	(368.66,  0.18) --
	(367.76,  0.41) --
	(366.27,  0.52) --
	(365.08,  0.72) --
	(363.91,  1.00) --
	(360.92,  2.36) --
	(359.94,  2.68) --
	(356.93,  3.33) --
	(356.47,  3.39) --
	(355.38,  3.34) --
	(354.69,  3.53) --
	(354.09,  3.53) --
	(353.19,  3.32) --
	(352.91,  3.17) --
	(352.56,  2.85) --
	(351.95,  2.87) --
	(351.35,  2.93) --
	(349.75,  3.23) --
	(349.15,  3.42) --
	(348.58,  3.70) --
	(348.07,  4.06) --
	(347.80,  4.19) --
	(346.42,  4.56) --
	(345.30,  4.69) --
	(342.98,  4.85) --
	(342.47,  4.97) --
	(342.05,  5.10) --
	(341.82,  5.40) --
	(341.85,  5.78) --
	(342.02,  6.11) --
	(342.24,  6.44) --
	(342.39,  6.76) --
	(340.70,  7.42) --
	(339.36,  7.78) --
	(338.79,  7.85) --
	(338.21,  7.85) --
	(337.56,  7.77) --
	(336.91,  7.81) --
	(336.61,  7.91) --
	(336.30,  7.95) --
	(335.99,  7.87) --
	(335.74,  7.90) --
	(335.67,  8.20) --
	(335.83,  8.46) --
	(336.16,  8.75) --
	(336.35,  8.80) --
	(336.43,  8.35) --
	(336.52,  8.26) --
	(336.81,  8.16) --
	(336.94,  8.19) --
	(337.45,  8.77) --
	(337.59,  9.05) --
	(337.84,  9.83) --
	(338.11,  9.68) --
	(338.38,  9.77) --
	(338.53,  9.89) --
	(338.96, 11.68) --
	(339.32, 12.20) --
	(339.81, 12.64) --
	(340.05, 12.74) --
	(340.53, 12.48) --
	(341.50, 12.38) --
	(342.07, 12.20) --
	(342.65, 12.18) --
	(343.21, 12.09) --
	(344.00, 11.78) --
	(344.28, 11.81) --
	(344.56, 11.91) --
	(344.98, 12.25) --
	(345.16, 12.80) --
	(345.77, 12.52) --
	(346.67, 12.41) --
	(346.89, 12.25) --
	(346.89, 12.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (416.13, 10.72) --
	(415.92,  9.85) --
	(415.82, 10.16) --
	(415.78, 10.96) --
	(415.65, 11.35) --
	(415.73, 11.79) --
	(415.70, 12.94) --
	(415.87, 13.47) --
	(416.16, 12.80) --
	(416.24, 12.45) --
	(416.13, 10.72) --
	(416.13, 10.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (375.03, 13.29) --
	(374.91, 13.10) --
	(374.41, 13.11) --
	(374.33, 13.33) --
	(374.65, 13.71) --
	(374.87, 13.73) --
	(375.07, 13.59) --
	(375.03, 13.29) --
	(375.03, 13.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.53, 15.03) --
	(320.11, 15.01) --
	(319.31, 15.65) --
	(319.18, 15.85) --
	(319.41, 16.04) --
	(319.65, 16.03) --
	(320.56, 15.62) --
	(320.74, 15.42) --
	(320.53, 15.03) --
	(320.53, 15.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (432.44, 16.12) --
	(432.42, 15.59) --
	(432.21, 15.62) --
	(432.04, 15.80) --
	(431.99, 15.98) --
	(432.00, 16.12) --
	(432.10, 16.24) --
	(432.44, 16.12) --
	(432.44, 16.12);

\path[draw=drawColor,line width= 0.1pt,line join=round] (424.11, 15.25) --
	(423.77, 15.11) --
	(423.14, 15.71) --
	(422.87, 16.20) --
	(422.94, 16.48) --
	(423.13, 16.73) --
	(423.22, 16.79) --
	(423.18, 17.04) --
	(423.43, 17.17) --
	(423.70, 17.15) --
	(423.88, 16.81) --
	(424.10, 16.71) --
	(424.21, 16.39) --
	(424.11, 15.25) --
	(424.11, 15.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (427.28, 16.13) --
	(427.14, 15.78) --
	(426.85, 15.51) --
	(426.62, 15.49) --
	(426.37, 15.55) --
	(425.94, 15.79) --
	(425.84, 15.53) --
	(425.50, 15.55) --
	(425.37, 15.87) --
	(425.61, 16.82) --
	(425.97, 17.18) --
	(425.93, 17.56) --
	(425.64, 18.35) --
	(425.82, 18.77) --
	(426.64, 19.09) --
	(427.35, 19.47) --
	(427.58, 19.55) --
	(427.77, 19.26) --
	(427.88, 17.90) --
	(427.11, 16.82) --
	(427.28, 16.13) --
	(427.28, 16.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (430.09, 19.91) --
	(430.21, 18.78) --
	(430.17, 18.48) --
	(429.88, 18.91) --
	(429.77, 19.00) --
	(429.69, 18.91) --
	(429.59, 18.87) --
	(429.44, 18.87) --
	(429.24, 18.43) --
	(429.22, 18.02) --
	(429.07, 17.74) --
	(429.00, 16.82) --
	(429.05, 16.57) --
	(429.27, 16.69) --
	(429.42, 16.73) --
	(429.93, 16.37) --
	(430.21, 16.11) --
	(430.13, 15.80) --
	(429.78, 15.48) --
	(429.37, 15.34) --
	(429.07, 15.48) --
	(428.98, 15.42) --
	(428.80, 15.25) --
	(428.66, 15.04) --
	(428.70, 14.82) --
	(428.36, 14.20) --
	(428.16, 14.02) --
	(427.74, 14.21) --
	(427.48, 14.05) --
	(427.28, 14.06) --
	(426.96, 14.69) --
	(426.97, 14.98) --
	(427.26, 15.31) --
	(427.26, 15.55) --
	(427.41, 15.81) --
	(427.73, 16.17) --
	(427.92, 16.44) --
	(427.92, 16.62) --
	(428.06, 17.27) --
	(428.11, 17.55) --
	(428.21, 17.84) --
	(428.35, 18.43) --
	(428.37, 19.55) --
	(428.87, 20.48) --
	(429.35, 20.73) --
	(429.54, 20.77) --
	(429.51, 20.52) --
	(430.09, 19.91) --
	(430.09, 19.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (430.42, 22.21) --
	(429.91, 21.58) --
	(429.55, 21.61) --
	(429.12, 22.03) --
	(428.99, 22.48) --
	(428.98, 22.65) --
	(429.28, 22.90) --
	(430.26, 22.82) --
	(430.44, 22.59) --
	(430.42, 22.21) --
	(430.42, 22.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (394.53, 25.62) --
	(394.34, 24.71) --
	(394.02, 25.23) --
	(394.38, 25.83) --
	(394.54, 25.96) --
	(394.53, 25.62) --
	(394.53, 25.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.89, 23.50) --
	(392.79, 22.52) --
	(392.61, 22.77) --
	(392.70, 23.76) --
	(392.39, 24.38) --
	(392.41, 24.84) --
	(392.63, 25.65) --
	(392.91, 26.27) --
	(393.56, 26.69) --
	(393.72, 26.74) --
	(393.68, 25.98) --
	(393.80, 25.70) --
	(393.85, 25.46) --
	(393.78, 25.25) --
	(393.90, 24.28) --
	(393.97, 24.05) --
	(393.82, 23.74) --
	(393.89, 23.50) --
	(393.89, 23.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] (344.32, 28.03) --
	(344.23, 27.93) --
	(343.94, 27.98) --
	(343.73, 28.13) --
	(343.60, 28.27) --
	(343.57, 28.41) --
	(343.85, 28.59) --
	(344.45, 28.41) --
	(344.32, 28.03) --
	(344.32, 28.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (347.41, 28.59) --
	(347.20, 28.45) --
	(347.08, 28.58) --
	(347.04, 28.73) --
	(347.13, 28.91) --
	(347.42, 28.93) --
	(347.55, 28.87) --
	(347.41, 28.59) --
	(347.41, 28.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (310.31, 27.10) --
	(310.52, 26.33) --
	(309.89, 26.85) --
	(309.91, 27.22) --
	(309.82, 27.46) --
	(309.44, 27.76) --
	(309.15, 28.13) --
	(309.02, 29.00) --
	(309.12, 29.19) --
	(309.37, 29.20) --
	(310.47, 28.05) --
	(310.54, 27.85) --
	(310.52, 27.44) --
	(310.36, 27.32) --
	(310.31, 27.10) --
	(310.31, 27.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] (351.28, 28.07) --
	(351.19, 27.52) --
	(351.07, 27.31) --
	(350.62, 27.03) --
	(350.48, 26.87) --
	(350.06, 26.89) --
	(350.01, 27.18) --
	(349.87, 27.38) --
	(349.44, 27.60) --
	(349.32, 27.55) --
	(349.25, 27.21) --
	(348.39, 26.98) --
	(348.16, 26.96) --
	(348.27, 27.40) --
	(348.05, 27.75) --
	(348.03, 28.18) --
	(347.99, 28.37) --
	(347.89, 28.48) --
	(348.10, 28.78) --
	(348.07, 29.11) --
	(348.30, 29.47) --
	(348.43, 30.34) --
	(349.33, 30.53) --
	(349.53, 30.37) --
	(350.58, 30.18) --
	(351.32, 29.65) --
	(351.71, 28.95) --
	(351.28, 28.07) --
	(351.28, 28.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] (309.15, 29.42) --
	(308.77, 29.00) --
	(308.15, 29.01) --
	(308.03, 29.27) --
	(308.06, 29.90) --
	(307.91, 30.11) --
	(307.91, 30.19) --
	(308.01, 30.55) --
	(308.14, 30.63) --
	(309.14, 29.74) --
	(309.15, 29.42) --
	(309.15, 29.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] (307.25, 31.51) --
	(307.27, 31.37) --
	(306.42, 31.83) --
	(306.00, 31.96) --
	(305.64, 32.46) --
	(305.75, 32.71) --
	(305.77, 33.04) --
	(305.82, 33.18) --
	(306.08, 33.23) --
	(306.42, 32.98) --
	(306.68, 32.38) --
	(307.10, 31.82) --
	(307.25, 31.51) --
	(307.25, 31.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.61, 33.55) --
	(433.62, 33.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 33.34) --
	(433.37, 33.34) --
	(433.24, 33.74) --
	(433.27, 33.95) --
	(433.61, 33.55) --
	(433.61, 33.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (429.95, 34.28) --
	(429.56, 33.84) --
	(429.52, 34.08) --
	(429.60, 34.29) --
	(429.71, 34.43) --
	(429.87, 34.51) --
	(429.95, 34.28) --
	(429.95, 34.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (355.20, 35.31) --
	(354.60, 35.09) --
	(354.42, 35.58) --
	(354.80, 35.73) --
	(355.22, 35.60) --
	(355.20, 35.31) --
	(355.20, 35.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] (339.90, 35.05) --
	(340.08, 34.69) --
	(340.33, 34.36) --
	(340.51, 34.01) --
	(340.76, 32.32) --
	(341.58, 30.87) --
	(343.97, 30.30) --
	(343.57, 30.07) --
	(343.38, 29.86) --
	(343.23, 29.61) --
	(342.88, 28.61) --
	(342.91, 28.39) --
	(343.12, 28.05) --
	(343.17, 27.68) --
	(342.87, 27.68) --
	(342.53, 27.77) --
	(342.27, 27.91) --
	(342.02, 28.09) --
	(341.75, 28.23) --
	(341.45, 28.33) --
	(340.97, 28.62) --
	(340.32, 28.82) --
	(339.65, 28.98) --
	(339.33, 29.41) --
	(339.17, 29.93) --
	(339.34, 30.72) --
	(339.17, 30.94) --
	(338.93, 31.13) --
	(338.64, 31.70) --
	(338.53, 32.36) --
	(338.11, 32.62) --
	(337.55, 32.77) --
	(337.30, 32.90) --
	(336.20, 32.66) --
	(335.93, 32.71) --
	(335.70, 32.90) --
	(335.09, 33.09) --
	(335.12, 33.46) --
	(335.40, 33.75) --
	(336.06, 34.05) --
	(336.37, 34.30) --
	(336.43, 34.62) --
	(336.31, 34.86) --
	(336.36, 35.11) --
	(336.57, 35.36) --
	(336.81, 35.55) --
	(337.47, 35.80) --
	(337.76, 35.36) --
	(337.91, 34.99) --
	(338.08, 34.73) --
	(338.36, 35.11) --
	(338.18, 35.76) --
	(338.69, 35.91) --
	(339.18, 35.91) --
	(339.56, 35.74) --
	(339.80, 35.45) --
	(339.90, 35.05) --
	(339.90, 35.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] (432.29, 34.87) --
	(431.93, 34.83) --
	(431.68, 34.99) --
	(431.71, 35.76) --
	(431.93, 35.93) --
	(432.03, 35.90) --
	(432.10, 35.67) --
	(432.21, 35.46) --
	(432.39, 35.27) --
	(432.29, 34.87) --
	(432.29, 34.87);

\path[draw=drawColor,line width= 0.1pt,line join=round] (430.26, 37.67) --
	(430.38, 37.34) --
	(430.19, 37.06) --
	(430.40, 36.52) --
	(430.93, 37.23) --
	(431.43, 37.32) --
	(431.72, 37.21) --
	(431.92, 37.07) --
	(432.03, 36.80) --
	(431.84, 36.22) --
	(431.51, 35.95) --
	(431.08, 35.90) --
	(430.87, 36.24) --
	(430.59, 36.27) --
	(430.39, 35.54) --
	(430.31, 35.42) --
	(430.06, 35.33) --
	(429.83, 35.53) --
	(429.79, 35.65) --
	(430.11, 35.98) --
	(429.94, 36.97) --
	(429.70, 36.78) --
	(429.06, 35.88) --
	(428.57, 35.48) --
	(428.40, 35.69) --
	(428.15, 36.30) --
	(428.26, 37.08) --
	(428.66, 37.61) --
	(429.00, 37.57) --
	(429.98, 37.74) --
	(430.26, 37.67) --
	(430.26, 37.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] (359.19, 37.62) --
	(358.14, 37.08) --
	(357.89, 37.11) --
	(357.70, 37.30) --
	(357.82, 38.34) --
	(357.95, 38.65) --
	(358.68, 38.68) --
	(359.13, 38.53) --
	(359.36, 38.36) --
	(359.45, 38.02) --
	(359.40, 37.81) --
	(359.19, 37.62) --
	(359.19, 37.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] (303.67, 34.48) --
	(303.19, 34.45) --
	(302.15, 35.08) --
	(301.90, 35.36) --
	(301.84, 35.74) --
	(300.84, 37.20) --
	(300.71, 37.53) --
	(301.10, 38.72) --
	(302.12, 39.01) --
	(302.45, 38.81) --
	(302.57, 38.27) --
	(303.15, 37.30) --
	(303.34, 36.78) --
	(303.49, 36.55) --
	(303.55, 36.37) --
	(303.50, 36.24) --
	(303.92, 35.63) --
	(304.22, 35.27) --
	(304.24, 34.69) --
	(303.67, 34.48) --
	(303.67, 34.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] (423.17, 41.69) --
	(423.39, 41.45) --
	(423.26, 41.18) --
	(423.07, 41.25) --
	(422.60, 41.24) --
	(422.42, 41.22) --
	(422.20, 41.06) --
	(422.07, 41.06) --
	(422.16, 41.31) --
	(422.56, 41.68) --
	(422.81, 41.63) --
	(423.17, 41.69) --
	(423.17, 41.69);

\path[draw=drawColor,line width= 0.1pt,line join=round] (331.62, 42.06) --
	(332.12, 41.55) --
	(332.24, 41.37) --
	(331.99, 41.09) --
	(331.80, 40.69) --
	(331.68, 40.60) --
	(331.31, 40.76) --
	(331.04, 40.36) --
	(330.86, 40.99) --
	(330.48, 41.39) --
	(330.72, 41.80) --
	(330.81, 41.83) --
	(330.92, 41.81) --
	(331.04, 41.71) --
	(331.62, 42.06) --
	(331.62, 42.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] (327.74, 42.00) --
	(327.06, 41.81) --
	(326.29, 41.94) --
	(326.39, 42.26) --
	(326.75, 42.63) --
	(327.08, 42.61) --
	(327.68, 42.37) --
	(327.89, 42.15) --
	(327.74, 42.00) --
	(327.74, 42.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.96, 41.04) --
	(299.65, 40.79) --
	(299.17, 41.03) --
	(299.33, 41.36) --
	(299.41, 41.83) --
	(299.70, 42.20) --
	(299.79, 42.63) --
	(299.24, 43.82) --
	(299.52, 43.86) --
	(299.73, 43.73) --
	(300.09, 42.94) --
	(300.41, 42.47) --
	(300.28, 41.83) --
	(299.96, 41.04) --
	(299.96, 41.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (333.23, 42.90) --
	(333.38, 42.81) --
	(333.57, 43.08) --
	(333.91, 42.71) --
	(334.13, 42.52) --
	(334.42, 42.34) --
	(334.13, 42.33) --
	(334.02, 42.16) --
	(333.94, 42.12) --
	(332.83, 42.73) --
	(332.11, 42.53) --
	(331.62, 42.71) --
	(331.48, 42.83) --
	(331.75, 43.16) --
	(331.99, 43.92) --
	(332.47, 43.73) --
	(332.59, 43.49) --
	(332.56, 43.42) --
	(332.88, 43.28) --
	(333.23, 42.90) --
	(333.23, 42.90);

\path[draw=drawColor,line width= 0.1pt,line join=round] (332.76, 44.14) --
	(332.80, 44.01) --
	(332.55, 44.15) --
	(332.40, 44.24) --
	(332.31, 44.32) --
	(331.76, 45.04) --
	(331.99, 45.00) --
	(332.60, 44.37) --
	(332.76, 44.14) --
	(332.76, 44.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (325.36, 46.67) --
	(324.77, 46.64) --
	(324.60, 46.71) --
	(324.67, 47.20) --
	(324.85, 47.50) --
	(325.12, 47.49) --
	(325.42, 47.05) --
	(325.36, 46.67) --
	(325.36, 46.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] (326.23, 47.32) --
	(326.13, 47.24) --
	(325.68, 47.91) --
	(325.79, 48.30) --
	(325.90, 48.39) --
	(326.14, 48.16) --
	(326.34, 47.91) --
	(326.48, 47.62) --
	(326.23, 47.32) --
	(326.23, 47.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.23, 48.03) --
	(328.25, 47.88) --
	(327.77, 48.19) --
	(327.76, 48.41) --
	(327.82, 48.51) --
	(328.11, 48.27) --
	(328.23, 48.03) --
	(328.23, 48.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (330.39, 48.21) --
	(330.06, 48.05) --
	(329.65, 48.53) --
	(329.66, 48.64) --
	(329.70, 48.73) --
	(329.77, 48.78) --
	(330.03, 48.54) --
	(330.32, 48.45) --
	(330.39, 48.21) --
	(330.39, 48.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (324.01, 47.75) --
	(323.91, 47.54) --
	(323.71, 47.69) --
	(322.69, 47.92) --
	(322.34, 47.95) --
	(321.45, 48.19) --
	(321.18, 48.33) --
	(320.99, 48.50) --
	(321.06, 48.82) --
	(321.19, 49.01) --
	(321.27, 49.55) --
	(321.49, 49.76) --
	(321.93, 49.36) --
	(322.42, 49.02) --
	(322.71, 48.87) --
	(323.57, 48.51) --
	(323.88, 48.34) --
	(324.01, 47.75) --
	(324.01, 47.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (326.10, 49.33) --
	(326.13, 49.04) --
	(325.78, 49.11) --
	(325.53, 49.45) --
	(325.73, 49.69) --
	(325.86, 49.78) --
	(326.00, 49.46) --
	(326.10, 49.33) --
	(326.10, 49.33);

\path[draw=drawColor,line width= 0.1pt,line join=round] (324.74, 48.40) --
	(324.59, 48.25) --
	(324.32, 48.28) --
	(324.04, 48.46) --
	(323.67, 48.78) --
	(323.27, 49.06) --
	(322.75, 49.24) --
	(322.42, 49.30) --
	(322.30, 49.36) --
	(322.42, 49.91) --
	(322.76, 49.95) --
	(323.86, 49.43) --
	(324.22, 49.16) --
	(324.74, 48.40) --
	(324.74, 48.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (329.26, 50.03) --
	(329.59, 49.80) --
	(329.86, 49.95) --
	(329.85, 49.75) --
	(329.80, 49.56) --
	(329.48, 49.02) --
	(328.94, 49.15) --
	(328.81, 49.32) --
	(328.77, 49.45) --
	(328.85, 49.54) --
	(328.89, 49.80) --
	(329.13, 49.80) --
	(329.26, 50.03) --
	(329.26, 50.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (332.21, 50.21) --
	(332.24, 49.82) --
	(332.54, 49.63) --
	(332.62, 49.34) --
	(332.57, 48.87) --
	(332.28, 48.34) --
	(332.16, 48.20) --
	(331.78, 48.30) --
	(331.66, 48.48) --
	(331.61, 48.62) --
	(331.66, 48.72) --
	(331.38, 48.85) --
	(331.56, 49.06) --
	(331.44, 49.34) --
	(330.68, 49.16) --
	(330.45, 49.16) --
	(330.41, 49.49) --
	(330.45, 49.62) --
	(331.03, 50.03) --
	(331.38, 50.11) --
	(331.76, 50.03) --
	(332.21, 50.21) --
	(332.21, 50.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.85, 49.03) --
	(320.61, 48.87) --
	(320.31, 49.12) --
	(320.07, 49.48) --
	(319.95, 49.85) --
	(319.83, 50.47) --
	(319.80, 50.91) --
	(319.95, 51.17) --
	(320.06, 51.16) --
	(320.49, 50.90) --
	(320.77, 50.45) --
	(320.93, 50.31) --
	(320.96, 49.90) --
	(320.86, 49.43) --
	(320.85, 49.03) --
	(320.85, 49.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (294.82, 51.52) --
	(295.96, 50.04) --
	(296.42, 49.85) --
	(297.04, 49.17) --
	(297.19, 48.94) --
	(297.03, 48.47) --
	(296.89, 47.13) --
	(296.60, 46.79) --
	(295.88, 46.96) --
	(295.87, 47.19) --
	(295.46, 48.21) --
	(294.71, 48.77) --
	(294.41, 48.80) --
	(294.22, 49.38) --
	(293.84, 50.06) --
	(292.70, 51.31) --
	(293.57, 51.30) --
	(293.99, 51.61) --
	(294.08, 51.85) --
	(294.15, 51.91) --
	(294.82, 51.52) --
	(294.82, 51.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (321.19, 51.49) --
	(321.23, 50.82) --
	(320.84, 50.99) --
	(320.53, 51.26) --
	(320.04, 51.46) --
	(319.45, 51.52) --
	(319.01, 51.70) --
	(318.71, 52.01) --
	(318.70, 52.16) --
	(318.73, 52.27) --
	(318.82, 52.37) --
	(321.07, 51.76) --
	(321.19, 51.49) --
	(321.19, 51.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 45.53) --
	(433.11, 45.43) --
	(432.51, 45.39) --
	(431.91, 45.40) --
	(430.78, 45.49) --
	(430.54, 45.54) --
	(430.09, 46.01) --
	(429.58, 46.38) --
	(429.13, 46.42) --
	(428.67, 46.38) --
	(425.36, 46.35) --
	(424.20, 46.28) --
	(423.05, 46.12) --
	(422.42, 46.19) --
	(421.80, 46.38) --
	(421.33, 46.44) --
	(420.86, 46.42) --
	(418.69, 46.14) --
	(418.14, 46.17) --
	(417.04, 46.53) --
	(416.40, 46.60) --
	(415.77, 46.51) --
	(415.19, 46.18) --
	(414.97, 45.97) --
	(414.36, 45.23) --
	(414.02, 44.70) --
	(413.76, 44.03) --
	(413.54, 43.35) --
	(413.42, 42.79) --
	(413.42, 42.21) --
	(413.52, 41.55) --
	(413.68, 40.90) --
	(413.87, 40.41) --
	(414.62, 39.26) --
	(414.77, 39.10) --
	(415.59, 38.78) --
	(416.08, 38.36) --
	(416.54, 37.21) --
	(416.87, 36.62) --
	(417.19, 36.62) --
	(417.55, 36.66) --
	(418.17, 36.58) --
	(418.79, 36.43) --
	(419.40, 36.78) --
	(419.74, 37.45) --
	(420.07, 37.95) --
	(420.89, 38.89) --
	(421.35, 39.33) --
	(421.65, 39.47) --
	(421.95, 39.41) --
	(422.20, 39.16) --
	(422.50, 38.96) --
	(423.11, 38.85) --
	(423.72, 38.92) --
	(424.37, 39.23) --
	(424.61, 39.41) --
	(424.80, 39.65) --
	(425.35, 39.85) --
	(426.67, 39.85) --
	(427.35, 39.78) --
	(428.56, 39.85) --
	(428.54, 40.03) --
	(428.31, 40.21) --
	(428.25, 40.36) --
	(428.47, 40.46) --
	(429.25, 40.67) --
	(430.05, 40.82) --
	(430.63, 40.72) --
	(431.14, 40.42) --
	(431.34, 40.11) --
	(431.43, 39.73) --
	(431.23, 38.77) --
	(431.13, 38.55) --
	(430.72, 38.43) --
	(430.33, 38.56) --
	(429.95, 39.06) --
	(429.40, 39.24) --
	(428.63, 39.09) --
	(428.37, 38.95) --
	(428.13, 38.75) --
	(427.70, 38.23) --
	(427.33, 37.65) --
	(426.55, 36.74) --
	(425.64, 35.95) --
	(425.20, 35.65) --
	(424.71, 35.45) --
	(423.14, 34.93) --
	(422.72, 34.54) --
	(422.40, 34.03) --
	(422.04, 33.86) --
	(421.63, 33.81) --
	(421.32, 33.90) --
	(420.69, 34.19) --
	(420.49, 33.95) --
	(420.45, 33.60) --
	(420.76, 33.47) --
	(421.26, 33.08) --
	(421.64, 32.52) --
	(421.89, 32.40) --
	(422.44, 32.22) --
	(422.67, 32.05) --
	(423.08, 31.57) --
	(423.73, 30.46) --
	(423.95, 29.86) --
	(424.32, 29.37) --
	(425.42, 28.54) --
	(425.48, 28.31) --
	(425.41, 28.04) --
	(425.49, 27.79) --
	(425.89, 27.31) --
	(425.98, 27.00) --
	(425.55, 26.61) --
	(425.53, 26.05) --
	(425.26, 25.29) --
	(425.20, 25.03) --
	(425.21, 24.80) --
	(425.40, 24.58) --
	(425.61, 24.41) --
	(425.91, 24.32) --
	(426.17, 24.17) --
	(426.67, 23.58) --
	(426.93, 23.42) --
	(427.09, 23.21) --
	(427.07, 22.88) --
	(427.30, 22.70) --
	(427.51, 22.36) --
	(427.83, 22.28) --
	(427.98, 22.37) --
	(428.08, 22.52) --
	(428.34, 22.46) --
	(428.50, 22.23) --
	(428.59, 21.93) --
	(428.62, 21.60) --
	(428.60, 20.97) --
	(428.47, 20.74) --
	(428.18, 20.75) --
	(427.67, 21.01) --
	(427.64, 20.83) --
	(427.68, 20.64) --
	(427.42, 20.58) --
	(427.12, 20.61) --
	(426.36, 20.59) --
	(424.97, 20.19) --
	(424.48, 19.96) --
	(424.17, 19.54) --
	(424.14, 19.25) --
	(424.27, 18.64) --
	(424.08, 18.43) --
	(423.44, 18.35) --
	(422.55, 18.51) --
	(422.02, 18.67) --
	(421.72, 18.81) --
	(421.32, 19.22) --
	(421.18, 19.75) --
	(421.47, 21.32) --
	(421.55, 21.52) --
	(421.69, 21.70) --
	(421.84, 21.98) --
	(421.87, 22.32) --
	(421.45, 22.73) --
	(420.81, 22.89) --
	(420.26, 23.23) --
	(418.17, 25.14) --
	(418.05, 25.32) --
	(418.04, 25.64) --
	(418.13, 25.94) --
	(418.82, 26.98) --
	(418.90, 27.18) --
	(418.99, 28.00) --
	(418.97, 28.68) --
	(418.89, 29.36) --
	(418.56, 29.79) --
	(417.98, 29.92) --
	(417.38, 29.94) --
	(416.79, 29.81) --
	(416.22, 29.46) --
	(415.15, 28.74) --
	(414.73, 28.32) --
	(414.69, 27.78) --
	(414.93, 27.25) --
	(415.25, 26.76) --
	(415.42, 26.23) --
	(415.65, 24.34) --
	(415.64, 24.13) --
	(415.37, 23.58) --
	(415.26, 22.35) --
	(415.38, 20.62) --
	(415.56, 19.56) --
	(415.48, 18.98) --
	(414.99, 17.74) --
	(414.83, 17.06) --
	(414.82, 16.78) --
	(415.41, 15.49) --
	(415.55, 14.97) --
	(415.62, 14.44) --
	(414.99, 14.70) --
	(414.70, 14.69) --
	(414.41, 14.61) --
	(413.76, 14.52) --
	(413.10, 14.51) --
	(412.87, 14.41) --
	(412.40, 14.07) --
	(412.11, 13.93) --
	(411.86, 13.90) --
	(411.02, 14.34) --
	(410.53, 14.81) --
	(410.07, 15.32) --
	(409.99, 15.90) --
	(410.14, 16.49) --
	(410.37, 17.13) --
	(410.82, 18.19) --
	(410.80, 18.90) --
	(410.96, 19.49) --
	(411.22, 20.05) --
	(411.31, 20.58) --
	(411.37, 22.62) --
	(411.31, 22.80) --
	(410.69, 24.02) --
	(410.62, 24.22) --
	(410.61, 24.55) --
	(410.68, 24.86) --
	(410.69, 25.15) --
	(410.55, 25.36) --
	(410.30, 25.56) --
	(409.99, 25.65) --
	(409.35, 25.56) --
	(408.06, 25.23) --
	(407.68, 25.52) --
	(407.39, 25.97) --
	(407.21, 26.59) --
	(407.10, 27.24) --
	(407.15, 27.84) --
	(407.34, 28.43) --
	(407.19, 28.85) --
	(406.95, 29.29) --
	(406.95, 29.53) --
	(407.08, 29.73) --
	(407.32, 29.90) --
	(407.60, 30.00) --
	(407.87, 30.17) --
	(408.57, 30.78) --
	(408.80, 31.30) --
	(408.82, 31.95) --
	(409.00, 32.58) --
	(409.36, 33.15) --
	(409.78, 33.68) --
	(409.92, 34.23) --
	(409.71, 35.10) --
	(409.79, 35.50) --
	(409.72, 35.96) --
	(409.72, 36.42) --
	(409.98, 37.29) --
	(410.76, 39.06) --
	(411.53, 40.00) --
	(411.83, 40.25) --
	(412.23, 39.81) --
	(412.53, 39.29) --
	(412.54, 39.76) --
	(412.46, 40.22) --
	(412.15, 41.28) --
	(411.89, 43.36) --
	(411.96, 43.56) --
	(412.23, 43.52) --
	(412.50, 43.71) --
	(412.65, 44.03) --
	(412.36, 44.81) --
	(412.35, 45.08) --
	(412.90, 46.16) --
	(413.34, 46.56) --
	(413.54, 46.80) --
	(413.65, 47.46) --
	(413.88, 47.71) --
	(414.18, 47.89) --
	(414.56, 48.35) --
	(414.77, 48.93) --
	(414.90, 48.97) --
	(415.05, 48.99) --
	(415.28, 48.49) --
	(415.54, 48.28) --
	(416.07, 48.12) --
	(416.52, 48.31) --
	(416.65, 48.57) --
	(416.82, 48.78) --
	(417.10, 49.01) --
	(417.33, 49.27) --
	(417.58, 49.86) --
	(417.92, 50.41) --
	(418.15, 50.60) --
	(418.43, 50.72) --
	(418.75, 50.79) --
	(419.05, 50.80) --
	(419.71, 50.46) --
	(420.10, 50.39) --
	(420.49, 50.42) --
	(420.74, 50.36) --
	(420.93, 50.21) --
	(421.11, 49.90) --
	(421.32, 49.63) --
	(421.52, 49.50) --
	(421.73, 49.44) --
	(423.18, 49.54) --
	(424.45, 49.24) --
	(426.18, 49.17) --
	(426.77, 49.00) --
	(427.34, 48.77) --
	(428.04, 48.36) --
	(428.29, 48.27) --
	(428.58, 48.29) --
	(428.93, 48.67) --
	(429.21, 48.76) --
	(429.49, 48.77) --
	(430.61, 48.70) --
	(433.60, 48.23) --
	(433.62, 48.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.06, 54.75) --
	(317.35, 54.32) --
	(317.41, 54.04) --
	(317.20, 53.72) --
	(317.12, 53.23) --
	(316.51, 52.84) --
	(315.97, 52.93) --
	(315.80, 53.07) --
	(315.46, 53.82) --
	(315.49, 54.45) --
	(315.71, 54.69) --
	(316.20, 54.65) --
	(316.71, 55.00) --
	(317.06, 54.75) --
	(317.06, 54.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (294.04, 54.73) --
	(294.01, 54.61) --
	(293.47, 55.17) --
	(292.85, 55.47) --
	(293.11, 55.55) --
	(293.61, 55.47) --
	(293.81, 55.39) --
	(294.01, 55.11) --
	(294.04, 54.73) --
	(294.04, 54.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (289.46, 56.23) --
	(289.13, 56.18) --
	(288.81, 56.29) --
	(288.55, 56.59) --
	(287.13, 57.46) --
	(286.69, 57.48) --
	(286.38, 57.70) --
	(286.01, 57.78) --
	(285.61, 58.36) --
	(285.53, 58.67) --
	(285.82, 58.83) --
	(286.00, 59.15) --
	(286.47, 59.01) --
	(287.01, 58.44) --
	(287.55, 58.23) --
	(287.70, 58.12) --
	(287.96, 57.81) --
	(289.21, 57.04) --
	(289.35, 56.78) --
	(289.43, 56.52) --
	(289.46, 56.23) --
	(289.46, 56.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (354.86, 59.09) --
	(354.60, 58.82) --
	(354.32, 58.99) --
	(354.75, 59.55) --
	(354.85, 59.58) --
	(354.86, 59.09) --
	(354.86, 59.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] (338.40, 58.87) --
	(338.18, 58.85) --
	(338.11, 59.00) --
	(338.12, 59.27) --
	(338.10, 59.49) --
	(338.04, 59.65) --
	(338.04, 59.92) --
	(338.24, 59.78) --
	(338.40, 59.66) --
	(338.58, 59.57) --
	(338.72, 59.51) --
	(338.80, 59.47) --
	(338.65, 59.08) --
	(338.40, 58.87) --
	(338.40, 58.87);

\path[draw=drawColor,line width= 0.1pt,line join=round] (341.16, 60.41) --
	(341.15, 60.05) --
	(340.79, 60.26) --
	(340.71, 60.67) --
	(340.83, 60.80) --
	(341.08, 60.73) --
	(341.16, 60.41) --
	(341.16, 60.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (401.03, 61.06) --
	(400.96, 60.89) --
	(400.51, 61.31) --
	(400.39, 61.62) --
	(400.44, 61.86) --
	(400.91, 61.88) --
	(401.14, 61.73) --
	(401.03, 61.06) --
	(401.03, 61.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] (402.22, 65.82) --
	(402.39, 65.32) --
	(402.42, 65.13) --
	(401.44, 64.86) --
	(400.85, 65.48) --
	(400.98, 65.73) --
	(401.48, 65.72) --
	(402.22, 65.82) --
	(402.22, 65.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (351.85, 63.21) --
	(351.13, 63.02) --
	(350.71, 63.29) --
	(351.16, 63.62) --
	(351.32, 63.65) --
	(351.43, 63.71) --
	(351.47, 63.85) --
	(350.65, 64.07) --
	(350.42, 64.26) --
	(350.20, 64.75) --
	(350.20, 65.07) --
	(351.25, 65.90) --
	(351.49, 65.98) --
	(351.53, 65.64) --
	(352.25, 64.77) --
	(352.28, 64.19) --
	(352.26, 63.98) --
	(351.85, 63.21) --
	(351.85, 63.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (400.58, 65.74) --
	(400.54, 65.70) --
	(400.18, 65.54) --
	(400.01, 65.24) --
	(400.51, 64.78) --
	(400.54, 64.48) --
	(400.92, 64.20) --
	(401.39, 63.78) --
	(401.41, 63.64) --
	(401.57, 63.45) --
	(401.65, 63.21) --
	(401.32, 62.98) --
	(400.88, 62.93) --
	(400.55, 63.15) --
	(400.24, 63.43) --
	(400.17, 63.09) --
	(399.93, 62.89) --
	(399.08, 62.95) --
	(398.46, 62.95) --
	(397.86, 62.86) --
	(398.16, 62.81) --
	(398.44, 62.70) --
	(399.38, 61.83) --
	(399.59, 61.51) --
	(399.26, 60.87) --
	(399.42, 60.61) --
	(399.78, 60.46) --
	(400.23, 60.14) --
	(400.55, 60.11) --
	(400.78, 59.93) --
	(400.78, 59.61) --
	(400.92, 59.33) --
	(400.56, 59.22) --
	(400.91, 59.14) --
	(401.23, 59.00) --
	(401.06, 58.85) --
	(400.92, 58.67) --
	(401.07, 58.57) --
	(401.51, 58.41) --
	(401.70, 58.26) --
	(401.80, 57.85) --
	(402.22, 57.18) --
	(403.00, 56.32) --
	(403.18, 56.00) --
	(403.17, 55.71) --
	(403.04, 55.47) --
	(402.60, 55.17) --
	(402.24, 54.79) --
	(402.20, 54.65) --
	(401.72, 54.47) --
	(401.94, 54.34) --
	(402.11, 54.17) --
	(402.45, 53.63) --
	(403.25, 52.77) --
	(403.65, 52.44) --
	(405.31, 51.27) --
	(406.19, 50.75) --
	(407.31, 49.58) --
	(407.90, 49.31) --
	(408.01, 48.98) --
	(407.52, 48.48) --
	(406.81, 48.23) --
	(405.64, 48.10) --
	(404.46, 48.27) --
	(403.86, 48.42) --
	(403.33, 48.71) --
	(402.91, 49.28) --
	(402.36, 49.60) --
	(402.57, 49.25) --
	(402.71, 48.89) --
	(402.64, 48.50) --
	(402.42, 48.19) --
	(402.05, 47.97) --
	(401.65, 47.79) --
	(401.48, 47.66) --
	(400.47, 45.62) --
	(400.31, 45.06) --
	(400.00, 42.77) --
	(400.00, 42.12) --
	(400.45, 40.91) --
	(400.49, 40.27) --
	(400.58, 40.00) --
	(400.52, 39.77) --
	(400.31, 39.64) --
	(399.44, 39.27) --
	(398.83, 38.96) --
	(398.33, 38.52) --
	(397.93, 37.98) --
	(397.58, 37.58) --
	(397.11, 37.39) --
	(396.77, 37.42) --
	(396.49, 37.60) --
	(396.30, 37.95) --
	(396.19, 38.34) --
	(396.12, 38.05) --
	(396.13, 37.78) --
	(396.29, 37.48) --
	(396.36, 37.17) --
	(396.26, 36.85) --
	(396.06, 36.59) --
	(395.52, 36.32) --
	(395.22, 36.08) --
	(395.17, 35.66) --
	(395.02, 35.43) --
	(394.81, 35.24) --
	(394.05, 34.82) --
	(393.87, 34.66) --
	(393.75, 34.44) --
	(394.16, 34.48) --
	(394.53, 34.44) --
	(394.56, 34.03) --
	(394.68, 33.72) --
	(394.53, 33.04) --
	(393.95, 32.58) --
	(394.24, 32.48) --
	(394.50, 32.33) --
	(395.08, 32.22) --
	(395.27, 31.74) --
	(395.19, 31.15) --
	(395.08, 30.63) --
	(394.67, 30.48) --
	(394.41, 30.58) --
	(394.15, 30.57) --
	(393.96, 30.41) --
	(393.91, 30.14) --
	(394.27, 30.28) --
	(394.25, 29.60) --
	(394.16, 28.94) --
	(394.04, 28.57) --
	(393.82, 28.27) --
	(393.49, 28.18) --
	(393.17, 28.40) --
	(393.11, 28.14) --
	(393.20, 27.93) --
	(393.65, 27.39) --
	(393.38, 27.28) --
	(393.18, 27.10) --
	(393.09, 26.83) --
	(392.60, 26.23) --
	(392.38, 25.78) --
	(392.29, 25.31) --
	(392.07, 24.93) --
	(388.39, 23.29) --
	(385.42, 21.91) --
	(385.20, 22.01) --
	(385.06, 22.22) --
	(384.96, 24.36) --
	(384.59, 25.46) --
	(384.54, 26.08) --
	(384.12, 25.53) --
	(383.86, 25.58) --
	(383.58, 25.72) --
	(383.37, 25.90) --
	(383.36, 26.14) --
	(383.58, 26.82) --
	(383.31, 26.45) --
	(383.01, 26.16) --
	(382.71, 26.20) --
	(382.44, 26.34) --
	(382.34, 26.56) --
	(382.20, 26.59) --
	(381.55, 25.99) --
	(380.69, 25.66) --
	(380.22, 25.67) --
	(379.84, 25.85) --
	(379.86, 26.31) --
	(379.82, 26.77) --
	(379.72, 27.03) --
	(379.49, 27.12) --
	(379.27, 27.09) --
	(378.66, 26.86) --
	(378.44, 26.88) --
	(378.31, 26.76) --
	(376.68, 28.41) --
	(376.35, 27.07) --
	(375.23, 26.37) --
	(374.40, 25.95) --
	(373.58, 26.11) --
	(372.74, 26.37) --
	(371.91, 26.05) --
	(371.00, 25.27) --
	(370.75, 25.15) --
	(370.49, 25.16) --
	(370.30, 25.26) --
	(370.37, 25.85) --
	(370.38, 26.44) --
	(370.31, 27.76) --
	(370.24, 28.02) --
	(369.98, 28.38) --
	(369.63, 28.64) --
	(369.44, 28.45) --
	(369.27, 28.19) --
	(368.58, 28.20) --
	(367.91, 28.41) --
	(367.34, 28.29) --
	(366.21, 27.77) --
	(365.61, 27.68) --
	(365.29, 27.80) --
	(365.08, 28.08) --
	(365.20, 28.34) --
	(365.45, 28.54) --
	(364.98, 28.38) --
	(364.59, 28.12) --
	(364.41, 27.95) --
	(364.23, 28.03) --
	(363.73, 28.63) --
	(362.70, 28.41) --
	(362.56, 28.34) --
	(362.31, 28.14) --
	(362.06, 28.24) --
	(361.94, 28.45) --
	(361.89, 29.69) --
	(361.37, 32.08) --
	(361.22, 33.31) --
	(361.11, 33.60) --
	(360.50, 34.03) --
	(360.52, 34.66) --
	(360.84, 35.19) --
	(360.90, 35.81) --
	(360.81, 36.47) --
	(360.62, 37.12) --
	(360.39, 37.62) --
	(360.05, 38.04) --
	(359.59, 38.51) --
	(359.04, 38.86) --
	(357.84, 39.26) --
	(357.20, 39.22) --
	(356.97, 39.38) --
	(356.81, 39.58) --
	(356.88, 39.98) --
	(357.09, 40.25) --
	(357.38, 40.32) --
	(357.41, 40.47) --
	(356.80, 40.79) --
	(356.29, 41.22) --
	(356.13, 41.48) --
	(356.09, 41.77) --
	(356.09, 42.43) --
	(356.24, 42.85) --
	(356.32, 43.07) --
	(356.47, 43.77) --
	(356.80, 43.99) --
	(356.75, 44.12) --
	(356.61, 44.21) --
	(356.40, 44.44) --
	(356.23, 44.70) --
	(355.84, 45.15) --
	(355.16, 45.69) --
	(355.04, 46.62) --
	(354.95, 48.00) --
	(355.01, 48.62) --
	(355.23, 49.79) --
	(355.61, 50.15) --
	(355.91, 50.26) --
	(356.14, 50.41) --
	(355.95, 50.44) --
	(355.79, 50.38) --
	(355.50, 50.34) --
	(355.74, 51.38) --
	(355.85, 51.68) --
	(356.33, 52.27) --
	(356.89, 52.79) --
	(357.12, 53.39) --
	(357.44, 53.93) --
	(358.76, 54.48) --
	(358.29, 53.79) --
	(358.34, 53.54) --
	(358.45, 53.32) --
	(358.80, 53.16) --
	(358.89, 52.31) --
	(359.32, 51.83) --
	(359.75, 51.39) --
	(360.07, 51.17) --
	(360.42, 50.85) --
	(360.67, 50.56) --
	(360.93, 50.32) --
	(361.32, 50.08) --
	(362.37, 49.06) --
	(362.81, 48.76) --
	(363.14, 48.46) --
	(363.37, 48.35) --
	(363.95, 48.44) --
	(365.65, 49.17) --
	(365.96, 49.22) --
	(366.51, 49.34) --
	(367.49, 49.31) --
	(368.52, 49.06) --
	(368.85, 49.05) --
	(369.17, 49.20) --
	(369.62, 49.15) --
	(370.03, 49.08) --
	(370.24, 49.14) --
	(370.84, 49.67) --
	(371.65, 49.83) --
	(371.92, 50.36) --
	(372.12, 50.86) --
	(372.22, 51.39) --
	(372.56, 51.60) --
	(373.04, 51.78) --
	(373.75, 52.02) --
	(376.20, 52.06) --
	(376.44, 51.96) --
	(376.49, 51.69) --
	(376.44, 51.48) --
	(376.54, 51.36) --
	(376.87, 51.35) --
	(377.17, 51.22) --
	(378.39, 50.80) --
	(378.92, 50.67) --
	(379.21, 50.70) --
	(379.78, 50.32) --
	(380.09, 50.45) --
	(380.51, 50.71) --
	(380.90, 51.07) --
	(381.25, 51.36) --
	(381.77, 51.47) --
	(382.43, 51.46) --
	(383.21, 51.55) --
	(383.81, 51.71) --
	(384.47, 51.45) --
	(384.64, 51.53) --
	(384.76, 51.78) --
	(385.10, 52.32) --
	(385.25, 52.69) --
	(385.38, 53.38) --
	(385.47, 53.55) --
	(385.72, 53.65) --
	(385.98, 53.78) --
	(386.05, 53.99) --
	(386.14, 54.23) --
	(386.06, 54.43) --
	(385.92, 54.60) --
	(385.76, 55.19) --
	(385.81, 55.45) --
	(385.91, 55.65) --
	(386.17, 55.75) --
	(386.87, 56.18) --
	(387.49, 56.68) --
	(387.83, 56.92) --
	(387.98, 57.08) --
	(387.98, 57.31) --
	(387.72, 57.55) --
	(387.46, 57.67) --
	(387.44, 57.94) --
	(387.45, 58.14) --
	(387.53, 58.32) --
	(387.49, 58.49) --
	(387.49, 58.75) --
	(387.65, 59.04) --
	(388.03, 59.45) --
	(388.33, 59.72) --
	(388.67, 59.56) --
	(389.06, 59.63) --
	(389.42, 59.77) --
	(389.63, 60.26) --
	(389.66, 60.50) --
	(389.61, 60.69) --
	(389.74, 61.39) --
	(389.77, 61.49) --
	(390.01, 61.93) --
	(390.04, 62.23) --
	(389.90, 62.92) --
	(389.99, 63.44) --
	(390.03, 64.52) --
	(390.17, 64.72) --
	(390.34, 65.27) --
	(390.61, 65.86) --
	(391.15, 66.18) --
	(391.44, 66.60) --
	(391.56, 66.67) --
	(391.75, 66.68) --
	(392.41, 66.37) --
	(393.00, 66.71) --
	(393.54, 66.75) --
	(393.98, 66.70) --
	(394.23, 66.56) --
	(394.48, 66.46) --
	(395.01, 66.79) --
	(395.21, 66.73) --
	(395.40, 66.62) --
	(395.66, 66.63) --
	(395.97, 66.71) --
	(396.74, 66.63) --
	(398.09, 66.62) --
	(399.02, 66.42) --
	(399.93, 65.86) --
	(400.39, 65.74) --
	(400.58, 65.74) --
	(400.58, 65.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] (289.61, 71.30) --
	(290.26, 71.26) --
	(291.45, 71.54) --
	(292.11, 71.51) --
	(292.73, 71.31) --
	(293.28, 71.19) --
	(294.66, 71.34) --
	(294.91, 71.30) --
	(295.16, 71.18) --
	(295.37, 70.99) --
	(296.00, 70.31) --
	(297.06, 69.47) --
	(297.37, 68.93) --
	(297.54, 68.32) --
	(297.65, 68.18) --
	(298.85, 67.02) --
	(298.98, 66.54) --
	(298.81, 65.87) --
	(299.16, 65.33) --
	(300.33, 64.83) --
	(301.01, 64.47) --
	(301.16, 64.24) --
	(301.26, 63.98) --
	(301.64, 63.58) --
	(302.12, 63.32) --
	(303.60, 62.64) --
	(305.55, 61.22) --
	(306.66, 60.55) --
	(307.58, 59.53) --
	(307.91, 59.04) --
	(308.18, 58.51) --
	(308.74, 57.74) --
	(309.69, 56.79) --
	(309.93, 56.50) --
	(310.18, 56.08) --
	(310.48, 55.69) --
	(310.83, 55.33) --
	(311.25, 55.05) --
	(311.68, 54.96) --
	(312.37, 54.28) --
	(312.75, 54.06) --
	(312.69, 54.60) --
	(312.37, 55.07) --
	(312.38, 55.35) --
	(312.43, 55.61) --
	(312.69, 55.82) --
	(313.00, 55.88) --
	(313.58, 55.69) --
	(314.52, 54.87) --
	(314.92, 54.40) --
	(315.22, 53.74) --
	(315.47, 53.06) --
	(315.85, 52.72) --
	(316.36, 52.60) --
	(316.94, 52.55) --
	(317.47, 52.34) --
	(318.71, 51.40) --
	(319.12, 50.96) --
	(319.43, 50.44) --
	(319.64, 49.82) --
	(319.78, 49.18) --
	(319.86, 49.03) --
	(320.65, 48.25) --
	(321.07, 47.92) --
	(321.58, 47.76) --
	(323.07, 47.58) --
	(323.60, 47.31) --
	(324.03, 46.87) --
	(324.21, 46.41) --
	(323.90, 46.01) --
	(322.74, 45.39) --
	(321.50, 44.96) --
	(322.70, 45.11) --
	(323.32, 45.29) --
	(323.88, 45.57) --
	(324.44, 45.92) --
	(325.32, 46.42) --
	(325.65, 46.52) --
	(326.03, 46.49) --
	(326.39, 46.35) --
	(326.91, 45.86) --
	(327.41, 45.34) --
	(327.77, 44.74) --
	(328.01, 44.07) --
	(327.58, 43.72) --
	(326.97, 43.46) --
	(326.12, 42.82) --
	(326.03, 42.56) --
	(326.20, 42.40) --
	(326.00, 41.92) --
	(326.47, 41.63) --
	(326.54, 41.38) --
	(326.13, 41.02) --
	(326.17, 40.80) --
	(326.67, 39.86) --
	(326.90, 39.64) --
	(327.66, 39.16) --
	(328.81, 38.68) --
	(329.45, 38.46) --
	(330.17, 38.28) --
	(330.48, 38.29) --
	(331.03, 38.37) --
	(331.14, 38.18) --
	(331.37, 37.25) --
	(331.48, 36.66) --
	(331.65, 35.41) --
	(331.86, 34.90) --
	(331.84, 34.26) --
	(332.12, 33.72) --
	(332.69, 33.38) --
	(333.29, 33.10) --
	(333.58, 32.82) --
	(333.57, 32.41) --
	(333.48, 32.08) --
	(333.27, 31.83) --
	(332.65, 31.29) --
	(332.54, 31.05) --
	(332.45, 30.46) --
	(332.55, 30.19) --
	(332.80, 30.17) --
	(333.00, 30.31) --
	(333.75, 31.11) --
	(333.96, 31.25) --
	(334.24, 31.36) --
	(334.53, 31.43) --
	(335.90, 31.44) --
	(336.48, 31.32) --
	(337.00, 31.06) --
	(337.46, 30.73) --
	(339.13, 28.65) --
	(339.89, 27.50) --
	(339.95, 27.21) --
	(339.96, 26.92) --
	(339.83, 26.69) --
	(339.14, 25.90) --
	(339.05, 25.69) --
	(338.83, 24.83) --
	(338.88, 24.22) --
	(339.11, 23.96) --
	(339.29, 23.68) --
	(339.28, 23.43) --
	(338.82, 22.16) --
	(338.77, 21.95) --
	(339.06, 19.89) --
	(339.08, 19.34) --
	(339.02, 18.63) --
	(339.06, 17.50) --
	(338.69, 13.99) --
	(338.62, 13.78) --
	(338.33, 13.25) --
	(337.95, 13.25) --
	(337.65, 13.35) --
	(337.43, 13.55) --
	(337.32, 13.80) --
	(337.14, 14.01) --
	(336.23, 14.66) --
	(335.99, 14.55) --
	(335.07, 13.75) --
	(334.82, 13.63) --
	(334.51, 13.73) --
	(334.03, 13.97) --
	(332.50, 14.81) --
	(332.40, 14.54) --
	(332.38, 14.18) --
	(332.69, 13.26) --
	(332.73, 12.86) --
	(332.45, 12.78) --
	(332.30, 12.79) --
	(331.66, 13.33) --
	(331.07, 13.92) --
	(330.41, 14.72) --
	(329.92, 15.10) --
	(329.48, 15.52) --
	(328.24, 17.13) --
	(327.92, 17.38) --
	(326.00, 18.51) --
	(325.61, 18.78) --
	(325.12, 19.25) --
	(324.59, 19.67) --
	(323.44, 20.33) --
	(321.43, 22.00) --
	(320.56, 22.96) --
	(319.59, 24.51) --
	(319.27, 24.91) --
	(317.64, 26.07) --
	(316.75, 26.78) --
	(316.38, 27.18) --
	(315.52, 28.59) --
	(315.26, 29.06) --
	(314.95, 29.48) --
	(314.42, 29.82) --
	(313.96, 30.22) --
	(313.04, 31.50) --
	(312.76, 32.01) --
	(312.54, 32.56) --
	(312.57, 33.66) --
	(310.63, 37.00) --
	(310.15, 38.04) --
	(309.69, 39.48) --
	(309.59, 39.63) --
	(308.54, 40.92) --
	(308.16, 41.33) --
	(307.71, 41.72) --
	(307.34, 42.17) --
	(306.61, 43.65) --
	(306.33, 44.06) --
	(305.95, 44.36) --
	(304.57, 44.92) --
	(304.05, 45.23) --
	(303.65, 45.67) --
	(303.40, 46.24) --
	(303.12, 47.43) --
	(302.47, 49.25) --
	(301.74, 51.68) --
	(301.24, 52.77) --
	(300.68, 53.62) --
	(300.51, 53.82) --
	(298.00, 55.36) --
	(297.57, 55.59) --
	(297.12, 55.72) --
	(296.47, 55.82) --
	(295.97, 56.22) --
	(295.77, 56.93) --
	(295.65, 57.89) --
	(295.53, 58.46) --
	(295.39, 58.78) --
	(294.34, 59.46) --
	(293.93, 59.99) --
	(293.59, 60.58) --
	(293.27, 61.04) --
	(292.12, 62.61) --
	(291.72, 63.02) --
	(291.23, 63.31) --
	(289.78, 63.62) --
	(289.36, 63.88) --
	(288.65, 64.77) --
	(288.23, 65.23) --
	(286.95, 66.23) --
	(284.80, 68.32) --
	(284.36, 68.84) --
	(284.03, 69.39) --
	(283.76, 69.97) --
	(282.84, 71.59) --
	(282.91, 71.92) --
	(283.05, 72.26) --
	(283.03, 72.54) --
	(282.93, 72.82) --
	(282.95, 73.07) --
	(283.22, 73.21) --
	(283.84, 73.40) --
	(284.47, 73.38) --
	(285.06, 73.30) --
	(285.63, 73.14) --
	(286.18, 72.80) --
	(287.16, 71.94) --
	(287.72, 71.65) --
	(288.34, 71.50) --
	(289.61, 71.30) --
	(289.61, 71.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (283.66, 74.37) --
	(283.56, 74.22) --
	(283.24, 74.30) --
	(282.90, 74.77) --
	(283.03, 74.87) --
	(283.24, 74.82) --
	(283.64, 74.71) --
	(283.68, 74.53) --
	(283.66, 74.37) --
	(283.66, 74.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.91, 79.72) --
	(275.59, 79.29) --
	(274.96, 80.61) --
	(274.69, 80.69) --
	(274.68, 81.32) --
	(274.83, 81.57) --
	(275.55, 81.85) --
	(275.75, 81.70) --
	(276.12, 80.47) --
	(275.91, 79.72) --
	(275.91, 79.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.09, 82.48) --
	(274.59, 81.99) --
	(274.37, 82.28) --
	(274.46, 82.49) --
	(274.67, 82.61) --
	(274.87, 82.77) --
	(275.09, 82.48) --
	(275.09, 82.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.55, 85.22) --
	(273.15, 85.22) --
	(273.02, 85.44) --
	(272.85, 85.67) --
	(272.99, 85.90) --
	(273.20, 85.96) --
	(273.51, 85.59) --
	(273.58, 85.33) --
	(273.55, 85.22) --
	(273.55, 85.22);

\path[draw=drawColor,line width= 0.1pt,line join=round] (274.05, 86.16) --
	(273.80, 85.97) --
	(273.74, 85.99) --
	(273.71, 86.14) --
	(273.70, 86.25) --
	(273.65, 86.43) --
	(273.63, 86.77) --
	(273.83, 87.04) --
	(274.02, 86.99) --
	(273.92, 86.70) --
	(274.05, 86.16) --
	(274.05, 86.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] (166.30, 87.28) --
	(166.23, 87.21) --
	(166.15, 87.19) --
	(166.09, 87.20) --
	(166.07, 87.26) --
	(166.08, 87.31) --
	(166.15, 87.26) --
	(166.24, 87.31) --
	(166.34, 87.47) --
	(166.36, 87.53) --
	(166.38, 87.50) --
	(166.36, 87.40) --
	(166.30, 87.28) --
	(166.30, 87.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (271.97, 87.18) --
	(272.12, 86.98) --
	(271.83, 87.01) --
	(271.56, 87.31) --
	(271.63, 87.59) --
	(271.74, 87.70) --
	(271.97, 87.18) --
	(271.97, 87.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.11, 91.84) --
	(269.87, 91.81) --
	(269.73, 91.99) --
	(269.72, 92.20) --
	(269.85, 92.33) --
	(269.97, 92.40) --
	(270.10, 92.38) --
	(270.22, 92.03) --
	(270.11, 91.84) --
	(270.11, 91.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (268.61, 99.29) --
	(268.45, 99.11) --
	(267.91, 99.25) --
	(267.95, 99.79) --
	(267.82,100.32) --
	(267.91,100.54) --
	(268.32,100.92) --
	(268.65,101.09) --
	(268.88,100.58) --
	(268.98,100.08) --
	(268.61, 99.29) --
	(268.61, 99.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (164.79,102.69) --
	(164.75,102.66) --
	(164.75,102.76) --
	(164.80,102.91) --
	(164.85,103.01) --
	(164.87,103.00) --
	(164.85,102.90) --
	(164.83,102.76) --
	(164.79,102.69) --
	(164.79,102.69);

\path[draw=drawColor,line width= 0.1pt,line join=round] (269.61,103.63) --
	(269.35,103.53) --
	(269.10,103.66) --
	(269.30,103.87) --
	(269.33,104.30) --
	(269.59,104.06) --
	(269.58,103.79) --
	(269.61,103.63) --
	(269.61,103.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (271.32,107.08) --
	(271.55,106.36) --
	(271.13,106.67) --
	(270.99,106.90) --
	(271.20,107.05) --
	(271.32,107.08) --
	(271.32,107.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (269.74,111.43) --
	(269.57,111.09) --
	(269.54,111.82) --
	(269.62,111.91) --
	(269.70,111.94) --
	(269.81,111.87) --
	(269.74,111.43) --
	(269.74,111.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (269.77,104.45) --
	(269.65,104.32) --
	(269.48,104.46) --
	(268.99,105.40) --
	(268.91,106.01) --
	(268.77,106.22) --
	(268.94,106.52) --
	(269.16,106.62) --
	(269.29,106.96) --
	(269.33,107.47) --
	(269.52,107.90) --
	(269.62,108.01) --
	(270.01,108.02) --
	(270.11,108.07) --
	(270.05,108.47) --
	(269.82,108.65) --
	(269.75,108.76) --
	(269.75,109.73) --
	(269.81,110.12) --
	(269.96,110.40) --
	(269.86,110.98) --
	(269.92,111.20) --
	(270.21,111.50) --
	(270.33,112.15) --
	(270.22,112.35) --
	(270.49,113.35) --
	(270.47,114.02) --
	(270.83,114.69) --
	(271.38,115.00) --
	(271.55,115.01) --
	(271.58,114.43) --
	(271.63,114.25) --
	(271.31,113.91) --
	(271.61,113.46) --
	(271.57,113.30) --
	(271.45,112.95) --
	(271.25,112.61) --
	(270.97,112.47) --
	(270.75,112.01) --
	(270.63,111.84) --
	(271.04,111.35) --
	(271.17,109.71) --
	(270.87,109.27) --
	(270.51,109.18) --
	(270.59,108.08) --
	(270.53,107.84) --
	(270.17,107.30) --
	(270.10,107.07) --
	(269.90,106.85) --
	(269.98,106.57) --
	(270.15,106.45) --
	(270.16,106.23) --
	(270.00,105.65) --
	(269.99,104.99) --
	(269.77,104.45) --
	(269.77,104.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (191.21,230.36) --
	(191.23,230.34) --
	(191.27,230.30) --
	(191.48,230.17) --
	(191.71,230.11) --
	(191.98,230.23) --
	(192.31,230.33) --
	(192.49,230.27) --
	(192.51,230.11) --
	(192.31,229.36) --
	(192.33,229.07) --
	(192.66,228.46) --
	(193.10,227.47) --
	(193.51,226.54) --
	(193.75,225.93) --
	(193.99,225.68) --
	(194.98,225.43) --
	(195.80,225.22) --
	(196.28,224.88) --
	(196.82,224.55) --
	(197.19,224.35) --
	(197.37,224.09) --
	(197.41,223.85) --
	(197.37,223.70) --
	(197.17,223.49) --
	(196.23,222.96) --
	(196.12,222.79) --
	(196.09,222.57) --
	(196.27,221.91) --
	(196.39,221.49) --
	(196.42,220.66) --
	(196.49,219.87) --
	(196.82,219.51) --
	(197.09,219.27) --
	(197.26,219.06) --
	(197.59,218.77) --
	(197.88,218.56) --
	(198.12,218.43) --
	(198.14,218.39) --
	(198.24,218.14) --
	(198.17,217.81) --
	(198.07,217.52) --
	(198.10,217.36) --
	(198.29,217.25) --
	(198.59,216.96) --
	(198.63,216.53) --
	(198.61,216.24) --
	(198.73,215.97) --
	(198.76,215.68) --
	(198.67,214.95) --
	(198.68,214.65) --
	(198.68,214.62) --
	(198.42,214.60) --
	(198.20,214.49) --
	(197.88,214.03) --
	(197.52,213.90) --
	(197.10,213.87) --
	(196.68,214.15) --
	(196.32,214.45) --
	(196.23,214.61) --
	(196.14,214.92) --
	(195.95,215.12) --
	(195.59,215.03) --
	(195.04,214.99) --
	(194.44,214.92) --
	(194.33,214.85) --
	(194.32,214.72) --
	(194.46,214.44) --
	(194.59,214.07) --
	(194.66,213.56) --
	(194.82,213.23) --
	(194.87,213.12) --
	(195.83,212.11) --
	(196.08,211.90) --
	(196.14,211.77) --
	(196.05,211.40) --
	(195.88,210.96) --
	(195.91,210.62) --
	(196.23,210.24) --
	(196.49,209.98) --
	(196.24,209.62) --
	(196.09,209.21) --
	(196.26,209.03) --
	(196.18,208.43) --
	(196.25,208.32) --
	(196.43,208.27) --
	(196.71,208.32) --
	(197.00,208.47) --
	(197.24,208.50) --
	(197.39,208.46) --
	(197.59,208.91) --
	(197.76,208.97) --
	(198.09,208.85) --
	(198.75,208.00) --
	(199.31,207.29) --
	(199.47,207.15) --
	(199.57,207.07) --
	(200.12,206.70) --
	(200.50,206.46) --
	(201.03,206.55) --
	(201.71,206.56) --
	(202.12,206.33) --
	(202.35,206.17) --
	(202.40,206.15) --
	(203.22,205.58) --
	(203.58,205.63) --
	(203.82,205.47) --
	(203.88,205.07) --
	(203.77,204.66) --
	(203.80,204.46) --
	(204.17,204.43) --
	(204.95,204.15) --
	(205.64,203.91) --
	(206.00,203.83) --
	(206.38,203.66) --
	(206.72,203.37) --
	(207.39,203.00) --
	(207.98,202.72) --
	(208.11,202.34) --
	(207.88,202.42) --
	(207.57,202.38) --
	(207.26,202.21) --
	(207.11,202.10) --
	(206.39,201.45) --
	(206.02,201.24) --
	(205.68,200.95) --
	(204.91,200.06) --
	(204.46,199.23) --
	(204.13,198.45) --
	(204.14,197.89) --
	(204.02,197.24) --
	(203.68,196.87) --
	(203.48,196.75) --
	(203.24,196.19) --
	(203.06,195.54) --
	(203.16,195.33) --
	(203.58,195.04) --
	(203.99,194.77) --
	(204.50,194.47) --
	(205.00,194.18) --
	(205.31,194.14) --
	(205.40,194.31) --
	(205.52,194.46) --
	(205.88,194.38) --
	(206.33,194.10) --
	(206.62,193.88) --
	(206.74,193.80) --
	(207.51,193.43) --
	(208.14,193.12) --
	(208.95,192.73) --
	(209.14,192.49) --
	(209.31,192.23) --
	(209.69,191.89) --
	(210.61,191.29) --
	(211.40,190.86) --
	(212.04,190.51) --
	(212.54,190.27) --
	(212.78,190.31) --
	(213.03,190.44) --
	(213.26,190.51) --
	(213.52,190.44) --
	(213.91,190.26) --
	(214.83,189.69) --
	(215.70,189.24) --
	(216.64,189.32) --
	(216.89,189.25) --
	(217.06,188.85) --
	(217.18,188.44) --
	(218.23,188.17) --
	(218.92,188.05) --
	(219.71,187.82) --
	(220.11,187.66) --
	(220.53,187.87) --
	(220.61,188.05) --
	(220.94,188.16) --
	(221.49,188.11) --
	(222.52,187.79) --
	(222.95,187.70) --
	(223.31,188.00) --
	(223.98,188.14) --
	(224.33,188.29) --
	(225.06,187.96) --
	(226.38,187.54) --
	(227.06,187.28) --
	(227.22,187.02) --
	(227.30,186.78) --
	(227.29,186.19) --
	(227.46,185.93) --
	(228.78,185.33) --
	(229.22,185.07) --
	(229.57,184.99) --
	(229.77,184.98) --
	(229.91,184.90) --
	(230.03,184.56) --
	(230.12,184.48) --
	(230.38,184.40) --
	(230.65,184.35) --
	(231.52,184.64) --
	(232.10,184.87) --
	(232.53,184.81) --
	(232.80,184.56) --
	(232.84,184.20) --
	(232.99,183.82) --
	(233.29,183.63) --
	(233.62,183.61) --
	(234.42,183.87) --
	(235.06,183.67) --
	(235.65,183.60) --
	(236.30,183.47) --
	(236.56,183.38) --
	(237.24,183.06) --
	(238.07,182.74) --
	(238.39,182.78) --
	(239.73,183.37) --
	(239.84,183.30) --
	(240.11,182.73) --
	(240.52,182.53) --
	(241.15,182.35) --
	(241.82,182.68) --
	(242.34,182.58) --
	(242.97,182.55) --
	(243.58,182.71) --
	(244.11,182.75) --
	(244.88,182.46) --
	(245.05,182.53) --
	(245.19,182.72) --
	(245.49,183.54) --
	(245.75,184.26) --
	(245.73,184.70) --
	(245.49,185.33) --
	(244.87,186.16) --
	(244.82,186.41) --
	(245.03,187.86) --
	(245.26,188.69) --
	(245.46,189.09) --
	(245.68,189.65) --
	(245.72,189.91) --
	(245.70,190.14) --
	(245.48,190.29) --
	(245.43,190.46) --
	(245.48,190.61) --
	(245.65,190.70) --
	(246.35,190.80) --
	(247.15,191.03) --
	(247.46,191.15) --
	(247.70,191.27) --
	(247.95,191.46) --
	(248.17,191.45) --
	(248.89,191.17) --
	(249.14,191.00) --
	(249.27,190.48) --
	(249.37,190.28) --
	(249.27,189.74) --
	(248.85,188.45) --
	(248.93,187.97) --
	(249.29,187.62) --
	(249.60,187.37) --
	(249.55,187.27) --
	(248.91,186.86) --
	(248.79,186.63) --
	(248.93,186.42) --
	(249.19,186.23) --
	(249.30,186.06) --
	(249.42,185.51) --
	(249.74,185.35) --
	(250.38,185.00) --
	(250.95,184.74) --
	(251.92,184.92) --
	(252.19,184.80) --
	(252.67,184.68) --
	(253.04,184.64) --
	(253.25,184.55) --
	(253.38,184.46) --
	(253.36,184.35) --
	(253.38,184.24) --
	(253.91,184.21) --
	(254.19,184.14) --
	(255.13,184.26) --
	(256.08,184.42) --
	(256.52,184.91) --
	(256.71,184.94) --
	(257.25,185.13) --
	(257.79,184.93) --
	(258.38,184.64) --
	(258.70,184.56) --
	(259.33,184.51) --
	(259.94,184.54) --
	(261.40,184.68) --
	(262.20,184.61) --
	(262.94,185.01) --
	(263.10,185.01) --
	(263.42,184.70) --
	(264.23,184.67) --
	(264.66,184.82) --
	(265.13,184.94) --
	(265.43,184.98) --
	(265.66,184.98) --
	(265.95,184.95) --
	(266.22,185.05) --
	(266.35,185.26) --
	(266.32,185.58) --
	(266.12,185.93) --
	(265.95,186.13) --
	(265.92,186.24) --
	(265.97,186.48) --
	(266.12,186.84) --
	(266.40,187.24) --
	(266.20,187.63) --
	(265.91,188.08) --
	(265.70,188.12) --
	(265.18,188.02) --
	(264.61,188.04) --
	(264.16,188.30) --
	(263.83,188.64) --
	(263.75,188.92) --
	(263.84,189.27) --
	(263.99,189.59) --
	(264.02,189.70) --
	(264.45,189.70) --
	(265.04,189.63) --
	(265.48,189.55) --
	(265.84,189.55) --
	(266.49,189.95) --
	(266.79,189.98) --
	(267.13,190.06) --
	(267.28,190.13) --
	(267.38,190.07) --
	(267.76,190.02) --
	(268.14,190.04) --
	(268.49,190.16) --
	(268.84,190.33) --
	(269.46,190.70) --
	(269.58,190.91) --
	(269.58,191.10) --
	(269.46,191.23) --
	(269.35,191.29) --
	(269.40,191.46) --
	(269.66,191.74) --
	(270.60,192.16) --
	(271.41,192.69) --
	(271.85,193.08) --
	(272.06,193.55) --
	(272.31,194.07) --
	(272.55,194.27) --
	(273.12,194.40) --
	(274.72,194.59) --
	(275.23,194.80) --
	(275.97,195.19) --
	(276.35,195.49) --
	(276.56,195.73) --
	(276.58,196.01) --
	(277.08,196.09) --
	(277.51,196.54) --
	(278.03,196.98) --
	(278.95,197.36) --
	(279.77,197.86) --
	(280.05,197.78) --
	(280.35,197.54) --
	(280.51,197.28) --
	(280.54,197.14) --
	(281.58,196.98) --
	(281.75,197.00) --
	(282.51,196.77) --
	(283.22,196.48) --
	(283.61,196.41) --
	(283.80,196.42) --
	(283.96,196.51) --
	(284.16,196.76) --
	(284.35,196.94) --
	(284.47,197.02) --
	(284.47,197.31) --
	(285.49,197.87) --
	(286.41,198.28) --
	(287.20,198.57) --
	(287.44,198.45) --
	(287.69,198.22) --
	(288.04,197.65) --
	(288.25,197.51) --
	(288.79,197.59) --
	(288.89,197.53) --
	(288.80,197.32) --
	(288.44,197.07) --
	(287.97,196.84) --
	(287.66,196.65) --
	(287.76,196.03) --
	(287.74,195.81) --
	(287.87,195.75) --
	(288.84,196.36) --
	(289.31,196.49) --
	(289.48,196.34) --
	(289.53,196.01) --
	(289.91,195.33) --
	(290.07,194.98) --
	(289.10,194.15) --
	(288.74,193.73) --
	(288.75,193.58) --
	(288.73,193.43) --
	(288.48,193.22) --
	(288.50,193.13) --
	(288.70,193.00) --
	(288.95,192.90) --
	(289.06,192.90) --
	(289.27,193.10) --
	(290.19,193.38) --
	(290.45,193.33) --
	(291.10,192.89) --
	(291.40,192.87) --
	(292.18,192.74) --
	(292.68,192.90) --
	(293.04,192.75) --
	(293.80,192.21) --
	(293.98,192.11) --
	(293.91,191.78) --
	(293.87,191.42) --
	(294.07,191.13) --
	(294.09,190.87) --
	(294.04,190.64) --
	(293.89,190.48) --
	(293.47,190.39) --
	(293.11,190.11) --
	(292.54,189.70) --
	(292.08,189.38) --
	(291.75,189.09) --
	(291.63,188.79) --
	(291.67,188.42) --
	(291.76,188.02) --
	(292.83,186.57) --
	(292.82,186.32) --
	(292.48,186.25) --
	(292.04,186.41) --
	(291.65,186.65) --
	(291.22,187.27) --
	(290.87,187.45) --
	(290.52,187.49) --
	(288.46,187.17) --
	(288.02,187.08) --
	(287.34,186.85) --
	(286.86,186.38) --
	(286.52,185.96) --
	(286.16,185.78) --
	(285.64,185.45) --
	(284.19,184.43) --
	(283.36,183.99) --
	(282.81,183.83) --
	(282.43,183.59) --
	(282.22,183.22) --
	(282.07,182.95) --
	(282.02,182.28) --
	(282.12,181.46) --
	(282.32,180.94) --
	(282.43,180.83) --
	(282.45,180.67) --
	(282.24,180.39) --
	(281.97,180.15) --
	(281.83,180.00) --
	(281.71,179.25) --
	(281.47,178.88) --
	(281.02,178.34) --
	(280.63,177.93) --
	(280.00,177.61) --
	(279.77,177.36) --
	(279.54,176.88) --
	(279.41,176.48) --
	(279.40,176.33) --
	(279.47,176.21) --
	(279.73,176.07) --
	(280.04,175.93) --
	(280.19,175.71) --
	(280.21,175.46) --
	(279.98,174.84) --
	(279.56,173.98) --
	(279.08,173.30) --
	(278.59,172.65) --
	(278.47,172.43) --
	(278.03,171.64) --
	(277.65,170.54) --
	(277.39,169.80) --
	(277.16,169.30) --
	(276.88,169.27) --
	(276.55,169.44) --
	(275.73,169.65) --
	(275.20,169.82) --
	(274.82,169.98) --
	(274.56,169.97) --
	(274.19,169.87) --
	(273.82,169.80) --
	(273.60,169.88) --
	(273.10,170.33) --
	(272.94,170.28) --
	(272.84,170.06) --
	(273.19,168.76) --
	(273.41,168.27) --
	(273.37,167.47) --
	(273.28,166.47) --
	(273.15,165.39) --
	(273.06,165.14) --
	(272.85,164.85) --
	(272.56,164.77) --
	(272.30,164.88) --
	(272.09,164.86) --
	(272.02,164.68) --
	(272.08,164.21) --
	(271.83,163.67) --
	(271.64,163.21) --
	(271.69,162.76) --
	(271.78,162.31) --
	(272.08,161.33) --
	(272.08,160.97) --
	(272.02,160.65) --
	(271.86,160.51) --
	(271.60,160.54) --
	(271.45,160.40) --
	(271.34,160.20) --
	(271.04,159.45) --
	(270.75,159.38) --
	(270.46,159.49) --
	(270.02,159.99) --
	(269.76,160.13) --
	(269.59,160.12) --
	(269.51,159.99) --
	(269.40,159.69) --
	(269.28,159.49) --
	(268.99,159.32) --
	(268.91,159.69) --
	(268.76,161.59) --
	(268.64,162.20) --
	(268.55,163.04) --
	(268.41,163.29) --
	(268.23,163.75) --
	(268.03,164.15) --
	(267.86,164.32) --
	(267.76,165.06) --
	(267.72,165.96) --
	(267.72,166.39) --
	(267.48,167.28) --
	(267.26,168.28) --
	(266.95,168.24) --
	(266.76,168.48) --
	(266.63,168.48) --
	(266.19,168.25) --
	(265.85,168.33) --
	(265.59,168.30) --
	(265.59,167.83) --
	(265.63,167.34) --
	(265.53,167.17) --
	(264.86,166.59) --
	(264.67,166.20) --
	(264.69,165.79) --
	(264.77,165.25) --
	(264.65,164.97) --
	(264.35,164.72) --
	(263.96,164.58) --
	(263.61,164.65) --
	(263.39,164.87) --
	(263.18,165.43) --
	(262.99,165.74) --
	(262.80,165.81) --
	(262.65,165.73) --
	(262.63,165.38) --
	(262.64,165.08) --
	(262.59,165.05) --
	(262.48,165.09) --
	(262.36,165.24) --
	(262.03,166.65) --
	(261.57,167.74) --
	(261.54,168.16) --
	(261.71,168.70) --
	(261.92,169.53) --
	(262.47,170.04) --
	(262.54,170.26) --
	(262.63,170.44) --
	(262.76,170.47) --
	(263.47,170.42) --
	(263.70,170.51) --
	(263.91,170.75) --
	(264.22,170.94) --
	(264.52,171.02) --
	(264.76,171.05) --
	(265.15,170.87) --
	(265.31,170.97) --
	(265.43,171.32) --
	(265.60,171.66) --
	(265.71,171.82) --
	(265.97,171.89) --
	(266.30,171.91) --
	(266.41,171.97) --
	(266.50,172.09) --
	(266.58,172.54) --
	(267.00,173.55) --
	(267.15,174.00) --
	(267.17,174.08) --
	(267.16,174.58) --
	(267.28,174.65) --
	(267.99,174.41) --
	(268.29,174.41) --
	(268.46,174.51) --
	(268.52,174.69) --
	(268.43,174.91) --
	(267.93,175.28) --
	(267.04,175.78) --
	(266.22,176.09) --
	(264.72,176.04) --
	(263.22,175.95) --
	(262.78,176.00) --
	(262.24,176.14) --
	(260.90,176.12) --
	(259.28,176.04) --
	(258.66,176.08) --
	(258.36,176.08) --
	(257.75,176.03) --
	(256.75,176.17) --
	(256.06,176.36) --
	(255.45,176.56) --
	(254.73,176.74) --
	(254.56,176.74) --
	(254.45,176.81) --
	(254.38,176.97) --
	(254.36,177.18) --
	(254.51,178.14) --
	(254.38,179.61) --
	(254.50,180.15) --
	(253.91,181.36) --
	(253.70,181.58) --
	(253.43,181.59) --
	(253.25,181.43) --
	(253.18,181.15) --
	(253.28,180.84) --
	(253.06,180.48) --
	(252.63,180.37) --
	(252.11,180.49) --
	(251.69,180.65) --
	(251.15,181.01) --
	(250.74,181.52) --
	(250.71,182.08) --
	(250.52,182.44) --
	(250.27,182.61) --
	(250.08,182.66) --
	(249.92,182.62) --
	(249.77,182.43) --
	(249.90,182.23) --
	(250.07,181.96) --
	(250.01,181.77) --
	(249.86,181.74) --
	(249.62,181.82) --
	(249.26,181.78) --
	(248.92,181.92) --
	(248.71,181.94) --
	(248.50,181.99) --
	(248.49,182.31) --
	(248.17,182.72) --
	(247.63,183.18) --
	(247.11,183.46) --
	(246.85,183.42) --
	(246.73,183.11) --
	(246.75,182.99) --
	(246.94,182.93) --
	(247.20,182.75) --
	(247.26,182.56) --
	(247.22,182.40) --
	(246.89,182.10) --
	(246.66,181.81) --
	(246.14,181.39) --
	(245.70,180.91) --
	(245.58,180.55) --
	(245.42,180.23) --
	(245.35,179.87) --
	(245.47,179.62) --
	(245.68,179.46) --
	(246.24,179.35) --
	(246.82,178.87) --
	(247.29,178.22) --
	(247.55,178.02) --
	(248.03,177.80) --
	(248.95,177.78) --
	(249.09,177.60) --
	(249.22,177.12) --
	(249.40,176.95) --
	(249.87,176.73) --
	(249.91,176.56) --
	(249.80,176.37) --
	(249.59,176.22) --
	(249.21,176.13) --
	(248.84,176.09) --
	(248.47,176.15) --
	(247.93,176.19) --
	(247.31,176.19) --
	(246.87,175.00) --
	(246.55,174.58) --
	(246.38,174.58) --
	(245.90,174.78) --
	(245.69,174.75) --
	(245.14,173.69) --
	(245.06,173.44) --
	(245.03,173.24) --
	(245.32,172.84) --
	(245.67,172.50) --
	(246.09,172.37) --
	(246.42,172.47) --
	(246.68,172.33) --
	(246.99,171.99) --
	(247.53,171.77) --
	(248.29,171.66) --
	(248.71,171.39) --
	(248.77,171.16) --
	(248.73,170.92) --
	(248.66,170.31) --
	(248.59,169.96) --
	(248.18,169.03) --
	(247.89,168.23) --
	(248.04,167.85) --
	(248.15,167.70) --
	(248.25,167.58) --
	(248.58,167.28) --
	(248.80,166.98) --
	(248.61,166.23) --
	(248.72,166.03) --
	(249.16,165.90) --
	(249.63,165.80) --
	(249.79,165.67) --
	(249.38,164.90) --
	(249.47,164.37) --
	(249.64,163.87) --
	(249.77,163.05) --
	(249.78,162.96) --
	(249.75,162.76) --
	(250.02,162.12) --
	(250.43,160.88) --
	(250.46,160.41) --
	(250.44,159.92) --
	(250.32,159.11) --
	(249.90,159.11) --
	(250.27,158.56) --
	(250.39,158.17) --
	(250.44,157.62) --
	(250.00,157.55) --
	(249.68,157.61) --
	(249.42,158.09) --
	(249.30,157.66) --
	(248.83,157.25) --
	(248.66,157.45) --
	(248.56,157.66) --
	(248.54,158.03) --
	(248.80,159.46) --
	(248.75,159.62) --
	(248.63,159.73) --
	(248.38,159.79) --
	(248.28,160.08) --
	(247.89,158.55) --
	(248.06,157.93) --
	(247.98,157.65) --
	(247.25,157.41) --
	(246.51,157.98) --
	(246.42,158.16) --
	(246.37,157.84) --
	(246.24,157.45) --
	(245.55,157.52) --
	(245.20,157.83) --
	(245.43,158.35) --
	(245.86,159.61) --
	(245.94,160.17) --
	(245.36,160.58) --
	(244.88,160.83) --
	(244.60,161.40) --
	(244.70,160.78) --
	(244.96,160.55) --
	(245.34,160.40) --
	(245.74,160.07) --
	(245.45,159.68) --
	(245.17,159.44) --
	(244.63,158.52) --
	(243.98,158.00) --
	(243.21,157.61) --
	(240.70,157.04) --
	(240.17,156.81) --
	(239.40,156.10) --
	(238.90,155.42) --
	(238.81,154.74) --
	(239.09,154.00) --
	(239.32,152.84) --
	(239.51,152.60) --
	(239.24,152.18) --
	(238.78,151.73) --
	(238.39,151.13) --
	(238.43,150.80) --
	(238.33,150.57) --
	(237.00,149.83) --
	(236.72,149.39) --
	(236.36,148.96) --
	(235.92,149.21) --
	(235.67,149.20) --
	(236.02,148.86) --
	(235.97,148.63) --
	(235.85,148.50) --
	(235.51,148.38) --
	(233.60,147.83) --
	(232.14,147.31) --
	(231.73,147.33) --
	(231.80,147.49) --
	(232.06,147.63) --
	(232.03,148.23) --
	(231.77,148.33) --
	(231.53,148.38) --
	(230.42,147.65) --
	(229.97,146.93) --
	(230.06,146.80) --
	(230.32,146.83) --
	(231.06,147.24) --
	(231.41,147.12) --
	(231.44,146.96) --
	(230.30,146.34) --
	(227.91,144.33) --
	(227.80,143.93) --
	(227.48,143.48) --
	(227.06,143.06) --
	(226.28,142.04) --
	(224.81,140.52) --
	(224.40,139.95) --
	(222.03,138.78) --
	(221.60,138.43) --
	(220.63,137.29) --
	(219.63,136.36) --
	(218.46,135.59) --
	(216.44,134.60) --
	(215.21,133.67) --
	(214.83,133.04) --
	(214.80,132.82) --
	(214.94,132.52) --
	(215.16,132.24) --
	(215.21,132.02) --
	(215.10,131.62) --
	(215.04,131.40) --
	(214.68,130.85) --
	(214.07,130.46) --
	(212.07,129.64) --
	(211.80,129.66) --
	(210.17,129.82) --
	(209.56,129.68) --
	(209.31,129.29) --
	(208.75,127.70) --
	(208.21,127.28) --
	(208.02,126.90) --
	(207.94,126.63) --
	(207.62,126.64) --
	(207.34,126.76) --
	(207.14,126.67) --
	(206.91,127.21) --
	(206.52,127.32) --
	(206.20,127.35) --
	(204.82,126.82) --
	(204.34,126.38) --
	(203.32,124.35) --
	(203.07,123.04) --
	(203.31,121.59) --
	(203.66,120.43) --
	(203.73,119.91) --
	(203.69,119.23) --
	(203.51,118.90) --
	(203.38,118.51) --
	(203.55,117.70) --
	(203.97,116.65) --
	(204.08,116.20) --
	(204.09,115.74) --
	(204.41,114.69) --
	(204.19,114.88) --
	(204.02,115.32) --
	(203.61,115.89) --
	(203.12,115.33) --
	(203.39,114.92) --
	(204.32,114.43) --
	(204.59,114.04) --
	(204.00,110.51) --
	(203.55,109.26) --
	(202.99,108.44) --
	(202.70,108.12) --
	(202.05,106.83) --
	(201.59,105.26) --
	(201.50,104.65) --
	(201.70,103.98) --
	(201.47,103.58) --
	(201.18,103.27) --
	(201.73,103.41) --
	(201.93,103.04) --
	(202.00,102.66) --
	(202.00,100.41) --
	(201.94, 98.07) --
	(201.51, 97.97) --
	(201.04, 97.95) --
	(200.63, 98.02) --
	(200.33, 98.11) --
	(199.58, 97.98) --
	(199.18, 97.72) --
	(198.86, 97.29) --
	(198.89, 96.56) --
	(197.51, 94.71) --
	(197.21, 94.09) --
	(197.10, 93.50) --
	(197.28, 93.19) --
	(197.63, 92.87) --
	(198.09, 92.74) --
	(198.98, 92.61) --
	(199.40, 92.44) --
	(199.69, 92.13) --
	(198.65, 92.46) --
	(197.42, 92.53) --
	(194.48, 91.67) --
	(193.71, 91.07) --
	(193.28, 90.55) --
	(192.98, 89.35) --
	(192.93, 88.55) --
	(192.58, 87.89) --
	(191.06, 86.86) --
	(190.09, 86.55) --
	(189.72, 86.28) --
	(188.59, 86.63) --
	(187.35, 87.52) --
	(186.83, 88.00) --
	(184.99, 90.32) --
	(184.65, 90.61) --
	(184.28, 91.60) --
	(184.22, 91.96) --
	(184.12, 92.11) --
	(183.94, 92.21) --
	(183.86, 92.36) --
	(183.45, 93.50) --
	(183.28, 94.67) --
	(183.01, 95.99) --
	(183.23, 95.90) --
	(183.54, 95.47) --
	(183.70, 94.84) --
	(183.71, 93.96) --
	(183.94, 93.85) --
	(184.15, 93.94) --
	(183.56, 95.96) --
	(183.05, 96.47) --
	(182.91, 96.50) --
	(182.77, 96.83) --
	(182.75, 97.23) --
	(182.80, 97.43) --
	(182.39, 98.09) --
	(182.24, 98.49) --
	(181.33,100.49) --
	(180.92,101.93) --
	(180.28,103.53) --
	(179.87,104.09) --
	(179.23,105.32) --
	(178.70,105.90) --
	(178.13,106.67) --
	(177.68,107.01) --
	(177.51,107.19) --
	(176.19,109.85) --
	(175.78,111.32) --
	(175.44,112.02) --
	(175.26,112.55) --
	(174.80,114.80) --
	(174.80,115.21) --
	(174.74,115.65) --
	(174.41,116.60) --
	(173.83,117.64) --
	(173.67,118.28) --
	(173.67,118.53) --
	(173.30,119.54) --
	(173.22,119.99) --
	(172.97,120.42) --
	(172.68,120.81) --
	(172.38,121.12) --
	(171.68,122.14) --
	(171.42,122.38) --
	(170.94,123.04) --
	(170.60,124.26) --
	(170.16,124.74) --
	(170.85,124.74) --
	(170.43,125.19) --
	(170.23,125.48) --
	(170.01,125.66) --
	(170.33,126.11) --
	(169.80,126.10) --
	(169.52,126.37) --
	(169.14,127.23) --
	(168.45,128.19) --
	(168.33,128.70) --
	(167.72,130.32) --
	(167.20,134.20) --
	(166.73,135.93) --
	(166.77,136.43) --
	(166.19,137.92) --
	(165.91,138.93) --
	(165.80,139.78) --
	(165.65,140.34) --
	(165.51,141.44) --
	(165.29,141.79) --
	(165.26,142.00) --
	(165.41,142.51) --
	(165.82,143.29) --
	(165.97,143.78) --
	(165.80,144.48) --
	(165.42,143.75) --
	(165.07,143.54) --
	(164.91,144.09) --
	(164.91,144.82) --
	(164.86,144.99) --
	(164.95,145.24) --
	(165.88,145.13) --
	(164.83,145.58) --
	(164.70,145.84) --
	(164.66,146.04) --
	(164.89,146.40) --
	(164.51,146.71) --
	(164.35,147.65) --
	(164.24,147.86) --
	(164.20,148.04) --
	(164.41,149.34) --
	(165.32,151.88) --
	(165.39,152.46) --
	(165.31,153.28) --
	(165.10,153.93) --
	(165.02,154.62) --
	(164.96,154.80) --
	(164.64,154.86) --
	(164.33,155.11) --
	(163.96,156.13) --
	(164.29,156.47) --
	(164.55,156.65) --
	(164.20,156.58) --
	(163.91,156.61) --
	(164.46,157.08) --
	(164.95,157.44) --
	(166.06,157.86) --
	(166.54,158.12) --
	(165.83,157.88) --
	(165.10,157.79) --
	(163.54,157.84) --
	(163.80,158.79) --
	(164.07,159.11) --
	(164.37,159.29) --
	(163.93,159.23) --
	(163.43,159.31) --
	(163.59,160.28) --
	(163.99,160.48) --
	(164.41,160.52) --
	(164.94,160.66) --
	(164.38,160.82) --
	(163.79,160.90) --
	(163.08,160.74) --
	(162.43,160.86) --
	(161.64,160.85) --
	(161.96,160.72) --
	(162.29,160.43) --
	(162.12,159.91) --
	(161.97,159.58) --
	(161.53,159.36) --
	(161.18,159.01) --
	(161.08,158.72) --
	(160.88,158.51) --
	(161.22,158.36) --
	(161.58,158.25) --
	(161.79,158.01) --
	(162.03,157.65) --
	(162.02,156.97) --
	(161.08,155.36) --
	(160.76,155.00) --
	(158.42,154.03) --
	(157.50,153.50) --
	(155.55,152.81) --
	(154.78,152.68) --
	(153.94,152.82) --
	(152.71,153.34) --
	(150.82,154.68) --
	(150.33,155.12) --
	(148.83,156.84) --
	(147.74,157.75) --
	(146.92,158.59) --
	(145.90,159.39) --
	(144.93,160.47) --
	(144.73,160.96) --
	(144.80,161.46) --
	(145.16,161.73) --
	(145.58,161.62) --
	(145.91,161.20) --
	(146.15,161.01) --
	(146.34,160.94) --
	(147.78,161.58) --
	(148.34,161.56) --
	(148.72,161.88) --
	(149.20,161.81) --
	(150.18,162.31) --
	(150.60,162.34) --
	(151.09,162.45) --
	(151.88,163.72) --
	(152.47,164.53) --
	(152.86,164.70) --
	(152.83,164.90) --
	(152.73,165.16) --
	(152.44,165.10) --
	(152.24,164.85) --
	(152.09,164.55) --
	(151.94,164.37) --
	(151.47,164.54) --
	(151.16,164.51) --
	(150.77,164.41) --
	(149.36,163.94) --
	(148.78,163.51) --
	(148.39,163.42) --
	(146.13,163.89) --
	(143.93,164.97) --
	(143.00,165.69) --
	(142.41,166.60) --
	(141.82,167.69) --
	(142.01,168.00) --
	(142.93,168.65) --
	(143.71,169.17) --
	(143.01,168.94) --
	(142.24,168.62) --
	(141.86,168.40) --
	(141.43,167.93) --
	(140.86,167.83) --
	(140.64,168.52) --
	(140.49,169.20) --
	(140.86,169.42) --
	(141.11,169.57) --
	(141.63,169.69) --
	(142.20,169.77) --
	(142.71,169.77) --
	(143.44,169.76) --
	(143.46,171.34) --
	(143.52,171.48) --
	(143.62,171.56) --
	(143.74,171.59) --
	(143.84,171.57) --
	(143.98,171.33) --
	(144.17,171.35) --
	(144.37,171.48) --
	(144.81,171.38) --
	(145.16,171.45) --
	(145.52,171.36) --
	(146.13,171.36) --
	(147.22,171.39) --
	(147.83,171.38) --
	(148.23,171.13) --
	(148.66,170.85) --
	(149.13,170.81) --
	(149.80,170.85) --
	(150.26,170.95) --
	(150.50,171.21) --
	(150.67,171.46) --
	(151.67,171.82) --
	(152.73,172.11) --
	(153.03,172.14) --
	(153.13,171.97) --
	(153.08,171.69) --
	(153.20,171.41) --
	(153.62,171.24) --
	(153.92,171.20) --
	(154.19,171.23) --
	(154.39,171.32) --
	(154.82,171.75) --
	(155.04,171.85) --
	(155.33,171.84) --
	(155.65,172.05) --
	(155.65,172.20) --
	(155.45,172.28) --
	(155.28,172.51) --
	(155.31,172.69) --
	(155.26,172.95) --
	(155.29,173.20) --
	(155.43,173.38) --
	(155.67,173.56) --
	(155.53,173.93) --
	(155.16,174.63) --
	(154.77,175.53) --
	(154.37,176.28) --
	(153.85,176.94) --
	(153.58,177.42) --
	(153.61,178.49) --
	(153.57,178.71) --
	(153.39,178.84) --
	(153.15,178.91) --
	(152.82,178.80) --
	(152.51,178.78) --
	(151.86,178.80) --
	(151.55,178.91) --
	(150.68,179.98) --
	(150.57,180.40) --
	(150.56,180.83) --
	(150.85,181.58) --
	(150.94,182.28) --
	(150.98,182.93) --
	(150.93,183.12) --
	(150.76,183.34) --
	(150.46,183.50) --
	(149.69,183.54) --
	(148.76,183.75) --
	(148.05,184.13) --
	(147.56,184.36) --
	(147.42,184.51) --
	(147.36,184.68) --
	(147.49,185.47) --
	(147.72,186.36) --
	(147.88,186.63) --
	(148.16,186.91) --
	(148.37,187.10) --
	(148.70,187.35) --
	(149.61,188.20) --
	(150.41,189.36) --
	(150.91,190.17) --
	(151.17,190.41) --
	(151.44,190.62) --
	(151.83,190.87) --
	(152.28,191.10) --
	(152.72,191.09) --
	(153.15,190.88) --
	(153.46,190.64) --
	(153.57,190.10) --
	(153.79,189.75) --
	(154.03,189.54) --
	(154.35,189.44) --
	(154.76,189.47) --
	(156.39,190.08) --
	(156.94,190.21) --
	(158.27,190.28) --
	(159.19,190.52) --
	(160.00,190.77) --
	(160.10,191.22) --
	(160.41,191.90) --
	(161.36,192.79) --
	(161.62,193.18) --
	(161.91,193.94) --
	(162.22,194.63) --
	(162.48,194.92) --
	(163.97,195.67) --
	(165.44,196.37) --
	(165.67,196.69) --
	(166.62,198.13) --
	(167.16,199.11) --
	(167.30,199.43) --
	(167.61,200.28) --
	(167.95,201.13) --
	(168.41,201.33) --
	(169.41,201.65) --
	(170.20,201.97) --
	(170.61,202.33) --
	(170.86,202.64) --
	(170.81,202.96) --
	(170.59,203.33) --
	(170.64,203.55) --
	(170.68,203.76) --
	(171.26,204.21) --
	(172.34,205.52) --
	(172.99,206.17) --
	(173.21,206.17) --
	(173.89,206.52) --
	(174.54,206.91) --
	(174.50,207.09) --
	(174.42,207.32) --
	(174.05,207.43) --
	(173.93,207.71) --
	(174.02,208.10) --
	(174.33,209.18) --
	(174.27,209.48) --
	(173.89,210.48) --
	(173.98,210.75) --
	(174.13,211.03) --
	(174.55,211.41) --
	(175.10,211.72) --
	(176.85,212.46) --
	(177.20,212.54) --
	(177.81,212.72) --
	(178.18,213.12) --
	(178.23,213.45) --
	(178.07,213.66) --
	(177.70,213.94) --
	(177.02,214.19) --
	(176.41,214.41) --
	(175.36,214.39) --
	(174.82,214.58) --
	(174.67,214.71) --
	(174.60,215.18) --
	(174.70,215.97) --
	(174.54,216.04) --
	(174.31,215.94) --
	(173.75,216.04) --
	(173.07,216.03) --
	(172.82,216.24) --
	(172.95,216.51) --
	(172.91,216.86) --
	(172.81,217.20) --
	(172.70,217.27) --
	(172.38,217.35) --
	(171.87,217.64) --
	(171.47,217.99) --
	(171.23,218.24) --
	(171.15,218.40) --
	(171.18,218.51) --
	(171.47,218.82) --
	(171.83,219.26) --
	(171.96,219.63) --
	(172.00,219.91) --
	(171.90,220.11) --
	(171.58,220.35) --
	(171.23,220.56) --
	(171.09,220.75) --
	(171.08,221.03) --
	(171.21,221.38) --
	(171.62,221.65) --
	(172.34,221.90) --
	(172.53,222.21) --
	(172.51,222.44) --
	(172.31,222.51) --
	(171.80,222.52) --
	(170.94,222.59) --
	(170.80,222.72) --
	(170.70,222.89) --
	(170.70,223.06) --
	(170.88,223.26) --
	(171.10,223.50) --
	(171.06,223.74) --
	(170.81,224.01) --
	(170.21,224.21) --
	(170.13,224.48) --
	(170.22,224.72) --
	(170.42,225.05) --
	(170.59,225.28) --
	(171.00,225.93) --
	(171.50,226.07) --
	(172.11,226.28) --
	(172.79,226.52) --
	(173.83,226.34) --
	(174.34,226.26) --
	(175.36,226.06) --
	(176.22,225.89) --
	(177.10,225.84) --
	(177.46,225.85) --
	(177.86,225.66) --
	(178.85,225.32) --
	(179.66,225.14) --
	(180.21,225.14) --
	(181.01,225.44) --
	(181.41,225.72) --
	(181.95,226.02) --
	(182.64,226.01) --
	(184.14,226.47) --
	(184.42,226.39) --
	(184.87,226.36) --
	(185.40,226.63) --
	(185.68,226.95) --
	(185.72,227.11) --
	(185.86,227.23) --
	(186.43,227.43) --
	(187.01,227.71) --
	(187.16,228.08) --
	(187.26,228.33) --
	(187.89,228.65) --
	(188.54,228.99) --
	(189.23,229.34) --
	(190.01,229.74) --
	(190.67,230.08) --
	(191.21,230.36) --
	(191.21,230.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (163.27,  5.05) --
	(163.15,  4.85) --
	(162.94,  4.75) --
	(162.83,  5.28) --
	(162.52,  5.65) --
	(162.64,  5.65) --
	(162.93,  5.46) --
	(163.03,  4.96) --
	(163.14,  5.11) --
	(163.11,  5.26) --
	(163.17,  5.41) --
	(163.13,  5.58) --
	(162.97,  5.83) --
	(163.03,  5.88) --
	(163.28,  5.66) --
	(163.30,  5.49) --
	(163.27,  5.05) --
	(163.27,  5.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 77.45,185.30) --
	( 76.96,184.67) --
	( 76.22,184.14) --
	( 75.90,184.30) --
	( 75.65,184.30) --
	( 75.13,184.09) --
	( 74.74,184.06) --
	( 74.05,183.70) --
	( 73.42,183.52) --
	( 72.98,183.53) --
	( 72.83,183.57) --
	( 72.75,183.81) --
	( 72.75,183.91) --
	( 73.02,183.86) --
	( 73.99,184.19) --
	( 75.21,184.72) --
	( 75.32,184.96) --
	( 75.13,185.35) --
	( 75.18,185.44) --
	( 75.97,185.24) --
	( 76.85,185.62) --
	( 77.58,185.73) --
	( 77.93,185.46) --
	( 77.45,185.30) --
	( 77.45,185.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 24.42,248.13) --
	( 24.71,248.08) --
	( 25.49,248.31) --
	( 26.40,248.28) --
	( 26.74,248.27) --
	( 27.94,249.23) --
	( 28.30,249.55) --
	( 29.02,249.72) --
	( 29.42,250.10) --
	( 30.07,250.56) --
	( 30.86,251.00) --
	( 31.59,251.39) --
	( 32.14,251.63) --
	( 33.15,252.18) --
	( 33.78,252.37) --
	( 34.32,252.37) --
	( 35.14,251.72) --
	( 35.83,251.13) --
	( 36.04,250.87) --
	( 35.70,250.64) --
	( 35.06,250.41) --
	( 34.94,250.25) --
	( 34.89,250.04) --
	( 34.92,249.84) --
	( 35.00,249.67) --
	( 35.79,249.29) --
	( 35.88,249.08) --
	( 35.88,248.87) --
	( 35.79,248.74) --
	( 35.62,248.66) --
	( 35.07,248.55) --
	( 34.61,248.43) --
	( 34.45,248.31) --
	( 34.31,248.16) --
	( 34.33,248.00) --
	( 34.47,247.82) --
	( 35.42,247.32) --
	( 35.53,247.14) --
	( 35.72,246.89) --
	( 35.95,246.74) --
	( 36.35,246.70) --
	( 36.54,246.60) --
	( 37.46,245.68) --
	( 37.69,245.61) --
	( 38.77,245.81) --
	( 38.92,245.80) --
	( 38.93,245.58) --
	( 39.09,244.27) --
	( 39.21,243.60) --
	( 39.40,242.94) --
	( 39.69,242.34) --
	( 40.03,241.77) --
	( 40.51,241.42) --
	( 41.57,240.99) --
	( 42.08,240.87) --
	( 43.43,240.79) --
	( 44.77,240.60) --
	( 45.56,240.40) --
	( 45.80,240.26) --
	( 46.00,240.05) --
	( 46.65,239.05) --
	( 47.68,238.33) --
	( 49.75,237.26) --
	( 50.76,236.91) --
	( 54.15,236.24) --
	( 56.40,236.27) --
	( 62.63,237.57) --
	( 64.71,237.90) --
	( 65.48,237.90) --
	( 65.02,237.64) --
	( 64.24,237.49) --
	( 64.71,237.31) --
	( 65.43,237.28) --
	( 65.77,237.31) --
	( 66.01,237.47) --
	( 66.05,237.74) --
	( 66.02,238.01) --
	( 65.68,239.22) --
	( 65.48,240.07) --
	( 66.94,240.01) --
	( 67.51,240.12) --
	( 68.34,240.40) --
	( 68.98,240.57) --
	( 69.30,240.60) --
	( 69.61,240.73) --
	( 69.85,240.90) --
	( 70.40,242.06) --
	( 70.67,242.35) --
	( 71.59,243.00) --
	( 72.38,243.42) --
	( 73.20,243.79) --
	( 74.24,244.04) --
	( 75.62,244.01) --
	( 76.72,243.92) --
	( 77.36,243.93) --
	( 77.66,243.90) --
	( 77.89,243.94) --
	( 78.02,244.01) --
	( 78.16,244.52) --
	( 78.39,244.69) --
	( 78.78,244.83) --
	( 79.32,244.83) --
	( 79.98,244.87) --
	( 80.53,244.83) --
	( 81.23,244.64) --
	( 82.14,244.62) --
	( 82.74,244.65) --
	( 83.09,244.46) --
	( 83.34,244.20) --
	( 83.47,243.99) --
	( 83.49,243.69) --
	( 83.49,243.46) --
	( 83.58,243.38) --
	( 83.95,243.24) --
	( 84.46,243.14) --
	( 85.46,243.02) --
	( 86.40,242.79) --
	( 86.88,242.63) --
	( 87.56,242.38) --
	( 88.36,241.76) --
	( 88.66,241.66) --
	( 89.02,241.60) --
	( 89.28,241.62) --
	( 89.88,241.88) --
	( 90.41,241.69) --
	( 90.67,241.71) --
	( 91.28,241.85) --
	( 91.92,241.68) --
	( 93.52,241.00) --
	( 93.69,241.01) --
	( 93.84,240.94) --
	( 93.97,240.79) --
	( 94.06,240.60) --
	( 94.18,240.02) --
	( 94.64,239.59) --
	( 95.21,239.20) --
	( 95.87,238.99) --
	( 97.24,238.48) --
	( 97.84,238.07) --
	( 98.45,237.37) --
	( 99.20,236.44) --
	( 99.31,236.36) --
	(101.24,236.39) --
	(103.41,236.38) --
	(103.67,236.01) --
	(103.62,235.28) --
	(103.70,234.53) --
	(103.89,234.01) --
	(103.89,233.53) --
	(103.74,233.28) --
	(103.62,233.01) --
	(103.58,232.88) --
	(103.86,232.71) --
	(104.10,232.31) --
	(104.14,231.75) --
	(104.02,231.46) --
	(104.03,231.22) --
	(104.16,231.01) --
	(104.26,230.66) --
	(104.24,230.45) --
	(104.07,230.24) --
	(103.96,229.98) --
	(103.83,229.65) --
	(103.77,229.39) --
	(103.51,229.27) --
	(103.30,229.18) --
	(103.34,228.85) --
	(103.44,228.57) --
	(103.56,228.24) --
	(103.42,228.02) --
	(103.34,227.76) --
	(103.15,227.34) --
	(103.20,226.99) --
	(102.99,226.70) --
	(102.73,226.44) --
	(102.55,226.23) --
	(102.52,225.93) --
	(102.33,225.83) --
	(101.96,225.58) --
	(101.74,225.41) --
	(101.40,225.36) --
	(101.34,225.22) --
	(101.39,225.08) --
	(101.53,224.99) --
	(101.74,224.69) --
	(102.19,224.17) --
	(100.90,224.11) --
	(100.51,223.65) --
	(100.07,222.99) --
	(100.29,221.67) --
	(100.07,220.98) --
	(100.20,220.60) --
	(100.53,220.33) --
	(100.96,220.19) --
	(101.76,220.18) --
	(102.29,220.07) --
	(102.34,219.90) --
	(102.04,219.64) --
	(101.55,219.15) --
	(101.29,218.94) --
	(100.46,217.97) --
	(100.47,217.55) --
	(100.55,217.21) --
	(100.91,216.16) --
	(101.25,215.14) --
	(101.88,213.30) --
	(101.87,212.87) --
	(101.67,211.92) --
	(101.66,211.34) --
	(101.75,210.59) --
	(101.68,210.20) --
	(101.83,209.33) --
	(102.01,209.27) --
	(103.36,209.10) --
	(104.60,208.95) --
	(106.25,208.74) --
	(106.75,208.23) --
	(107.06,207.11) --
	(107.04,206.28) --
	(106.90,205.85) --
	(105.72,204.63) --
	(104.52,203.39) --
	(103.32,202.15) --
	(101.95,200.73) --
	(102.96,199.71) --
	(103.58,199.07) --
	(104.45,198.18) --
	(104.56,197.96) --
	(104.55,197.61) --
	(105.45,196.25) --
	(105.77,195.54) --
	(106.06,195.13) --
	(106.77,194.47) --
	(107.46,193.84) --
	(108.21,193.55) --
	(108.73,193.48) --
	(109.90,193.15) --
	(110.32,192.88) --
	(111.01,192.20) --
	(111.82,192.29) --
	(111.99,192.29) --
	(112.03,192.25) --
	(112.05,192.03) --
	(111.93,190.98) --
	(112.16,189.92) --
	(112.31,188.32) --
	(112.26,188.05) --
	(112.06,187.59) --
	(112.05,187.29) --
	(112.00,187.11) --
	(112.06,187.03) --
	(112.31,186.92) --
	(112.86,186.86) --
	(114.18,187.04) --
	(114.34,186.99) --
	(114.65,186.80) --
	(114.89,186.51) --
	(114.91,186.37) --
	(114.58,186.12) --
	(114.52,185.70) --
	(114.62,185.08) --
	(114.58,185.00) --
	(114.28,184.86) --
	(114.19,183.95) --
	(114.14,183.87) --
	(113.79,183.78) --
	(112.18,183.84) --
	(112.00,183.81) --
	(111.39,183.58) --
	(110.35,183.40) --
	(110.07,183.31) --
	(109.68,183.04) --
	(109.41,182.70) --
	(109.35,182.40) --
	(109.30,182.33) --
	(108.70,182.39) --
	(108.51,182.13) --
	(107.36,181.73) --
	(107.21,181.64) --
	(107.04,181.32) --
	(106.89,180.43) --
	(106.75,179.63) --
	(106.66,179.52) --
	(106.30,179.24) --
	(106.26,179.15) --
	(106.31,178.84) --
	(106.15,178.27) --
	(106.02,176.70) --
	(105.87,176.26) --
	(105.58,176.23) --
	(105.36,176.01) --
	(104.95,175.74) --
	(104.06,175.95) --
	(103.35,176.17) --
	(101.01,176.68) --
	(100.75,176.93) --
	(100.60,177.37) --
	(100.20,177.50) --
	( 99.62,176.84) --
	( 97.64,177.22) --
	( 96.97,177.10) --
	( 96.56,177.31) --
	( 95.49,177.32) --
	( 94.65,177.73) --
	( 93.44,177.45) --
	( 92.49,177.39) --
	( 91.18,178.11) --
	( 89.78,178.31) --
	( 88.64,178.25) --
	( 88.05,178.31) --
	( 87.10,178.57) --
	( 86.65,178.84) --
	( 85.91,178.63) --
	( 85.58,179.01) --
	( 83.48,179.36) --
	( 83.09,180.03) --
	( 82.80,180.65) --
	( 82.78,181.29) --
	( 82.27,182.41) --
	( 82.10,184.03) --
	( 81.91,184.66) --
	( 81.63,185.21) --
	( 81.25,185.68) --
	( 80.74,186.18) --
	( 80.29,186.38) --
	( 78.33,186.76) --
	( 77.95,186.71) --
	( 77.08,186.46) --
	( 76.15,185.91) --
	( 74.62,185.59) --
	( 74.31,185.35) --
	( 73.92,184.82) --
	( 73.42,184.50) --
	( 72.74,184.59) --
	( 72.01,184.27) --
	( 70.64,183.38) --
	( 69.93,183.11) --
	( 69.32,183.13) --
	( 68.68,183.55) --
	( 67.23,184.12) --
	( 66.29,184.30) --
	( 64.99,184.17) --
	( 64.38,184.27) --
	( 63.33,184.93) --
	( 63.06,185.41) --
	( 62.46,185.73) --
	( 60.57,186.46) --
	( 59.04,187.41) --
	( 58.76,187.77) --
	( 58.57,188.30) --
	( 57.91,188.95) --
	( 56.41,189.48) --
	( 55.56,190.04) --
	( 54.57,190.17) --
	( 53.64,190.15) --
	( 53.24,190.25) --
	( 52.87,190.49) --
	( 51.60,191.66) --
	( 51.59,192.12) --
	( 50.81,193.25) --
	( 50.63,193.66) --
	( 50.46,194.78) --
	( 50.25,195.08) --
	( 49.44,195.54) --
	( 49.31,195.84) --
	( 49.48,196.24) --
	( 49.48,196.55) --
	( 49.06,196.84) --
	( 48.43,196.99) --
	( 48.27,197.34) --
	( 48.39,198.01) --
	( 48.29,198.43) --
	( 47.73,199.10) --
	( 46.91,199.79) --
	( 46.08,200.81) --
	( 45.76,201.06) --
	( 45.55,201.73) --
	( 45.25,202.52) --
	( 44.78,202.58) --
	( 42.53,201.63) --
	( 41.87,202.16) --
	( 39.89,203.09) --
	( 39.76,203.23) --
	( 39.62,203.44) --
	( 39.87,203.56) --
	( 40.11,203.61) --
	( 40.61,203.45) --
	( 40.91,203.64) --
	( 40.79,203.96) --
	( 40.29,204.15) --
	( 39.62,204.14) --
	( 39.80,203.84) --
	( 39.17,203.56) --
	( 39.04,203.20) --
	( 39.13,202.74) --
	( 39.18,202.11) --
	( 38.92,201.80) --
	( 38.73,201.66) --
	( 37.88,201.62) --
	( 37.48,201.34) --
	( 37.22,201.28) --
	( 36.86,201.50) --
	( 36.63,201.67) --
	( 36.44,202.05) --
	( 36.38,202.32) --
	( 36.46,202.47) --
	( 36.36,202.69) --
	( 36.09,202.98) --
	( 35.81,203.14) --
	( 35.53,203.16) --
	( 35.30,203.34) --
	( 35.12,203.67) --
	( 34.69,203.88) --
	( 34.42,203.92) --
	( 34.42,204.93) --
	( 34.41,205.80) --
	( 34.40,206.68) --
	( 33.48,206.71) --
	( 32.66,206.74) --
	( 32.66,207.47) --
	( 32.66,208.84) --
	( 33.05,209.89) --
	( 33.45,210.91) --
	( 32.84,211.65) --
	( 32.19,212.45) --
	( 31.77,212.78) --
	( 31.28,213.77) --
	( 31.03,214.21) --
	( 30.82,214.38) --
	( 30.58,214.48) --
	( 29.72,214.44) --
	( 28.91,214.97) --
	( 27.97,215.60) --
	( 26.82,216.37) --
	( 25.80,216.87) --
	( 25.39,216.98) --
	( 24.41,217.02) --
	( 24.31,217.11) --
	( 24.24,217.39) --
	( 24.24,217.70) --
	( 24.56,218.16) --
	( 24.58,218.45) --
	( 23.92,219.43) --
	( 23.72,219.71) --
	( 23.15,219.83) --
	( 23.26,220.11) --
	( 23.26,220.30) --
	( 23.18,220.45) --
	( 23.05,220.52) --
	( 22.88,220.52) --
	( 22.44,220.41) --
	( 22.10,220.85) --
	( 21.04,222.10) --
	( 20.71,222.26) --
	( 20.64,222.34) --
	( 20.90,222.73) --
	( 21.33,223.30) --
	( 21.41,223.63) --
	( 21.33,223.99) --
	( 20.86,224.68) --
	( 20.97,224.97) --
	( 21.17,225.30) --
	( 21.19,225.55) --
	( 21.50,225.52) --
	( 21.91,225.51) --
	( 22.03,225.72) --
	( 22.03,226.43) --
	( 22.12,226.69) --
	( 23.40,227.90) --
	( 24.04,228.17) --
	( 24.52,228.42) --
	( 24.63,228.79) --
	( 24.53,228.97) --
	( 24.44,229.25) --
	( 24.41,229.44) --
	( 23.87,229.98) --
	( 23.69,230.26) --
	( 23.66,230.51) --
	( 23.79,230.95) --
	( 24.01,231.29) --
	( 24.77,231.49) --
	( 25.20,231.66) --
	( 25.26,231.81) --
	( 24.70,232.06) --
	( 23.51,232.14) --
	( 22.64,232.07) --
	( 22.36,232.15) --
	( 21.95,232.63) --
	( 21.51,232.89) --
	( 21.10,233.05) --
	( 20.70,233.02) --
	( 20.46,233.09) --
	( 20.40,233.29) --
	( 19.82,234.88) --
	( 19.64,235.09) --
	( 19.37,235.15) --
	( 19.14,235.16) --
	( 18.99,235.27) --
	( 18.83,235.48) --
	( 18.72,235.77) --
	( 18.71,236.15) --
	( 18.73,236.47) --
	( 18.65,236.68) --
	( 18.45,236.88) --
	( 18.17,237.03) --
	( 17.93,237.21) --
	( 17.49,238.60) --
	( 17.32,238.97) --
	( 17.32,239.01) --
	( 17.32,239.08) --
	( 17.28,239.40) --
	( 17.48,239.68) --
	( 17.47,239.79) --
	( 17.05,240.14) --
	( 16.47,240.49) --
	( 16.31,240.55) --
	( 16.31,240.92) --
	( 16.33,241.21) --
	( 16.27,241.46) --
	( 16.16,241.61) --
	( 16.16,241.72) --
	( 16.39,241.99) --
	( 16.24,242.17) --
	( 15.38,242.62) --
	( 15.06,242.84) --
	( 14.46,242.89) --
	( 14.40,243.03) --
	( 14.49,243.34) --
	( 14.70,243.72) --
	( 15.02,244.09) --
	( 15.12,244.29) --
	( 15.25,244.62) --
	( 15.29,244.85) --
	( 15.65,245.19) --
	( 15.66,245.27) --
	( 15.56,245.39) --
	( 15.27,245.46) --
	( 14.97,245.49) --
	( 14.86,245.55) --
	( 14.82,245.72) --
	( 14.86,246.45) --
	( 14.76,246.88) --
	( 14.64,247.20) --
	( 14.72,247.91) --
	( 14.51,248.05) --
	( 14.19,248.43) --
	( 14.05,248.74) --
	( 14.12,248.86) --
	( 14.19,249.07) --
	( 14.24,249.34) --
	( 14.23,249.53) --
	( 13.93,249.72) --
	( 13.70,249.92) --
	( 13.68,250.14) --
	( 13.59,250.40) --
	( 13.47,250.62) --
	( 13.41,250.75) --
	( 13.52,250.84) --
	( 13.94,250.90) --
	( 14.55,250.86) --
	( 15.05,250.85) --
	( 15.34,250.99) --
	( 15.69,252.28) --
	( 16.01,252.61) --
	( 16.38,252.81) --
	( 17.10,252.35) --
	( 17.41,252.19) --
	( 17.59,252.19) --
	( 17.70,252.08) --
	( 18.55,251.00) --
	( 18.93,250.68) --
	( 19.15,250.41) --
	( 19.30,250.11) --
	( 19.56,249.90) --
	( 19.90,249.79) --
	( 20.32,249.50) --
	( 20.60,249.28) --
	( 21.08,248.80) --
	( 21.58,248.63) --
	( 23.40,248.29) --
	( 24.42,248.13) --
	( 24.42,248.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 17.32,239.01) --
	( 17.32,238.97) --
	( 17.49,238.60) --
	( 17.93,237.21) --
	( 18.17,237.03) --
	( 18.45,236.88) --
	( 18.65,236.68) --
	( 18.73,236.47) --
	( 18.71,236.15) --
	( 18.72,235.77) --
	( 18.83,235.48) --
	( 18.99,235.27) --
	( 19.14,235.16) --
	( 19.37,235.15) --
	( 19.64,235.09) --
	( 19.82,234.88) --
	( 20.40,233.29) --
	( 20.46,233.09) --
	( 20.70,233.02) --
	( 21.10,233.05) --
	( 21.51,232.89) --
	( 21.95,232.63) --
	( 22.36,232.15) --
	( 22.64,232.07) --
	( 23.51,232.14) --
	( 24.70,232.06) --
	( 25.26,231.81) --
	( 25.20,231.66) --
	( 24.77,231.49) --
	( 24.01,231.29) --
	( 23.79,230.95) --
	( 23.66,230.51) --
	( 23.69,230.26) --
	( 23.87,229.98) --
	( 24.41,229.44) --
	( 24.44,229.25) --
	( 24.53,228.97) --
	( 24.63,228.79) --
	( 24.52,228.42) --
	( 24.04,228.17) --
	( 23.40,227.90) --
	( 22.12,226.69) --
	( 22.03,226.43) --
	( 22.03,225.72) --
	( 21.91,225.51) --
	( 21.50,225.52) --
	( 21.19,225.55) --
	( 21.17,225.30) --
	( 20.97,224.97) --
	( 20.86,224.68) --
	( 21.33,223.99) --
	( 21.41,223.63) --
	( 21.33,223.30) --
	( 20.90,222.73) --
	( 20.64,222.34) --
	( 20.71,222.26) --
	( 21.04,222.10) --
	( 22.10,220.85) --
	( 22.44,220.41) --
	( 22.88,220.52) --
	( 23.05,220.52) --
	( 23.18,220.45) --
	( 23.26,220.30) --
	( 23.26,220.11) --
	( 23.15,219.83) --
	( 23.72,219.71) --
	( 23.92,219.43) --
	( 24.58,218.45) --
	( 24.56,218.16) --
	( 24.24,217.70) --
	( 24.24,217.39) --
	( 24.31,217.11) --
	( 24.41,217.02) --
	( 25.39,216.98) --
	( 25.80,216.87) --
	( 26.82,216.37) --
	( 27.97,215.60) --
	( 28.91,214.97) --
	( 29.72,214.44) --
	( 30.58,214.48) --
	( 30.82,214.38) --
	( 31.03,214.21) --
	( 31.28,213.77) --
	( 31.77,212.78) --
	( 32.19,212.45) --
	( 32.84,211.65) --
	( 33.45,210.91) --
	( 33.05,209.89) --
	( 32.66,208.84) --
	( 32.66,207.47) --
	( 32.66,206.74) --
	( 33.48,206.71) --
	( 34.40,206.68) --
	( 34.41,205.80) --
	( 34.42,204.93) --
	( 34.42,203.92) --
	( 34.69,203.88) --
	( 35.12,203.67) --
	( 35.30,203.34) --
	( 35.53,203.16) --
	( 35.81,203.14) --
	( 36.09,202.98) --
	( 36.36,202.69) --
	( 36.46,202.47) --
	( 36.38,202.32) --
	( 36.44,202.05) --
	( 36.63,201.67) --
	( 36.86,201.50) --
	( 37.22,201.28) --
	( 36.74,201.15) --
	( 36.21,201.25) --
	( 35.09,201.69) --
	( 34.73,201.70) --
	( 34.25,201.54) --
	( 34.23,201.39) --
	( 33.05,201.88) --
	( 32.62,201.98) --
	( 32.47,201.99) --
	( 31.79,201.98) --
	( 30.82,201.89) --
	( 30.26,201.69) --
	( 29.86,201.48) --
	( 29.68,201.27) --
	( 29.62,201.16) --
	( 29.31,200.55) --
	( 28.95,199.76) --
	( 28.58,199.05) --
	( 27.87,198.05) --
	( 27.47,197.59) --
	( 26.61,196.73) --
	( 25.69,196.56) --
	( 23.55,196.72) --
	( 21.18,196.91) --
	( 18.82,197.10) --
	( 17.06,197.24) --
	( 16.92,197.28) --
	( 15.19,198.51) --
	( 13.81,199.48) --
	( 12.10,200.68) --
	( 10.34,201.92) --
	(  8.57,203.17) --
	(  7.28,204.08) --
	(  5.71,205.25) --
	(  4.28,206.31) --
	(  3.15,207.15) --
	(  1.71,207.89) --
	(  0.58,208.46) --
	(  0.00,208.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,235.78) --
	(  0.92,235.98) --
	(  1.65,236.14) --
	(  2.62,236.90) --
	(  3.20,237.35) --
	(  4.01,238.06) --
	(  4.60,238.58) --
	(  4.65,238.76) --
	(  4.65,238.83) --
	(  5.16,238.94) --
	(  6.11,239.57) --
	(  6.66,240.16) --
	(  6.84,240.22) --
	(  7.34,240.02) --
	(  7.69,239.97) --
	(  8.51,240.19) --
	(  9.00,240.07) --
	(  9.41,239.92) --
	(  9.64,239.91) --
	( 10.74,239.55) --
	( 11.01,239.50) --
	( 11.58,239.46) --
	( 12.43,239.44) --
	( 12.97,239.68) --
	( 13.36,239.91) --
	( 13.63,239.90) --
	( 13.89,239.85) --
	( 14.11,239.75) --
	( 14.30,239.57) --
	( 14.39,239.33) --
	( 14.35,238.53) --
	( 14.43,238.32) --
	( 14.58,238.17) --
	( 14.77,238.15) --
	( 15.00,238.32) --
	( 15.40,238.57) --
	( 15.90,238.84) --
	( 16.27,239.09) --
	( 16.48,239.19) --
	( 16.81,239.17) --
	( 17.14,239.13) --
	( 17.32,239.01) --
	( 17.32,239.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62,171.37) --
	(433.49,171.34) --
	(433.09,171.43) --
	(432.73,171.46) --
	(432.72,171.62) --
	(433.11,171.78) --
	(433.11,172.00) --
	(433.21,172.12) --
	(433.62,171.99);

\path[draw=drawColor,line width= 0.1pt,line join=round] (191.21,230.36) --
	(190.67,230.08) --
	(190.01,229.74) --
	(189.23,229.34) --
	(188.54,228.99) --
	(187.89,228.65) --
	(187.26,228.33) --
	(187.02,228.78) --
	(186.89,229.05) --
	(186.62,229.57) --
	(186.38,230.04) --
	(186.01,230.76) --
	(185.77,231.23) --
	(186.36,230.97) --
	(187.47,230.65) --
	(188.55,230.42) --
	(189.35,230.25) --
	(189.74,230.24) --
	(190.01,230.23) --
	(190.81,230.28) --
	(191.21,230.36) --
	(191.21,230.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 45.84,279.54) --
	( 45.66,279.39) --
	( 45.37,279.41) --
	( 44.85,279.97) --
	( 44.99,280.54) --
	( 45.18,280.65) --
	( 45.45,280.73) --
	( 45.49,280.61) --
	( 45.11,280.35) --
	( 45.08,280.03) --
	( 45.39,279.68) --
	( 45.84,279.54) --
	( 45.84,279.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.51,280.16) --
	( 46.33,280.08) --
	( 46.22,280.42) --
	( 46.42,280.70) --
	( 46.71,280.74) --
	( 46.61,280.29) --
	( 46.51,280.16) --
	( 46.51,280.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 58.99,282.47) --
	( 58.90,282.41) --
	( 58.55,282.55) --
	( 58.32,282.79) --
	( 58.61,283.08) --
	( 58.87,283.02) --
	( 59.05,282.72) --
	( 58.99,282.47) --
	( 58.99,282.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (241.34,301.77) --
	(240.85,301.88) --
	(239.90,301.90) --
	(239.31,301.83) --
	(239.04,301.80) --
	(238.63,301.58) --
	(238.34,301.37) --
	(238.21,301.00) --
	(238.37,300.59) --
	(238.16,299.73) --
	(237.87,299.41) --
	(237.27,298.85) --
	(236.92,298.72) --
	(236.34,298.62) --
	(235.77,298.46) --
	(234.67,298.29) --
	(233.48,298.21) --
	(233.06,298.09) --
	(232.76,297.71) --
	(232.54,297.38) --
	(232.41,297.14) --
	(232.07,296.34) --
	(231.88,295.62) --
	(232.07,294.73) --
	(232.21,293.75) --
	(232.20,293.41) --
	(232.49,292.90) --
	(232.64,292.59) --
	(232.57,292.15) --
	(232.15,291.80) --
	(231.90,291.34) --
	(231.66,291.15) --
	(230.98,291.06) --
	(230.34,291.00) --
	(229.69,290.61) --
	(229.18,290.34) --
	(228.37,289.99) --
	(227.99,289.92) --
	(227.78,290.10) --
	(227.64,290.49) --
	(227.36,290.67) --
	(226.97,290.68) --
	(226.65,290.68) --
	(225.63,290.79) --
	(224.98,290.78) --
	(224.49,290.70) --
	(223.93,290.66) --
	(222.97,290.80) --
	(222.34,290.92) --
	(221.92,291.04) --
	(220.92,291.38) --
	(219.60,291.79) --
	(219.06,291.91) --
	(218.74,291.79) --
	(218.69,291.56) --
	(218.61,290.99) --
	(218.45,290.63) --
	(217.53,288.84) --
	(216.96,287.59) --
	(216.24,286.39) --
	(216.01,285.59) --
	(215.58,284.57) --
	(215.15,283.83) --
	(214.98,283.43) --
	(214.96,283.26) --
	(215.04,283.03) --
	(215.70,282.78) --
	(216.39,282.63) --
	(216.54,282.53) --
	(216.61,282.27) --
	(216.59,281.84) --
	(216.46,281.44) --
	(216.26,281.12) --
	(216.07,280.96) --
	(215.84,280.95) --
	(215.41,281.16) --
	(215.02,281.38) --
	(214.72,281.45) --
	(213.97,281.33) --
	(213.26,281.15) --
	(213.03,281.15) --
	(212.62,281.26) --
	(212.21,281.49) --
	(212.05,281.94) --
	(211.70,282.14) --
	(211.23,281.94) --
	(209.82,281.60) --
	(208.27,281.19) --
	(207.28,280.98) --
	(206.90,281.01) --
	(206.13,280.97) --
	(205.47,280.85) --
	(204.98,280.70) --
	(203.99,280.48) --
	(203.10,280.34) --
	(202.53,280.01) --
	(202.12,279.69) --
	(202.14,279.57) --
	(202.44,279.38) --
	(202.78,279.24) --
	(203.47,279.27) --
	(204.14,279.29) --
	(204.69,279.09) --
	(205.19,278.97) --
	(205.33,278.80) --
	(205.19,278.64) --
	(204.90,278.60) --
	(204.80,278.49) --
	(204.85,278.34) --
	(204.66,277.95) --
	(204.56,277.35) --
	(204.66,276.76) --
	(204.72,276.22) --
	(204.68,275.95) --
	(204.66,275.56) --
	(204.88,275.29) --
	(205.06,274.79) --
	(205.40,274.48) --
	(205.92,273.39) --
	(206.22,272.76) --
	(206.50,272.04) --
	(206.30,271.65) --
	(206.31,271.42) --
	(206.63,271.23) --
	(206.78,270.87) --
	(206.93,270.64) --
	(206.89,270.42) --
	(206.75,270.33) --
	(206.04,270.47) --
	(205.46,270.24) --
	(204.85,270.02) --
	(204.76,269.90) --
	(204.75,269.77) --
	(204.81,269.65) --
	(205.16,269.45) --
	(205.65,269.33) --
	(205.63,269.13) --
	(205.02,269.03) --
	(204.11,268.73) --
	(203.86,268.40) --
	(203.66,268.03) --
	(203.64,267.82) --
	(203.74,267.26) --
	(203.88,266.64) --
	(204.14,265.98) --
	(204.16,265.77) --
	(204.02,265.63) --
	(203.89,265.54) --
	(203.17,266.13) --
	(202.38,266.71) --
	(201.76,266.84) --
	(200.68,266.94) --
	(200.11,266.94) --
	(199.78,267.08) --
	(199.46,267.41) --
	(199.08,267.72) --
	(198.60,268.04) --
	(198.40,268.53) --
	(198.20,268.61) --
	(197.84,268.55) --
	(197.25,268.57) --
	(196.92,268.61) --
	(196.43,268.69) --
	(195.65,268.89) --
	(195.02,269.08) --
	(194.24,269.12) --
	(193.79,269.08) --
	(192.39,269.04) --
	(191.22,269.24) --
	(190.28,269.28) --
	(189.70,269.27) --
	(189.42,269.29) --
	(188.94,269.29) --
	(188.24,269.33) --
	(187.30,269.64) --
	(186.94,269.65) --
	(186.71,269.64) --
	(185.14,269.42) --
	(184.42,269.37) --
	(182.88,269.39) --
	(181.38,269.42) --
	(180.90,269.46) --
	(180.63,269.44) --
	(180.06,268.90) --
	(179.82,268.82) --
	(178.40,268.94) --
	(176.72,269.29) --
	(175.51,269.68) --
	(174.48,270.09) --
	(173.12,270.73) --
	(172.31,271.05) --
	(172.19,270.87) --
	(171.98,270.81) --
	(171.66,270.78) --
	(170.94,270.82) --
	(170.61,270.49) --
	(169.73,270.25) --
	(169.17,270.04) --
	(168.87,269.81) --
	(168.31,268.23) --
	(168.17,267.66) --
	(168.54,266.69) --
	(168.11,266.74) --
	(167.61,266.99) --
	(167.43,267.19) --
	(166.95,267.31) --
	(165.18,267.49) --
	(164.85,267.71) --
	(164.64,267.89) --
	(164.19,268.01) --
	(163.54,268.10) --
	(162.13,268.52) --
	(161.53,268.53) --
	(159.72,268.86) --
	(159.42,268.85) --
	(159.28,268.84) --
	(158.58,268.63) --
	(158.12,268.57) --
	(157.64,268.65) --
	(156.77,268.39) --
	(156.30,268.04) --
	(155.91,267.62) --
	(155.54,267.35) --
	(155.43,266.95) --
	(155.17,266.74) --
	(154.85,266.32) --
	(154.85,266.08) --
	(155.14,265.84) --
	(154.68,265.63) --
	(154.18,265.56) --
	(153.92,265.42) --
	(153.64,265.10) --
	(153.38,264.82) --
	(153.23,264.73) --
	(153.00,264.74) --
	(152.73,264.96) --
	(152.34,264.95) --
	(151.88,264.68) --
	(151.34,264.25) --
	(150.66,263.59) --
	(149.94,263.24) --
	(149.04,262.95) --
	(148.38,262.81) --
	(147.86,262.59) --
	(147.00,262.13) --
	(146.83,261.86) --
	(146.20,261.70) --
	(145.70,261.52) --
	(145.23,261.21) --
	(145.12,260.67) --
	(144.82,260.36) --
	(144.10,259.93) --
	(143.50,259.50) --
	(143.11,259.08) --
	(142.70,258.63) --
	(142.57,258.38) --
	(142.55,258.05) --
	(142.75,257.76) --
	(142.79,257.49) --
	(142.64,257.30) --
	(142.23,257.23) --
	(141.81,257.28) --
	(141.16,257.47) --
	(140.47,257.82) --
	(140.22,257.99) --
	(139.88,258.28) --
	(139.92,258.55) --
	(140.10,259.07) --
	(140.22,259.43) --
	(139.94,259.60) --
	(139.73,259.79) --
	(139.58,259.96) --
	(139.29,260.31) --
	(138.92,260.23) --
	(138.60,260.14) --
	(138.23,260.27) --
	(137.14,260.21) --
	(136.32,260.17) --
	(135.54,260.13) --
	(134.56,260.09) --
	(133.38,260.03) --
	(133.04,260.11) --
	(132.83,260.22) --
	(132.62,260.70) --
	(132.49,261.11) --
	(132.26,261.88) --
	(132.11,262.47) --
	(131.93,263.18) --
	(131.81,263.96) --
	(131.72,264.51) --
	(130.83,264.53) --
	(130.11,264.54) --
	(129.15,264.56) --
	(129.16,265.00) --
	(129.17,265.56) --
	(129.18,266.19) --
	(129.36,267.02) --
	(129.43,267.72) --
	(129.51,268.57) --
	(129.56,269.13) --
	(129.62,269.74) --
	(129.13,269.55) --
	(128.58,269.34) --
	(128.06,269.15) --
	(127.70,269.65) --
	(127.36,270.13) --
	(126.84,270.87) --
	(126.44,271.42) --
	(125.76,271.75) --
	(125.26,271.99) --
	(124.73,272.39) --
	(124.28,272.81) --
	(123.85,273.20) --
	(123.33,273.55) --
	(122.84,273.44) --
	(122.29,273.22) --
	(121.75,273.02) --
	(121.18,272.80) --
	(120.90,272.69) --
	(120.24,272.73) --
	(119.67,272.76) --
	(118.64,272.83) --
	(117.77,272.88) --
	(116.88,272.94) --
	(115.65,273.01) --
	(114.39,273.09) --
	(113.56,272.99) --
	(112.49,272.86) --
	(111.38,272.72) --
	(110.46,272.61) --
	(109.29,272.47) --
	(108.42,272.36) --
	(107.99,272.38) --
	(107.45,272.83) --
	(106.58,273.54) --
	(106.06,273.98) --
	(105.54,274.40) --
	(104.80,275.02) --
	(104.21,275.48) --
	(103.62,275.93) --
	(103.29,276.35) --
	(103.12,276.88) --
	(102.82,277.12) --
	(102.14,277.44) --
	(101.41,277.78) --
	(100.69,278.13) --
	( 99.96,278.48) --
	( 99.23,278.82) --
	( 98.50,279.17) --
	( 97.78,279.51) --
	( 97.05,279.86) --
	( 96.32,280.20) --
	( 95.60,280.55) --
	( 94.87,280.89) --
	( 94.14,281.24) --
	( 93.41,281.59) --
	( 92.69,281.93) --
	( 91.96,282.28) --
	( 91.23,282.62) --
	( 90.51,282.97) --
	( 89.91,283.22) --
	( 89.35,283.16) --
	( 88.52,282.98) --
	( 87.64,282.79) --
	( 86.78,282.61) --
	( 85.23,282.29) --
	( 84.23,282.08) --
	( 83.45,281.90) --
	( 82.62,281.71) --
	( 81.54,281.46) --
	( 80.62,281.25) --
	( 79.56,281.01) --
	( 78.61,280.79) --
	( 77.81,280.61) --
	( 76.99,280.42) --
	( 76.33,280.28) --
	( 76.33,279.07) --
	( 76.33,277.86) --
	( 76.33,276.66) --
	( 76.33,275.45) --
	( 76.33,274.24) --
	( 76.33,273.04) --
	( 76.33,271.83) --
	( 76.33,270.63) --
	( 76.33,269.42) --
	( 76.33,268.21) --
	( 76.33,267.01) --
	( 76.33,265.80) --
	( 76.34,264.59) --
	( 76.34,263.39) --
	( 76.34,262.18) --
	( 76.34,260.97) --
	( 76.11,260.98) --
	( 75.61,260.91) --
	( 74.76,260.75) --
	( 74.06,260.66) --
	( 73.76,260.71) --
	( 73.48,260.84) --
	( 73.24,261.10) --
	( 72.88,261.43) --
	( 72.51,261.69) --
	( 72.05,262.23) --
	( 71.73,262.64) --
	( 70.94,263.54) --
	( 70.83,263.82) --
	( 70.69,264.11) --
	( 70.42,264.35) --
	( 69.50,264.95) --
	( 68.42,265.48) --
	( 67.36,266.01) --
	( 67.06,266.14) --
	( 66.57,266.30) --
	( 65.96,266.30) --
	( 65.54,266.27) --
	( 64.27,266.10) --
	( 63.30,265.89) --
	( 61.98,265.62) --
	( 60.96,265.31) --
	( 60.73,265.22) --
	( 59.98,264.86) --
	( 59.07,264.24) --
	( 58.00,263.38) --
	( 57.86,263.94) --
	( 57.81,264.79) --
	( 57.83,265.07) --
	( 58.12,265.78) --
	( 58.42,266.28) --
	( 58.66,266.79) --
	( 58.76,267.46) --
	( 58.54,268.53) --
	( 58.30,268.77) --
	( 58.00,268.85) --
	( 57.69,268.87) --
	( 57.11,268.83) --
	( 56.84,268.74) --
	( 56.37,269.10) --
	( 55.80,269.16) --
	( 55.50,269.06) --
	( 55.19,269.01) --
	( 54.86,269.11) --
	( 54.58,269.32) --
	( 54.41,269.55) --
	( 54.27,269.81) --
	( 53.82,270.34) --
	( 53.38,270.62) --
	( 52.84,270.69) --
	( 51.97,270.67) --
	( 51.69,270.71) --
	( 51.68,271.00) --
	( 51.79,271.66) --
	( 51.79,272.00) --
	( 51.72,272.33) --
	( 51.58,272.59) --
	( 51.39,272.82) --
	( 50.87,273.20) --
	( 50.48,273.73) --
	( 49.82,274.83) --
	( 49.25,276.06) --
	( 48.99,276.25) --
	( 48.48,276.44) --
	( 47.36,276.60) --
	( 46.62,276.76) --
	( 46.32,276.91) --
	( 46.20,277.18) --
	( 46.20,277.47) --
	( 46.26,277.81) --
	( 46.44,278.10) --
	( 47.03,278.33) --
	( 48.31,278.38) --
	( 49.40,278.35) --
	( 50.39,277.83) --
	( 50.72,277.72) --
	( 51.07,277.68) --
	( 51.77,277.84) --
	( 52.12,277.89) --
	( 53.00,277.84) --
	( 52.74,278.08) --
	( 52.41,278.21) --
	( 52.06,278.20) --
	( 51.77,278.30) --
	( 51.28,278.77) --
	( 50.44,279.31) --
	( 50.25,279.53) --
	( 50.19,279.89) --
	( 50.35,280.20) --
	( 50.95,280.51) --
	( 51.45,280.94) --
	( 51.68,281.51) --
	( 51.89,281.77) --
	( 52.32,282.18) --
	( 52.98,282.10) --
	( 53.99,282.40) --
	( 55.66,282.34) --
	( 57.65,282.43) --
	( 58.20,282.40) --
	( 59.46,282.11) --
	( 60.19,281.98) --
	( 61.08,281.92) --
	( 61.72,282.05) --
	( 61.12,282.44) --
	( 59.81,282.91) --
	( 59.47,283.31) --
	( 60.07,284.40) --
	( 60.88,285.39) --
	( 61.38,286.56) --
	( 61.24,287.73) --
	( 61.00,288.05) --
	( 61.08,288.43) --
	( 61.36,288.75) --
	( 61.56,289.07) --
	( 61.39,289.46) --
	( 61.03,290.06) --
	( 60.85,290.25) --
	( 60.22,290.57) --
	( 58.97,290.59) --
	( 57.94,290.76) --
	( 57.61,290.62) --
	( 57.43,290.40) --
	( 57.19,290.26) --
	( 56.39,289.97) --
	( 56.13,289.91) --
	( 55.85,289.97) --
	( 55.46,290.30) --
	( 55.11,290.26) --
	( 54.06,290.46) --
	( 53.56,290.91) --
	( 53.37,290.97) --
	( 51.67,291.32) --
	( 51.07,291.39) --
	( 49.72,291.03) --
	( 48.73,290.56) --
	( 48.45,290.49) --
	( 47.94,290.19) --
	( 47.65,290.15) --
	( 47.36,290.20) --
	( 47.08,290.18) --
	( 46.48,289.73) --
	( 45.41,289.22) --
	( 44.87,288.89) --
	( 44.27,288.69) --
	( 43.61,288.56) --
	( 42.93,288.54) --
	( 42.68,288.42) --
	( 41.91,288.38) --
	( 41.44,288.29) --
	( 41.42,288.11) --
	( 41.51,287.71) --
	( 41.11,287.85) --
	( 40.69,287.58) --
	( 40.83,287.33) --
	( 40.58,287.39) --
	( 39.39,287.88) --
	( 38.42,288.23) --
	( 37.56,288.53) --
	( 37.43,288.59) --
	( 37.19,288.74) --
	( 37.02,288.97) --
	( 36.99,289.23) --
	( 37.07,289.42) --
	( 37.28,289.54) --
	( 37.53,289.58) --
	( 37.75,289.54) --
	( 38.00,289.43) --
	( 38.43,289.29) --
	( 39.00,289.26) --
	( 39.35,289.37) --
	( 39.39,289.63) --
	( 38.72,290.58) --
	( 38.10,291.34) --
	( 37.51,292.19) --
	( 37.25,292.50) --
	( 36.52,293.21) --
	( 35.80,293.91) --
	( 35.22,294.54) --
	( 34.92,294.73) --
	( 34.00,294.81) --
	( 32.24,294.96) --
	( 31.62,295.04) --
	( 31.12,294.85) --
	( 30.62,294.71) --
	( 30.14,294.98) --
	( 29.77,295.42) --
	( 29.57,295.79) --
	( 29.67,296.17) --
	( 29.71,296.73) --
	( 29.42,297.29) --
	( 29.10,297.56) --
	( 28.31,297.77) --
	( 27.30,298.23) --
	( 27.02,299.08) --
	( 27.51,300.30) --
	( 28.31,301.16) --
	( 28.88,301.52) --
	( 29.16,301.84) --
	( 29.25,302.11) --
	( 29.18,302.37) --
	( 28.84,302.65) --
	( 28.31,302.92) --
	( 28.04,303.25) --
	( 28.15,303.96) --
	( 28.50,304.98) --
	( 29.04,305.80) --
	( 29.76,306.26) --
	( 30.39,306.58) --
	( 30.63,306.88) --
	( 30.65,307.31) --
	( 30.63,307.72) --
	( 30.80,308.01) --
	( 31.06,308.25) --
	( 31.34,308.46) --
	( 31.73,308.69) --
	( 32.24,308.75) --
	( 32.80,308.56) --
	( 33.55,308.06) --
	( 34.66,307.07) --
	( 35.30,306.42) --
	( 35.53,306.22) --
	( 36.11,305.83) --
	( 36.63,305.68) --
	( 37.50,305.92) --
	( 38.34,306.20) --
	( 38.61,306.38) --
	( 38.78,306.65) --
	( 38.65,307.10) --
	( 38.48,307.40) --
	( 38.29,307.78) --
	( 38.03,308.44) --
	( 37.85,309.47) --
	( 37.63,309.80) --
	( 37.79,309.83) --
	( 38.21,309.77) --
	( 38.60,309.74) --
	( 39.15,309.96) --
	( 39.92,310.39) --
	( 41.31,311.05) --
	( 41.61,311.49) --
	( 41.84,311.97) --
	( 42.23,312.27) --
	( 43.12,312.37) --
	( 43.94,312.53) --
	( 44.52,312.87) --
	( 45.42,313.17) --
	( 46.17,313.35) --
	( 46.50,313.52) --
	( 46.73,313.78) --
	( 47.59,314.49) --
	( 48.26,314.93) --
	( 48.85,315.38) --
	( 49.05,315.66) --
	( 49.52,315.61) --
	( 50.23,315.41) --
	( 51.00,315.23) --
	( 51.56,314.96) --
	( 51.67,314.67) --
	( 51.72,314.45) --
	( 51.95,314.33) --
	( 52.22,314.31) --
	( 52.63,314.37) --
	( 53.34,314.38) --
	( 54.22,314.75) --
	( 55.44,315.37) --
	( 56.55,315.56) --
	( 57.14,315.41) --
	( 57.63,314.96) --
	( 58.01,314.52) --
	( 58.41,314.36) --
	( 58.65,314.36) --
	( 58.74,314.35) --
	( 59.23,314.45) --
	( 59.27,314.45) --
	( 59.72,314.43) --
	( 60.15,314.29) --
	( 60.87,314.27) --
	( 61.86,314.38) --
	( 61.97,314.43) --
	( 62.44,314.37) --
	( 63.03,314.17) --
	( 63.48,313.93) --
	( 64.29,313.16) --
	( 64.75,312.96) --
	( 65.70,312.68) --
	( 66.15,312.44) --
	( 66.66,312.05) --
	( 66.93,311.81) --
	( 67.50,311.38) --
	( 68.15,310.68) --
	( 68.26,310.12) --
	( 68.41,309.65) --
	( 68.65,309.42) --
	( 68.85,309.39) --
	( 69.07,309.47) --
	( 69.28,309.69) --
	( 69.35,310.05) --
	( 69.29,310.68) --
	( 69.12,311.20) --
	( 68.91,311.37) --
	( 68.80,311.55) --
	( 68.94,311.78) --
	( 69.31,311.89) --
	( 69.76,311.82) --
	( 70.50,311.52) --
	( 71.27,311.15) --
	( 72.22,310.49) --
	( 73.09,310.07) --
	( 74.05,309.74) --
	( 74.80,309.64) --
	( 75.39,309.74) --
	( 76.08,310.01) --
	( 76.72,310.33) --
	( 77.01,310.66) --
	( 77.21,311.02) --
	( 78.17,311.50) --
	( 79.04,311.94) --
	( 79.44,311.86) --
	( 79.72,311.73) --
	( 80.62,312.00) --
	( 80.93,312.07) --
	( 81.78,312.17) --
	( 82.66,312.02) --
	( 83.37,311.55) --
	( 84.05,311.25) --
	( 84.66,311.28) --
	( 85.16,311.44) --
	( 85.49,311.73) --
	( 85.75,312.08) --
	( 86.08,312.30) --
	( 86.14,312.31) --
	( 87.22,312.19) --
	( 87.90,312.21) --
	( 87.98,312.26) --
	( 88.88,312.17) --
	( 89.87,311.68) --
	( 90.48,311.14) --
	( 91.27,310.45) --
	( 91.64,310.23) --
	( 92.17,310.13) --
	( 92.59,310.09) --
	( 93.15,309.98) --
	( 94.63,309.84) --
	( 94.85,309.75) --
	( 95.01,309.64) --
	( 94.87,309.26) --
	( 95.00,309.17) --
	( 96.20,309.44) --
	( 96.52,309.64) --
	( 96.92,310.20) --
	( 97.28,310.78) --
	( 97.54,310.99) --
	( 97.82,311.05) --
	( 98.10,310.96) --
	( 98.50,310.62) --
	( 99.03,310.28) --
	( 99.75,310.15) --
	(100.19,310.09) --
	(100.87,310.07) --
	(102.47,310.23) --
	(103.97,310.65) --
	(104.83,311.10) --
	(105.22,311.78) --
	(105.47,312.55) --
	(105.86,313.04) --
	(105.70,313.54) --
	(104.94,314.01) --
	(104.69,314.15) --
	(102.85,314.42) --
	(102.74,314.61) --
	(102.64,314.65) --
	(100.83,315.07) --
	( 99.96,315.25) --
	( 99.71,315.53) --
	( 99.55,315.89) --
	( 98.99,316.22) --
	( 97.87,316.51) --
	( 97.67,316.74) --
	( 97.86,316.96) --
	( 98.74,317.22) --
	( 99.75,317.75) --
	(100.14,317.86) --
	(101.04,317.88) --
	(101.87,318.31) --
	(102.45,318.56) --
	(102.75,318.86) --
	(102.67,319.16) --
	(101.84,320.08) --
	(101.59,320.64) --
	(101.74,321.00) --
	(102.21,321.39) --
	(102.49,321.61) --
	(102.81,321.99) --
	(103.03,322.20) --
	(103.87,322.29) --
	(104.89,322.32) --
	(105.59,322.23) --
	(106.56,322.18) --
	(107.45,322.11) --
	(107.90,322.05) --
	(108.24,322.16) --
	(108.48,322.37) --
	(108.47,322.64) --
	(108.12,322.91) --
	(106.81,323.26) --
	(106.25,323.54) --
	(105.81,323.51) --
	(105.08,323.60) --
	(104.41,323.79) --
	(103.83,323.85) --
	(103.63,324.11) --
	(103.76,324.48) --
	(103.98,324.69) --
	(104.42,324.79) --
	(104.89,324.74) --
	(105.40,324.89) --
	(105.55,324.98) --
	(105.59,325.09) --
	(105.53,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (167.65,325.21) --
	(167.66,325.20) --
	(167.85,325.00) --
	(167.90,324.73) --
	(168.09,324.69) --
	(168.42,324.81) --
	(169.08,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (172.53,325.21) --
	(172.67,325.12) --
	(173.06,324.91) --
	(173.33,324.99) --
	(173.46,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (188.98,325.21) --
	(189.47,324.96) --
	(190.71,324.34) --
	(191.21,324.01) --
	(191.53,323.76) --
	(192.44,322.84) --
	(193.31,321.97) --
	(194.77,320.44) --
	(196.06,318.96) --
	(197.49,317.34) --
	(198.31,316.39) --
	(200.00,314.42) --
	(200.45,313.82) --
	(201.30,312.67) --
	(202.05,311.60) --
	(202.72,310.65) --
	(203.14,310.56) --
	(203.17,310.82) --
	(203.25,310.99) --
	(203.46,311.09) --
	(203.95,311.37) --
	(204.22,311.44) --
	(204.61,311.41) --
	(205.02,311.55) --
	(205.17,311.82) --
	(205.07,312.32) --
	(205.01,312.55) --
	(205.15,312.80) --
	(205.38,312.89) --
	(205.69,312.97) --
	(205.98,313.01) --
	(206.22,313.29) --
	(206.66,313.37) --
	(207.07,313.32) --
	(207.41,313.31) --
	(207.71,313.11) --
	(207.88,312.83) --
	(208.20,312.81) --
	(208.73,312.84) --
	(208.80,312.60) --
	(208.65,312.21) --
	(208.46,311.91) --
	(208.43,311.67) --
	(208.71,311.55) --
	(209.74,311.66) --
	(210.10,311.60) --
	(210.22,311.36) --
	(210.36,311.15) --
	(210.43,310.91) --
	(210.33,310.63) --
	(210.51,310.47) --
	(211.39,310.46) --
	(212.02,310.59) --
	(212.97,310.60) --
	(213.84,310.31) --
	(214.44,310.36) --
	(215.04,310.48) --
	(215.92,310.40) --
	(216.54,310.63) --
	(216.97,310.92) --
	(217.10,311.15) --
	(217.33,311.27) --
	(218.16,311.27) --
	(218.69,311.29) --
	(219.07,311.63) --
	(219.43,311.78) --
	(220.03,311.80) --
	(220.47,311.80) --
	(221.65,311.49) --
	(222.36,311.24) --
	(223.11,310.88) --
	(223.56,310.65) --
	(223.86,310.13) --
	(224.37,309.76) --
	(224.77,309.31) --
	(224.87,308.88) --
	(225.21,308.09) --
	(225.55,307.83) --
	(225.96,307.83) --
	(226.48,307.73) --
	(227.05,307.64) --
	(228.26,307.06) --
	(228.71,307.04) --
	(229.06,306.90) --
	(229.11,306.63) --
	(228.98,306.32) --
	(229.12,306.02) --
	(229.52,305.64) --
	(229.83,305.27) --
	(230.22,304.82) --
	(230.34,304.56) --
	(230.65,304.47) --
	(231.07,304.60) --
	(231.74,304.50) --
	(233.75,304.25) --
	(234.03,304.21) --
	(234.24,303.95) --
	(234.53,303.97) --
	(234.87,303.98) --
	(235.33,303.95) --
	(235.65,304.19) --
	(235.92,304.41) --
	(236.58,304.68) --
	(237.13,305.04) --
	(237.59,305.36) --
	(237.93,305.41) --
	(238.21,305.26) --
	(238.22,304.98) --
	(237.88,304.77) --
	(237.61,304.53) --
	(237.67,304.28) --
	(238.14,304.26) --
	(238.65,303.89) --
	(239.39,303.01) --
	(239.65,302.83) --
	(240.01,302.66) --
	(240.42,302.58) --
	(240.87,302.46) --
	(241.20,302.10) --
	(241.34,301.77) --
	(241.34,301.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  2.15, 64.73) --
	(  1.50, 63.80) --
	(  0.73, 62.69) --
	(  0.00, 61.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00, 35.88) --
	(  0.24, 35.56) --
	(  0.33, 35.35) --
	(  0.30, 34.91) --
	(  0.00, 34.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00, 64.65) --
	(  0.03, 64.65) --
	(  1.38, 64.73) --
	(  2.15, 64.73) --
	(  2.15, 64.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (203.89,265.54) --
	(204.00,265.22) --
	(204.09,264.85) --
	(204.03,264.77) --
	(203.93,264.71) --
	(202.32,264.62) --
	(201.95,264.51) --
	(201.56,264.01) --
	(200.18,263.60) --
	(199.39,263.39) --
	(199.07,263.40) --
	(198.31,263.06) --
	(196.17,262.22) --
	(195.12,261.70) --
	(194.60,261.48) --
	(194.17,261.23) --
	(194.10,260.99) --
	(194.09,260.76) --
	(192.91,259.68) --
	(192.04,259.55) --
	(191.29,259.57) --
	(190.79,259.41) --
	(190.06,259.24) --
	(188.50,259.36) --
	(187.96,259.34) --
	(186.93,259.49) --
	(186.51,259.41) --
	(186.07,259.19) --
	(185.47,258.33) --
	(185.22,258.12) --
	(185.10,257.93) --
	(185.01,257.51) --
	(184.78,257.06) --
	(184.48,256.71) --
	(184.26,256.39) --
	(183.82,256.07) --
	(183.41,255.88) --
	(183.10,256.29) --
	(182.82,256.17) --
	(182.56,256.00) --
	(182.06,256.06) --
	(181.76,255.98) --
	(181.06,255.62) --
	(180.04,255.63) --
	(179.93,255.76) --
	(179.72,256.74) --
	(179.54,257.21) --
	(179.40,257.31) --
	(179.21,257.32) --
	(177.74,256.55) --
	(177.06,256.41) --
	(176.50,256.39) --
	(175.77,256.62) --
	(175.60,256.56) --
	(175.48,256.44) --
	(175.43,256.28) --
	(175.64,255.84) --
	(175.58,255.75) --
	(175.25,255.76) --
	(174.79,255.66) --
	(174.44,255.46) --
	(173.38,254.75) --
	(172.49,254.51) --
	(171.66,254.42) --
	(171.32,254.34) --
	(171.16,254.25) --
	(170.89,253.92) --
	(170.60,253.39) --
	(170.45,253.13) --
	(170.34,252.98) --
	(170.36,252.78) --
	(170.59,252.53) --
	(170.76,251.96) --
	(170.72,251.81) --
	(170.54,251.57) --
	(170.28,251.34) --
	(169.71,251.20) --
	(169.27,251.13) --
	(168.97,251.18) --
	(168.42,251.19) --
	(167.98,251.10) --
	(167.71,250.94) --
	(167.18,250.74) --
	(166.52,250.67) --
	(165.68,250.65) --
	(165.27,250.67) --
	(164.05,250.80) --
	(163.65,250.75) --
	(163.26,250.65) --
	(162.56,250.54) --
	(162.19,250.21) --
	(162.00,249.90) --
	(161.89,249.86) --
	(161.46,250.14) --
	(161.12,250.40) --
	(160.91,250.62) --
	(160.63,250.62) --
	(159.66,250.22) --
	(159.52,250.23) --
	(159.24,250.38) --
	(159.29,250.76) --
	(159.27,250.99) --
	(158.96,251.12) --
	(158.29,251.15) --
	(158.07,251.29) --
	(158.08,251.49) --
	(158.14,251.68) --
	(158.06,251.83) --
	(157.89,251.94) --
	(157.54,251.91) --
	(157.15,251.76) --
	(156.85,251.58) --
	(156.48,251.50) --
	(156.04,251.47) --
	(155.76,251.36) --
	(155.44,250.94) --
	(154.36,250.85) --
	(154.01,250.94) --
	(153.72,251.25) --
	(153.35,251.74) --
	(153.14,251.80) --
	(152.79,251.86) --
	(152.22,251.83) --
	(151.44,251.62) --
	(151.25,251.79) --
	(151.05,251.84) --
	(150.87,251.70) --
	(150.69,251.72) --
	(149.92,251.68) --
	(148.95,251.70) --
	(148.40,251.79) --
	(148.04,251.79) --
	(147.33,251.57) --
	(146.95,251.57) --
	(146.46,251.53) --
	(146.36,252.27) --
	(146.09,252.77) --
	(146.18,253.12) --
	(146.36,253.59) --
	(146.51,253.86) --
	(146.81,253.75) --
	(147.16,253.55) --
	(147.40,253.60) --
	(147.46,253.77) --
	(147.37,253.98) --
	(147.36,254.14) --
	(147.49,254.34) --
	(147.68,254.54) --
	(148.92,254.86) --
	(149.98,255.09) --
	(150.53,254.93) --
	(151.60,254.58) --
	(152.15,254.39) --
	(152.53,254.29) --
	(152.86,253.76) --
	(153.08,253.79) --
	(153.31,253.89) --
	(153.44,254.02) --
	(153.54,254.47) --
	(154.04,254.72) --
	(155.13,255.01) --
	(155.21,255.19) --
	(155.20,255.28) --
	(155.37,255.37) --
	(155.91,255.45) --
	(157.02,255.53) --
	(157.40,255.47) --
	(157.82,255.30) --
	(158.16,255.12) --
	(158.47,255.13) --
	(158.73,255.17) --
	(158.84,255.12) --
	(158.93,254.97) --
	(159.06,254.83) --
	(159.48,255.01) --
	(159.87,255.26) --
	(160.17,255.29) --
	(160.45,255.39) --
	(160.53,255.55) --
	(160.75,255.82) --
	(161.37,256.33) --
	(161.70,256.41) --
	(161.91,256.41) --
	(161.92,256.33) --
	(162.02,256.26) --
	(162.56,256.14) --
	(162.73,256.27) --
	(162.82,256.46) --
	(162.63,256.76) --
	(162.62,256.88) --
	(162.69,257.00) --
	(162.80,257.06) --
	(163.67,256.78) --
	(163.86,256.79) --
	(164.26,256.95) --
	(164.62,257.23) --
	(164.75,257.44) --
	(166.54,258.16) --
	(166.67,258.29) --
	(166.64,258.38) --
	(165.89,258.55) --
	(165.55,258.45) --
	(165.24,258.45) --
	(165.05,258.56) --
	(164.15,258.60) --
	(163.95,258.67) --
	(163.34,259.19) --
	(162.93,259.38) --
	(162.60,259.51) --
	(162.23,259.49) --
	(161.80,259.36) --
	(161.67,259.42) --
	(161.63,259.63) --
	(161.63,259.90) --
	(161.55,260.19) --
	(161.29,260.26) --
	(160.96,260.15) --
	(160.46,260.26) --
	(160.04,260.31) --
	(159.93,260.92) --
	(159.76,261.18) --
	(159.59,261.45) --
	(159.41,261.53) --
	(159.10,261.67) --
	(159.09,261.99) --
	(159.02,262.08) --
	(158.92,262.13) --
	(158.77,262.09) --
	(158.59,261.93) --
	(158.68,261.57) --
	(158.61,261.21) --
	(158.50,261.03) --
	(158.29,260.90) --
	(158.05,260.90) --
	(157.63,261.08) --
	(157.57,260.00) --
	(157.49,259.93) --
	(156.99,260.08) --
	(156.59,260.02) --
	(156.00,260.08) --
	(155.55,260.26) --
	(155.22,260.31) --
	(154.68,260.46) --
	(154.27,260.66) --
	(154.02,261.39) --
	(153.78,261.65) --
	(153.55,261.70) --
	(152.63,261.45) --
	(152.30,261.64) --
	(151.68,261.89) --
	(151.21,261.99) --
	(151.08,262.12) --
	(151.10,262.28) --
	(152.55,263.09) --
	(153.12,263.65) --
	(153.47,263.88) --
	(153.98,264.04) --
	(154.38,264.13) --
	(154.58,264.64) --
	(154.66,264.70) --
	(154.94,264.74) --
	(155.59,264.95) --
	(156.62,265.39) --
	(156.64,265.52) --
	(156.54,265.62) --
	(156.10,265.85) --
	(155.61,266.03) --
	(155.31,265.94) --
	(155.14,265.84) --
	(154.85,266.08) --
	(154.85,266.32) --
	(155.17,266.74) --
	(155.43,266.95) --
	(155.54,267.35) --
	(155.91,267.62) --
	(156.30,268.04) --
	(156.77,268.39) --
	(157.64,268.65) --
	(158.12,268.57) --
	(158.58,268.63) --
	(159.28,268.84) --
	(159.42,268.85) --
	(159.72,268.86) --
	(161.53,268.53) --
	(162.13,268.52) --
	(163.54,268.10) --
	(164.19,268.01) --
	(164.64,267.89) --
	(164.85,267.71) --
	(165.18,267.49) --
	(166.95,267.31) --
	(167.43,267.19) --
	(167.61,266.99) --
	(168.11,266.74) --
	(168.54,266.69) --
	(168.17,267.66) --
	(168.31,268.23) --
	(168.87,269.81) --
	(169.17,270.04) --
	(169.73,270.25) --
	(170.61,270.49) --
	(170.94,270.82) --
	(171.66,270.78) --
	(171.98,270.81) --
	(172.19,270.87) --
	(172.31,271.05) --
	(173.12,270.73) --
	(174.48,270.09) --
	(175.51,269.68) --
	(176.72,269.29) --
	(178.40,268.94) --
	(179.82,268.82) --
	(180.06,268.90) --
	(180.63,269.44) --
	(180.90,269.46) --
	(181.38,269.42) --
	(182.88,269.39) --
	(184.42,269.37) --
	(185.14,269.42) --
	(186.71,269.64) --
	(186.94,269.65) --
	(187.30,269.64) --
	(188.24,269.33) --
	(188.94,269.29) --
	(189.42,269.29) --
	(189.70,269.27) --
	(190.28,269.28) --
	(191.22,269.24) --
	(192.39,269.04) --
	(193.79,269.08) --
	(194.24,269.12) --
	(195.02,269.08) --
	(195.65,268.89) --
	(196.43,268.69) --
	(196.92,268.61) --
	(197.25,268.57) --
	(197.84,268.55) --
	(198.20,268.61) --
	(198.40,268.53) --
	(198.60,268.04) --
	(199.08,267.72) --
	(199.46,267.41) --
	(199.78,267.08) --
	(200.11,266.94) --
	(200.68,266.94) --
	(201.76,266.84) --
	(202.38,266.71) --
	(203.17,266.13) --
	(203.89,265.54) --
	(203.89,265.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.85,253.11) --
	(153.83,253.22) --
	(153.65,253.27) --
	(153.14,253.33) --
	(152.77,253.41) --
	(152.69,253.41) --
	(152.73,253.31) --
	(152.88,253.12) --
	(153.10,252.93) --
	(153.37,252.91) --
	(153.85,253.11) --
	(153.85,253.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (159.52,253.77) --
	(159.57,254.00) --
	(159.45,253.99) --
	(159.29,253.93) --
	(159.00,253.86) --
	(158.94,253.74) --
	(159.13,253.59) --
	(159.38,253.54) --
	(159.52,253.77) --
	(159.52,253.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.50,253.46) --
	(156.55,253.54) --
	(156.36,253.92) --
	(156.62,254.28) --
	(156.10,254.34) --
	(155.84,254.45) --
	(155.54,254.81) --
	(155.45,254.83) --
	(155.29,254.73) --
	(155.21,254.49) --
	(155.28,254.23) --
	(155.49,254.06) --
	(155.63,254.00) --
	(155.65,253.99) --
	(155.65,253.90) --
	(155.48,253.48) --
	(155.75,253.42) --
	(156.24,253.41) --
	(156.50,253.46) --
	(156.50,253.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (325.54,100.15) --
	(325.35, 99.95) --
	(325.04,100.37) --
	(325.04,100.48) --
	(325.54,100.15) --
	(325.54,100.15);

\path[draw=drawColor,line width= 0.1pt,line join=round] (324.10,103.13) --
	(324.01,103.08) --
	(323.92,103.08) --
	(323.83,103.16) --
	(323.84,103.46) --
	(323.90,103.64) --
	(324.06,103.68) --
	(324.10,103.13) --
	(324.10,103.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (331.37, 98.54) --
	(330.51, 99.22) --
	(328.80, 99.46) --
	(328.61, 99.76) --
	(328.45, 99.82) --
	(328.29, 99.43) --
	(327.35, 99.05) --
	(326.96, 99.28) --
	(326.67, 99.55) --
	(326.71, 99.89) --
	(326.98,100.16) --
	(327.45,100.36) --
	(327.66,101.05) --
	(327.31,101.94) --
	(327.00,102.20) --
	(326.67,102.40) --
	(326.32,102.07) --
	(326.03,101.51) --
	(325.73,101.22) --
	(325.30,101.15) --
	(324.67,101.18) --
	(324.42,102.02) --
	(324.34,102.74) --
	(324.43,103.56) --
	(324.53,104.05) --
	(323.92,104.72) --
	(323.89,105.36) --
	(323.59,105.69) --
	(323.51,105.53) --
	(323.52,105.34) --
	(323.43,105.48) --
	(322.48,107.36) --
	(322.32,108.23) --
	(322.48,108.90) --
	(322.58,109.12) --
	(322.30,109.48) --
	(321.92,109.88) --
	(321.23,110.41) --
	(321.18,111.24) --
	(321.03,112.22) --
	(320.83,112.55) --
	(320.51,113.15) --
	(320.34,113.65) --
	(320.28,114.98) --
	(320.37,115.08) --
	(320.86,115.12) --
	(321.48,115.22) --
	(321.58,115.43) --
	(321.47,115.61) --
	(321.87,115.91) --
	(322.44,116.56) --
	(322.88,117.25) --
	(323.20,117.68) --
	(323.39,118.11) --
	(324.03,118.72) --
	(324.91,119.14) --
	(325.51,119.24) --
	(326.14,119.38) --
	(326.74,119.59) --
	(327.03,119.61) --
	(327.77,119.36) --
	(328.17,119.30) --
	(328.60,119.30) --
	(329.03,119.28) --
	(329.41,119.30) --
	(330.33,119.47) --
	(331.30,119.34) --
	(332.16,119.44) --
	(333.23,119.64) --
	(333.75,119.52) --
	(334.23,119.32) --
	(334.30,118.92) --
	(334.41,118.73) --
	(334.57,118.59) --
	(334.78,118.59) --
	(335.06,118.87) --
	(335.28,119.16) --
	(335.36,119.21) --
	(335.37,119.07) --
	(335.48,118.76) --
	(335.69,118.45) --
	(335.89,118.24) --
	(336.24,117.97) --
	(336.46,117.96) --
	(337.19,118.22) --
	(338.29,117.84) --
	(338.41,117.65) --
	(338.77,117.27) --
	(339.15,117.00) --
	(340.01,116.98) --
	(340.31,117.65) --
	(340.17,118.06) --
	(339.68,118.78) --
	(339.55,119.20) --
	(339.70,119.27) --
	(340.53,119.35) --
	(340.66,119.43) --
	(340.84,119.90) --
	(341.07,119.84) --
	(341.53,119.78) --
	(342.01,120.10) --
	(342.30,120.43) --
	(342.45,120.28) --
	(342.62,120.05) --
	(342.81,119.91) --
	(343.16,119.71) --
	(343.54,119.43) --
	(343.78,119.16) --
	(343.97,119.05) --
	(344.46,119.13) --
	(344.59,119.11) --
	(344.88,119.45) --
	(345.08,119.63) --
	(345.25,119.58) --
	(345.50,119.58) --
	(346.01,120.01) --
	(346.30,120.40) --
	(346.46,120.51) --
	(346.92,120.31) --
	(347.10,120.35) --
	(347.37,120.89) --
	(347.65,121.10) --
	(347.74,120.81) --
	(347.52,120.26) --
	(347.28,119.77) --
	(346.84,119.33) --
	(346.82,119.01) --
	(346.67,118.06) --
	(346.72,117.76) --
	(346.83,117.50) --
	(346.97,117.36) --
	(347.35,116.43) --
	(347.70,115.58) --
	(348.05,114.88) --
	(348.11,114.44) --
	(347.79,113.32) --
	(347.42,112.30) --
	(347.46,111.79) --
	(347.61,111.28) --
	(347.78,110.59) --
	(347.84,109.72) --
	(347.75,109.15) --
	(347.59,108.80) --
	(347.27,108.44) --
	(346.99,108.25) --
	(346.66,108.56) --
	(346.39,108.57) --
	(346.04,108.48) --
	(345.76,108.34) --
	(345.19,107.81) --
	(344.56,107.29) --
	(343.68,107.16) --
	(343.34,106.78) --
	(342.98,106.72) --
	(342.29,106.70) --
	(341.84,106.61) --
	(341.86,106.42) --
	(341.82,105.51) --
	(341.83,105.30) --
	(341.76,105.24) --
	(341.45,105.21) --
	(340.92,105.35) --
	(340.20,105.58) --
	(339.69,105.61) --
	(339.43,105.22) --
	(339.27,105.06) --
	(339.08,105.04) --
	(338.87,104.97) --
	(338.81,104.79) --
	(338.79,104.57) --
	(338.89,104.19) --
	(338.92,103.59) --
	(338.90,103.18) --
	(339.09,102.92) --
	(340.18,102.04) --
	(340.50,101.82) --
	(340.54,101.69) --
	(340.35,101.22) --
	(340.52,100.55) --
	(340.18,100.56) --
	(339.60,100.85) --
	(339.33,101.03) --
	(339.00,100.89) --
	(338.88,100.91) --
	(338.66,101.24) --
	(338.37,101.58) --
	(338.07,101.60) --
	(337.43,101.47) --
	(336.78,101.37) --
	(336.53,101.38) --
	(336.43,101.31) --
	(336.05,100.82) --
	(335.89,100.90) --
	(335.23,101.09) --
	(334.63,101.16) --
	(334.51,101.03) --
	(334.58,100.63) --
	(334.71,100.23) --
	(334.64,100.06) --
	(334.31, 99.85) --
	(333.87, 99.48) --
	(333.61, 99.18) --
	(333.42, 99.11) --
	(332.76, 99.12) --
	(332.10, 99.09) --
	(331.83, 98.81) --
	(331.59, 98.59) --
	(331.37, 98.54) --
	(331.37, 98.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.79,199.50) --
	( 35.49,199.38) --
	( 35.29,199.43) --
	( 35.09,199.72) --
	( 34.77,200.42) --
	( 34.95,200.68) --
	( 34.94,200.79) --
	( 34.98,200.88) --
	( 35.08,200.93) --
	( 35.18,201.26) --
	( 35.32,201.36) --
	( 35.54,201.14) --
	( 36.18,200.33) --
	( 36.17,200.00) --
	( 36.14,199.87) --
	( 35.79,199.50) --
	( 35.79,199.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.67,193.82) --
	( 35.76,193.81) --
	( 34.61,193.79) --
	( 33.67,193.78) --
	( 32.61,193.77) --
	( 32.15,194.27) --
	( 31.99,194.81) --
	( 31.82,195.37) --
	( 31.36,196.17) --
	( 29.81,196.36) --
	( 28.99,196.46) --
	( 27.63,196.61) --
	( 26.61,196.73) --
	( 27.47,197.59) --
	( 27.87,198.05) --
	( 28.58,199.05) --
	( 28.95,199.76) --
	( 29.31,200.55) --
	( 29.62,201.16) --
	( 29.68,201.27) --
	( 29.86,201.48) --
	( 30.26,201.69) --
	( 30.82,201.89) --
	( 31.79,201.98) --
	( 32.47,201.99) --
	( 32.62,201.98) --
	( 33.05,201.88) --
	( 34.23,201.39) --
	( 34.21,201.19) --
	( 34.37,200.61) --
	( 34.75,199.98) --
	( 35.06,199.47) --
	( 35.10,199.23) --
	( 34.82,199.26) --
	( 34.60,199.36) --
	( 34.18,199.46) --
	( 33.38,198.78) --
	( 32.90,198.41) --
	( 32.88,198.29) --
	( 33.53,198.14) --
	( 34.00,198.15) --
	( 34.33,198.25) --
	( 34.62,198.09) --
	( 34.80,197.67) --
	( 34.87,197.33) --
	( 35.31,196.11) --
	( 35.68,195.70) --
	( 36.13,194.98) --
	( 36.30,194.60) --
	( 36.40,194.28) --
	( 36.67,193.82) --
	( 36.67,193.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.27,161.43) --
	(319.56,160.93) --
	(320.19,160.37) --
	(320.93,159.58) --
	(321.17,159.21) --
	(321.67,158.93) --
	(321.81,158.66) --
	(321.92,158.23) --
	(321.97,157.92) --
	(322.09,157.73) --
	(322.26,157.66) --
	(322.49,157.74) --
	(322.66,157.91) --
	(322.80,158.37) --
	(322.90,158.42) --
	(323.05,158.04) --
	(323.21,157.98) --
	(323.43,157.93) --
	(323.60,157.76) --
	(323.65,157.47) --
	(323.59,157.17) --
	(323.39,156.84) --
	(323.27,156.49) --
	(323.19,155.95) --
	(323.08,155.58) --
	(323.25,155.24) --
	(324.41,153.61) --
	(324.97,153.34) --
	(326.30,153.02) --
	(326.78,152.80) --
	(327.21,152.59) --
	(327.63,152.69) --
	(328.03,153.18) --
	(328.51,153.45) --
	(329.40,153.87) --
	(329.66,153.89) --
	(330.16,153.73) --
	(330.97,153.24) --
	(331.56,152.78) --
	(331.92,152.54) --
	(332.20,152.32) --
	(332.16,152.08) --
	(331.93,151.84) --
	(331.65,151.71) --
	(331.28,151.48) --
	(331.06,151.24) --
	(331.19,151.16) --
	(331.74,151.10) --
	(332.39,150.89) --
	(332.58,150.65) --
	(332.61,150.44) --
	(332.69,150.11) --
	(332.81,150.00) --
	(333.41,150.06) --
	(333.59,149.99) --
	(333.81,149.81) --
	(334.02,149.36) --
	(334.01,149.02) --
	(333.58,148.65) --
	(333.42,148.42) --
	(333.35,148.06) --
	(333.04,147.64) --
	(332.22,146.92) --
	(332.00,146.88) --
	(330.50,147.27) --
	(329.80,147.25) --
	(329.46,147.24) --
	(329.30,147.22) --
	(329.20,147.07) --
	(329.40,146.63) --
	(329.46,146.21) --
	(329.27,145.88) --
	(328.77,145.59) --
	(328.58,145.46) --
	(328.56,145.27) --
	(328.70,145.08) --
	(329.16,144.88) --
	(329.70,144.70) --
	(331.48,143.59) --
	(331.86,143.32) --
	(332.36,142.94) --
	(332.90,142.64) --
	(334.36,142.24) --
	(335.00,141.98) --
	(335.16,141.84) --
	(335.16,141.66) --
	(334.99,141.43) --
	(334.85,141.02) --
	(334.84,140.78) --
	(335.00,140.54) --
	(335.25,140.19) --
	(335.83,139.65) --
	(336.15,139.41) --
	(336.50,139.36) --
	(336.80,139.23) --
	(337.12,138.82) --
	(337.49,138.33) --
	(337.54,137.99) --
	(337.69,137.54) --
	(338.03,137.04) --
	(338.50,136.55) --
	(339.14,135.94) --
	(339.52,135.51) --
	(339.69,135.34) --
	(341.08,134.30) --
	(341.41,133.91) --
	(341.90,133.17) --
	(342.11,133.06) --
	(342.30,132.92) --
	(342.43,132.51) --
	(342.47,132.22) --
	(342.53,131.32) --
	(342.78,131.06) --
	(343.01,130.73) --
	(343.11,130.49) --
	(343.32,130.32) --
	(343.55,130.28) --
	(343.82,130.48) --
	(344.04,130.67) --
	(344.14,130.61) --
	(344.36,129.99) --
	(344.56,129.76) --
	(344.93,129.54) --
	(345.29,129.38) --
	(346.06,128.62) --
	(346.48,128.35) --
	(346.76,128.26) --
	(347.01,128.13) --
	(347.08,127.89) --
	(346.98,127.65) --
	(346.82,127.49) --
	(345.91,127.06) --
	(345.79,126.87) --
	(345.92,126.58) --
	(346.15,126.21) --
	(346.39,125.90) --
	(346.70,125.60) --
	(347.34,125.10) --
	(347.89,124.71) --
	(348.19,124.28) --
	(348.36,123.99) --
	(348.26,123.65) --
	(348.02,123.27) --
	(347.84,122.95) --
	(347.53,122.76) --
	(347.45,122.54) --
	(347.58,122.21) --
	(347.68,121.98) --
	(347.63,121.69) --
	(347.65,121.10) --
	(347.37,120.89) --
	(347.10,120.35) --
	(346.92,120.31) --
	(346.46,120.51) --
	(346.30,120.40) --
	(346.01,120.01) --
	(345.50,119.58) --
	(345.25,119.58) --
	(345.08,119.63) --
	(344.88,119.45) --
	(344.59,119.11) --
	(344.46,119.13) --
	(343.97,119.05) --
	(343.78,119.16) --
	(343.54,119.43) --
	(343.16,119.71) --
	(342.81,119.91) --
	(342.62,120.05) --
	(342.45,120.28) --
	(342.30,120.43) --
	(342.01,120.10) --
	(341.53,119.78) --
	(341.07,119.84) --
	(340.84,119.90) --
	(340.66,119.43) --
	(340.53,119.35) --
	(339.70,119.27) --
	(339.55,119.20) --
	(339.68,118.78) --
	(340.17,118.06) --
	(340.31,117.65) --
	(340.01,116.98) --
	(339.15,117.00) --
	(338.77,117.27) --
	(338.41,117.65) --
	(338.29,117.84) --
	(337.19,118.22) --
	(336.46,117.96) --
	(336.24,117.97) --
	(335.89,118.24) --
	(335.69,118.45) --
	(335.48,118.76) --
	(335.37,119.07) --
	(335.36,119.21) --
	(335.68,119.33) --
	(336.19,119.58) --
	(336.62,119.87) --
	(336.90,120.18) --
	(337.01,120.50) --
	(337.03,120.87) --
	(337.15,121.83) --
	(337.27,122.29) --
	(337.20,122.87) --
	(336.97,123.32) --
	(336.97,124.00) --
	(337.06,124.33) --
	(337.09,124.55) --
	(337.41,124.82) --
	(337.63,125.22) --
	(337.76,125.73) --
	(337.77,126.10) --
	(337.67,126.33) --
	(337.35,126.55) --
	(336.82,126.75) --
	(336.49,127.01) --
	(336.36,127.33) --
	(336.37,127.60) --
	(336.53,127.84) --
	(336.13,128.10) --
	(335.18,128.40) --
	(334.64,128.75) --
	(334.53,129.16) --
	(334.13,129.69) --
	(333.44,130.35) --
	(333.08,131.31) --
	(333.04,132.55) --
	(333.12,133.57) --
	(333.42,134.74) --
	(333.02,135.59) --
	(332.58,136.03) --
	(331.97,136.36) --
	(331.38,136.83) --
	(330.83,137.45) --
	(330.16,138.35) --
	(329.39,139.55) --
	(328.86,140.09) --
	(328.60,139.97) --
	(328.04,140.08) --
	(327.18,140.43) --
	(326.43,140.61) --
	(325.80,140.64) --
	(325.38,140.56) --
	(325.19,140.38) --
	(325.17,140.20) --
	(325.34,140.02) --
	(325.25,139.88) --
	(324.92,139.78) --
	(324.65,139.58) --
	(324.34,139.14) --
	(324.14,138.56) --
	(323.82,138.34) --
	(323.33,138.29) --
	(322.85,138.13) --
	(322.38,137.85) --
	(322.15,137.64) --
	(322.18,137.49) --
	(322.08,137.46) --
	(321.85,137.54) --
	(321.74,137.73) --
	(321.75,138.03) --
	(321.51,138.23) --
	(321.02,138.33) --
	(320.45,138.66) --
	(319.82,139.20) --
	(319.38,139.49) --
	(319.13,139.52) --
	(318.78,139.31) --
	(318.32,138.84) --
	(317.95,138.66) --
	(317.65,138.75) --
	(317.42,138.59) --
	(317.25,138.17) --
	(316.96,137.83) --
	(316.30,137.47) --
	(316.26,137.43) --
	(315.51,136.94) --
	(314.91,136.44) --
	(314.22,135.78) --
	(313.89,135.68) --
	(313.58,135.84) --
	(313.10,136.00) --
	(312.85,136.23) --
	(313.33,137.35) --
	(313.93,138.59) --
	(314.09,139.16) --
	(314.12,139.58) --
	(314.06,139.92) --
	(313.82,140.28) --
	(313.60,140.55) --
	(313.58,140.74) --
	(313.65,140.93) --
	(313.90,141.22) --
	(314.21,141.66) --
	(314.50,142.58) --
	(314.84,143.55) --
	(314.81,144.14) --
	(314.53,144.78) --
	(314.38,145.39) --
	(314.50,146.23) --
	(314.45,146.55) --
	(314.15,146.71) --
	(313.16,146.88) --
	(312.84,146.85) --
	(312.59,146.74) --
	(312.32,146.52) --
	(311.99,146.37) --
	(311.37,146.30) --
	(310.78,146.58) --
	(310.28,147.06) --
	(310.17,147.64) --
	(310.53,148.34) --
	(310.78,148.91) --
	(310.93,149.39) --
	(310.91,149.62) --
	(310.81,149.86) --
	(310.66,149.89) --
	(310.34,150.19) --
	(310.04,150.71) --
	(309.75,150.95) --
	(309.47,150.91) --
	(309.22,150.71) --
	(308.99,150.36) --
	(308.81,150.21) --
	(308.68,150.28) --
	(308.72,150.59) --
	(308.76,150.88) --
	(309.04,152.02) --
	(309.38,152.76) --
	(309.79,153.11) --
	(310.22,153.25) --
	(310.67,153.20) --
	(311.05,153.26) --
	(311.35,153.44) --
	(311.32,153.55) --
	(310.96,153.57) --
	(310.82,153.77) --
	(310.89,154.14) --
	(311.06,154.38) --
	(311.30,154.49) --
	(311.54,154.87) --
	(311.77,155.50) --
	(312.06,155.82) --
	(312.39,155.83) --
	(312.96,156.10) --
	(313.76,156.64) --
	(314.07,157.16) --
	(314.37,156.92) --
	(314.26,156.32) --
	(314.42,156.19) --
	(314.49,155.98) --
	(314.45,155.64) --
	(314.52,155.36) --
	(314.64,155.22) --
	(314.82,155.15) --
	(315.67,155.39) --
	(316.19,155.41) --
	(316.41,155.25) --
	(316.61,155.15) --
	(316.86,155.07) --
	(317.05,154.97) --
	(317.17,155.00) --
	(317.46,155.25) --
	(317.55,155.30) --
	(317.56,155.42) --
	(317.35,155.65) --
	(317.14,155.84) --
	(317.15,156.26) --
	(317.25,156.99) --
	(317.27,157.36) --
	(317.25,158.27) --
	(317.21,158.52) --
	(317.02,158.82) --
	(316.51,159.38) --
	(316.37,159.73) --
	(316.29,160.07) --
	(316.29,160.29) --
	(316.17,160.54) --
	(316.10,160.77) --
	(316.33,160.89) --
	(316.60,161.16) --
	(316.74,161.57) --
	(316.87,161.86) --
	(317.06,161.99) --
	(317.23,162.04) --
	(317.34,162.01) --
	(317.77,161.48) --
	(318.31,161.74) --
	(318.73,161.74) --
	(319.08,161.60) --
	(319.27,161.43) --
	(319.27,161.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (202.13, 91.39) --
	(202.29, 90.99) --
	(201.85, 91.26) --
	(201.56, 91.49) --
	(201.46, 91.67) --
	(202.06, 91.46) --
	(202.13, 91.39) --
	(202.13, 91.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (202.63, 94.43) --
	(202.30, 94.38) --
	(202.04, 94.73) --
	(201.98, 94.87) --
	(202.05, 94.98) --
	(202.12, 95.03) --
	(202.21, 95.01) --
	(202.33, 94.69) --
	(202.63, 94.43) --
	(202.63, 94.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (202.70, 95.39) --
	(203.21, 95.36) --
	(203.75, 95.38) --
	(204.12, 95.30) --
	(204.77, 94.49) --
	(206.54, 93.04) --
	(207.50, 91.57) --
	(207.58, 91.25) --
	(207.72, 90.97) --
	(207.95, 90.89) --
	(208.14, 90.77) --
	(209.10, 89.34) --
	(209.21, 89.06) --
	(209.19, 88.75) --
	(209.25, 88.52) --
	(209.50, 88.41) --
	(209.81, 88.34) --
	(210.02, 88.13) --
	(210.28, 87.00) --
	(210.28, 86.64) --
	(210.35, 86.49) --
	(211.56, 84.72) --
	(211.63, 84.51) --
	(211.62, 84.35) --
	(211.65, 84.21) --
	(211.89, 83.89) --
	(212.25, 83.05) --
	(212.44, 82.86) --
	(212.66, 82.12) --
	(212.67, 80.72) --
	(212.59, 80.09) --
	(212.37, 79.33) --
	(212.10, 78.58) --
	(211.81, 78.04) --
	(211.41, 77.59) --
	(210.06, 76.62) --
	(209.67, 76.43) --
	(207.90, 75.82) --
	(206.60, 75.24) --
	(205.40, 75.09) --
	(204.20, 75.41) --
	(203.29, 76.16) --
	(202.83, 77.27) --
	(202.51, 78.43) --
	(202.05, 79.71) --
	(201.70, 83.68) --
	(201.53, 84.79) --
	(201.25, 86.21) --
	(201.28, 86.82) --
	(201.48, 87.41) --
	(201.47, 86.12) --
	(201.65, 85.96) --
	(201.79, 86.13) --
	(201.91, 87.46) --
	(202.01, 88.03) --
	(202.49, 89.50) --
	(202.50, 89.76) --
	(202.41, 90.31) --
	(202.42, 90.59) --
	(203.13, 91.62) --
	(203.32, 92.22) --
	(203.42, 92.84) --
	(203.38, 93.50) --
	(203.25, 94.16) --
	(203.82, 93.95) --
	(204.14, 93.72) --
	(204.47, 93.57) --
	(204.73, 93.64) --
	(205.05, 93.65) --
	(204.82, 94.00) --
	(204.15, 94.33) --
	(203.03, 94.53) --
	(202.68, 94.79) --
	(202.55, 95.02) --
	(202.62, 95.28) --
	(202.70, 95.39) --
	(202.70, 95.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (379.03,160.46) --
	(379.04,160.58) --
	(379.11,160.70) --
	(379.28,160.73) --
	(379.39,160.61) --
	(379.38,160.60) --
	(379.13,160.49) --
	(379.05,160.47) --
	(379.03,160.46) --
	(379.03,160.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (168.14, 60.80) --
	(168.03, 60.79) --
	(167.96, 60.88) --
	(167.97, 61.01) --
	(168.06, 61.11) --
	(168.20, 61.11) --
	(168.28, 61.03) --
	(168.23, 60.90) --
	(168.14, 60.80) --
	(168.14, 60.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (168.64, 65.71) --
	(168.55, 65.66) --
	(168.46, 65.68) --
	(168.43, 65.74) --
	(168.48, 65.83) --
	(168.55, 65.95) --
	(168.60, 66.08) --
	(168.67, 66.15) --
	(168.73, 66.12) --
	(168.72, 66.05) --
	(168.69, 65.95) --
	(168.68, 65.83) --
	(168.64, 65.71) --
	(168.64, 65.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (298.51, 96.02) --
	(298.25, 95.72) --
	(298.17, 95.73) --
	(298.28, 96.24) --
	(298.71, 96.61) --
	(299.08, 96.64) --
	(299.04, 96.41) --
	(298.76, 96.13) --
	(298.51, 96.02) --
	(298.51, 96.02);

\path[draw=drawColor,line width= 0.1pt,line join=round] (298.65,101.38) --
	(299.09,100.47) --
	(299.04,100.33) --
	(298.97,100.26) --
	(298.87,100.29) --
	(298.69,100.78) --
	(298.36,101.09) --
	(297.97,101.03) --
	(298.30,101.44) --
	(298.43,101.53) --
	(298.65,101.38) --
	(298.65,101.38);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.40,101.43) --
	(300.28,101.42) --
	(300.17,101.44) --
	(300.06,101.52) --
	(300.32,102.09) --
	(300.40,101.43) --
	(300.40,101.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (298.71,104.14) --
	(298.68,104.02) --
	(298.65,104.03) --
	(298.53,104.11) --
	(298.60,104.61) --
	(298.80,105.02) --
	(299.01,105.61) --
	(299.12,105.74) --
	(299.16,105.43) --
	(299.04,104.75) --
	(298.93,104.38) --
	(298.71,104.14) --
	(298.71,104.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.46,105.54) --
	(300.33,104.46) --
	(299.99,104.61) --
	(299.83,104.61) --
	(299.63,105.22) --
	(299.65,105.39) --
	(299.53,105.79) --
	(300.30,105.86) --
	(300.46,105.54) --
	(300.46,105.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (297.94,105.27) --
	(297.98,104.98) --
	(297.66,105.29) --
	(297.60,106.15) --
	(297.86,105.61) --
	(297.97,105.48) --
	(297.94,105.27) --
	(297.94,105.27);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.26,106.39) --
	(300.04,106.36) --
	(299.94,107.21) --
	(300.00,107.33) --
	(300.31,106.91) --
	(300.75,106.66) --
	(300.58,106.49) --
	(300.26,106.39) --
	(300.26,106.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (298.26,107.67) --
	(298.20,107.65) --
	(298.12,107.66) --
	(297.94,107.75) --
	(297.74,108.11) --
	(297.85,108.36) --
	(297.92,108.42) --
	(298.10,108.40) --
	(298.19,108.35) --
	(298.22,108.26) --
	(298.17,108.06) --
	(298.18,107.89) --
	(298.26,107.67) --
	(298.26,107.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] (297.89,108.93) --
	(297.86,108.74) --
	(297.56,108.35) --
	(297.29,108.58) --
	(297.22,108.70) --
	(297.49,108.95) --
	(297.78,108.92) --
	(297.86,108.98) --
	(297.89,108.93) --
	(297.89,108.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.72,110.03) --
	(299.84,109.88) --
	(300.01,109.89) --
	(299.96,109.37) --
	(299.55,108.74) --
	(299.31,108.65) --
	(299.20,108.65) --
	(299.29,109.57) --
	(299.14,110.10) --
	(299.19,110.45) --
	(299.63,110.29) --
	(299.72,110.03) --
	(299.72,110.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.21,112.66) --
	(299.17,111.80) --
	(298.91,112.21) --
	(298.86,112.69) --
	(298.88,113.13) --
	(298.94,113.20) --
	(298.96,113.13) --
	(299.12,112.94) --
	(299.21,112.66) --
	(299.21,112.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] (280.73,126.96) --
	(280.62,126.82) --
	(280.40,126.92) --
	(280.35,126.97) --
	(280.85,127.55) --
	(280.90,127.34) --
	(280.73,126.96) --
	(280.73,126.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (279.00,127.62) --
	(278.66,127.11) --
	(278.53,127.87) --
	(279.09,128.30) --
	(279.36,128.71) --
	(279.65,128.98) --
	(279.75,128.65) --
	(279.47,128.01) --
	(279.00,127.62) --
	(279.00,127.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] (295.31,129.24) --
	(295.11,129.17) --
	(294.81,129.51) --
	(294.75,130.33) --
	(295.00,130.52) --
	(295.13,130.56) --
	(295.33,130.46) --
	(295.40,130.33) --
	(295.44,130.16) --
	(295.38,129.99) --
	(295.31,129.24) --
	(295.31,129.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (274.86,142.01) --
	(274.77,141.97) --
	(274.22,142.41) --
	(273.79,142.97) --
	(274.48,143.09) --
	(275.14,142.96) --
	(275.15,142.66) --
	(275.01,142.18) --
	(274.86,142.01) --
	(274.86,142.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] (274.99,146.60) --
	(275.59,146.17) --
	(275.83,146.20) --
	(276.20,145.92) --
	(276.21,145.81) --
	(276.14,145.59) --
	(275.97,145.41) --
	(275.52,145.24) --
	(275.20,145.38) --
	(275.08,145.86) --
	(274.71,146.08) --
	(274.61,146.27) --
	(274.85,146.53) --
	(274.99,146.60) --
	(274.99,146.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (273.81,148.36) --
	(273.93,147.64) --
	(273.57,147.91) --
	(273.43,148.28) --
	(273.40,148.66) --
	(273.81,148.36) --
	(273.81,148.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (271.28,148.53) --
	(271.35,148.03) --
	(271.09,148.23) --
	(270.76,148.92) --
	(270.78,149.38) --
	(271.01,149.17) --
	(271.28,148.53) --
	(271.28,148.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.07,157.16) --
	(313.76,156.64) --
	(312.96,156.10) --
	(312.39,155.83) --
	(312.06,155.82) --
	(311.77,155.50) --
	(311.54,154.87) --
	(311.30,154.49) --
	(311.06,154.38) --
	(310.89,154.14) --
	(310.82,153.77) --
	(310.96,153.57) --
	(311.32,153.55) --
	(311.35,153.44) --
	(311.05,153.26) --
	(310.67,153.20) --
	(310.22,153.25) --
	(309.79,153.11) --
	(309.38,152.76) --
	(309.04,152.02) --
	(308.76,150.88) --
	(308.72,150.59) --
	(308.09,150.92) --
	(307.83,151.11) --
	(307.50,151.16) --
	(307.15,150.95) --
	(306.88,150.72) --
	(306.60,150.64) --
	(306.17,150.61) --
	(305.61,150.73) --
	(305.22,150.83) --
	(305.17,150.78) --
	(305.37,150.29) --
	(305.45,149.91) --
	(305.37,149.71) --
	(305.19,149.55) --
	(304.91,149.42) --
	(304.59,149.34) --
	(304.30,149.35) --
	(303.84,149.53) --
	(303.50,149.54) --
	(303.20,149.45) --
	(303.02,149.31) --
	(302.92,149.14) --
	(302.74,148.20) --
	(302.59,147.90) --
	(302.37,147.73) --
	(302.15,147.71) --
	(301.86,147.76) --
	(301.55,147.72) --
	(300.14,147.36) --
	(299.94,147.32) --
	(299.50,147.29) --
	(299.09,147.28) --
	(298.80,147.30) --
	(298.13,147.68) --
	(297.80,147.71) --
	(297.62,147.61) --
	(297.50,147.11) --
	(297.10,146.79) --
	(296.58,146.09) --
	(296.46,145.07) --
	(296.51,144.36) --
	(296.04,143.65) --
	(296.00,143.31) --
	(296.25,141.68) --
	(296.21,141.51) --
	(296.11,141.42) --
	(295.82,141.36) --
	(295.32,141.19) --
	(294.99,141.03) --
	(294.83,141.01) --
	(294.37,141.13) --
	(294.25,141.14) --
	(294.28,141.01) --
	(294.65,140.30) --
	(295.04,139.97) --
	(295.44,140.01) --
	(295.61,139.94) --
	(295.56,139.77) --
	(295.71,139.33) --
	(296.07,138.61) --
	(296.18,138.07) --
	(295.96,137.54) --
	(296.00,137.35) --
	(296.12,137.24) --
	(296.45,136.74) --
	(297.17,135.96) --
	(297.88,135.12) --
	(298.46,134.42) --
	(298.90,133.94) --
	(299.85,133.03) --
	(300.02,132.61) --
	(300.06,131.75) --
	(300.30,131.26) --
	(300.52,130.91) --
	(300.67,130.61) --
	(301.02,129.64) --
	(301.17,129.51) --
	(301.94,130.10) --
	(302.12,129.98) --
	(302.22,129.75) --
	(302.22,129.47) --
	(302.10,129.15) --
	(301.85,128.85) --
	(300.66,128.17) --
	(300.57,127.58) --
	(300.48,126.69) --
	(300.46,125.59) --
	(300.52,124.77) --
	(300.48,124.58) --
	(300.37,124.49) --
	(299.92,124.53) --
	(299.28,124.11) --
	(299.05,124.08) --
	(298.77,123.92) --
	(298.55,123.72) --
	(298.48,123.42) --
	(298.61,122.52) --
	(298.84,121.68) --
	(299.29,121.05) --
	(299.65,120.56) --
	(300.15,119.88) --
	(300.55,119.29) --
	(301.34,118.63) --
	(302.46,117.66) --
	(302.89,117.12) --
	(303.26,116.46) --
	(303.53,115.91) --
	(303.63,115.17) --
	(303.71,114.75) --
	(303.74,113.36) --
	(303.53,113.05) --
	(303.37,112.68) --
	(303.46,112.30) --
	(303.72,111.94) --
	(303.72,111.52) --
	(303.97,110.77) --
	(304.37,110.32) --
	(304.77,110.01) --
	(304.94,109.76) --
	(304.88,109.37) --
	(305.00,108.96) --
	(305.08,108.51) --
	(305.25,107.88) --
	(305.56,107.36) --
	(306.04,105.73) --
	(306.03,105.57) --
	(305.82,105.24) --
	(305.52,104.94) --
	(305.32,104.85) --
	(305.14,104.54) --
	(304.70,103.68) --
	(303.81,102.18) --
	(302.94,101.21) --
	(302.21,100.52) --
	(301.69,100.10) --
	(301.53, 99.85) --
	(301.53, 99.65) --
	(301.63, 99.30) --
	(301.59, 98.64) --
	(301.48, 98.22) --
	(301.33, 97.77) --
	(301.24, 97.37) --
	(301.01, 97.32) --
	(300.51, 96.56) --
	(300.29, 96.94) --
	(300.16, 97.33) --
	(300.30, 98.23) --
	(299.99, 99.93) --
	(300.18,100.15) --
	(300.36,100.27) --
	(300.70,100.92) --
	(301.10,101.56) --
	(301.14,102.33) --
	(301.46,102.89) --
	(301.39,103.36) --
	(301.40,103.92) --
	(301.47,104.37) --
	(301.45,104.74) --
	(301.71,105.12) --
	(302.16,105.41) --
	(301.97,105.51) --
	(301.78,105.72) --
	(301.20,105.40) --
	(300.89,105.51) --
	(300.83,105.84) --
	(300.91,106.20) --
	(300.94,106.41) --
	(301.17,106.66) --
	(301.16,107.13) --
	(301.04,107.55) --
	(301.21,108.07) --
	(300.86,108.07) --
	(300.70,108.17) --
	(300.80,108.46) --
	(301.12,108.72) --
	(300.83,109.20) --
	(301.04,109.72) --
	(301.04,110.37) --
	(300.89,110.93) --
	(300.90,111.34) --
	(300.68,112.07) --
	(300.58,112.99) --
	(300.11,113.68) --
	(299.76,114.68) --
	(298.84,115.99) --
	(298.85,116.56) --
	(298.80,117.05) --
	(298.60,117.29) --
	(298.33,115.54) --
	(298.13,115.89) --
	(298.06,116.86) --
	(297.93,117.32) --
	(298.07,118.24) --
	(297.54,119.16) --
	(297.42,119.82) --
	(297.07,120.82) --
	(297.17,121.05) --
	(297.64,120.82) --
	(297.21,121.41) --
	(296.86,121.28) --
	(296.56,121.91) --
	(296.49,123.62) --
	(296.20,124.26) --
	(296.36,124.91) --
	(296.02,127.25) --
	(295.36,128.01) --
	(295.49,128.66) --
	(295.65,129.24) --
	(295.62,130.31) --
	(295.78,130.64) --
	(296.10,130.89) --
	(295.80,130.80) --
	(295.54,130.73) --
	(294.94,130.67) --
	(294.26,130.65) --
	(294.02,131.43) --
	(293.69,131.81) --
	(293.40,132.60) --
	(293.22,133.49) --
	(293.33,133.66) --
	(292.81,134.02) --
	(292.67,134.25) --
	(292.12,134.83) --
	(291.50,135.27) --
	(291.64,134.96) --
	(291.81,134.76) --
	(291.50,134.23) --
	(291.80,133.32) --
	(291.53,132.75) --
	(291.28,132.00) --
	(291.05,131.64) --
	(290.29,130.87) --
	(289.68,130.61) --
	(289.29,130.56) --
	(288.93,130.64) --
	(288.50,131.04) --
	(288.40,131.37) --
	(288.33,131.93) --
	(288.18,132.01) --
	(288.01,131.94) --
	(288.27,131.22) --
	(288.26,130.89) --
	(288.72,130.24) --
	(288.56,130.06) --
	(287.73,129.70) --
	(287.44,129.76) --
	(287.24,129.69) --
	(287.19,129.40) --
	(287.08,129.24) --
	(285.77,128.79) --
	(285.50,128.29) --
	(285.33,127.78) --
	(284.68,127.05) --
	(283.80,126.45) --
	(283.59,126.48) --
	(283.34,126.62) --
	(283.37,127.28) --
	(283.67,127.83) --
	(283.58,128.42) --
	(283.51,128.08) --
	(282.94,127.26) --
	(282.68,126.99) --
	(282.16,127.06) --
	(281.45,126.95) --
	(281.18,127.79) --
	(281.19,128.11) --
	(281.13,128.37) --
	(281.21,128.64) --
	(281.19,128.87) --
	(281.02,128.44) --
	(280.95,128.08) --
	(280.69,127.75) --
	(279.97,127.40) --
	(279.94,127.85) --
	(279.92,128.25) --
	(280.07,128.61) --
	(280.05,129.18) --
	(280.28,130.00) --
	(280.26,130.28) --
	(280.19,130.59) --
	(280.06,130.14) --
	(279.99,129.67) --
	(279.85,129.53) --
	(279.58,129.42) --
	(279.10,128.88) --
	(278.81,128.40) --
	(278.06,127.94) --
	(277.67,127.99) --
	(277.62,128.57) --
	(277.92,130.62) --
	(278.21,130.91) --
	(278.35,131.27) --
	(278.59,132.47) --
	(278.87,132.92) --
	(278.98,133.87) --
	(279.09,134.04) --
	(279.46,134.78) --
	(279.59,136.15) --
	(279.44,136.83) --
	(279.09,137.49) --
	(278.76,139.47) --
	(277.89,141.08) --
	(277.82,141.62) --
	(277.39,142.26) --
	(277.78,142.31) --
	(276.97,142.88) --
	(276.86,143.11) --
	(276.69,144.44) --
	(276.73,145.18) --
	(276.61,145.08) --
	(276.50,144.63) --
	(276.18,144.44) --
	(276.32,143.64) --
	(276.28,143.45) --
	(276.12,143.14) --
	(275.44,143.46) --
	(274.94,143.81) --
	(274.37,144.66) --
	(273.82,145.61) --
	(274.02,145.76) --
	(274.27,145.78) --
	(275.06,145.07) --
	(275.57,144.92) --
	(275.89,145.10) --
	(276.29,145.40) --
	(276.48,145.99) --
	(276.28,146.20) --
	(275.90,146.32) --
	(275.64,146.48) --
	(275.28,146.87) --
	(275.23,147.08) --
	(275.12,147.33) --
	(274.74,147.52) --
	(274.44,147.75) --
	(274.70,148.16) --
	(274.95,148.46) --
	(274.29,148.45) --
	(273.54,148.97) --
	(273.38,149.13) --
	(273.13,149.23) --
	(272.54,149.29) --
	(272.05,149.14) --
	(272.27,148.39) --
	(272.23,148.14) --
	(271.91,148.18) --
	(271.23,149.32) --
	(271.44,149.61) --
	(271.73,149.88) --
	(271.58,149.92) --
	(271.30,149.90) --
	(271.58,150.91) --
	(271.41,151.06) --
	(271.32,150.74) --
	(271.18,150.44) --
	(270.60,149.72) --
	(270.32,149.86) --
	(270.13,150.04) --
	(270.40,150.41) --
	(270.55,150.51) --
	(270.65,150.71) --
	(270.44,151.11) --
	(270.10,151.39) --
	(269.83,151.88) --
	(269.69,151.89) --
	(269.82,151.31) --
	(269.77,150.48) --
	(269.16,151.39) --
	(267.95,152.70) --
	(267.67,153.09) --
	(267.60,153.47) --
	(267.47,153.82) --
	(267.37,154.20) --
	(267.35,154.50) --
	(267.09,154.77) --
	(266.97,155.24) --
	(266.91,155.72) --
	(267.06,156.06) --
	(267.43,156.43) --
	(267.70,156.49) --
	(267.92,156.33) --
	(268.44,156.09) --
	(268.80,155.86) --
	(268.95,155.56) --
	(269.12,155.60) --
	(269.29,155.79) --
	(269.25,156.02) --
	(269.08,156.64) --
	(269.04,157.38) --
	(269.03,159.12) --
	(268.99,159.32) --
	(269.28,159.49) --
	(269.40,159.69) --
	(269.51,159.99) --
	(269.59,160.12) --
	(269.76,160.13) --
	(270.02,159.99) --
	(270.46,159.49) --
	(270.75,159.38) --
	(271.04,159.45) --
	(271.34,160.20) --
	(271.45,160.40) --
	(271.60,160.54) --
	(271.86,160.51) --
	(272.02,160.65) --
	(272.08,160.97) --
	(272.08,161.33) --
	(271.78,162.31) --
	(271.69,162.76) --
	(271.64,163.21) --
	(271.83,163.67) --
	(272.08,164.21) --
	(272.02,164.68) --
	(272.09,164.86) --
	(272.30,164.88) --
	(272.56,164.77) --
	(272.85,164.85) --
	(273.06,165.14) --
	(273.15,165.39) --
	(273.28,166.47) --
	(273.37,167.47) --
	(273.41,168.27) --
	(273.19,168.76) --
	(272.84,170.06) --
	(272.94,170.28) --
	(273.10,170.33) --
	(273.60,169.88) --
	(273.82,169.80) --
	(274.19,169.87) --
	(274.56,169.97) --
	(274.82,169.98) --
	(275.20,169.82) --
	(275.73,169.65) --
	(276.55,169.44) --
	(276.88,169.27) --
	(277.16,169.30) --
	(277.39,169.80) --
	(277.65,170.54) --
	(278.03,171.64) --
	(278.47,172.43) --
	(278.59,172.65) --
	(279.08,173.30) --
	(279.56,173.98) --
	(279.98,174.84) --
	(280.21,175.46) --
	(280.19,175.71) --
	(280.04,175.93) --
	(279.73,176.07) --
	(279.47,176.21) --
	(279.40,176.33) --
	(279.41,176.48) --
	(279.54,176.88) --
	(279.77,177.36) --
	(280.00,177.61) --
	(280.63,177.93) --
	(281.02,178.34) --
	(281.47,178.88) --
	(281.71,179.25) --
	(281.83,180.00) --
	(281.97,180.15) --
	(282.24,180.39) --
	(282.45,180.67) --
	(282.43,180.83) --
	(282.32,180.94) --
	(282.12,181.46) --
	(282.02,182.28) --
	(282.07,182.95) --
	(282.22,183.22) --
	(282.43,183.59) --
	(282.81,183.83) --
	(283.36,183.99) --
	(284.19,184.43) --
	(285.64,185.45) --
	(286.16,185.78) --
	(286.52,185.96) --
	(286.86,186.38) --
	(287.34,186.85) --
	(288.02,187.08) --
	(288.46,187.17) --
	(290.52,187.49) --
	(290.87,187.45) --
	(291.22,187.27) --
	(291.65,186.65) --
	(292.04,186.41) --
	(292.48,186.25) --
	(292.82,186.32) --
	(292.83,186.57) --
	(291.76,188.02) --
	(291.67,188.42) --
	(291.63,188.79) --
	(291.75,189.09) --
	(292.08,189.38) --
	(292.54,189.70) --
	(293.11,190.11) --
	(293.47,190.39) --
	(293.89,190.48) --
	(294.04,190.64) --
	(294.09,190.87) --
	(294.07,191.13) --
	(293.87,191.42) --
	(293.91,191.78) --
	(293.98,192.11) --
	(294.16,192.30) --
	(294.55,192.83) --
	(294.80,193.20) --
	(294.92,193.36) --
	(295.11,193.65) --
	(295.43,193.68) --
	(295.75,193.59) --
	(295.94,193.43) --
	(296.12,193.11) --
	(296.33,192.84) --
	(296.58,192.84) --
	(296.83,192.88) --
	(296.95,192.84) --
	(297.20,192.61) --
	(297.66,192.08) --
	(297.87,191.94) --
	(298.07,191.71) --
	(298.17,191.26) --
	(298.23,190.80) --
	(298.81,189.20) --
	(298.99,188.86) --
	(299.12,188.60) --
	(299.39,188.54) --
	(299.61,188.80) --
	(299.70,189.07) --
	(299.93,189.16) --
	(300.20,189.11) --
	(300.70,188.86) --
	(300.97,188.72) --
	(301.11,187.93) --
	(301.14,187.00) --
	(301.10,186.71) --
	(301.32,185.95) --
	(301.38,185.07) --
	(301.43,184.58) --
	(301.44,184.12) --
	(301.40,183.52) --
	(301.28,182.71) --
	(301.08,182.02) --
	(301.15,181.45) --
	(301.04,181.19) --
	(300.56,181.05) --
	(300.51,180.84) --
	(300.66,180.47) --
	(300.99,180.02) --
	(301.00,179.74) --
	(300.84,179.54) --
	(300.48,179.53) --
	(300.00,179.35) --
	(299.66,178.76) --
	(299.30,178.28) --
	(299.11,178.19) --
	(298.45,178.32) --
	(298.30,178.20) --
	(298.07,177.39) --
	(297.88,177.03) --
	(297.60,176.74) --
	(297.34,176.56) --
	(297.11,176.44) --
	(296.59,176.52) --
	(296.32,176.03) --
	(296.04,175.38) --
	(296.02,175.04) --
	(296.16,174.52) --
	(296.09,174.37) --
	(295.81,174.26) --
	(295.35,174.02) --
	(295.07,173.26) --
	(295.08,172.53) --
	(295.25,172.28) --
	(295.56,172.17) --
	(295.79,171.94) --
	(295.81,171.59) --
	(296.01,171.15) --
	(295.92,170.63) --
	(295.27,169.88) --
	(295.25,169.48) --
	(295.60,169.35) --
	(295.89,169.41) --
	(296.26,169.59) --
	(296.69,169.87) --
	(297.63,170.29) --
	(298.66,170.53) --
	(299.48,170.57) --
	(300.17,170.55) --
	(300.51,170.46) --
	(300.62,170.31) --
	(301.57,170.56) --
	(301.77,170.57) --
	(301.94,170.58) --
	(301.93,170.42) --
	(301.24,169.76) --
	(301.11,169.45) --
	(301.13,169.11) --
	(301.41,168.81) --
	(301.69,168.57) --
	(301.93,167.97) --
	(301.74,167.43) --
	(301.86,167.23) --
	(302.07,167.00) --
	(302.19,166.69) --
	(302.21,166.31) --
	(302.09,165.70) --
	(303.10,165.38) --
	(303.97,165.23) --
	(304.60,165.19) --
	(305.01,165.05) --
	(305.25,164.93) --
	(305.43,164.71) --
	(305.48,164.48) --
	(305.27,164.31) --
	(304.84,163.77) --
	(304.59,163.05) --
	(304.62,162.52) --
	(304.59,162.05) --
	(304.09,161.38) --
	(303.89,160.92) --
	(303.72,160.45) --
	(303.72,160.24) --
	(303.82,160.10) --
	(304.04,160.01) --
	(304.40,159.96) --
	(304.85,160.02) --
	(305.93,159.90) --
	(307.15,159.70) --
	(307.64,159.58) --
	(307.80,159.37) --
	(307.76,158.92) --
	(307.68,158.49) --
	(307.76,158.17) --
	(307.96,157.87) --
	(308.29,157.77) --
	(308.58,157.65) --
	(308.63,157.42) --
	(308.54,157.11) --
	(308.69,156.87) --
	(308.85,156.71) --
	(309.20,156.61) --
	(309.92,156.81) --
	(310.42,156.72) --
	(310.87,156.59) --
	(311.26,156.66) --
	(311.64,156.83) --
	(312.47,157.62) --
	(313.44,158.05) --
	(313.76,158.15) --
	(313.97,158.10) --
	(314.03,158.05) --
	(314.01,157.89) --
	(314.11,157.24) --
	(314.07,157.16) --
	(314.07,157.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] (395.89,305.65) --
	(395.40,304.92) --
	(394.41,303.46) --
	(393.58,302.22) --
	(393.14,301.52) --
	(392.81,300.99) --
	(392.48,300.48) --
	(392.43,300.18) --
	(392.05,299.69) --
	(391.35,299.10) --
	(391.20,298.46) --
	(391.23,297.89) --
	(391.17,297.37) --
	(390.40,297.05) --
	(389.80,296.75) --
	(389.97,295.78) --
	(390.28,295.41) --
	(390.78,295.01) --
	(391.31,294.69) --
	(391.76,294.42) --
	(392.26,294.55) --
	(392.69,294.96) --
	(393.51,295.32) --
	(393.97,295.33) --
	(394.29,295.25) --
	(395.00,295.22) --
	(395.73,295.36) --
	(396.30,295.38) --
	(397.04,295.30) --
	(397.31,295.21) --
	(397.93,295.05) --
	(398.60,294.70) --
	(399.07,294.31) --
	(399.41,294.24) --
	(399.58,294.36) --
	(399.96,294.71) --
	(400.48,295.04) --
	(401.12,295.59) --
	(401.61,296.00) --
	(401.98,296.07) --
	(402.72,296.07) --
	(403.05,296.17) --
	(403.60,296.22) --
	(404.09,296.06) --
	(405.45,295.98) --
	(405.81,295.77) --
	(406.46,295.13) --
	(406.83,294.79) --
	(407.46,294.62) --
	(407.84,294.51) --
	(408.18,294.41) --
	(408.52,294.25) --
	(408.60,294.05) --
	(408.74,293.75) --
	(408.94,293.57) --
	(409.33,293.40) --
	(409.62,293.30) --
	(409.71,293.08) --
	(409.80,292.97) --
	(410.07,292.81) --
	(410.86,292.16) --
	(411.25,291.98) --
	(411.83,291.60) --
	(412.07,291.29) --
	(412.09,290.95) --
	(412.24,290.70) --
	(412.63,290.32) --
	(412.82,290.06) --
	(412.74,289.72) --
	(412.80,289.41) --
	(412.65,289.09) --
	(412.02,288.85) --
	(411.81,288.74) --
	(411.35,288.73) --
	(410.58,288.85) --
	(409.84,288.78) --
	(408.94,288.91) --
	(408.24,289.19) --
	(407.86,289.42) --
	(407.27,289.55) --
	(406.99,289.48) --
	(406.63,289.19) --
	(406.24,289.24) --
	(405.88,289.19) --
	(404.95,289.25) --
	(404.45,289.33) --
	(403.65,289.12) --
	(403.20,289.06) --
	(402.35,288.81) --
	(401.84,288.38) --
	(401.46,288.28) --
	(401.09,288.30) --
	(400.83,288.46) --
	(400.44,288.65) --
	(399.87,288.64) --
	(399.70,288.56) --
	(399.63,288.38) --
	(399.44,287.85) --
	(399.44,287.61) --
	(399.32,287.46) --
	(398.98,287.41) --
	(398.38,287.42) --
	(397.45,287.46) --
	(396.82,287.60) --
	(396.44,287.54) --
	(395.92,287.25) --
	(395.56,287.20) --
	(395.26,287.08) --
	(395.02,286.66) --
	(394.64,286.39) --
	(394.18,286.06) --
	(393.69,285.36) --
	(393.42,284.96) --
	(393.50,284.75) --
	(393.56,284.48) --
	(393.34,284.19) --
	(392.88,283.91) --
	(392.50,283.86) --
	(391.95,283.59) --
	(391.19,283.11) --
	(390.62,282.71) --
	(389.87,282.61) --
	(389.35,282.51) --
	(388.18,282.38) --
	(387.89,282.35) --
	(386.61,282.29) --
	(385.66,282.51) --
	(385.16,282.47) --
	(384.72,282.35) --
	(384.49,282.22) --
	(384.41,281.96) --
	(384.33,281.73) --
	(383.98,281.37) --
	(383.25,280.88) --
	(382.65,280.56) --
	(382.19,280.15) --
	(381.93,280.00) --
	(381.40,279.84) --
	(381.12,279.76) --
	(380.46,279.39) --
	(379.94,279.06) --
	(379.59,278.97) --
	(379.18,279.05) --
	(378.90,279.08) --
	(378.09,279.21) --
	(377.54,279.22) --
	(376.76,279.31) --
	(374.96,279.69) --
	(374.38,279.87) --
	(373.87,280.36) --
	(373.41,280.61) --
	(372.78,280.63) --
	(371.83,280.63) --
	(371.41,280.73) --
	(370.70,280.64) --
	(369.93,280.14) --
	(369.56,279.77) --
	(369.25,279.39) --
	(368.86,278.58) --
	(368.69,278.04) --
	(368.55,277.74) --
	(368.14,277.25) --
	(368.09,276.98) --
	(368.24,276.74) --
	(368.54,276.47) --
	(368.71,276.06) --
	(369.15,275.61) --
	(369.58,275.26) --
	(370.38,274.70) --
	(370.61,274.41) --
	(370.88,274.07) --
	(370.94,273.75) --
	(370.89,273.53) --
	(370.60,273.37) --
	(370.04,273.28) --
	(369.77,273.06) --
	(369.35,272.75) --
	(368.86,272.40) --
	(368.63,272.38) --
	(368.35,272.29) --
	(366.96,271.85) --
	(366.43,271.73) --
	(366.01,271.59) --
	(365.52,271.14) --
	(365.13,270.81) --
	(364.65,270.37) --
	(364.44,270.18) --
	(364.02,269.74) --
	(363.45,269.24) --
	(363.14,268.97) --
	(362.97,268.81) --
	(362.82,268.60) --
	(362.23,268.44) --
	(361.75,268.27) --
	(361.02,268.01) --
	(359.97,267.72) --
	(359.12,267.45) --
	(358.58,267.22) --
	(357.78,266.93) --
	(357.24,266.84) --
	(356.14,266.85) --
	(354.79,266.78) --
	(353.80,266.72) --
	(353.06,266.79) --
	(351.94,266.83) --
	(351.09,266.89) --
	(350.51,266.78) --
	(349.16,266.67) --
	(348.86,266.64) --
	(346.46,266.37) --
	(345.40,266.23) --
	(344.43,266.16) --
	(343.71,266.05) --
	(343.31,265.92) --
	(342.71,265.73) --
	(342.39,265.65) --
	(341.33,265.28) --
	(338.96,264.51) --
	(337.37,263.88) --
	(337.11,263.77) --
	(336.05,263.33) --
	(335.43,263.16) --
	(335.00,262.77) --
	(334.66,262.52) --
	(334.30,262.41) --
	(333.66,262.66) --
	(333.20,262.65) --
	(331.75,262.74) --
	(331.75,263.89) --
	(330.74,263.73) --
	(329.11,263.47) --
	(327.61,263.23) --
	(326.23,263.78) --
	(325.17,264.20) --
	(324.25,264.57) --
	(322.85,264.81) --
	(321.63,265.02) --
	(319.43,265.37) --
	(318.46,265.67) --
	(317.97,266.07) --
	(317.09,266.98) --
	(316.81,267.16) --
	(316.39,267.29) --
	(315.94,267.37) --
	(314.99,267.36) --
	(313.82,267.43) --
	(312.14,267.63) --
	(310.80,267.78) --
	(308.53,268.06) --
	(307.99,268.10) --
	(306.80,267.84) --
	(305.27,267.52) --
	(302.53,267.77) --
	(301.32,267.89) --
	(298.85,268.13) --
	(296.07,268.41) --
	(293.36,268.69) --
	(291.40,268.53) --
	(290.31,268.45) --
	(289.05,268.32) --
	(288.87,268.46) --
	(288.82,269.00) --
	(288.59,269.42) --
	(287.90,269.87) --
	(287.44,270.30) --
	(286.56,270.88) --
	(286.28,271.24) --
	(286.18,271.81) --
	(285.37,273.28) --
	(284.86,274.28) --
	(284.74,274.48) --
	(284.52,274.80) --
	(284.23,274.97) --
	(283.63,275.08) --
	(283.47,275.25) --
	(283.47,275.60) --
	(283.56,276.07) --
	(283.68,276.42) --
	(283.60,276.51) --
	(282.01,276.41) --
	(281.05,276.64) --
	(280.24,276.89) --
	(279.09,277.53) --
	(278.41,277.78) --
	(277.54,278.44) --
	(276.27,278.59) --
	(275.79,278.85) --
	(275.20,279.42) --
	(274.68,279.78) --
	(273.94,280.01) --
	(272.77,280.21) --
	(270.78,280.41) --
	(270.11,280.49) --
	(269.01,280.36) --
	(268.19,280.35) --
	(266.87,280.49) --
	(266.12,280.66) --
	(265.19,280.67) --
	(264.58,280.66) --
	(263.77,280.70) --
	(263.38,280.82) --
	(263.02,280.96) --
	(262.34,280.92) --
	(261.86,281.06) --
	(261.42,281.32) --
	(260.96,281.44) --
	(260.45,281.44) --
	(260.24,281.32) --
	(260.05,281.33) --
	(259.92,281.68) --
	(259.45,282.25) --
	(259.38,282.50) --
	(259.09,282.80) --
	(258.92,283.06) --
	(258.96,283.43) --
	(259.17,284.14) --
	(259.62,284.79) --
	(259.92,284.95) --
	(260.10,285.15) --
	(260.48,285.48) --
	(260.71,285.75) --
	(260.68,286.11) --
	(260.42,286.49) --
	(260.23,286.98) --
	(260.27,287.26) --
	(260.55,287.60) --
	(260.87,288.34) --
	(260.85,288.53) --
	(260.72,288.69) --
	(260.69,289.03) --
	(260.62,289.49) --
	(260.23,290.20) --
	(260.01,290.57) --
	(259.64,290.73) --
	(259.20,290.83) --
	(258.82,291.34) --
	(258.34,291.94) --
	(258.04,292.31) --
	(257.94,292.54) --
	(257.89,292.96) --
	(257.67,293.46) --
	(257.44,293.74) --
	(257.26,293.95) --
	(257.17,294.26) --
	(257.08,294.37) --
	(256.44,294.50) --
	(255.98,294.73) --
	(255.78,295.03) --
	(255.72,295.28) --
	(255.58,295.42) --
	(255.22,295.47) --
	(254.96,295.25) --
	(254.54,295.14) --
	(254.26,295.16) --
	(253.99,295.29) --
	(253.82,295.43) --
	(253.53,295.59) --
	(253.12,296.09) --
	(252.69,296.22) --
	(251.91,296.20) --
	(251.20,295.97) --
	(250.78,296.00) --
	(250.42,296.08) --
	(250.02,296.33) --
	(249.74,296.53) --
	(249.32,296.60) --
	(248.49,296.96) --
	(247.94,297.22) --
	(247.89,297.74) --
	(247.63,298.09) --
	(247.08,298.19) --
	(246.54,298.55) --
	(245.74,298.74) --
	(245.23,298.89) --
	(244.80,298.98) --
	(244.73,299.12) --
	(244.76,299.24) --
	(244.96,299.43) --
	(245.17,299.61) --
	(245.22,299.78) --
	(245.05,299.93) --
	(244.60,300.09) --
	(244.02,300.23) --
	(243.90,300.46) --
	(243.55,300.70) --
	(243.61,300.89) --
	(243.89,301.04) --
	(244.17,301.14) --
	(244.23,301.32) --
	(244.03,301.49) --
	(243.94,301.74) --
	(243.98,301.93) --
	(243.93,302.18) --
	(243.95,302.17) --
	(244.56,302.19) --
	(244.84,302.30) --
	(245.05,302.48) --
	(245.51,302.67) --
	(245.61,302.89) --
	(245.62,303.33) --
	(245.92,303.70) --
	(246.68,303.81) --
	(246.98,303.86) --
	(247.29,303.81) --
	(247.77,303.86) --
	(248.24,303.88) --
	(248.50,303.76) --
	(248.84,303.67) --
	(249.28,303.68) --
	(249.43,303.85) --
	(249.45,304.10) --
	(249.64,304.16) --
	(249.88,303.99) --
	(250.01,303.86) --
	(250.21,303.81) --
	(250.74,303.96) --
	(251.12,304.12) --
	(251.24,304.45) --
	(251.45,304.62) --
	(251.74,304.53) --
	(252.25,304.54) --
	(252.67,304.79) --
	(253.22,305.00) --
	(253.61,305.09) --
	(253.69,305.27) --
	(253.51,305.65) --
	(253.56,306.07) --
	(254.09,306.30) --
	(254.79,306.33) --
	(255.31,306.49) --
	(255.46,306.94) --
	(255.72,307.07) --
	(255.98,307.12) --
	(256.61,307.19) --
	(257.07,307.37) --
	(257.35,307.45) --
	(258.15,307.70) --
	(258.88,307.75) --
	(259.19,307.94) --
	(259.44,308.19) --
	(259.84,308.28) --
	(260.26,308.49) --
	(260.81,308.76) --
	(261.03,308.80) --
	(261.93,308.95) --
	(262.28,309.01) --
	(262.49,309.05) --
	(262.88,309.04) --
	(263.05,309.32) --
	(263.44,309.53) --
	(263.84,309.60) --
	(264.03,309.81) --
	(264.41,310.07) --
	(264.93,310.22) --
	(265.73,310.24) --
	(266.51,310.21) --
	(266.97,310.26) --
	(267.36,310.65) --
	(267.43,310.85) --
	(267.52,311.04) --
	(267.83,311.12) --
	(268.20,310.80) --
	(268.52,310.60) --
	(269.01,310.39) --
	(269.26,310.19) --
	(269.55,310.17) --
	(269.85,310.31) --
	(270.06,310.67) --
	(270.47,310.72) --
	(270.92,310.67) --
	(271.03,310.49) --
	(271.07,310.32) --
	(271.28,310.02) --
	(271.77,309.75) --
	(272.40,309.76) --
	(272.65,309.81) --
	(273.26,309.77) --
	(273.86,309.72) --
	(274.52,309.65) --
	(274.71,309.64) --
	(275.41,309.61) --
	(276.44,309.57) --
	(276.89,309.59) --
	(277.81,309.50) --
	(278.00,309.26) --
	(278.17,308.71) --
	(278.31,308.17) --
	(278.36,307.74) --
	(278.60,307.52) --
	(278.90,307.45) --
	(279.10,307.28) --
	(279.46,307.04) --
	(279.72,306.70) --
	(280.04,306.72) --
	(280.27,306.80) --
	(280.76,306.83) --
	(281.39,306.81) --
	(281.82,306.62) --
	(281.99,306.38) --
	(282.34,306.24) --
	(282.63,306.28) --
	(283.49,306.28) --
	(283.78,306.27) --
	(284.08,306.13) --
	(284.50,306.11) --
	(284.74,306.28) --
	(285.48,306.40) --
	(285.91,306.64) --
	(286.24,306.65) --
	(286.49,306.53) --
	(286.68,306.37) --
	(286.96,306.44) --
	(287.11,306.57) --
	(287.36,306.57) --
	(287.60,306.49) --
	(288.23,306.34) --
	(288.67,306.06) --
	(289.02,306.03) --
	(289.47,306.11) --
	(289.68,306.15) --
	(289.88,306.01) --
	(290.17,305.94) --
	(290.39,306.04) --
	(290.76,306.11) --
	(292.21,305.96) --
	(292.54,305.68) --
	(292.79,305.55) --
	(293.00,305.33) --
	(293.38,305.16) --
	(294.17,305.22) --
	(294.48,305.38) --
	(295.13,305.75) --
	(295.38,306.11) --
	(295.71,306.23) --
	(296.07,306.29) --
	(296.42,306.29) --
	(296.78,306.30) --
	(297.21,306.56) --
	(297.57,306.65) --
	(298.09,306.99) --
	(298.19,307.14) --
	(298.44,307.53) --
	(298.60,307.77) --
	(298.86,308.17) --
	(299.00,308.80) --
	(299.09,309.14) --
	(299.02,309.38) --
	(298.71,309.51) --
	(298.31,309.57) --
	(297.96,309.75) --
	(297.70,309.96) --
	(297.55,310.27) --
	(297.34,310.62) --
	(297.36,310.87) --
	(297.30,311.07) --
	(297.12,311.24) --
	(296.79,311.53) --
	(296.62,311.75) --
	(296.68,312.10) --
	(297.08,312.70) --
	(297.11,312.98) --
	(297.16,313.15) --
	(297.14,313.31) --
	(297.26,313.66) --
	(297.49,313.81) --
	(297.74,314.20) --
	(298.09,314.37) --
	(298.52,314.38) --
	(298.70,314.49) --
	(298.79,314.87) --
	(299.00,315.17) --
	(299.14,315.38) --
	(299.40,315.60) --
	(300.92,316.04) --
	(301.55,316.59) --
	(301.77,316.86) --
	(302.01,317.46) --
	(302.25,317.70) --
	(302.59,317.62) --
	(302.99,317.27) --
	(303.29,317.27) --
	(303.74,317.08) --
	(304.95,316.69) --
	(305.61,316.56) --
	(306.03,316.52) --
	(306.59,316.41) --
	(306.96,316.18) --
	(307.66,315.80) --
	(308.25,315.71) --
	(309.29,315.67) --
	(310.54,315.65) --
	(310.90,315.58) --
	(311.81,315.31) --
	(312.83,315.01) --
	(313.79,314.74) --
	(314.51,314.53) --
	(314.94,314.33) --
	(315.34,314.21) --
	(315.78,314.31) --
	(316.34,314.29) --
	(317.66,314.05) --
	(318.49,313.84) --
	(319.19,313.69) --
	(319.42,313.48) --
	(319.44,313.20) --
	(319.35,312.97) --
	(319.40,312.40) --
	(319.62,312.10) --
	(319.71,311.70) --
	(319.79,311.31) --
	(319.73,310.94) --
	(319.84,310.74) --
	(320.06,310.62) --
	(320.27,310.35) --
	(320.20,310.07) --
	(320.10,309.91) --
	(320.12,309.65) --
	(320.37,309.44) --
	(320.74,309.39) --
	(321.07,309.34) --
	(321.48,309.00) --
	(322.20,308.61) --
	(322.63,308.50) --
	(323.13,308.33) --
	(324.07,308.16) --
	(324.72,308.11) --
	(325.10,307.97) --
	(325.47,307.63) --
	(326.08,307.56) --
	(326.48,307.44) --
	(327.20,307.31) --
	(327.67,307.39) --
	(328.09,307.50) --
	(328.37,307.48) --
	(328.91,307.40) --
	(329.54,307.39) --
	(330.07,307.47) --
	(330.50,307.70) --
	(330.99,308.02) --
	(331.58,308.19) --
	(332.27,308.24) --
	(332.74,308.37) --
	(334.27,308.59) --
	(334.89,308.63) --
	(335.37,308.83) --
	(335.80,309.00) --
	(336.41,309.07) --
	(337.24,308.90) --
	(338.04,308.75) --
	(339.00,308.71) --
	(339.64,308.51) --
	(340.09,308.32) --
	(340.80,308.18) --
	(341.60,308.25) --
	(342.68,308.31) --
	(343.40,308.22) --
	(344.15,307.88) --
	(344.61,307.61) --
	(345.13,307.03) --
	(345.67,306.75) --
	(346.15,306.52) --
	(346.75,306.51) --
	(348.24,306.49) --
	(349.06,306.37) --
	(349.75,306.30) --
	(349.91,306.18) --
	(349.84,305.78) --
	(349.86,305.21) --
	(349.85,304.95) --
	(350.00,304.76) --
	(350.24,304.72) --
	(350.36,304.44) --
	(350.70,304.28) --
	(351.31,304.08) --
	(352.33,303.41) --
	(352.93,303.12) --
	(353.42,303.02) --
	(354.04,303.09) --
	(355.03,303.08) --
	(356.69,303.08) --
	(357.84,302.88) --
	(358.23,302.74) --
	(359.40,302.58) --
	(360.68,302.40) --
	(361.76,302.22) --
	(362.40,302.46) --
	(362.96,302.48) --
	(363.50,302.31) --
	(364.03,302.05) --
	(364.45,302.07) --
	(365.07,302.20) --
	(367.05,302.92) --
	(367.75,303.19) --
	(368.24,303.12) --
	(368.67,303.22) --
	(369.00,303.30) --
	(369.85,303.41) --
	(370.36,303.44) --
	(370.90,303.51) --
	(371.66,303.55) --
	(373.22,304.03) --
	(373.85,304.12) --
	(374.91,303.99) --
	(375.49,304.07) --
	(376.06,304.31) --
	(376.80,304.56) --
	(376.99,304.96) --
	(377.37,305.51) --
	(378.18,305.92) --
	(378.85,306.27) --
	(379.53,306.61) --
	(380.36,306.90) --
	(381.14,307.11) --
	(382.14,307.65) --
	(382.94,307.93) --
	(383.33,308.02) --
	(383.80,307.92) --
	(384.69,307.85) --
	(385.32,307.87) --
	(385.68,307.81) --
	(386.40,307.54) --
	(387.05,307.31) --
	(387.55,306.89) --
	(388.48,306.31) --
	(388.95,306.11) --
	(389.29,306.03) --
	(390.13,305.98) --
	(390.81,305.95) --
	(391.22,306.08) --
	(391.91,306.33) --
	(393.01,306.63) --
	(393.44,306.63) --
	(394.15,306.46) --
	(395.20,306.16) --
	(395.62,305.93) --
	(395.89,305.65) --
	(395.89,305.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (368.03, 56.52) --
	(367.86, 56.45) --
	(367.62, 56.63) --
	(367.56, 58.23) --
	(367.73, 58.37) --
	(367.85, 58.35) --
	(367.97, 58.06) --
	(367.96, 57.36) --
	(367.98, 56.75) --
	(368.03, 56.52) --
	(368.03, 56.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (330.30, 58.18) --
	(330.04, 58.12) --
	(329.90, 58.16) --
	(329.81, 58.37) --
	(330.02, 58.84) --
	(330.10, 58.91) --
	(330.30, 58.40) --
	(330.30, 58.18) --
	(330.30, 58.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (315.01, 59.53) --
	(314.75, 59.43) --
	(314.73, 59.57) --
	(314.78, 59.76) --
	(314.97, 59.94) --
	(315.07, 59.84) --
	(315.01, 59.53) --
	(315.01, 59.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (402.22, 65.82) --
	(401.48, 65.72) --
	(400.98, 65.73) --
	(401.07, 65.92) --
	(401.05, 66.16) --
	(401.29, 66.22) --
	(401.57, 66.17) --
	(402.22, 65.82) --
	(402.22, 65.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (309.59, 71.65) --
	(309.46, 71.50) --
	(309.08, 71.59) --
	(309.15, 72.45) --
	(309.36, 72.56) --
	(309.71, 72.40) --
	(309.86, 72.25) --
	(309.59, 71.65) --
	(309.59, 71.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (307.27, 77.80) --
	(307.64, 77.24) --
	(307.46, 76.99) --
	(307.37, 76.92) --
	(307.14, 77.00) --
	(306.93, 76.78) --
	(306.72, 76.74) --
	(306.52, 77.13) --
	(306.27, 77.28) --
	(306.21, 77.55) --
	(306.55, 77.60) --
	(306.75, 77.51) --
	(307.13, 77.69) --
	(307.27, 77.80) --
	(307.27, 77.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.13, 76.63) --
	(320.04, 76.42) --
	(320.39, 76.26) --
	(321.41, 74.63) --
	(322.76, 73.49) --
	(323.33, 73.06) --
	(323.77, 72.86) --
	(324.38, 72.25) --
	(324.90, 71.48) --
	(326.05, 69.31) --
	(326.25, 68.36) --
	(326.33, 66.91) --
	(326.08, 64.72) --
	(325.77, 63.63) --
	(325.83, 63.12) --
	(326.25, 62.32) --
	(326.13, 61.58) --
	(326.21, 60.96) --
	(326.18, 59.24) --
	(326.42, 58.73) --
	(326.69, 58.41) --
	(328.14, 57.38) --
	(328.25, 57.01) --
	(328.96, 55.71) --
	(330.28, 52.88) --
	(330.65, 51.60) --
	(330.60, 51.26) --
	(330.45, 51.12) --
	(330.06, 51.00) --
	(329.73, 51.25) --
	(329.62, 51.42) --
	(329.66, 51.64) --
	(329.53, 51.86) --
	(329.21, 52.12) --
	(329.03, 52.36) --
	(329.08, 51.97) --
	(329.08, 51.47) --
	(328.68, 51.43) --
	(328.16, 51.58) --
	(327.52, 51.44) --
	(326.76, 50.83) --
	(326.39, 50.81) --
	(326.11, 51.34) --
	(325.97, 51.69) --
	(325.74, 51.95) --
	(323.32, 53.24) --
	(322.43, 53.57) --
	(321.49, 54.56) --
	(319.37, 55.64) --
	(318.02, 56.70) --
	(317.45, 57.35) --
	(316.07, 57.93) --
	(315.48, 58.61) --
	(315.19, 58.74) --
	(314.89, 58.99) --
	(315.20, 59.65) --
	(315.07, 60.34) --
	(314.92, 60.92) --
	(313.94, 62.07) --
	(313.47, 62.87) --
	(312.55, 63.67) --
	(312.19, 64.13) --
	(311.84, 64.67) --
	(312.06, 64.85) --
	(312.26, 64.97) --
	(312.07, 65.35) --
	(311.55, 66.03) --
	(311.31, 66.81) --
	(311.31, 68.27) --
	(310.56, 70.33) --
	(309.93, 73.19) --
	(310.04, 74.19) --
	(309.88, 75.27) --
	(309.46, 76.31) --
	(308.91, 77.06) --
	(308.70, 77.68) --
	(308.80, 77.92) --
	(308.92, 78.73) --
	(309.00, 78.88) --
	(309.21, 78.96) --
	(309.45, 78.94) --
	(309.89, 78.24) --
	(311.04, 77.81) --
	(311.39, 77.71) --
	(311.84, 77.88) --
	(312.04, 77.77) --
	(312.25, 77.59) --
	(312.37, 77.10) --
	(312.67, 76.64) --
	(313.28, 76.71) --
	(313.49, 76.64) --
	(313.62, 76.63) --
	(313.74, 76.23) --
	(313.79, 75.53) --
	(313.73, 75.13) --
	(313.30, 74.55) --
	(313.24, 74.15) --
	(313.47, 73.91) --
	(313.77, 73.65) --
	(313.94, 73.45) --
	(314.11, 73.48) --
	(314.34, 73.61) --
	(314.55, 73.95) --
	(314.69, 74.25) --
	(315.46, 74.57) --
	(316.26, 74.87) --
	(316.37, 74.84) --
	(316.50, 74.71) --
	(316.76, 74.28) --
	(316.91, 74.19) --
	(317.12, 74.15) --
	(317.50, 74.19) --
	(317.94, 74.44) --
	(318.16, 74.89) --
	(318.26, 75.25) --
	(318.89, 75.86) --
	(318.96, 76.32) --
	(319.13, 76.63) --
	(319.13, 76.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (400.58, 65.74) --
	(400.39, 65.74) --
	(399.93, 65.86) --
	(399.02, 66.42) --
	(398.09, 66.62) --
	(396.74, 66.63) --
	(395.97, 66.71) --
	(395.66, 66.63) --
	(395.40, 66.62) --
	(395.21, 66.73) --
	(395.01, 66.79) --
	(394.48, 66.46) --
	(394.23, 66.56) --
	(393.98, 66.70) --
	(393.54, 66.75) --
	(393.00, 66.71) --
	(392.41, 66.37) --
	(391.75, 66.68) --
	(391.56, 66.67) --
	(391.44, 66.60) --
	(391.15, 66.18) --
	(390.61, 65.86) --
	(390.34, 65.27) --
	(390.17, 64.72) --
	(390.03, 64.52) --
	(389.99, 63.44) --
	(389.90, 62.92) --
	(390.04, 62.23) --
	(390.01, 61.93) --
	(389.77, 61.49) --
	(389.74, 61.39) --
	(389.61, 60.69) --
	(389.66, 60.50) --
	(389.63, 60.26) --
	(389.42, 59.77) --
	(389.06, 59.63) --
	(388.67, 59.56) --
	(388.33, 59.72) --
	(388.03, 59.45) --
	(387.65, 59.04) --
	(387.49, 58.75) --
	(387.49, 58.49) --
	(387.53, 58.32) --
	(387.45, 58.14) --
	(387.44, 57.94) --
	(387.46, 57.67) --
	(387.72, 57.55) --
	(387.98, 57.31) --
	(387.98, 57.08) --
	(387.83, 56.92) --
	(387.49, 56.68) --
	(386.87, 56.18) --
	(386.17, 55.75) --
	(385.91, 55.65) --
	(385.81, 55.45) --
	(385.76, 55.19) --
	(385.92, 54.60) --
	(386.06, 54.43) --
	(386.14, 54.23) --
	(386.05, 53.99) --
	(385.98, 53.78) --
	(385.72, 53.65) --
	(385.47, 53.55) --
	(385.38, 53.38) --
	(385.25, 52.69) --
	(385.10, 52.32) --
	(384.76, 51.78) --
	(384.64, 51.53) --
	(384.47, 51.45) --
	(383.81, 51.71) --
	(383.21, 51.55) --
	(382.43, 51.46) --
	(381.77, 51.47) --
	(381.25, 51.36) --
	(380.90, 51.07) --
	(380.51, 50.71) --
	(380.09, 50.45) --
	(379.78, 50.32) --
	(379.21, 50.70) --
	(378.92, 50.67) --
	(378.39, 50.80) --
	(377.17, 51.22) --
	(376.87, 51.35) --
	(376.54, 51.36) --
	(376.44, 51.48) --
	(376.49, 51.69) --
	(376.44, 51.96) --
	(376.20, 52.06) --
	(373.75, 52.02) --
	(373.04, 51.78) --
	(372.56, 51.60) --
	(372.22, 51.39) --
	(372.12, 50.86) --
	(371.92, 50.36) --
	(371.65, 49.83) --
	(370.84, 49.67) --
	(370.24, 49.14) --
	(370.03, 49.08) --
	(369.62, 49.15) --
	(369.17, 49.20) --
	(368.85, 49.05) --
	(368.52, 49.06) --
	(367.49, 49.31) --
	(366.51, 49.34) --
	(365.96, 49.22) --
	(365.65, 49.17) --
	(363.95, 48.44) --
	(363.37, 48.35) --
	(363.14, 48.46) --
	(362.81, 48.76) --
	(362.37, 49.06) --
	(361.32, 50.08) --
	(360.93, 50.32) --
	(360.67, 50.56) --
	(360.42, 50.85) --
	(360.07, 51.17) --
	(359.75, 51.39) --
	(359.32, 51.83) --
	(358.89, 52.31) --
	(358.80, 53.16) --
	(358.45, 53.32) --
	(358.34, 53.54) --
	(358.29, 53.79) --
	(358.76, 54.48) --
	(359.10, 53.75) --
	(359.24, 53.59) --
	(360.00, 53.10) --
	(360.63, 52.85) --
	(361.31, 52.75) --
	(362.01, 52.73) --
	(362.28, 52.76) --
	(362.55, 52.86) --
	(362.82, 52.76) --
	(364.27, 51.96) --
	(364.83, 51.82) --
	(365.42, 51.88) --
	(365.66, 51.80) --
	(366.49, 51.19) --
	(366.74, 51.11) --
	(367.15, 51.16) --
	(366.63, 51.44) --
	(366.28, 51.64) --
	(366.13, 52.01) --
	(366.22, 52.41) --
	(366.56, 52.67) --
	(366.79, 52.96) --
	(366.87, 53.82) --
	(367.02, 54.26) --
	(367.30, 54.67) --
	(367.39, 55.07) --
	(367.08, 55.37) --
	(367.01, 55.90) --
	(367.07, 56.33) --
	(367.25, 56.62) --
	(367.53, 56.43) --
	(367.83, 56.25) --
	(368.11, 56.27) --
	(368.31, 56.34) --
	(368.35, 56.56) --
	(368.30, 56.95) --
	(368.31, 57.67) --
	(368.67, 58.24) --
	(369.26, 58.63) --
	(369.81, 58.82) --
	(371.87, 59.14) --
	(375.12, 59.96) --
	(376.09, 60.28) --
	(376.44, 60.44) --
	(376.74, 60.67) --
	(377.24, 61.39) --
	(378.19, 62.54) --
	(378.85, 63.48) --
	(380.25, 64.85) --
	(381.37, 66.12) --
	(381.52, 66.36) --
	(381.70, 67.05) --
	(381.72, 67.38) --
	(381.69, 67.71) --
	(381.83, 67.87) --
	(382.05, 67.96) --
	(382.10, 67.96) --
	(382.27, 67.81) --
	(382.66, 67.61) --
	(382.95, 67.36) --
	(383.14, 67.02) --
	(383.28, 66.71) --
	(383.29, 66.44) --
	(383.47, 66.22) --
	(383.96, 66.19) --
	(384.12, 65.91) --
	(384.46, 65.44) --
	(384.78, 65.10) --
	(384.97, 64.97) --
	(385.21, 65.04) --
	(385.59, 65.35) --
	(385.85, 65.73) --
	(386.03, 66.24) --
	(385.89, 66.32) --
	(386.14, 66.71) --
	(386.19, 66.91) --
	(386.08, 67.10) --
	(385.93, 67.28) --
	(385.87, 67.75) --
	(385.77, 68.35) --
	(385.70, 68.62) --
	(385.90, 68.81) --
	(386.32, 69.06) --
	(386.74, 69.34) --
	(387.17, 69.57) --
	(387.18, 69.16) --
	(387.17, 68.48) --
	(387.30, 67.91) --
	(387.60, 66.90) --
	(387.93, 66.76) --
	(388.33, 66.67) --
	(388.56, 66.70) --
	(388.71, 66.76) --
	(388.75, 66.84) --
	(388.50, 67.24) --
	(388.44, 68.18) --
	(388.23, 68.79) --
	(387.92, 69.40) --
	(387.77, 69.57) --
	(389.01, 69.75) --
	(389.28, 69.94) --
	(389.77, 70.36) --
	(389.95, 70.59) --
	(390.10, 71.12) --
	(389.49, 71.43) --
	(389.25, 71.84) --
	(389.24, 72.27) --
	(389.96, 73.08) --
	(390.21, 73.27) --
	(390.32, 72.98) --
	(390.64, 72.91) --
	(390.93, 72.90) --
	(391.23, 72.92) --
	(391.65, 73.32) --
	(391.87, 73.91) --
	(392.61, 74.74) --
	(392.88, 75.37) --
	(393.03, 76.03) --
	(394.90, 78.10) --
	(395.13, 78.42) --
	(396.24, 80.49) --
	(396.38, 80.56) --
	(396.68, 80.36) --
	(396.77, 79.70) --
	(396.73, 79.41) --
	(396.55, 78.99) --
	(396.45, 78.54) --
	(396.57, 78.55) --
	(397.10, 78.82) --
	(397.66, 79.54) --
	(397.97, 80.17) --
	(398.24, 80.45) --
	(398.77, 80.29) --
	(398.89, 80.18) --
	(398.85, 79.73) --
	(398.90, 79.47) --
	(399.11, 78.91) --
	(399.56, 78.57) --
	(400.19, 78.36) --
	(400.77, 78.05) --
	(400.96, 77.84) --
	(401.09, 77.60) --
	(401.21, 77.19) --
	(401.22, 76.78) --
	(400.80, 76.39) --
	(400.98, 75.74) --
	(400.95, 75.36) --
	(400.81, 75.04) --
	(400.20, 74.75) --
	(401.86, 75.04) --
	(402.28, 75.21) --
	(402.84, 75.63) --
	(403.15, 75.27) --
	(403.43, 74.63) --
	(403.21, 74.47) --
	(402.48, 74.24) --
	(402.45, 74.14) --
	(402.69, 73.81) --
	(402.99, 73.84) --
	(403.59, 74.06) --
	(404.14, 74.41) --
	(404.40, 74.41) --
	(404.68, 74.33) --
	(405.23, 74.11) --
	(405.53, 73.93) --
	(405.79, 73.70) --
	(405.96, 73.21) --
	(406.58, 73.03) --
	(407.86, 72.35) --
	(408.10, 72.29) --
	(408.35, 72.28) --
	(409.03, 72.36) --
	(409.26, 72.27) --
	(409.43, 72.02) --
	(409.49, 71.72) --
	(409.47, 71.39) --
	(409.40, 71.14) --
	(409.24, 70.94) --
	(408.78, 70.63) --
	(407.63, 70.22) --
	(406.36, 69.91) --
	(405.73, 69.93) --
	(404.83, 70.20) --
	(404.51, 70.16) --
	(404.20, 70.04) --
	(403.80, 69.20) --
	(404.53, 68.36) --
	(405.79, 67.48) --
	(405.96, 67.26) --
	(405.91, 67.00) --
	(405.71, 66.84) --
	(405.45, 66.75) --
	(404.74, 66.61) --
	(404.03, 66.50) --
	(403.44, 66.36) --
	(402.87, 66.16) --
	(402.28, 66.23) --
	(401.46, 66.62) --
	(401.23, 66.65) --
	(400.98, 66.44) --
	(400.74, 65.89) --
	(400.58, 65.74) --
	(400.58, 65.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.31, 81.49) --
	(397.99, 81.21) --
	(397.88, 81.55) --
	(397.90, 81.98) --
	(398.33, 82.38) --
	(398.95, 82.46) --
	(399.04, 82.14) --
	(398.97, 81.77) --
	(398.82, 81.58) --
	(398.31, 81.49) --
	(398.31, 81.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (245.48,190.29) --
	(245.70,190.14) --
	(245.72,189.91) --
	(245.68,189.65) --
	(245.46,189.09) --
	(245.26,188.69) --
	(245.03,187.86) --
	(244.82,186.41) --
	(244.87,186.16) --
	(245.49,185.33) --
	(245.73,184.70) --
	(245.75,184.26) --
	(245.49,183.54) --
	(245.19,182.72) --
	(245.05,182.53) --
	(244.88,182.46) --
	(244.11,182.75) --
	(243.58,182.71) --
	(242.97,182.55) --
	(242.34,182.58) --
	(241.82,182.68) --
	(241.15,182.35) --
	(240.52,182.53) --
	(240.11,182.73) --
	(239.84,183.30) --
	(239.73,183.37) --
	(238.39,182.78) --
	(238.07,182.74) --
	(237.24,183.06) --
	(236.56,183.38) --
	(236.30,183.47) --
	(235.65,183.60) --
	(235.06,183.67) --
	(234.42,183.87) --
	(233.62,183.61) --
	(233.29,183.63) --
	(232.99,183.82) --
	(232.84,184.20) --
	(232.80,184.56) --
	(232.53,184.81) --
	(232.10,184.87) --
	(231.52,184.64) --
	(230.65,184.35) --
	(230.38,184.40) --
	(230.12,184.48) --
	(230.03,184.56) --
	(229.91,184.90) --
	(229.77,184.98) --
	(229.57,184.99) --
	(229.22,185.07) --
	(228.78,185.33) --
	(227.46,185.93) --
	(227.29,186.19) --
	(227.30,186.78) --
	(227.22,187.02) --
	(227.06,187.28) --
	(226.38,187.54) --
	(225.06,187.96) --
	(224.33,188.29) --
	(223.98,188.14) --
	(223.31,188.00) --
	(222.95,187.70) --
	(222.52,187.79) --
	(221.49,188.11) --
	(220.94,188.16) --
	(220.61,188.05) --
	(220.53,187.87) --
	(220.11,187.66) --
	(219.71,187.82) --
	(218.92,188.05) --
	(218.23,188.17) --
	(217.18,188.44) --
	(217.06,188.85) --
	(216.89,189.25) --
	(216.64,189.32) --
	(215.70,189.24) --
	(214.83,189.69) --
	(213.91,190.26) --
	(213.52,190.44) --
	(213.26,190.51) --
	(213.03,190.44) --
	(212.78,190.31) --
	(212.54,190.27) --
	(212.04,190.51) --
	(211.40,190.86) --
	(210.61,191.29) --
	(209.69,191.89) --
	(209.31,192.23) --
	(209.14,192.49) --
	(208.95,192.73) --
	(208.14,193.12) --
	(207.51,193.43) --
	(206.74,193.80) --
	(206.62,193.88) --
	(206.33,194.10) --
	(205.88,194.38) --
	(205.52,194.46) --
	(205.40,194.31) --
	(205.31,194.14) --
	(205.00,194.18) --
	(204.50,194.47) --
	(203.99,194.77) --
	(203.58,195.04) --
	(203.16,195.33) --
	(203.06,195.54) --
	(203.24,196.19) --
	(203.48,196.75) --
	(203.68,196.87) --
	(204.02,197.24) --
	(204.14,197.89) --
	(204.13,198.45) --
	(204.46,199.23) --
	(204.91,200.06) --
	(205.68,200.95) --
	(206.02,201.24) --
	(206.39,201.45) --
	(207.11,202.10) --
	(207.26,202.21) --
	(207.57,202.38) --
	(207.88,202.42) --
	(208.11,202.34) --
	(208.35,202.00) --
	(208.64,201.67) --
	(208.99,201.69) --
	(209.40,201.97) --
	(210.25,203.25) --
	(211.44,203.51) --
	(212.56,203.38) --
	(213.55,203.19) --
	(213.84,202.76) --
	(214.03,202.31) --
	(214.16,202.08) --
	(214.48,201.81) --
	(215.88,201.17) --
	(216.69,200.59) --
	(217.82,199.81) --
	(218.66,199.47) --
	(219.40,199.44) --
	(219.82,199.14) --
	(220.45,198.53) --
	(220.99,197.83) --
	(221.66,197.19) --
	(222.12,197.21) --
	(222.75,197.42) --
	(223.51,197.69) --
	(223.96,197.55) --
	(224.38,197.38) --
	(224.52,197.04) --
	(224.77,196.41) --
	(225.05,195.76) --
	(225.49,195.53) --
	(226.01,195.19) --
	(226.30,194.92) --
	(227.27,194.43) --
	(227.41,194.23) --
	(227.61,194.10) --
	(227.85,194.01) --
	(228.04,193.91) --
	(228.35,193.87) --
	(229.48,194.17) --
	(229.78,194.13) --
	(229.95,194.08) --
	(229.96,193.97) --
	(229.75,193.51) --
	(229.58,192.92) --
	(229.76,192.63) --
	(230.23,192.50) --
	(231.27,192.42) --
	(232.68,192.42) --
	(233.11,192.13) --
	(233.54,191.68) --
	(233.96,190.91) --
	(234.13,190.59) --
	(234.35,190.49) --
	(234.71,190.62) --
	(234.77,190.94) --
	(234.79,191.40) --
	(235.10,191.57) --
	(235.29,191.45) --
	(235.52,191.08) --
	(236.11,190.75) --
	(236.53,190.59) --
	(236.93,190.65) --
	(237.10,190.77) --
	(237.30,191.41) --
	(237.61,191.51) --
	(238.01,191.46) --
	(238.16,191.34) --
	(238.33,191.08) --
	(238.81,190.96) --
	(239.29,190.80) --
	(239.75,190.59) --
	(240.38,190.12) --
	(241.17,190.03) --
	(242.08,190.04) --
	(242.56,190.03) --
	(242.92,189.99) --
	(243.23,190.03) --
	(244.17,190.37) --
	(244.55,190.39) --
	(245.03,190.35) --
	(245.48,190.29) --
	(245.48,190.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.79,150.07) --
	( 90.45,150.00) --
	( 90.36,150.03) --
	( 90.36,150.70) --
	( 91.13,151.53) --
	( 91.64,152.50) --
	( 91.99,151.64) --
	( 91.38,151.15) --
	( 91.05,150.33) --
	( 90.79,150.07) --
	( 90.79,150.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 78.50,175.09) --
	( 79.03,173.71) --
	( 79.83,172.42) --
	( 80.53,171.70) --
	( 81.26,170.73) --
	( 82.37,169.84) --
	( 82.88,169.54) --
	( 84.94,168.91) --
	( 86.06,168.68) --
	( 87.62,168.46) --
	( 88.69,167.97) --
	( 89.05,167.94) --
	( 89.62,168.08) --
	( 90.03,168.07) --
	( 91.05,167.41) --
	( 91.36,166.78) --
	( 91.78,166.45) --
	( 92.16,165.92) --
	( 92.41,165.38) --
	( 93.27,164.54) --
	( 93.89,163.60) --
	( 94.51,162.91) --
	( 95.07,162.48) --
	( 95.91,162.31) --
	( 96.58,162.11) --
	( 96.66,161.65) --
	( 96.59,161.04) --
	( 96.46,160.59) --
	( 95.83,159.72) --
	( 95.68,159.18) --
	( 94.97,158.29) --
	( 94.20,156.80) --
	( 93.85,156.47) --
	( 92.61,155.70) --
	( 91.70,154.77) --
	( 90.62,153.17) --
	( 89.80,151.57) --
	( 89.48,151.06) --
	( 88.82,150.96) --
	( 88.38,151.00) --
	( 88.08,151.15) --
	( 88.20,151.59) --
	( 88.27,152.07) --
	( 87.88,152.02) --
	( 87.53,151.92) --
	( 86.71,150.73) --
	( 86.26,150.21) --
	( 86.16,149.54) --
	( 85.94,148.69) --
	( 85.62,147.90) --
	( 85.48,147.24) --
	( 85.48,146.86) --
	( 85.73,145.94) --
	( 85.74,145.00) --
	( 85.88,144.44) --
	( 85.99,143.76) --
	( 85.61,143.55) --
	( 85.28,143.45) --
	( 83.97,143.37) --
	( 82.65,143.16) --
	( 81.50,142.77) --
	( 80.80,142.37) --
	( 79.90,141.50) --
	( 79.36,139.29) --
	( 78.48,138.35) --
	( 77.88,138.16) --
	( 76.44,138.07) --
	( 74.42,137.82) --
	( 73.71,137.59) --
	( 72.54,136.24) --
	( 72.45,135.81) --
	( 72.67,135.50) --
	( 72.75,135.17) --
	( 72.64,134.85) --
	( 72.11,133.99) --
	( 71.53,133.36) --
	( 69.99,132.97) --
	( 69.43,133.21) --
	( 68.91,133.32) --
	( 67.91,133.34) --
	( 66.29,133.19) --
	( 65.69,132.73) --
	( 64.75,132.40) --
	( 63.87,131.90) --
	( 62.23,131.71) --
	( 61.12,131.31) --
	( 60.80,132.00) --
	( 60.48,132.70) --
	( 60.16,133.39) --
	( 59.84,134.08) --
	( 59.61,134.57) --
	( 59.24,134.74) --
	( 59.01,135.25) --
	( 58.78,135.78) --
	( 58.54,136.30) --
	( 58.31,136.83) --
	( 58.08,137.35) --
	( 57.85,137.88) --
	( 57.61,138.40) --
	( 57.38,138.93) --
	( 57.15,139.45) --
	( 56.91,139.98) --
	( 56.68,140.50) --
	( 56.45,141.02) --
	( 56.21,141.55) --
	( 55.98,142.07) --
	( 55.75,142.60) --
	( 55.52,143.12) --
	( 55.28,143.65) --
	( 56.02,143.90) --
	( 56.93,144.20) --
	( 57.84,144.50) --
	( 58.74,144.80) --
	( 59.65,145.10) --
	( 60.55,145.40) --
	( 61.46,145.70) --
	( 62.36,146.01) --
	( 63.27,146.31) --
	( 64.17,146.61) --
	( 65.08,146.91) --
	( 65.99,147.21) --
	( 66.89,147.51) --
	( 67.80,147.81) --
	( 68.70,148.11) --
	( 69.61,148.42) --
	( 70.51,148.72) --
	( 71.07,148.90) --
	( 71.31,149.60) --
	( 71.50,150.19) --
	( 71.69,150.77) --
	( 71.88,151.35) --
	( 72.08,151.93) --
	( 72.27,152.51) --
	( 72.46,153.09) --
	( 72.66,153.68) --
	( 72.85,154.26) --
	( 73.04,154.84) --
	( 73.23,155.42) --
	( 73.43,156.00) --
	( 73.62,156.58) --
	( 73.81,157.17) --
	( 74.00,157.75) --
	( 74.20,158.33) --
	( 74.39,158.91) --
	( 74.57,159.44) --
	( 74.23,159.96) --
	( 73.79,160.65) --
	( 73.32,161.37) --
	( 72.88,162.05) --
	( 72.56,162.54) --
	( 72.17,163.14) --
	( 72.21,163.90) --
	( 72.20,164.29) --
	( 72.24,164.87) --
	( 72.61,165.69) --
	( 73.05,166.73) --
	( 73.37,167.42) --
	( 73.65,168.02) --
	( 73.87,168.50) --
	( 73.99,168.99) --
	( 73.93,169.34) --
	( 73.78,169.47) --
	( 73.66,169.64) --
	( 74.08,169.90) --
	( 74.86,170.07) --
	( 75.29,170.04) --
	( 75.90,170.16) --
	( 76.38,170.28) --
	( 76.42,170.43) --
	( 76.28,170.69) --
	( 76.08,171.08) --
	( 75.40,171.12) --
	( 75.20,171.22) --
	( 75.43,171.78) --
	( 75.42,171.96) --
	( 75.33,172.17) --
	( 75.24,172.52) --
	( 75.29,172.98) --
	( 75.42,173.29) --
	( 75.43,173.54) --
	( 75.36,174.05) --
	( 75.38,174.51) --
	( 75.52,174.73) --
	( 75.78,174.95) --
	( 76.01,175.05) --
	( 76.26,175.04) --
	( 76.46,174.95) --
	( 76.54,174.72) --
	( 76.49,174.55) --
	( 76.35,174.53) --
	( 76.30,174.46) --
	( 76.50,174.14) --
	( 76.79,173.83) --
	( 77.02,173.88) --
	( 77.27,174.13) --
	( 77.53,174.32) --
	( 77.87,174.50) --
	( 78.11,174.84) --
	( 78.31,175.06) --
	( 78.50,175.09) --
	( 78.50,175.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 77.56,176.32) --
	( 77.60,176.60) --
	( 77.69,176.80) --
	( 77.92,176.78) --
	( 77.97,176.66) --
	( 77.94,176.44) --
	( 77.72,176.30) --
	( 77.56,176.32) --
	( 77.56,176.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 78.02,178.62) --
	( 77.92,178.50) --
	( 77.77,178.49) --
	( 77.42,178.59) --
	( 77.22,178.83) --
	( 77.26,179.12) --
	( 77.27,179.66) --
	( 77.36,180.17) --
	( 77.34,180.70) --
	( 77.07,180.81) --
	( 76.88,180.78) --
	( 77.32,181.54) --
	( 77.49,181.66) --
	( 77.66,181.61) --
	( 78.06,181.69) --
	( 78.28,182.10) --
	( 78.45,182.33) --
	( 78.63,182.30) --
	( 78.72,182.17) --
	( 78.66,181.55) --
	( 78.65,181.03) --
	( 78.42,179.43) --
	( 78.19,179.15) --
	( 78.07,178.93) --
	( 78.02,178.62) --
	( 78.02,178.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] (185.77,231.23) --
	(186.01,230.76) --
	(186.38,230.04) --
	(186.62,229.57) --
	(186.89,229.05) --
	(187.02,228.78) --
	(187.26,228.33) --
	(187.16,228.08) --
	(187.01,227.71) --
	(186.43,227.43) --
	(185.86,227.23) --
	(185.72,227.11) --
	(185.68,226.95) --
	(185.40,226.63) --
	(184.87,226.36) --
	(184.42,226.39) --
	(184.14,226.47) --
	(182.64,226.01) --
	(181.95,226.02) --
	(181.41,225.72) --
	(181.01,225.44) --
	(180.21,225.14) --
	(179.66,225.14) --
	(178.85,225.32) --
	(177.86,225.66) --
	(177.46,225.85) --
	(177.10,225.84) --
	(176.22,225.89) --
	(175.36,226.06) --
	(174.34,226.26) --
	(173.83,226.34) --
	(172.79,226.52) --
	(172.11,226.28) --
	(171.50,226.07) --
	(171.00,225.93) --
	(170.59,225.28) --
	(170.42,225.05) --
	(170.22,224.72) --
	(170.13,224.48) --
	(170.21,224.21) --
	(170.81,224.01) --
	(171.06,223.74) --
	(171.10,223.50) --
	(170.88,223.26) --
	(170.70,223.06) --
	(170.70,222.89) --
	(170.80,222.72) --
	(170.94,222.59) --
	(171.80,222.52) --
	(172.31,222.51) --
	(172.51,222.44) --
	(172.53,222.21) --
	(172.34,221.90) --
	(171.62,221.65) --
	(171.21,221.38) --
	(171.08,221.03) --
	(171.09,220.75) --
	(171.23,220.56) --
	(171.58,220.35) --
	(171.90,220.11) --
	(172.00,219.91) --
	(171.96,219.63) --
	(171.83,219.26) --
	(171.47,218.82) --
	(171.18,218.51) --
	(171.15,218.40) --
	(171.23,218.24) --
	(171.47,217.99) --
	(171.87,217.64) --
	(172.38,217.35) --
	(172.70,217.27) --
	(172.81,217.20) --
	(172.91,216.86) --
	(172.95,216.51) --
	(172.82,216.24) --
	(173.07,216.03) --
	(173.75,216.04) --
	(174.31,215.94) --
	(174.54,216.04) --
	(174.70,215.97) --
	(174.60,215.18) --
	(174.67,214.71) --
	(174.82,214.58) --
	(175.36,214.39) --
	(176.41,214.41) --
	(177.02,214.19) --
	(177.70,213.94) --
	(178.07,213.66) --
	(178.23,213.45) --
	(178.18,213.12) --
	(177.81,212.72) --
	(177.20,212.54) --
	(176.85,212.46) --
	(175.10,211.72) --
	(174.55,211.41) --
	(174.13,211.03) --
	(173.98,210.75) --
	(173.89,210.48) --
	(174.27,209.48) --
	(174.33,209.18) --
	(174.02,208.10) --
	(173.93,207.71) --
	(174.05,207.43) --
	(174.42,207.32) --
	(174.50,207.09) --
	(174.54,206.91) --
	(173.89,206.52) --
	(173.21,206.17) --
	(172.99,206.17) --
	(172.34,205.52) --
	(171.26,204.21) --
	(170.68,203.76) --
	(170.64,203.55) --
	(170.59,203.33) --
	(170.81,202.96) --
	(170.86,202.64) --
	(170.61,202.33) --
	(170.20,201.97) --
	(169.41,201.65) --
	(168.41,201.33) --
	(167.95,201.13) --
	(167.61,200.28) --
	(167.30,199.43) --
	(167.16,199.11) --
	(166.62,198.13) --
	(165.67,196.69) --
	(165.44,196.37) --
	(163.97,195.67) --
	(162.48,194.92) --
	(162.22,194.63) --
	(161.91,193.94) --
	(161.62,193.18) --
	(161.36,192.79) --
	(160.41,191.90) --
	(160.10,191.22) --
	(160.00,190.77) --
	(159.19,190.52) --
	(158.27,190.28) --
	(156.94,190.21) --
	(156.39,190.08) --
	(154.76,189.47) --
	(154.35,189.44) --
	(154.03,189.54) --
	(153.79,189.75) --
	(153.57,190.10) --
	(153.46,190.64) --
	(153.15,190.88) --
	(152.72,191.09) --
	(152.28,191.10) --
	(151.83,190.87) --
	(151.44,190.62) --
	(151.17,190.41) --
	(150.91,190.17) --
	(150.41,189.36) --
	(149.61,188.20) --
	(148.70,187.35) --
	(148.37,187.10) --
	(148.16,186.91) --
	(147.88,186.63) --
	(147.72,186.36) --
	(147.49,185.47) --
	(147.36,184.68) --
	(147.42,184.51) --
	(147.56,184.36) --
	(148.05,184.13) --
	(148.76,183.75) --
	(149.69,183.54) --
	(150.46,183.50) --
	(150.76,183.34) --
	(150.93,183.12) --
	(150.98,182.93) --
	(150.94,182.28) --
	(150.85,181.58) --
	(150.56,180.83) --
	(150.57,180.40) --
	(150.68,179.98) --
	(151.55,178.91) --
	(151.86,178.80) --
	(152.51,178.78) --
	(152.82,178.80) --
	(153.15,178.91) --
	(153.39,178.84) --
	(153.57,178.71) --
	(153.61,178.49) --
	(153.58,177.42) --
	(153.85,176.94) --
	(154.37,176.28) --
	(154.77,175.53) --
	(155.16,174.63) --
	(155.53,173.93) --
	(155.67,173.56) --
	(155.43,173.38) --
	(155.29,173.20) --
	(155.26,172.95) --
	(155.31,172.69) --
	(155.28,172.51) --
	(155.45,172.28) --
	(155.65,172.20) --
	(155.65,172.05) --
	(155.33,171.84) --
	(155.04,171.85) --
	(154.82,171.75) --
	(154.39,171.32) --
	(154.19,171.23) --
	(153.92,171.20) --
	(153.62,171.24) --
	(153.20,171.41) --
	(153.08,171.69) --
	(153.13,171.97) --
	(153.03,172.14) --
	(152.73,172.11) --
	(151.67,171.82) --
	(150.67,171.46) --
	(150.50,171.21) --
	(150.26,170.95) --
	(149.80,170.85) --
	(149.13,170.81) --
	(148.66,170.85) --
	(148.23,171.13) --
	(147.83,171.38) --
	(147.22,171.39) --
	(146.13,171.36) --
	(145.52,171.36) --
	(145.16,171.45) --
	(144.81,171.38) --
	(144.37,171.48) --
	(144.17,171.35) --
	(143.98,171.33) --
	(143.84,171.57) --
	(143.74,171.59) --
	(143.62,171.56) --
	(143.52,171.48) --
	(143.46,171.34) --
	(143.44,169.76) --
	(142.71,169.77) --
	(142.20,169.77) --
	(141.63,169.69) --
	(141.11,169.57) --
	(140.86,169.42) --
	(140.49,169.20) --
	(140.41,168.88) --
	(140.23,168.65) --
	(139.98,168.99) --
	(139.82,169.15) --
	(139.63,169.03) --
	(139.37,169.04) --
	(138.89,169.43) --
	(138.67,169.04) --
	(137.88,168.95) --
	(137.78,169.25) --
	(137.76,169.52) --
	(137.32,169.32) --
	(137.01,169.63) --
	(136.87,170.04) --
	(136.75,170.15) --
	(136.61,170.29) --
	(136.28,170.43) --
	(135.99,170.86) --
	(135.96,171.33) --
	(135.88,171.88) --
	(135.26,173.92) --
	(134.89,174.11) --
	(132.80,174.47) --
	(132.69,174.83) --
	(132.83,175.79) --
	(132.77,176.39) --
	(132.10,177.19) --
	(131.91,177.75) --
	(131.35,178.22) --
	(130.80,178.36) --
	(130.25,178.30) --
	(129.95,178.11) --
	(129.79,177.79) --
	(130.97,177.87) --
	(131.24,177.75) --
	(131.56,177.54) --
	(131.22,177.55) --
	(130.82,177.65) --
	(130.33,177.64) --
	(128.48,177.41) --
	(127.41,177.07) --
	(125.97,177.17) --
	(124.16,176.84) --
	(122.66,176.82) --
	(122.04,176.17) --
	(121.70,176.28) --
	(121.43,176.44) --
	(119.37,176.95) --
	(119.23,177.17) --
	(118.88,177.32) --
	(118.50,177.05) --
	(118.23,177.00) --
	(117.10,177.23) --
	(116.23,177.06) --
	(115.91,176.76) --
	(115.89,176.31) --
	(114.81,176.40) --
	(114.20,176.54) --
	(113.38,176.38) --
	(111.54,176.59) --
	(111.05,176.54) --
	(110.38,176.24) --
	(110.10,176.00) --
	(109.70,175.91) --
	(109.35,176.24) --
	(109.09,176.38) --
	(108.84,176.29) --
	(108.51,176.02) --
	(107.56,175.89) --
	(106.69,175.93) --
	(105.76,176.18) --
	(105.87,176.26) --
	(106.02,176.70) --
	(106.15,178.27) --
	(106.31,178.84) --
	(106.26,179.15) --
	(106.30,179.24) --
	(106.66,179.52) --
	(106.75,179.63) --
	(106.89,180.43) --
	(107.04,181.32) --
	(107.21,181.64) --
	(107.36,181.73) --
	(108.51,182.13) --
	(108.70,182.39) --
	(109.30,182.33) --
	(109.35,182.40) --
	(109.41,182.70) --
	(109.68,183.04) --
	(110.07,183.31) --
	(110.35,183.40) --
	(111.39,183.58) --
	(112.00,183.81) --
	(112.18,183.84) --
	(113.79,183.78) --
	(114.14,183.87) --
	(114.19,183.95) --
	(114.28,184.86) --
	(114.58,185.00) --
	(114.62,185.08) --
	(114.52,185.70) --
	(114.58,186.12) --
	(114.91,186.37) --
	(114.89,186.51) --
	(114.65,186.80) --
	(114.34,186.99) --
	(114.18,187.04) --
	(112.86,186.86) --
	(112.31,186.92) --
	(112.06,187.03) --
	(112.00,187.11) --
	(112.05,187.29) --
	(112.06,187.59) --
	(112.26,188.05) --
	(112.31,188.32) --
	(112.16,189.92) --
	(111.93,190.98) --
	(112.05,192.03) --
	(112.03,192.25) --
	(111.99,192.29) --
	(111.82,192.29) --
	(111.01,192.20) --
	(110.32,192.88) --
	(109.90,193.15) --
	(108.73,193.48) --
	(108.21,193.55) --
	(107.46,193.84) --
	(106.77,194.47) --
	(106.06,195.13) --
	(105.77,195.54) --
	(105.45,196.25) --
	(104.55,197.61) --
	(104.56,197.96) --
	(104.45,198.18) --
	(103.58,199.07) --
	(102.96,199.71) --
	(101.95,200.73) --
	(103.96,200.16) --
	(105.52,199.72) --
	(108.05,199.01) --
	(110.01,198.46) --
	(110.55,198.37) --
	(116.29,198.84) --
	(118.42,198.48) --
	(119.09,198.28) --
	(119.19,198.40) --
	(119.47,198.64) --
	(119.97,198.88) --
	(120.64,199.08) --
	(121.31,199.19) --
	(122.27,199.20) --
	(122.92,199.19) --
	(123.41,199.13) --
	(124.34,199.16) --
	(124.78,199.26) --
	(126.31,199.64) --
	(127.34,199.91) --
	(128.89,200.31) --
	(130.03,200.61) --
	(130.31,200.77) --
	(130.61,201.06) --
	(130.75,201.31) --
	(130.40,201.70) --
	(130.35,202.05) --
	(130.58,202.49) --
	(130.70,203.16) --
	(130.68,204.12) --
	(130.61,204.67) --
	(130.92,205.69) --
	(131.19,206.27) --
	(131.71,206.54) --
	(132.08,206.71) --
	(132.23,206.84) --
	(132.38,206.97) --
	(132.95,207.75) --
	(133.46,208.12) --
	(133.96,208.34) --
	(134.51,208.31) --
	(134.97,208.01) --
	(135.87,207.88) --
	(136.74,207.96) --
	(137.50,208.19) --
	(137.84,208.38) --
	(138.24,208.54) --
	(138.22,208.72) --
	(137.77,208.89) --
	(137.51,209.11) --
	(137.40,209.39) --
	(137.66,209.56) --
	(138.25,209.61) --
	(139.71,210.29) --
	(140.31,210.74) --
	(140.47,210.95) --
	(140.75,210.97) --
	(141.31,210.77) --
	(141.96,210.70) --
	(142.37,210.90) --
	(142.77,210.95) --
	(143.17,210.72) --
	(143.38,210.45) --
	(143.74,210.13) --
	(144.20,210.06) --
	(144.75,210.24) --
	(145.33,210.61) --
	(145.87,211.14) --
	(146.36,211.65) --
	(146.24,213.30) --
	(146.16,214.26) --
	(146.41,214.77) --
	(146.78,215.09) --
	(147.02,215.57) --
	(147.02,216.00) --
	(147.27,216.36) --
	(147.53,217.35) --
	(147.88,217.58) --
	(148.59,217.74) --
	(149.73,217.83) --
	(150.63,218.28) --
	(151.53,218.76) --
	(151.65,219.18) --
	(151.31,219.63) --
	(150.86,220.50) --
	(150.45,221.02) --
	(149.46,221.96) --
	(149.57,222.53) --
	(150.12,222.77) --
	(151.49,222.37) --
	(151.87,222.29) --
	(152.34,222.24) --
	(153.60,222.25) --
	(154.62,222.40) --
	(155.69,222.76) --
	(155.90,223.13) --
	(155.89,223.57) --
	(155.90,223.93) --
	(155.92,224.44) --
	(155.54,224.76) --
	(155.31,225.05) --
	(155.24,225.28) --
	(155.50,225.41) --
	(155.76,225.65) --
	(156.01,226.08) --
	(156.60,226.59) --
	(156.96,227.06) --
	(157.30,227.28) --
	(157.81,227.58) --
	(158.14,228.02) --
	(158.29,228.28) --
	(158.58,228.54) --
	(158.68,228.71) --
	(158.60,228.86) --
	(158.46,229.05) --
	(158.29,229.27) --
	(158.29,229.48) --
	(158.43,229.70) --
	(158.58,229.89) --
	(158.51,230.17) --
	(158.43,230.62) --
	(158.15,230.89) --
	(157.96,231.51) --
	(157.67,232.13) --
	(157.51,232.38) --
	(157.22,232.68) --
	(156.58,233.01) --
	(156.39,233.23) --
	(156.64,233.65) --
	(157.06,233.91) --
	(157.86,234.55) --
	(158.29,234.99) --
	(158.68,235.30) --
	(159.19,235.25) --
	(159.48,235.28) --
	(159.74,235.56) --
	(160.26,235.81) --
	(161.18,236.34) --
	(161.51,236.69) --
	(162.00,236.87) --
	(162.40,236.91) --
	(162.95,237.03) --
	(163.48,237.22) --
	(163.96,237.37) --
	(164.71,237.39) --
	(165.91,237.48) --
	(166.56,237.57) --
	(168.11,237.64) --
	(169.80,237.67) --
	(169.99,237.68) --
	(170.72,237.49) --
	(171.22,237.33) --
	(171.41,237.35) --
	(172.23,237.72) --
	(173.48,238.18) --
	(174.06,238.38) --
	(174.37,238.45) --
	(174.85,238.45) --
	(175.24,238.33) --
	(175.64,238.15) --
	(175.89,238.01) --
	(176.20,238.10) --
	(176.76,238.19) --
	(177.24,238.12) --
	(178.30,237.81) --
	(178.46,237.65) --
	(178.71,236.89) --
	(178.90,236.82) --
	(179.49,237.00) --
	(179.98,236.91) --
	(180.54,236.66) --
	(180.90,236.42) --
	(181.13,236.16) --
	(181.38,235.75) --
	(181.48,235.41) --
	(181.60,235.02) --
	(181.57,233.89) --
	(181.39,233.71) --
	(181.24,233.47) --
	(181.27,233.26) --
	(181.45,233.10) --
	(181.79,232.99) --
	(182.11,232.92) --
	(182.28,232.74) --
	(182.51,232.11) --
	(182.67,232.01) --
	(183.06,232.01) --
	(183.77,232.15) --
	(184.38,232.37) --
	(184.64,232.41) --
	(184.70,231.81) --
	(185.06,231.58) --
	(185.57,231.32) --
	(185.77,231.23) --
	(185.77,231.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (414.67, 71.45) --
	(414.53, 71.13) --
	(414.36, 70.98) --
	(414.14, 71.07) --
	(413.98, 71.23) --
	(413.88, 70.99) --
	(413.42, 70.89) --
	(413.13, 70.52) --
	(412.71, 70.42) --
	(412.41, 70.46) --
	(412.44, 70.80) --
	(413.26, 71.30) --
	(413.77, 71.48) --
	(414.22, 71.85) --
	(414.45, 71.89) --
	(414.56, 71.59) --
	(414.67, 71.45) --
	(414.67, 71.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (419.46, 75.75) --
	(419.74, 75.37) --
	(420.10, 75.47) --
	(420.68, 75.36) --
	(420.80, 75.17) --
	(420.78, 75.04) --
	(420.17, 74.67) --
	(419.77, 75.05) --
	(419.05, 74.79) --
	(418.71, 74.95) --
	(418.25, 74.81) --
	(417.97, 75.11) --
	(418.08, 75.39) --
	(418.82, 75.86) --
	(419.46, 75.75) --
	(419.46, 75.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (424.37, 77.60) --
	(423.84, 77.53) --
	(423.67, 77.54) --
	(423.25, 78.07) --
	(423.21, 78.31) --
	(422.87, 78.58) --
	(423.00, 78.84) --
	(423.43, 78.91) --
	(424.19, 79.25) --
	(425.40, 78.71) --
	(425.58, 78.52) --
	(425.21, 78.40) --
	(424.94, 77.89) --
	(424.37, 77.60) --
	(424.37, 77.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (428.81, 82.76) --
	(428.87, 82.64) --
	(428.85, 82.51) --
	(428.30, 82.26) --
	(428.12, 82.27) --
	(428.07, 82.68) --
	(428.21, 82.86) --
	(428.47, 82.70) --
	(428.70, 82.89) --
	(428.81, 82.76) --
	(428.81, 82.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] (397.98, 85.25) --
	(397.71, 84.85) --
	(397.40, 85.31) --
	(397.43, 85.95) --
	(397.53, 86.13) --
	(397.97, 86.23) --
	(397.98, 85.25) --
	(397.98, 85.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (399.43, 86.99) --
	(399.07, 86.87) --
	(398.99, 87.20) --
	(399.04, 87.52) --
	(399.30, 87.49) --
	(399.42, 87.38) --
	(399.43, 86.99) --
	(399.43, 86.99);

\path[draw=drawColor,line width= 0.1pt,line join=round] (432.82, 92.37) --
	(432.86, 91.82) --
	(432.38, 91.66) --
	(431.99, 91.80) --
	(431.74, 92.13) --
	(431.74, 92.25) --
	(431.96, 92.24) --
	(432.44, 92.53) --
	(432.59, 92.58) --
	(432.82, 92.37) --
	(432.82, 92.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 84.34) --
	(433.17, 84.51) --
	(432.92, 84.74) --
	(432.65, 84.91) --
	(432.35, 84.98) --
	(432.06, 84.98) --
	(431.74, 84.85) --
	(431.66, 84.58) --
	(431.68, 84.34) --
	(431.65, 84.11) --
	(431.20, 82.75) --
	(430.63, 83.05) --
	(430.08, 83.39) --
	(429.94, 83.63) --
	(429.88, 83.92) --
	(429.78, 84.11) --
	(429.65, 84.29) --
	(429.40, 83.84) --
	(429.09, 83.48) --
	(428.71, 83.40) --
	(428.32, 83.39) --
	(428.19, 83.54) --
	(428.05, 84.41) --
	(427.64, 84.68) --
	(427.12, 84.62) --
	(426.50, 84.14) --
	(426.38, 83.97) --
	(426.24, 83.56) --
	(425.56, 82.40) --
	(425.20, 81.50) --
	(424.81, 80.63) --
	(424.63, 80.34) --
	(424.40, 80.16) --
	(424.03, 80.23) --
	(423.69, 80.44) --
	(423.38, 81.00) --
	(423.48, 81.66) --
	(423.83, 82.07) --
	(424.13, 82.52) --
	(424.49, 84.08) --
	(424.51, 84.63) --
	(424.57, 84.87) --
	(425.16, 85.58) --
	(425.66, 86.01) --
	(425.92, 86.11) --
	(426.98, 86.35) --
	(427.42, 86.56) --
	(428.12, 86.57) --
	(428.68, 86.69) --
	(429.13, 87.02) --
	(429.16, 87.37) --
	(429.14, 87.74) --
	(429.24, 87.96) --
	(429.41, 88.14) --
	(429.65, 88.39) --
	(429.92, 88.58) --
	(430.69, 88.71) --
	(430.94, 88.86) --
	(431.15, 89.10) --
	(431.43, 89.56) --
	(431.77, 89.45) --
	(432.11, 89.27) --
	(432.72, 89.13) --
	(433.27, 88.74) --
	(433.62, 88.14) --
	(433.62, 88.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 86.61) --
	(433.11, 86.17) --
	(433.35, 86.12) --
	(433.62, 86.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 94.90) --
	(433.51, 95.12) --
	(433.45, 95.41) --
	(433.62, 95.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.91, 98.93) --
	(412.26, 98.77) --
	(412.11, 99.27) --
	(412.57, 99.74) --
	(413.09, 99.55) --
	(413.40, 99.37) --
	(413.25, 99.21) --
	(412.91, 98.93) --
	(412.91, 98.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] (427.30, 98.86) --
	(427.15, 98.79) --
	(427.02, 98.80) --
	(426.71, 98.61) --
	(426.60, 98.96) --
	(426.71, 99.57) --
	(427.17,100.03) --
	(427.29,100.17) --
	(427.42,100.26) --
	(427.57,100.27) --
	(427.72,100.09) --
	(427.76, 99.81) --
	(427.47, 98.99) --
	(427.30, 98.86) --
	(427.30, 98.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] (429.83, 91.46) --
	(429.49, 91.40) --
	(429.12, 91.43) --
	(428.87, 91.69) --
	(428.44, 92.80) --
	(427.95, 93.07) --
	(427.38, 93.28) --
	(427.09, 93.45) --
	(426.84, 93.66) --
	(426.04, 94.77) --
	(425.98, 95.44) --
	(426.12, 95.83) --
	(426.36, 96.17) --
	(426.64, 96.26) --
	(427.29, 96.28) --
	(427.63, 96.32) --
	(428.38, 96.83) --
	(428.44, 97.03) --
	(428.44, 97.87) --
	(428.37, 98.45) --
	(428.18, 99.02) --
	(428.38, 99.28) --
	(428.65, 99.54) --
	(428.93,100.04) --
	(428.98,100.40) --
	(428.99,100.77) --
	(429.06,101.03) --
	(429.27,101.17) --
	(430.31,101.57) --
	(430.50,101.60) --
	(431.83,101.22) --
	(432.11,100.66) --
	(432.13,100.48) --
	(431.92, 99.85) --
	(431.74, 99.43) --
	(431.29, 98.79) --
	(430.95, 98.08) --
	(430.70, 97.03) --
	(430.55, 96.68) --
	(430.13, 96.02) --
	(430.00, 95.66) --
	(430.00, 94.87) --
	(429.93, 94.58) --
	(429.93, 94.30) --
	(430.77, 93.00) --
	(430.84, 92.79) --
	(430.83, 92.55) --
	(430.69, 92.26) --
	(430.35, 91.76) --
	(430.16, 91.58) --
	(429.83, 91.46) --
	(429.83, 91.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (431.09, 93.48) --
	(430.89, 93.34) --
	(430.81, 93.69) --
	(430.87, 94.16) --
	(431.27, 95.79) --
	(431.18, 96.20) --
	(431.85, 97.11) --
	(432.27, 97.97) --
	(432.89, 98.86) --
	(432.97, 99.33) --
	(433.52,100.22) --
	(433.62,100.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62, 97.67) --
	(433.30, 97.53) --
	(432.83, 97.05) --
	(432.53, 96.48) --
	(432.48, 95.96) --
	(431.74, 94.22) --
	(431.09, 93.48) --
	(431.09, 93.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.13,103.12) --
	(433.44,102.42) --
	(433.02,102.43) --
	(432.87,102.93) --
	(433.05,103.10) --
	(433.13,103.12) --
	(433.13,103.12);

\path[draw=drawColor,line width= 0.1pt,line join=round] (399.20, 88.17) --
	(398.71, 87.79) --
	(398.76, 88.26) --
	(398.91, 88.71) --
	(399.40, 89.61) --
	(399.76, 89.89) --
	(400.35, 90.61) --
	(400.68, 90.95) --
	(401.48, 91.64) --
	(402.22, 92.38) --
	(402.46, 92.44) --
	(402.74, 92.45) --
	(402.95, 92.54) --
	(403.43, 92.94) --
	(404.64, 94.29) --
	(405.63, 95.29) --
	(406.65, 96.56) --
	(407.14, 96.93) --
	(407.27, 97.06) --
	(408.21, 98.23) --
	(408.51, 98.40) --
	(408.84, 98.53) --
	(409.07, 98.68) --
	(409.27, 98.88) --
	(409.60, 99.39) --
	(409.73, 99.99) --
	(409.65,100.32) --
	(409.46,100.82) --
	(409.70,101.49) --
	(409.88,101.80) --
	(410.54,103.17) --
	(410.73,103.45) --
	(411.00,103.28) --
	(411.04,103.03) --
	(410.90,102.45) --
	(410.89,102.16) --
	(411.05,101.87) --
	(410.86,101.38) --
	(411.33,100.09) --
	(411.69, 99.27) --
	(411.70, 99.00) --
	(411.22, 98.52) --
	(410.93, 98.37) --
	(410.31, 98.24) --
	(410.03, 98.09) --
	(409.59, 97.70) --
	(409.31, 97.17) --
	(409.24, 96.90) --
	(409.10, 96.70) --
	(407.82, 96.34) --
	(407.22, 96.11) --
	(406.94, 95.93) --
	(406.80, 95.65) --
	(406.90, 95.15) --
	(405.82, 93.34) --
	(405.48, 92.87) --
	(405.11, 92.46) --
	(404.67, 92.18) --
	(404.03, 92.00) --
	(403.53, 91.65) --
	(403.19, 91.03) --
	(402.77, 90.47) --
	(402.24, 90.06) --
	(401.67, 89.69) --
	(401.14, 89.43) --
	(400.57, 89.24) --
	(400.40, 88.99) --
	(400.28, 88.69) --
	(400.03, 88.55) --
	(399.73, 88.47) --
	(399.20, 88.17) --
	(399.20, 88.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.62,104.39) --
	(412.74,104.11) --
	(412.59,103.69) --
	(412.46,103.60) --
	(412.29,103.78) --
	(411.93,103.90) --
	(411.91,104.12) --
	(412.10,104.12) --
	(412.44,104.34) --
	(412.62,104.39) --
	(412.62,104.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (426.49,104.86) --
	(427.11,104.59) --
	(427.70,104.82) --
	(428.29,104.76) --
	(428.78,104.41) --
	(428.62,104.19) --
	(428.59,103.95) --
	(429.69,104.47) --
	(429.98,104.44) --
	(429.97,103.95) --
	(429.90,103.54) --
	(429.77,103.14) --
	(429.54,102.66) --
	(429.23,102.24) --
	(428.82,101.93) --
	(428.34,101.75) --
	(428.11,101.58) --
	(428.04,101.32) --
	(428.05,101.00) --
	(427.93,100.70) --
	(427.42,100.58) --
	(426.63,100.01) --
	(424.92, 99.65) --
	(424.45, 99.40) --
	(424.15, 99.08) --
	(423.82, 98.78) --
	(423.64, 98.71) --
	(423.56, 98.85) --
	(423.53, 98.97) --
	(423.78, 99.73) --
	(423.74,100.05) --
	(423.62,100.35) --
	(423.69,100.96) --
	(423.99,101.52) --
	(424.15,102.14) --
	(424.19,103.34) --
	(424.43,105.01) --
	(424.41,105.21) --
	(424.23,105.43) --
	(423.57,105.61) --
	(423.31,105.79) --
	(423.44,106.12) --
	(423.69,106.35) --
	(424.03,106.33) --
	(424.34,106.12) --
	(425.41,105.69) --
	(425.98,105.32) --
	(426.49,104.86) --
	(426.49,104.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.56,105.33) --
	(413.16,105.15) --
	(413.06,105.26) --
	(412.99,105.52) --
	(413.00,105.70) --
	(412.62,106.64) --
	(412.91,106.79) --
	(413.12,106.68) --
	(413.34,106.53) --
	(413.54,106.45) --
	(413.72,106.15) --
	(413.68,105.95) --
	(413.74,105.75) --
	(413.56,105.33) --
	(413.56,105.33);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.88,107.77) --
	(414.17,107.69) --
	(414.37,107.76) --
	(414.55,108.04) --
	(414.72,107.63) --
	(415.15,107.29) --
	(415.01,106.95) --
	(414.63,106.91) --
	(414.27,106.99) --
	(413.88,106.85) --
	(413.41,106.93) --
	(413.13,107.25) --
	(412.81,107.82) --
	(412.65,107.93) --
	(412.67,108.17) --
	(412.78,108.32) --
	(412.72,108.36) --
	(412.75,108.46) --
	(412.81,108.53) --
	(412.91,108.56) --
	(413.16,108.31) --
	(413.76,107.92) --
	(413.88,107.77) --
	(413.88,107.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (427.33,108.51) --
	(427.06,108.39) --
	(426.51,108.90) --
	(426.19,109.14) --
	(426.11,109.28) --
	(426.36,109.47) --
	(427.06,109.47) --
	(427.43,109.11) --
	(427.48,108.89) --
	(427.33,108.51) --
	(427.33,108.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] (432.92,108.39) --
	(433.62,107.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62,106.42) --
	(433.61,106.43) --
	(433.11,106.54) --
	(432.96,106.63) --
	(433.02,106.90) --
	(432.70,107.15) --
	(432.66,107.25) --
	(432.37,107.36) --
	(431.94,107.92) --
	(431.64,108.02) --
	(431.35,107.91) --
	(430.69,107.08) --
	(429.98,106.49) --
	(429.97,106.72) --
	(430.25,107.44) --
	(430.44,108.61) --
	(430.55,108.96) --
	(430.41,109.48) --
	(430.39,109.95) --
	(430.92,109.73) --
	(431.58,109.52) --
	(432.09,109.22) --
	(432.17,109.02) --
	(432.92,108.39) --
	(432.92,108.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (425.52,109.66) --
	(425.35,109.50) --
	(425.25,109.53) --
	(425.19,109.81) --
	(425.34,110.00) --
	(425.39,109.98) --
	(425.52,109.66) --
	(425.52,109.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] (424.38,108.75) --
	(423.95,107.44) --
	(423.67,107.89) --
	(423.79,108.17) --
	(423.54,108.41) --
	(423.48,108.63) --
	(423.57,108.91) --
	(423.83,109.17) --
	(423.89,110.03) --
	(424.43,110.30) --
	(424.64,110.31) --
	(424.57,110.10) --
	(424.57,109.71) --
	(424.38,108.75) --
	(424.38,108.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.23,109.27) --
	(433.25,108.81) --
	(433.05,108.98) --
	(432.41,109.88) --
	(432.24,110.21) --
	(432.42,110.43) --
	(432.88,110.09) --
	(433.23,109.27) --
	(433.23,109.27);

\path[draw=drawColor,line width= 0.1pt,line join=round] (430.63,111.37) --
	(431.08,110.57) --
	(430.59,111.12) --
	(430.02,111.49) --
	(429.43,112.11) --
	(429.00,112.32) --
	(428.88,112.45) --
	(428.92,112.70) --
	(429.23,112.75) --
	(429.37,112.74) --
	(430.23,111.64) --
	(430.63,111.37) --
	(430.63,111.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] (417.06,114.66) --
	(417.33,114.61) --
	(418.17,114.77) --
	(418.52,114.69) --
	(418.75,114.39) --
	(419.03,114.30) --
	(419.26,114.14) --
	(419.68,114.41) --
	(420.11,114.11) --
	(420.50,113.53) --
	(420.94,113.13) --
	(421.37,112.83) --
	(421.45,112.61) --
	(421.19,112.24) --
	(421.12,111.78) --
	(421.14,111.28) --
	(421.46,110.24) --
	(421.35,109.95) --
	(421.03,109.55) --
	(420.79,109.11) --
	(420.82,108.93) --
	(420.72,108.78) --
	(420.69,108.46) --
	(420.50,108.53) --
	(420.31,108.48) --
	(420.14,108.34) --
	(419.86,108.03) --
	(419.44,108.13) --
	(419.23,108.22) --
	(419.18,108.48) --
	(419.06,108.67) --
	(418.87,108.78) --
	(418.42,109.23) --
	(418.21,109.57) --
	(418.20,109.94) --
	(418.09,110.28) --
	(417.85,110.58) --
	(417.54,110.82) --
	(417.44,111.04) --
	(417.40,111.30) --
	(417.37,111.98) --
	(416.93,112.83) --
	(416.78,113.03) --
	(416.37,113.24) --
	(416.03,113.51) --
	(415.88,113.77) --
	(415.75,114.21) --
	(415.66,114.27) --
	(415.39,114.25) --
	(415.13,114.31) --
	(415.21,114.62) --
	(415.46,114.86) --
	(415.82,114.88) --
	(416.79,114.75) --
	(417.06,114.66) --
	(417.06,114.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] (423.43,114.98) --
	(423.76,114.96) --
	(423.86,115.01) --
	(424.48,114.57) --
	(424.45,114.35) --
	(424.52,114.06) --
	(424.17,113.55) --
	(424.10,113.38) --
	(423.91,113.22) --
	(423.23,113.62) --
	(422.98,113.87) --
	(422.91,114.37) --
	(423.18,115.11) --
	(423.43,114.98) --
	(423.43,114.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (414.78,116.08) --
	(414.79,115.73) --
	(413.90,116.25) --
	(413.88,116.43) --
	(413.90,116.57) --
	(413.99,116.65) --
	(414.47,116.45) --
	(414.78,116.08) --
	(414.78,116.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (424.80,117.65) --
	(424.79,117.44) --
	(423.65,118.21) --
	(423.60,118.35) --
	(423.60,118.47) --
	(423.67,118.60) --
	(424.80,117.65) --
	(424.80,117.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (424.06,122.68) --
	(424.15,122.49) --
	(424.05,122.50) --
	(423.97,122.47) --
	(423.72,122.09) --
	(423.99,121.39) --
	(423.83,120.87) --
	(423.53,120.84) --
	(423.41,120.90) --
	(423.47,121.15) --
	(423.54,121.27) --
	(423.48,121.60) --
	(423.30,121.81) --
	(423.16,122.21) --
	(422.93,122.46) --
	(423.04,122.85) --
	(423.73,122.89) --
	(424.06,122.68) --
	(424.06,122.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] (419.15,141.65) --
	(419.96,141.38) --
	(421.74,140.39) --
	(422.39,140.15) --
	(423.07,139.97) --
	(423.60,139.91) --
	(424.08,140.14) --
	(424.29,140.37) --
	(424.65,140.97) --
	(425.05,141.05) --
	(425.28,140.83) --
	(425.46,140.53) --
	(425.54,140.10) --
	(425.43,139.65) --
	(425.05,139.24) --
	(424.83,138.75) --
	(424.68,137.14) --
	(424.68,136.65) --
	(424.80,136.19) --
	(425.13,135.45) --
	(425.30,135.24) --
	(425.79,134.97) --
	(425.92,134.77) --
	(425.95,134.41) --
	(426.03,134.10) --
	(426.34,133.97) --
	(426.61,133.82) --
	(426.51,133.46) --
	(426.34,133.11) --
	(426.12,132.23) --
	(425.07,130.19) --
	(425.01,129.75) --
	(424.59,128.88) --
	(423.75,128.73) --
	(422.77,128.31) --
	(422.22,127.98) --
	(421.75,127.55) --
	(421.57,126.99) --
	(421.72,126.74) --
	(421.82,126.46) --
	(421.81,126.17) --
	(421.67,125.92) --
	(421.20,125.33) --
	(421.00,124.84) --
	(420.79,124.62) --
	(420.68,124.35) --
	(420.72,124.05) --
	(420.91,123.79) --
	(421.48,122.65) --
	(422.09,121.54) --
	(422.23,121.42) --
	(422.28,121.27) --
	(421.91,120.98) --
	(421.92,120.45) --
	(422.03,119.92) --
	(422.57,118.63) --
	(422.65,118.28) --
	(422.83,117.99) --
	(423.11,117.73) --
	(423.42,117.50) --
	(424.30,117.12) --
	(424.64,117.04) --
	(425.00,117.03) --
	(425.08,117.29) --
	(425.39,117.37) --
	(425.33,117.63) --
	(424.95,117.98) --
	(424.93,118.17) --
	(425.13,118.31) --
	(425.37,118.40) --
	(425.90,118.78) --
	(426.46,119.09) --
	(427.18,119.06) --
	(427.89,118.89) --
	(428.39,118.71) --
	(428.80,118.38) --
	(429.22,117.81) --
	(429.52,117.18) --
	(429.52,116.88) --
	(429.44,116.58) --
	(429.46,116.28) --
	(429.68,116.08) --
	(430.36,116.07) --
	(430.71,116.53) --
	(430.75,117.06) --
	(430.51,117.27) --
	(430.62,117.52) --
	(430.83,117.72) --
	(431.13,117.55) --
	(431.42,117.22) --
	(432.48,116.86) --
	(432.75,116.85) --
	(432.97,116.79) --
	(433.44,116.54) --
	(433.62,116.38);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62,116.28) --
	(433.39,115.93) --
	(432.34,115.84) --
	(432.04,115.53) --
	(432.35,114.91) --
	(432.85,114.41) --
	(433.17,114.00) --
	(433.46,113.56) --
	(433.44,113.15) --
	(433.28,112.72) --
	(433.62,112.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62,111.75) --
	(433.37,111.64) --
	(433.02,111.60) --
	(432.44,111.68) --
	(431.26,112.31) --
	(430.78,112.37) --
	(430.67,112.66) --
	(430.70,113.27) --
	(430.23,114.00) --
	(430.15,114.26) --
	(430.00,114.46) --
	(428.60,115.25) --
	(428.43,115.38) --
	(427.99,116.01) --
	(427.01,116.91) --
	(426.74,117.00) --
	(426.44,117.03) --
	(426.34,116.80) --
	(426.48,116.45) --
	(426.53,116.15) --
	(426.51,115.83) --
	(426.55,115.59) --
	(427.02,115.09) --
	(427.09,114.86) --
	(427.40,114.22) --
	(427.43,113.47) --
	(427.04,113.16) --
	(426.59,113.51) --
	(426.58,113.79) --
	(426.50,114.05) --
	(426.02,114.73) --
	(425.86,114.88) --
	(424.96,115.55) --
	(424.26,116.28) --
	(422.71,117.07) --
	(422.53,117.11) --
	(422.26,117.05) --
	(422.00,116.95) --
	(421.25,116.57) --
	(420.99,116.30) --
	(420.97,115.88) --
	(420.43,115.55) --
	(419.69,115.50) --
	(419.12,115.71) --
	(418.65,116.12) --
	(418.26,116.14) --
	(417.78,116.79) --
	(417.19,116.87) --
	(416.71,116.37) --
	(416.60,117.37) --
	(416.60,118.38) --
	(416.74,118.68) --
	(416.98,118.92) --
	(418.21,119.99) --
	(418.36,120.33) --
	(418.31,120.78) --
	(418.03,121.16) --
	(417.59,121.38) --
	(417.08,121.48) --
	(416.71,121.68) --
	(416.43,122.03) --
	(416.23,121.42) --
	(416.42,120.52) --
	(416.45,119.93) --
	(416.28,119.71) --
	(415.96,119.71) --
	(415.66,119.78) --
	(415.44,119.99) --
	(415.28,120.59) --
	(414.85,120.99) --
	(414.67,121.56) --
	(414.48,121.64) --
	(414.08,121.60) --
	(413.79,121.87) --
	(413.59,122.53) --
	(413.55,123.25) --
	(413.38,123.85) --
	(413.14,124.44) --
	(413.00,124.91) --
	(412.78,127.05) --
	(412.73,127.25) --
	(412.61,127.41) --
	(412.34,127.65) --
	(412.14,127.95) --
	(412.10,128.19) --
	(412.16,129.25) --
	(412.25,129.50) --
	(412.46,129.62) --
	(412.75,129.42) --
	(412.99,129.16) --
	(413.27,129.04) --
	(413.53,128.87) --
	(414.01,128.25) --
	(414.19,128.16) --
	(414.78,128.17) --
	(415.13,128.25) --
	(415.29,128.48) --
	(415.40,128.75) --
	(415.40,129.07) --
	(415.06,130.01) --
	(414.96,130.69) --
	(414.96,131.30) --
	(415.04,131.91) --
	(415.51,132.93) --
	(415.56,133.63) --
	(415.52,134.58) --
	(415.60,135.14) --
	(415.59,135.46) --
	(415.31,135.97) --
	(415.24,136.51) --
	(416.01,139.27) --
	(416.25,139.80) --
	(416.43,140.35) --
	(416.51,141.08) --
	(417.09,141.28) --
	(417.64,141.59) --
	(417.92,141.56) --
	(418.22,141.49) --
	(418.89,141.64) --
	(419.15,141.65) --
	(419.15,141.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (423.47,143.12) --
	(423.13,142.74) --
	(422.96,142.84) --
	(423.15,143.21) --
	(423.14,143.34) --
	(423.30,143.63) --
	(423.58,143.72) --
	(423.82,143.44) --
	(423.47,143.12) --
	(423.47,143.12);

\path[draw=drawColor,line width= 0.1pt,line join=round] (419.94,144.10) --
	(419.92,143.75) --
	(419.65,143.94) --
	(419.59,144.20) --
	(419.62,144.40) --
	(419.74,144.63) --
	(419.90,144.42) --
	(419.94,144.10) --
	(419.94,144.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] (421.36,145.57) --
	(421.41,145.10) --
	(421.10,145.11) --
	(420.63,145.40) --
	(420.59,145.54) --
	(420.60,145.67) --
	(420.68,145.77) --
	(421.36,145.57) --
	(421.36,145.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] (423.67,150.85) --
	(423.57,150.78) --
	(423.43,150.81) --
	(423.57,151.31) --
	(423.83,151.45) --
	(424.04,151.39) --
	(423.67,150.85) --
	(423.67,150.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (423.24,153.03) --
	(422.98,152.61) --
	(422.78,152.61) --
	(422.81,152.85) --
	(423.08,153.35) --
	(423.18,153.34) --
	(423.24,153.03) --
	(423.24,153.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 51.55,173.14) --
	( 51.07,173.03) --
	( 50.63,172.91) --
	( 50.26,172.92) --
	( 49.96,172.96) --
	( 49.76,173.07) --
	( 49.38,173.52) --
	( 49.11,174.09) --
	( 49.27,174.41) --
	( 49.33,174.61) --
	( 48.96,176.13) --
	( 48.84,177.30) --
	( 48.89,177.54) --
	( 49.10,177.81) --
	( 49.44,178.42) --
	( 49.63,179.01) --
	( 50.15,180.36) --
	( 50.71,180.88) --
	( 51.52,181.26) --
	( 52.18,180.51) --
	( 52.99,179.94) --
	( 53.15,179.30) --
	( 52.91,178.79) --
	( 52.69,177.96) --
	( 52.82,177.58) --
	( 52.87,177.25) --
	( 53.09,176.70) --
	( 53.30,175.98) --
	( 53.34,175.48) --
	( 53.23,175.02) --
	( 52.94,174.63) --
	( 52.39,173.46) --
	( 52.22,173.34) --
	( 51.55,173.14) --
	( 51.55,173.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 34.25,282.87) --
	( 34.17,282.77) --
	( 33.92,283.26) --
	( 33.91,283.55) --
	( 34.07,283.70) --
	( 34.28,283.21) --
	( 34.25,282.87) --
	( 34.25,282.87);

\path[draw=drawColor,line width= 0.1pt,line join=round] (433.62,324.79) --
	(433.04,325.03) --
	(432.34,325.21) --
	(432.09,325.11) --
	(431.96,325.11) --
	(431.72,325.12) --
	(431.38,325.13) --
	(430.99,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (430.11,325.21) --
	(429.96,325.20) --
	(428.92,324.96) --
	(427.80,324.80) --
	(426.60,324.74) --
	(425.88,324.77) --
	(425.66,324.89) --
	(424.35,324.72) --
	(422.53,324.36) --
	(420.75,324.01) --
	(418.54,323.84) --
	(417.06,323.25) --
	(415.57,322.17) --
	(414.50,321.50) --
	(413.85,321.22) --
	(413.59,320.86) --
	(413.71,320.41) --
	(414.26,320.25) --
	(415.25,320.38) --
	(416.10,320.32) --
	(416.81,320.07) --
	(417.03,319.68) --
	(416.78,319.17) --
	(416.86,318.66) --
	(417.27,318.17) --
	(417.30,317.59) --
	(416.94,316.95) --
	(416.04,316.29) --
	(414.60,315.63) --
	(413.70,314.99) --
	(413.18,314.05) --
	(412.37,313.24) --
	(412.07,312.78) --
	(412.02,312.40) --
	(411.69,311.99) --
	(411.11,311.55) --
	(410.79,311.11) --
	(410.73,310.67) --
	(410.43,310.27) --
	(409.90,309.91) --
	(409.57,309.53) --
	(409.44,309.12) --
	(409.23,308.85) --
	(408.95,308.71) --
	(409.10,308.57) --
	(409.68,308.44) --
	(409.91,308.04) --
	(409.81,307.39) --
	(409.46,306.93) --
	(408.86,306.65) --
	(407.98,306.47) --
	(406.80,306.38) --
	(405.20,305.76) --
	(403.81,304.96) --
	(402.16,304.02) --
	(401.84,304.02) --
	(401.24,304.14) --
	(400.07,304.52) --
	(398.85,304.61) --
	(397.67,304.96) --
	(396.98,305.20) --
	(395.89,305.65) --
	(395.62,305.93) --
	(395.20,306.16) --
	(394.15,306.46) --
	(393.44,306.63) --
	(393.01,306.63) --
	(391.91,306.33) --
	(391.22,306.08) --
	(390.81,305.95) --
	(390.13,305.98) --
	(389.29,306.03) --
	(388.95,306.11) --
	(388.48,306.31) --
	(387.55,306.89) --
	(387.05,307.31) --
	(386.40,307.54) --
	(385.68,307.81) --
	(385.32,307.87) --
	(384.69,307.85) --
	(383.80,307.92) --
	(383.33,308.02) --
	(382.94,307.93) --
	(382.14,307.65) --
	(381.14,307.11) --
	(380.36,306.90) --
	(379.53,306.61) --
	(378.85,306.27) --
	(378.18,305.92) --
	(377.37,305.51) --
	(376.99,304.96) --
	(376.80,304.56) --
	(376.06,304.31) --
	(375.49,304.07) --
	(374.91,303.99) --
	(373.85,304.12) --
	(373.22,304.03) --
	(371.66,303.55) --
	(370.90,303.51) --
	(370.36,303.44) --
	(369.85,303.41) --
	(369.00,303.30) --
	(368.67,303.22) --
	(368.24,303.12) --
	(367.75,303.19) --
	(367.05,302.92) --
	(365.07,302.20) --
	(364.45,302.07) --
	(364.03,302.05) --
	(363.50,302.31) --
	(362.96,302.48) --
	(362.40,302.46) --
	(361.76,302.22) --
	(360.68,302.40) --
	(359.40,302.58) --
	(358.23,302.74) --
	(357.84,302.88) --
	(356.69,303.08) --
	(355.03,303.08) --
	(354.04,303.09) --
	(353.42,303.02) --
	(352.93,303.12) --
	(352.33,303.41) --
	(351.31,304.08) --
	(350.70,304.28) --
	(350.36,304.44) --
	(350.24,304.72) --
	(350.00,304.76) --
	(349.85,304.95) --
	(349.86,305.21) --
	(349.84,305.78) --
	(349.91,306.18) --
	(349.75,306.30) --
	(349.06,306.37) --
	(348.24,306.49) --
	(346.75,306.51) --
	(346.15,306.52) --
	(345.67,306.75) --
	(345.13,307.03) --
	(344.61,307.61) --
	(344.15,307.88) --
	(343.40,308.22) --
	(342.68,308.31) --
	(341.60,308.25) --
	(340.80,308.18) --
	(340.09,308.32) --
	(339.64,308.51) --
	(339.00,308.71) --
	(338.04,308.75) --
	(337.24,308.90) --
	(336.41,309.07) --
	(335.80,309.00) --
	(335.37,308.83) --
	(334.89,308.63) --
	(334.27,308.59) --
	(332.74,308.37) --
	(332.27,308.24) --
	(331.58,308.19) --
	(330.99,308.02) --
	(330.50,307.70) --
	(330.07,307.47) --
	(329.54,307.39) --
	(328.91,307.40) --
	(328.37,307.48) --
	(328.09,307.50) --
	(327.67,307.39) --
	(327.20,307.31) --
	(326.48,307.44) --
	(326.08,307.56) --
	(325.47,307.63) --
	(325.10,307.97) --
	(324.72,308.11) --
	(324.07,308.16) --
	(323.13,308.33) --
	(322.63,308.50) --
	(322.20,308.61) --
	(321.48,309.00) --
	(321.07,309.34) --
	(320.74,309.39) --
	(320.37,309.44) --
	(320.12,309.65) --
	(320.10,309.91) --
	(320.20,310.07) --
	(320.27,310.35) --
	(320.06,310.62) --
	(319.84,310.74) --
	(319.73,310.94) --
	(319.79,311.31) --
	(319.71,311.70) --
	(319.62,312.10) --
	(319.40,312.40) --
	(319.35,312.97) --
	(319.44,313.20) --
	(319.42,313.48) --
	(319.19,313.69) --
	(318.49,313.84) --
	(317.66,314.05) --
	(316.34,314.29) --
	(315.78,314.31) --
	(315.34,314.21) --
	(314.94,314.33) --
	(314.51,314.53) --
	(313.79,314.74) --
	(312.83,315.01) --
	(311.81,315.31) --
	(310.90,315.58) --
	(310.54,315.65) --
	(309.29,315.67) --
	(308.25,315.71) --
	(307.66,315.80) --
	(306.96,316.18) --
	(306.59,316.41) --
	(306.03,316.52) --
	(305.61,316.56) --
	(304.95,316.69) --
	(303.74,317.08) --
	(303.29,317.27) --
	(302.99,317.27) --
	(302.59,317.62) --
	(302.25,317.70) --
	(302.01,317.46) --
	(301.77,316.86) --
	(301.55,316.59) --
	(300.92,316.04) --
	(299.40,315.60) --
	(299.14,315.38) --
	(299.00,315.17) --
	(298.79,314.87) --
	(298.70,314.49) --
	(298.52,314.38) --
	(298.09,314.37) --
	(297.74,314.20) --
	(297.49,313.81) --
	(297.26,313.66) --
	(297.14,313.31) --
	(297.16,313.15) --
	(297.11,312.98) --
	(297.08,312.70) --
	(296.68,312.10) --
	(296.62,311.75) --
	(296.79,311.53) --
	(297.12,311.24) --
	(297.30,311.07) --
	(297.36,310.87) --
	(297.34,310.62) --
	(297.55,310.27) --
	(297.70,309.96) --
	(297.96,309.75) --
	(298.31,309.57) --
	(298.71,309.51) --
	(299.02,309.38) --
	(299.09,309.14) --
	(299.00,308.80) --
	(298.86,308.17) --
	(298.60,307.77) --
	(298.44,307.53) --
	(298.19,307.14) --
	(298.09,306.99) --
	(297.57,306.65) --
	(297.21,306.56) --
	(296.78,306.30) --
	(296.42,306.29) --
	(296.07,306.29) --
	(295.71,306.23) --
	(295.38,306.11) --
	(295.13,305.75) --
	(294.48,305.38) --
	(294.17,305.22) --
	(293.38,305.16) --
	(293.00,305.33) --
	(292.79,305.55) --
	(292.54,305.68) --
	(292.21,305.96) --
	(290.76,306.11) --
	(290.39,306.04) --
	(290.17,305.94) --
	(289.88,306.01) --
	(289.68,306.15) --
	(289.47,306.11) --
	(289.02,306.03) --
	(288.67,306.06) --
	(288.23,306.34) --
	(287.60,306.49) --
	(287.36,306.57) --
	(287.11,306.57) --
	(286.96,306.44) --
	(286.68,306.37) --
	(286.49,306.53) --
	(286.24,306.65) --
	(285.91,306.64) --
	(285.48,306.40) --
	(284.74,306.28) --
	(284.50,306.11) --
	(284.08,306.13) --
	(283.78,306.27) --
	(283.49,306.28) --
	(282.63,306.28) --
	(282.34,306.24) --
	(281.99,306.38) --
	(281.82,306.62) --
	(281.39,306.81) --
	(280.76,306.83) --
	(280.27,306.80) --
	(280.04,306.72) --
	(279.72,306.70) --
	(279.46,307.04) --
	(279.10,307.28) --
	(278.90,307.45) --
	(278.60,307.52) --
	(278.36,307.74) --
	(278.31,308.17) --
	(278.17,308.71) --
	(278.00,309.26) --
	(277.81,309.50) --
	(276.89,309.59) --
	(276.44,309.57) --
	(275.41,309.61) --
	(274.71,309.64) --
	(274.52,309.65) --
	(273.86,309.72) --
	(273.26,309.77) --
	(272.65,309.81) --
	(272.40,309.76) --
	(271.77,309.75) --
	(271.28,310.02) --
	(271.07,310.32) --
	(271.03,310.49) --
	(270.92,310.67) --
	(270.47,310.72) --
	(270.06,310.67) --
	(269.85,310.31) --
	(269.55,310.17) --
	(269.26,310.19) --
	(269.01,310.39) --
	(268.52,310.60) --
	(268.20,310.80) --
	(267.83,311.12) --
	(267.52,311.04) --
	(267.43,310.85) --
	(267.36,310.65) --
	(266.97,310.26) --
	(266.51,310.21) --
	(265.73,310.24) --
	(264.93,310.22) --
	(264.41,310.07) --
	(264.03,309.81) --
	(263.84,309.60) --
	(263.44,309.53) --
	(263.05,309.32) --
	(262.88,309.04) --
	(262.49,309.05) --
	(262.28,309.01) --
	(261.93,308.95) --
	(261.03,308.80) --
	(260.81,308.76) --
	(260.26,308.49) --
	(259.84,308.28) --
	(259.44,308.19) --
	(259.19,307.94) --
	(258.88,307.75) --
	(258.15,307.70) --
	(257.35,307.45) --
	(257.07,307.37) --
	(256.61,307.19) --
	(255.98,307.12) --
	(255.72,307.07) --
	(255.46,306.94) --
	(255.31,306.49) --
	(254.79,306.33) --
	(254.09,306.30) --
	(253.56,306.07) --
	(253.51,305.65) --
	(253.69,305.27) --
	(253.61,305.09) --
	(253.22,305.00) --
	(252.67,304.79) --
	(252.25,304.54) --
	(251.74,304.53) --
	(251.45,304.62) --
	(251.24,304.45) --
	(251.12,304.12) --
	(250.74,303.96) --
	(250.21,303.81) --
	(250.01,303.86) --
	(249.88,303.99) --
	(249.64,304.16) --
	(249.45,304.10) --
	(249.43,303.85) --
	(249.28,303.68) --
	(248.84,303.67) --
	(248.50,303.76) --
	(248.24,303.88) --
	(247.77,303.86) --
	(247.29,303.81) --
	(246.98,303.86) --
	(246.68,303.81) --
	(245.92,303.70) --
	(245.62,303.33) --
	(245.61,302.89) --
	(245.51,302.67) --
	(245.05,302.48) --
	(244.84,302.30) --
	(244.56,302.19) --
	(243.95,302.17) --
	(243.93,302.18) --
	(243.65,302.19) --
	(243.16,302.10) --
	(242.68,302.02) --
	(242.36,301.97) --
	(242.15,301.80) --
	(241.83,301.72) --
	(241.34,301.77) --
	(241.20,302.10) --
	(240.87,302.46) --
	(240.42,302.58) --
	(240.01,302.66) --
	(239.65,302.83) --
	(239.39,303.01) --
	(238.65,303.89) --
	(238.14,304.26) --
	(237.67,304.28) --
	(237.61,304.53) --
	(237.88,304.77) --
	(238.22,304.98) --
	(238.21,305.26) --
	(237.93,305.41) --
	(237.59,305.36) --
	(237.13,305.04) --
	(236.58,304.68) --
	(235.92,304.41) --
	(235.65,304.19) --
	(235.33,303.95) --
	(234.87,303.98) --
	(234.53,303.97) --
	(234.24,303.95) --
	(234.03,304.21) --
	(233.75,304.25) --
	(231.74,304.50) --
	(231.07,304.60) --
	(230.65,304.47) --
	(230.34,304.56) --
	(230.22,304.82) --
	(229.83,305.27) --
	(229.52,305.64) --
	(229.12,306.02) --
	(228.98,306.32) --
	(229.11,306.63) --
	(229.06,306.90) --
	(228.71,307.04) --
	(228.26,307.06) --
	(227.05,307.64) --
	(226.48,307.73) --
	(225.96,307.83) --
	(225.55,307.83) --
	(225.21,308.09) --
	(224.87,308.88) --
	(224.77,309.31) --
	(224.37,309.76) --
	(223.86,310.13) --
	(223.56,310.65) --
	(223.11,310.88) --
	(222.36,311.24) --
	(221.65,311.49) --
	(220.47,311.80) --
	(220.03,311.80) --
	(219.43,311.78) --
	(219.07,311.63) --
	(218.69,311.29) --
	(218.16,311.27) --
	(217.33,311.27) --
	(217.10,311.15) --
	(216.97,310.92) --
	(216.54,310.63) --
	(215.92,310.40) --
	(215.04,310.48) --
	(214.44,310.36) --
	(213.84,310.31) --
	(212.97,310.60) --
	(212.02,310.59) --
	(211.39,310.46) --
	(210.51,310.47) --
	(210.33,310.63) --
	(210.43,310.91) --
	(210.36,311.15) --
	(210.22,311.36) --
	(210.10,311.60) --
	(209.74,311.66) --
	(208.71,311.55) --
	(208.43,311.67) --
	(208.46,311.91) --
	(208.65,312.21) --
	(208.80,312.60) --
	(208.73,312.84) --
	(208.20,312.81) --
	(207.88,312.83) --
	(207.71,313.11) --
	(207.41,313.31) --
	(207.07,313.32) --
	(206.66,313.37) --
	(206.22,313.29) --
	(205.98,313.01) --
	(205.69,312.97) --
	(205.38,312.89) --
	(205.15,312.80) --
	(205.01,312.55) --
	(205.07,312.32) --
	(205.17,311.82) --
	(205.02,311.55) --
	(204.61,311.41) --
	(204.22,311.44) --
	(203.95,311.37) --
	(203.46,311.09) --
	(203.25,310.99) --
	(203.17,310.82) --
	(203.14,310.56) --
	(202.72,310.65) --
	(202.05,311.60) --
	(201.30,312.67) --
	(200.45,313.82) --
	(200.00,314.42) --
	(198.31,316.39) --
	(197.49,317.34) --
	(196.06,318.96) --
	(194.77,320.44) --
	(193.31,321.97) --
	(192.44,322.84) --
	(191.53,323.76) --
	(191.21,324.01) --
	(190.71,324.34) --
	(189.47,324.96) --
	(188.98,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (173.46,325.21) --
	(173.33,324.99) --
	(173.06,324.91) --
	(172.67,325.12) --
	(172.53,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (169.08,325.21) --
	(168.42,324.81) --
	(168.09,324.69) --
	(167.90,324.73) --
	(167.85,325.00) --
	(167.66,325.20) --
	(167.65,325.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (105.53,325.21) --
	(105.59,325.09) --
	(105.55,324.98) --
	(105.40,324.89) --
	(104.89,324.74) --
	(104.42,324.79) --
	(103.98,324.69) --
	(103.76,324.48) --
	(103.63,324.11) --
	(103.83,323.85) --
	(104.41,323.79) --
	(105.08,323.60) --
	(105.81,323.51) --
	(106.25,323.54) --
	(106.81,323.26) --
	(108.12,322.91) --
	(108.47,322.64) --
	(108.48,322.37) --
	(108.24,322.16) --
	(107.90,322.05) --
	(107.45,322.11) --
	(106.56,322.18) --
	(105.59,322.23) --
	(104.89,322.32) --
	(103.87,322.29) --
	(103.03,322.20) --
	(102.81,321.99) --
	(102.49,321.61) --
	(102.21,321.39) --
	(101.74,321.00) --
	(101.59,320.64) --
	(101.84,320.08) --
	(102.67,319.16) --
	(102.75,318.86) --
	(102.45,318.56) --
	(101.87,318.31) --
	(101.04,317.88) --
	(100.14,317.86) --
	( 99.75,317.75) --
	( 98.74,317.22) --
	( 97.86,316.96) --
	( 97.67,316.74) --
	( 97.87,316.51) --
	( 98.99,316.22) --
	( 99.55,315.89) --
	( 99.71,315.53) --
	( 99.96,315.25) --
	(100.83,315.07) --
	(102.64,314.65) --
	(102.74,314.61) --
	(102.85,314.42) --
	(104.69,314.15) --
	(104.94,314.01) --
	(105.70,313.54) --
	(105.86,313.04) --
	(105.47,312.55) --
	(105.22,311.78) --
	(104.83,311.10) --
	(103.97,310.65) --
	(102.47,310.23) --
	(100.87,310.07) --
	(100.19,310.09) --
	( 99.75,310.15) --
	( 99.03,310.28) --
	( 98.50,310.62) --
	( 98.10,310.96) --
	( 97.82,311.05) --
	( 97.54,310.99) --
	( 97.28,310.78) --
	( 96.92,310.20) --
	( 96.52,309.64) --
	( 96.20,309.44) --
	( 95.00,309.17) --
	( 94.87,309.26) --
	( 95.01,309.64) --
	( 94.85,309.75) --
	( 94.63,309.84) --
	( 93.15,309.98) --
	( 92.59,310.09) --
	( 92.17,310.13) --
	( 91.64,310.23) --
	( 91.27,310.45) --
	( 90.48,311.14) --
	( 89.87,311.68) --
	( 88.88,312.17) --
	( 87.98,312.26) --
	( 87.90,312.21) --
	( 87.22,312.19) --
	( 86.14,312.31) --
	( 86.08,312.30) --
	( 85.75,312.08) --
	( 85.49,311.73) --
	( 85.16,311.44) --
	( 84.66,311.28) --
	( 84.05,311.25) --
	( 83.37,311.55) --
	( 82.66,312.02) --
	( 81.78,312.17) --
	( 80.93,312.07) --
	( 80.62,312.00) --
	( 79.72,311.73) --
	( 79.44,311.86) --
	( 79.04,311.94) --
	( 78.17,311.50) --
	( 77.21,311.02) --
	( 77.01,310.66) --
	( 76.72,310.33) --
	( 76.08,310.01) --
	( 75.39,309.74) --
	( 74.80,309.64) --
	( 74.05,309.74) --
	( 73.09,310.07) --
	( 72.22,310.49) --
	( 71.27,311.15) --
	( 70.50,311.52) --
	( 69.76,311.82) --
	( 69.31,311.89) --
	( 68.94,311.78) --
	( 68.80,311.55) --
	( 68.91,311.37) --
	( 69.12,311.20) --
	( 69.29,310.68) --
	( 69.35,310.05) --
	( 69.28,309.69) --
	( 69.07,309.47) --
	( 68.85,309.39) --
	( 68.65,309.42) --
	( 68.41,309.65) --
	( 68.26,310.12) --
	( 68.15,310.68) --
	( 67.50,311.38) --
	( 66.93,311.81) --
	( 66.66,312.05) --
	( 66.15,312.44) --
	( 65.70,312.68) --
	( 64.75,312.96) --
	( 64.29,313.16) --
	( 63.48,313.93) --
	( 63.03,314.17) --
	( 62.44,314.37) --
	( 61.97,314.43) --
	( 61.86,314.38) --
	( 60.87,314.27) --
	( 60.15,314.29) --
	( 59.72,314.43) --
	( 59.27,314.45) --
	( 59.23,314.45) --
	( 58.74,314.35) --
	( 58.65,314.36) --
	( 58.41,314.36) --
	( 58.01,314.52) --
	( 57.63,314.96) --
	( 57.14,315.41) --
	( 56.55,315.56) --
	( 55.44,315.37) --
	( 54.22,314.75) --
	( 53.34,314.38) --
	( 52.63,314.37) --
	( 52.22,314.31) --
	( 51.95,314.33) --
	( 51.72,314.45) --
	( 51.67,314.67) --
	( 51.56,314.96) --
	( 51.00,315.23) --
	( 50.23,315.41) --
	( 49.52,315.61) --
	( 49.05,315.66) --
	( 48.85,315.38) --
	( 48.26,314.93) --
	( 47.59,314.49) --
	( 46.73,313.78) --
	( 46.50,313.52) --
	( 46.17,313.35) --
	( 45.42,313.17) --
	( 44.52,312.87) --
	( 43.94,312.53) --
	( 43.12,312.37) --
	( 42.23,312.27) --
	( 41.84,311.97) --
	( 41.61,311.49) --
	( 41.31,311.05) --
	( 39.92,310.39) --
	( 39.15,309.96) --
	( 38.60,309.74) --
	( 38.21,309.77) --
	( 37.79,309.83) --
	( 37.63,309.80) --
	( 37.85,309.47) --
	( 38.03,308.44) --
	( 38.29,307.78) --
	( 38.48,307.40) --
	( 38.65,307.10) --
	( 38.78,306.65) --
	( 38.61,306.38) --
	( 38.34,306.20) --
	( 37.50,305.92) --
	( 36.63,305.68) --
	( 36.11,305.83) --
	( 35.53,306.22) --
	( 35.30,306.42) --
	( 34.66,307.07) --
	( 33.55,308.06) --
	( 32.80,308.56) --
	( 32.24,308.75) --
	( 31.73,308.69) --
	( 31.34,308.46) --
	( 31.06,308.25) --
	( 30.80,308.01) --
	( 30.63,307.72) --
	( 30.65,307.31) --
	( 30.63,306.88) --
	( 30.39,306.58) --
	( 29.76,306.26) --
	( 29.04,305.80) --
	( 28.50,304.98) --
	( 28.15,303.96) --
	( 28.04,303.25) --
	( 28.31,302.92) --
	( 28.84,302.65) --
	( 29.18,302.37) --
	( 29.25,302.11) --
	( 29.16,301.84) --
	( 28.88,301.52) --
	( 28.31,301.16) --
	( 27.51,300.30) --
	( 27.02,299.08) --
	( 27.30,298.23) --
	( 28.31,297.77) --
	( 29.10,297.56) --
	( 29.42,297.29) --
	( 29.71,296.73) --
	( 29.67,296.17) --
	( 29.57,295.79) --
	( 29.77,295.42) --
	( 30.14,294.98) --
	( 30.62,294.71) --
	( 31.12,294.85) --
	( 31.62,295.04) --
	( 32.24,294.96) --
	( 34.00,294.81) --
	( 34.92,294.73) --
	( 35.22,294.54) --
	( 35.80,293.91) --
	( 36.52,293.21) --
	( 37.25,292.50) --
	( 37.51,292.19) --
	( 38.10,291.34) --
	( 38.72,290.58) --
	( 39.39,289.63) --
	( 39.35,289.37) --
	( 39.00,289.26) --
	( 38.43,289.29) --
	( 38.00,289.43) --
	( 37.75,289.54) --
	( 37.53,289.58) --
	( 37.28,289.54) --
	( 37.07,289.42) --
	( 36.99,289.23) --
	( 37.02,288.97) --
	( 37.19,288.74) --
	( 37.43,288.59) --
	( 37.56,288.53) --
	( 38.42,288.23) --
	( 39.39,287.88) --
	( 40.58,287.39) --
	( 40.83,287.33) --
	( 40.90,287.09) --
	( 40.27,287.04) --
	( 40.19,286.76) --
	( 40.03,286.55) --
	( 38.61,286.09) --
	( 38.25,286.09) --
	( 37.94,286.01) --
	( 37.96,285.71) --
	( 38.05,285.43) --
	( 38.29,285.14) --
	( 38.18,285.01) --
	( 37.97,284.97) --
	( 37.70,285.06) --
	( 37.45,285.21) --
	( 37.17,285.25) --
	( 36.91,285.21) --
	( 35.70,284.39) --
	( 35.18,284.17) --
	( 34.62,284.09) --
	( 33.45,283.79) --
	( 33.10,283.80) --
	( 32.77,283.91) --
	( 32.50,283.75) --
	( 32.41,283.37) --
	( 32.10,283.64) --
	( 31.76,283.84) --
	( 31.60,283.92) --
	( 31.52,283.87) --
	( 31.84,283.46) --
	( 31.87,283.09) --
	( 31.79,282.88) --
	( 31.65,282.69) --
	( 31.47,282.58) --
	( 31.25,282.51) --
	( 31.14,281.85) --
	( 30.93,281.45) --
	( 30.64,281.09) --
	( 30.25,280.43) --
	( 29.93,280.14) --
	( 29.68,279.81) --
	( 29.52,279.34) --
	( 29.29,279.45) --
	( 29.10,279.65) --
	( 28.99,279.39) --
	( 28.86,279.16) --
	( 28.24,278.82) --
	( 27.79,278.50) --
	( 27.59,277.99) --
	( 27.54,277.69) --
	( 27.61,277.42) --
	( 27.78,277.26) --
	( 28.64,277.08) --
	( 29.20,276.85) --
	( 29.73,276.42) --
	( 30.29,276.06) --
	( 30.70,275.59) --
	( 30.98,275.01) --
	( 31.34,273.89) --
	( 31.52,272.71) --
	( 32.04,274.18) --
	( 32.48,274.44) --
	( 32.39,274.03) --
	( 32.07,273.39) --
	( 31.76,272.47) --
	( 31.66,271.80) --
	( 31.77,271.21) --
	( 31.78,270.94) --
	( 31.52,269.98) --
	( 31.65,269.79) --
	( 31.86,269.62) --
	( 32.42,269.28) --
	( 32.81,268.80) --
	( 32.91,268.11) --
	( 33.13,267.93) --
	( 33.41,267.76) --
	( 34.77,266.40) --
	( 35.55,265.49) --
	( 35.94,264.96) --
	( 36.36,264.29) --
	( 36.59,264.14) --
	( 36.85,264.04) --
	( 37.36,263.72) --
	( 37.07,263.38) --
	( 36.61,262.77) --
	( 36.40,262.44) --
	( 35.91,262.15) --
	( 35.09,261.83) --
	( 34.64,261.69) --
	( 34.15,261.04) --
	( 33.61,260.40) --
	( 33.24,260.33) --
	( 32.20,260.43) --
	( 31.82,260.49) --
	( 30.75,260.77) --
	( 30.45,260.94) --
	( 30.16,261.68) --
	( 29.83,261.99) --
	( 29.42,262.20) --
	( 29.13,262.37) --
	( 29.02,262.55) --
	( 28.72,262.80) --
	( 28.16,263.19) --
	( 27.76,263.55) --
	( 27.45,263.65) --
	( 27.06,263.52) --
	( 26.82,263.49) --
	( 26.72,263.55) --
	( 26.65,263.86) --
	( 26.08,263.96) --
	( 25.98,264.04) --
	( 25.23,264.33) --
	( 24.94,264.48) --
	( 24.66,264.49) --
	( 24.07,264.58) --
	( 23.57,264.72) --
	( 23.34,264.91) --
	( 23.01,265.11) --
	( 22.38,265.37) --
	( 21.91,265.61) --
	( 21.89,265.77) --
	( 22.18,266.41) --
	( 22.38,267.03) --
	( 22.26,267.15) --
	( 22.00,267.26) --
	( 21.52,267.35) --
	( 20.36,267.32) --
	( 19.65,267.94) --
	( 19.40,268.08) --
	( 18.93,268.18) --
	( 18.25,268.37) --
	( 17.87,268.51) --
	( 17.77,268.46) --
	( 17.35,267.78) --
	( 16.93,268.27) --
	( 16.68,268.40) --
	( 16.32,268.47) --
	( 15.95,268.47) --
	( 15.02,268.23) --
	( 14.34,267.97) --
	( 13.83,267.78) --
	( 13.31,267.67) --
	( 13.06,267.51) --
	( 12.37,267.54) --
	( 12.02,267.66) --
	( 11.91,267.78) --
	( 11.97,267.99) --
	( 12.21,268.23) --
	( 12.23,268.36) --
	( 12.14,268.46) --
	( 11.30,268.78) --
	( 10.96,268.97) --
	(  9.86,269.25) --
	(  8.49,269.73) --
	(  8.03,270.05) --
	(  7.98,270.27) --
	(  7.45,270.49) --
	(  6.76,270.68) --
	(  6.24,270.63) --
	(  5.74,270.61) --
	(  4.97,270.97) --
	(  4.23,270.99) --
	(  3.40,270.88) --
	(  3.22,270.84) --
	(  3.02,270.79) --
	(  0.55,270.94) --
	(  0.00,271.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  2.70,131.67) --
	(  3.10,131.64) --
	(  2.93,131.80) --
	(  2.90,131.89) --
	(  3.08,132.13) --
	(  3.66,131.63) --
	(  3.64,131.04) --
	(  3.59,130.90) --
	(  3.43,131.03) --
	(  3.33,131.15) --
	(  3.30,131.29) --
	(  3.14,131.43) --
	(  2.57,131.34) --
	(  2.22,131.50) --
	(  1.72,132.00) --
	(  1.58,132.36) --
	(  1.79,132.42) --
	(  2.01,132.60) --
	(  2.15,132.88) --
	(  2.03,133.17) --
	(  2.32,133.13) --
	(  2.49,132.83) --
	(  2.52,132.14) --
	(  2.56,132.00) --
	(  2.48,131.84) --
	(  2.70,131.67) --
	(  2.70,131.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 26.61,196.73) --
	( 27.63,196.61) --
	( 28.99,196.46) --
	( 29.81,196.36) --
	( 31.36,196.17) --
	( 31.82,195.37) --
	( 31.99,194.81) --
	( 32.15,194.27) --
	( 32.61,193.77) --
	( 33.67,193.78) --
	( 34.61,193.79) --
	( 35.76,193.81) --
	( 36.67,193.82) --
	( 36.97,193.32) --
	( 37.10,192.83) --
	( 37.64,191.66) --
	( 38.42,190.75) --
	( 38.60,190.42) --
	( 38.73,189.92) --
	( 38.59,189.73) --
	( 38.54,189.52) --
	( 39.12,189.02) --
	( 40.07,188.59) --
	( 40.44,188.49) --
	( 40.86,188.30) --
	( 40.53,188.01) --
	( 41.09,187.34) --
	( 41.74,186.66) --
	( 42.44,186.51) --
	( 43.38,185.48) --
	( 44.80,184.81) --
	( 45.66,183.94) --
	( 45.58,183.92) --
	( 45.33,184.01) --
	( 45.01,184.13) --
	( 44.91,184.02) --
	( 44.93,183.65) --
	( 45.02,183.22) --
	( 45.46,182.85) --
	( 45.85,182.58) --
	( 46.00,182.08) --
	( 45.69,180.98) --
	( 45.58,180.98) --
	( 45.38,181.08) --
	( 45.16,181.10) --
	( 45.04,181.04) --
	( 45.30,180.25) --
	( 45.56,179.65) --
	( 45.87,179.17) --
	( 46.13,178.47) --
	( 46.35,178.18) --
	( 47.27,177.43) --
	( 47.55,176.81) --
	( 47.81,175.66) --
	( 48.38,175.01) --
	( 48.69,174.51) --
	( 49.11,174.09) --
	( 49.38,173.52) --
	( 49.76,173.07) --
	( 49.96,172.96) --
	( 50.26,172.92) --
	( 50.63,172.91) --
	( 51.07,173.03) --
	( 51.55,173.14) --
	( 51.92,172.91) --
	( 52.30,172.94) --
	( 52.34,172.74) --
	( 52.08,172.45) --
	( 51.77,171.73) --
	( 52.22,171.62) --
	( 52.65,171.56) --
	( 52.95,171.45) --
	( 53.13,171.45) --
	( 53.13,171.30) --
	( 53.15,170.62) --
	( 53.26,170.36) --
	( 53.45,170.13) --
	( 53.74,169.79) --
	( 54.03,169.44) --
	( 54.32,169.10) --
	( 54.61,168.75) --
	( 54.90,168.41) --
	( 55.19,168.06) --
	( 55.48,167.72) --
	( 55.77,167.38) --
	( 56.06,167.03) --
	( 56.35,166.69) --
	( 56.64,166.34) --
	( 56.92,166.00) --
	( 57.21,165.65) --
	( 57.50,165.31) --
	( 57.79,164.97) --
	( 58.08,164.62) --
	( 58.32,164.34) --
	( 58.76,164.28) --
	( 58.91,164.27) --
	( 59.30,164.22) --
	( 59.92,164.14) --
	( 60.73,164.04) --
	( 61.68,163.93) --
	( 62.74,163.80) --
	( 63.87,163.66) --
	( 65.04,163.52) --
	( 66.22,163.37) --
	( 67.35,163.24) --
	( 68.41,163.11) --
	( 69.36,162.99) --
	( 70.17,162.89) --
	( 70.78,162.82) --
	( 71.18,162.77) --
	( 71.32,162.75) --
	( 71.74,162.70) --
	( 71.82,162.71) --
	( 72.17,163.14) --
	( 72.56,162.54) --
	( 72.88,162.05) --
	( 73.32,161.37) --
	( 73.79,160.65) --
	( 74.23,159.96) --
	( 74.57,159.44) --
	( 74.39,158.91) --
	( 74.20,158.33) --
	( 74.00,157.75) --
	( 73.81,157.17) --
	( 73.62,156.58) --
	( 73.43,156.00) --
	( 73.23,155.42) --
	( 73.04,154.84) --
	( 72.85,154.26) --
	( 72.66,153.68) --
	( 72.46,153.09) --
	( 72.27,152.51) --
	( 72.08,151.93) --
	( 71.88,151.35) --
	( 71.69,150.77) --
	( 71.50,150.19) --
	( 71.31,149.60) --
	( 71.07,148.90) --
	( 70.51,148.72) --
	( 69.61,148.42) --
	( 68.70,148.11) --
	( 67.80,147.81) --
	( 66.89,147.51) --
	( 65.99,147.21) --
	( 65.08,146.91) --
	( 64.17,146.61) --
	( 63.27,146.31) --
	( 62.36,146.01) --
	( 61.46,145.70) --
	( 60.55,145.40) --
	( 59.65,145.10) --
	( 58.74,144.80) --
	( 57.84,144.50) --
	( 56.93,144.20) --
	( 56.02,143.90) --
	( 55.28,143.65) --
	( 54.05,143.48) --
	( 52.85,143.32) --
	( 51.50,143.14) --
	( 49.87,142.92) --
	( 48.60,142.75) --
	( 46.74,142.50) --
	( 45.08,142.28) --
	( 43.51,142.07) --
	( 41.95,141.86) --
	( 40.62,141.68) --
	( 39.83,141.47) --
	( 38.90,141.02) --
	( 37.47,140.32) --
	( 36.01,139.61) --
	( 35.25,139.24) --
	( 34.46,138.29) --
	( 34.06,137.81) --
	( 33.33,136.95) --
	( 32.78,136.30) --
	( 32.13,135.52) --
	( 31.85,134.82) --
	( 31.41,133.75) --
	( 31.03,133.48) --
	( 30.40,133.13) --
	( 29.84,132.88) --
	( 28.95,132.92) --
	( 28.45,133.57) --
	( 27.91,134.27) --
	( 27.65,134.56) --
	( 27.41,134.57) --
	( 26.52,134.48) --
	( 25.45,134.38) --
	( 24.19,134.49) --
	( 22.73,134.62) --
	( 21.37,134.75) --
	( 20.69,134.84) --
	( 19.80,135.29) --
	( 19.57,135.38) --
	( 19.33,135.41) --
	( 18.27,135.42) --
	( 17.22,135.43) --
	( 16.16,135.28) --
	( 15.16,135.34) --
	( 14.11,135.25) --
	( 13.74,135.08) --
	( 13.33,135.09) --
	( 13.08,134.94) --
	( 12.85,134.87) --
	( 12.58,135.00) --
	( 12.26,134.97) --
	( 11.78,135.08) --
	( 11.46,135.38) --
	( 11.17,135.64) --
	( 10.86,135.78) --
	( 10.52,135.87) --
	( 10.22,135.87) --
	(  9.85,135.71) --
	(  9.61,135.56) --
	(  9.03,135.05) --
	(  9.01,134.87) --
	(  9.27,134.56) --
	(  9.19,134.42) --
	(  8.85,134.24) --
	(  8.74,133.75) --
	(  8.69,133.49) --
	(  8.64,132.85) --
	(  8.79,132.35) --
	(  9.00,132.17) --
	(  9.01,131.96) --
	(  8.89,131.53) --
	(  8.58,131.39) --
	(  8.34,130.99) --
	(  8.20,130.80) --
	(  7.95,130.58) --
	(  6.97,129.86) --
	(  6.92,130.28) --
	(  6.61,130.90) --
	(  6.58,131.34) --
	(  6.44,131.78) --
	(  6.17,132.12) --
	(  5.67,132.47) --
	(  5.62,132.95) --
	(  5.26,133.42) --
	(  4.78,133.80) --
	(  4.51,134.51) --
	(  4.31,135.45) --
	(  3.04,136.68) --
	(  1.44,137.81) --
	(  0.96,138.46) --
	(  0.17,139.76) --
	(  0.00,140.20);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,208.76) --
	(  0.58,208.46) --
	(  1.71,207.89) --
	(  3.15,207.15) --
	(  4.28,206.31) --
	(  5.71,205.25) --
	(  7.28,204.08) --
	(  8.57,203.17) --
	( 10.34,201.92) --
	( 12.10,200.68) --
	( 13.81,199.48) --
	( 15.19,198.51) --
	( 16.92,197.28) --
	( 17.06,197.24) --
	( 18.82,197.10) --
	( 21.18,196.91) --
	( 23.55,196.72) --
	( 25.69,196.56) --
	( 26.61,196.73) --
	( 26.61,196.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (328.97, 50.82) --
	(328.18, 50.47) --
	(327.29, 50.79) --
	(327.58, 51.30) --
	(328.17, 51.43) --
	(328.65, 51.26) --
	(328.92, 51.14) --
	(329.11, 51.00) --
	(328.97, 50.82) --
	(328.97, 50.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 39.28,102.99) --
	( 39.28,101.54) --
	( 39.28,100.13) --
	( 39.28, 98.65) --
	( 39.28, 96.23) --
	( 39.28, 95.36) --
	( 39.28, 94.08) --
	( 39.28, 93.49) --
	( 38.52, 92.34) --
	( 37.59, 90.93) --
	( 36.60, 89.44) --
	( 35.78, 88.19) --
	( 35.01, 87.03) --
	( 34.23, 85.85) --
	( 32.44, 85.85) --
	( 30.69, 85.85) --
	( 28.97, 85.85) --
	( 28.66, 86.00) --
	( 27.21, 86.49) --
	( 25.37, 87.10) --
	( 23.10, 87.86) --
	( 21.48, 88.40) --
	( 19.75, 88.97) --
	( 17.99, 89.54) --
	( 16.62, 90.00) --
	( 14.90, 90.56) --
	( 13.41, 91.05) --
	( 13.20, 91.17) --
	( 12.38, 91.91) --
	( 11.29, 92.89) --
	( 11.08, 92.91) --
	( 10.56, 93.11) --
	( 10.10, 93.64) --
	(  9.62, 94.32) --
	(  9.17, 95.17) --
	(  8.98, 95.74) --
	(  8.39, 95.99) --
	(  8.10, 96.44) --
	(  7.56, 97.11) --
	(  7.19, 97.44) --
	(  7.06, 97.73) --
	(  6.89, 98.32) --
	(  6.58, 98.96) --
	(  6.28, 99.36) --
	(  6.22, 99.53) --
	(  6.23, 99.64) --
	(  6.78,100.51) --
	(  7.02,100.82) --
	(  7.30,101.12) --
	(  7.53,101.42) --
	(  7.62,101.63) --
	(  8.28,102.65) --
	(  8.86,103.55) --
	(  9.32,104.26) --
	( 10.35,103.45) --
	( 11.35,101.82) --
	( 12.51,100.50) --
	( 14.12, 99.27) --
	( 14.76, 98.85) --
	( 15.32, 98.64) --
	( 18.25, 98.67) --
	( 20.33, 99.79) --
	( 22.22,100.60) --
	( 22.85,100.77) --
	( 23.95,100.55) --
	( 25.15,100.48) --
	( 26.24,100.23) --
	( 26.79,100.29) --
	( 28.94,101.24) --
	( 30.29,102.15) --
	( 31.21,102.54) --
	( 31.57,102.55) --
	( 32.83,102.22) --
	( 34.45,102.36) --
	( 36.65,103.15) --
	( 37.36,103.31) --
	( 37.89,103.32) --
	( 39.10,102.97) --
	( 39.28,102.99) --
	( 39.28,102.99);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.30, 34.91) --
	(  0.33, 35.35) --
	(  0.24, 35.56) --
	(  0.00, 35.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00, 61.66) --
	(  0.73, 62.69) --
	(  1.50, 63.80) --
	(  2.15, 64.73) --
	(  2.31, 65.01) --
	(  2.89, 65.57) --
	(  3.96, 65.90) --
	(  4.63, 65.96) --
	(  6.93, 66.38) --
	(  7.27, 66.55) --
	(  7.47, 66.74) --
	(  7.66, 67.18) --
	(  8.11, 67.80) --
	(  8.69, 68.23) --
	(  9.78, 68.79) --
	( 10.86, 69.26) --
	( 11.10, 69.34) --
	( 12.39, 69.63) --
	( 12.71, 69.74) --
	( 13.23, 69.84) --
	( 13.44, 69.84) --
	( 15.23, 69.74) --
	( 16.64, 69.66) --
	( 18.09, 69.57) --
	( 18.24, 69.64) --
	( 19.25, 70.74) --
	( 20.86, 72.49) --
	( 21.89, 73.61) --
	( 23.47, 75.34) --
	( 24.69, 76.59) --
	( 26.04, 77.97) --
	( 27.35, 79.23) --
	( 28.93, 80.75) --
	( 29.92, 81.70) --
	( 31.46, 83.19) --
	( 32.93, 84.60) --
	( 34.23, 85.85) --
	( 35.01, 87.03) --
	( 35.78, 88.19) --
	( 36.60, 89.44) --
	( 37.59, 90.93) --
	( 38.52, 92.34) --
	( 39.28, 93.49) --
	( 39.28, 94.08) --
	( 39.28, 95.36) --
	( 39.28, 96.23) --
	( 39.28, 98.65) --
	( 39.28,100.13) --
	( 39.28,101.54) --
	( 39.28,102.99) --
	( 39.94,103.05) --
	( 41.65,103.43) --
	( 42.99,104.00) --
	( 45.45,104.41) --
	( 47.33,105.45) --
	( 47.65,105.96) --
	( 48.22,106.59) --
	( 49.04,106.80) --
	( 51.14,106.05) --
	( 51.48,105.99) --
	( 51.36,105.54) --
	( 51.28,105.09) --
	( 50.85,104.28) --
	( 50.58,103.39) --
	( 50.78,102.03) --
	( 50.88, 99.83) --
	( 50.83, 99.51) --
	( 50.69, 99.19) --
	( 50.63, 98.94) --
	( 50.40, 98.85) --
	( 50.30, 98.71) --
	( 50.47, 98.65) --
	( 51.13, 98.90) --
	( 51.11, 99.16) --
	( 51.15, 99.29) --
	( 51.69, 98.99) --
	( 52.08, 98.87) --
	( 52.19, 98.60) --
	( 52.16, 98.41) --
	( 51.55, 98.49) --
	( 51.24, 98.64) --
	( 50.33, 98.40) --
	( 49.77, 98.14) --
	( 49.60, 97.70) --
	( 49.47, 95.98) --
	( 49.26, 94.85) --
	( 49.22, 93.37) --
	( 48.48, 92.39) --
	( 48.23, 91.69) --
	( 47.13, 90.31) --
	( 46.56, 89.12) --
	( 46.38, 88.54) --
	( 45.41, 86.91) --
	( 44.09, 85.67) --
	( 43.62, 84.07) --
	( 43.14, 83.08) --
	( 42.61, 82.17) --
	( 41.44, 80.56) --
	( 40.85, 79.44) --
	( 40.10, 77.50) --
	( 39.87, 76.27) --
	( 37.76, 72.70) --
	( 35.58, 69.85) --
	( 34.21, 67.46) --
	( 31.77, 64.68) --
	( 28.44, 61.09) --
	( 24.09, 56.83) --
	( 22.90, 55.96) --
	( 18.13, 53.34) --
	( 15.04, 51.13) --
	( 13.46, 49.64) --
	( 11.80, 48.33) --
	( 10.49, 47.09) --
	(  6.51, 42.90) --
	(  6.10, 42.51) --
	(  5.71, 42.13) --
	(  5.21, 41.42) --
	(  4.86, 41.14) --
	(  3.91, 39.95) --
	(  3.32, 39.32) --
	(  2.65, 38.71) --
	(  2.37, 38.28) --
	(  2.17, 37.78) --
	(  1.95, 37.50) --
	(  1.35, 36.31) --
	(  0.82, 35.53) --
	(  0.30, 34.91) --
	(  0.30, 34.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 74.04, 19.16) --
	( 74.05, 18.68) --
	( 73.80, 18.84) --
	( 73.73, 19.15) --
	( 73.39, 19.39) --
	( 73.21, 19.60) --
	( 73.59, 19.87) --
	( 74.04, 19.16) --
	( 74.04, 19.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  4.65,238.83) --
	(  4.65,238.76) --
	(  4.60,238.58) --
	(  4.01,238.06) --
	(  3.20,237.35) --
	(  2.62,236.90) --
	(  1.65,236.14) --
	(  0.92,235.98) --
	(  0.00,235.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,238.71) --
	(  0.21,238.73) --
	(  1.41,238.92) --
	(  2.16,239.08) --
	(  3.08,239.34) --
	(  3.64,239.78) --
	(  3.83,239.82) --
	(  4.06,239.74) --
	(  4.17,239.71) --
	(  4.41,239.47) --
	(  4.65,238.83) --
	(  4.65,238.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (306.30, 78.10) --
	(306.20, 78.07) --
	(306.00, 78.49) --
	(306.25, 79.11) --
	(306.50, 78.35) --
	(306.30, 78.10) --
	(306.30, 78.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] (303.22, 83.72) --
	(303.36, 83.09) --
	(303.17, 83.22) --
	(303.01, 83.49) --
	(303.01, 83.90) --
	(303.05, 83.95) --
	(303.22, 83.72) --
	(303.22, 83.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.66, 85.52) --
	(300.60, 85.43) --
	(300.33, 86.43) --
	(300.73, 86.17) --
	(300.66, 85.52) --
	(300.66, 85.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.70, 85.35) --
	(299.64, 84.96) --
	(299.43, 84.97) --
	(299.21, 84.72) --
	(299.10, 84.69) --
	(298.93, 85.48) --
	(299.13, 86.58) --
	(299.24, 86.74) --
	(299.39, 86.45) --
	(299.83, 86.31) --
	(299.64, 85.68) --
	(299.70, 85.35) --
	(299.70, 85.35);

\path[draw=drawColor,line width= 0.1pt,line join=round] (299.16, 91.39) --
	(298.86, 91.33) --
	(298.90, 91.62) --
	(298.99, 91.80) --
	(299.13, 91.85) --
	(299.19, 91.54) --
	(299.16, 91.39) --
	(299.16, 91.39);

\path[draw=drawColor,line width= 0.1pt,line join=round] (308.44, 94.20) --
	(308.47, 93.90) --
	(308.36, 93.54) --
	(307.87, 93.33) --
	(307.71, 93.62) --
	(307.75, 94.06) --
	(307.83, 94.17) --
	(308.30, 94.15) --
	(308.44, 94.20) --
	(308.44, 94.20);

\path[draw=drawColor,line width= 0.1pt,line join=round] (308.46, 94.78) --
	(308.41, 94.69) --
	(308.21, 94.86) --
	(308.06, 95.05) --
	(307.99, 95.29) --
	(308.30, 95.28) --
	(308.46, 95.06) --
	(308.46, 94.78) --
	(308.46, 94.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (321.79,105.18) --
	(321.71,104.64) --
	(321.41,104.86) --
	(321.48,105.14) --
	(321.60,105.26) --
	(321.79,105.18) --
	(321.79,105.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.85,106.83) --
	(320.86,106.70) --
	(320.59,106.79) --
	(320.50,106.75) --
	(320.19,106.78) --
	(320.04,107.51) --
	(320.06,107.68) --
	(320.28,107.63) --
	(320.59,107.27) --
	(320.75,107.02) --
	(320.85,106.83) --
	(320.85,106.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (308.72,150.59) --
	(308.68,150.28) --
	(308.81,150.21) --
	(308.99,150.36) --
	(309.22,150.71) --
	(309.47,150.91) --
	(309.75,150.95) --
	(310.04,150.71) --
	(310.34,150.19) --
	(310.66,149.89) --
	(310.81,149.86) --
	(310.91,149.62) --
	(310.93,149.39) --
	(310.78,148.91) --
	(310.53,148.34) --
	(310.17,147.64) --
	(310.28,147.06) --
	(310.78,146.58) --
	(311.37,146.30) --
	(311.99,146.37) --
	(312.32,146.52) --
	(312.59,146.74) --
	(312.84,146.85) --
	(313.16,146.88) --
	(314.15,146.71) --
	(314.45,146.55) --
	(314.50,146.23) --
	(314.38,145.39) --
	(314.53,144.78) --
	(314.81,144.14) --
	(314.84,143.55) --
	(314.50,142.58) --
	(314.21,141.66) --
	(313.90,141.22) --
	(313.65,140.93) --
	(313.58,140.74) --
	(313.60,140.55) --
	(313.82,140.28) --
	(314.06,139.92) --
	(314.12,139.58) --
	(314.09,139.16) --
	(313.93,138.59) --
	(313.33,137.35) --
	(312.85,136.23) --
	(313.10,136.00) --
	(313.58,135.84) --
	(313.89,135.68) --
	(314.22,135.78) --
	(314.91,136.44) --
	(315.51,136.94) --
	(316.26,137.43) --
	(316.30,137.47) --
	(316.96,137.83) --
	(317.25,138.17) --
	(317.42,138.59) --
	(317.65,138.75) --
	(317.95,138.66) --
	(318.32,138.84) --
	(318.78,139.31) --
	(319.13,139.52) --
	(319.38,139.49) --
	(319.82,139.20) --
	(320.45,138.66) --
	(321.02,138.33) --
	(321.51,138.23) --
	(321.75,138.03) --
	(321.74,137.73) --
	(321.85,137.54) --
	(322.08,137.46) --
	(322.18,137.49) --
	(322.15,137.64) --
	(322.38,137.85) --
	(322.85,138.13) --
	(323.33,138.29) --
	(323.82,138.34) --
	(324.14,138.56) --
	(324.34,139.14) --
	(324.65,139.58) --
	(324.92,139.78) --
	(325.25,139.88) --
	(325.34,140.02) --
	(325.17,140.20) --
	(325.19,140.38) --
	(325.38,140.56) --
	(325.80,140.64) --
	(326.43,140.61) --
	(327.18,140.43) --
	(328.04,140.08) --
	(328.60,139.97) --
	(328.86,140.09) --
	(329.39,139.55) --
	(330.16,138.35) --
	(330.83,137.45) --
	(331.38,136.83) --
	(331.97,136.36) --
	(332.58,136.03) --
	(333.02,135.59) --
	(333.42,134.74) --
	(333.12,133.57) --
	(333.04,132.55) --
	(333.08,131.31) --
	(333.44,130.35) --
	(334.13,129.69) --
	(334.53,129.16) --
	(334.64,128.75) --
	(335.18,128.40) --
	(336.13,128.10) --
	(336.53,127.84) --
	(336.37,127.60) --
	(336.36,127.33) --
	(336.49,127.01) --
	(336.82,126.75) --
	(337.35,126.55) --
	(337.67,126.33) --
	(337.77,126.10) --
	(337.76,125.73) --
	(337.63,125.22) --
	(337.41,124.82) --
	(337.09,124.55) --
	(337.06,124.33) --
	(336.97,124.00) --
	(336.97,123.32) --
	(337.20,122.87) --
	(337.27,122.29) --
	(337.15,121.83) --
	(337.03,120.87) --
	(337.01,120.50) --
	(336.90,120.18) --
	(336.62,119.87) --
	(336.19,119.58) --
	(335.68,119.33) --
	(335.36,119.21) --
	(335.28,119.16) --
	(335.06,118.87) --
	(334.78,118.59) --
	(334.57,118.59) --
	(334.41,118.73) --
	(334.30,118.92) --
	(334.23,119.32) --
	(333.75,119.52) --
	(333.23,119.64) --
	(332.16,119.44) --
	(331.30,119.34) --
	(330.33,119.47) --
	(329.41,119.30) --
	(329.03,119.28) --
	(328.60,119.30) --
	(328.17,119.30) --
	(327.77,119.36) --
	(327.03,119.61) --
	(326.74,119.59) --
	(326.14,119.38) --
	(325.51,119.24) --
	(324.91,119.14) --
	(324.03,118.72) --
	(323.39,118.11) --
	(323.20,117.68) --
	(322.88,117.25) --
	(322.44,116.56) --
	(321.87,115.91) --
	(321.47,115.61) --
	(321.58,115.43) --
	(321.48,115.22) --
	(320.86,115.12) --
	(320.37,115.08) --
	(320.28,114.98) --
	(320.34,113.65) --
	(320.51,113.15) --
	(320.83,112.55) --
	(321.03,112.22) --
	(321.18,111.24) --
	(321.23,110.41) --
	(321.92,109.88) --
	(322.30,109.48) --
	(322.58,109.12) --
	(322.48,108.90) --
	(322.32,108.23) --
	(322.48,107.36) --
	(323.43,105.48) --
	(323.52,105.34) --
	(323.40,105.33) --
	(323.25,105.69) --
	(322.77,106.30) --
	(322.62,106.95) --
	(322.05,107.67) --
	(321.73,107.95) --
	(321.63,107.71) --
	(321.44,107.46) --
	(320.89,107.83) --
	(320.41,108.21) --
	(319.96,108.96) --
	(319.91,108.78) --
	(319.81,108.63) --
	(319.31,109.21) --
	(318.78,109.68) --
	(318.31,109.85) --
	(318.02,110.00) --
	(317.74,110.25) --
	(317.15,110.51) --
	(315.68,110.14) --
	(313.81,110.42) --
	(313.09,110.15) --
	(312.80,110.32) --
	(312.62,110.64) --
	(312.79,111.18) --
	(312.83,112.32) --
	(313.05,113.12) --
	(312.95,113.73) --
	(313.06,114.02) --
	(313.14,114.41) --
	(312.84,114.57) --
	(311.53,114.88) --
	(311.25,115.13) --
	(310.90,114.84) --
	(309.31,114.69) --
	(308.72,114.45) --
	(308.16,114.00) --
	(308.02,113.42) --
	(308.34,113.04) --
	(308.55,112.38) --
	(307.98,110.94) --
	(307.88,110.51) --
	(308.10,108.75) --
	(308.02,107.78) --
	(307.71,107.13) --
	(307.22,106.55) --
	(307.01,105.56) --
	(306.63,105.11) --
	(306.11,104.06) --
	(305.76,102.76) --
	(305.52,102.16) --
	(305.37,101.05) --
	(304.31, 99.37) --
	(304.06, 98.41) --
	(303.68, 98.05) --
	(303.81, 97.77) --
	(303.83, 97.30) --
	(303.70, 96.03) --
	(303.65, 94.98) --
	(303.82, 94.41) --
	(304.33, 93.30) --
	(304.20, 92.97) --
	(304.15, 92.51) --
	(304.57, 92.30) --
	(304.88, 92.24) --
	(306.62, 92.77) --
	(307.21, 92.63) --
	(307.43, 92.14) --
	(307.57, 91.71) --
	(307.87, 89.39) --
	(308.02, 88.96) --
	(308.37, 88.55) --
	(308.75, 88.11) --
	(308.88, 88.19) --
	(308.91, 88.35) --
	(308.93, 88.54) --
	(309.28, 88.10) --
	(309.54, 87.28) --
	(310.46, 82.93) --
	(310.72, 82.38) --
	(310.94, 81.80) --
	(310.39, 82.08) --
	(310.23, 83.05) --
	(310.07, 83.45) --
	(309.88, 83.51) --
	(309.57, 83.51) --
	(309.55, 83.68) --
	(309.78, 83.99) --
	(309.74, 84.37) --
	(309.42, 84.68) --
	(308.91, 84.44) --
	(308.92, 83.76) --
	(309.15, 83.24) --
	(310.03, 82.08) --
	(310.30, 81.60) --
	(310.65, 81.46) --
	(311.16, 81.53) --
	(311.77, 81.04) --
	(312.24, 80.58) --
	(313.43, 79.88) --
	(314.15, 79.95) --
	(314.93, 80.13) --
	(315.45, 80.08) --
	(315.96, 79.90) --
	(316.57, 79.32) --
	(317.54, 77.85) --
	(319.13, 76.63) --
	(318.96, 76.32) --
	(318.89, 75.86) --
	(318.26, 75.25) --
	(318.16, 74.89) --
	(317.94, 74.44) --
	(317.50, 74.19) --
	(317.12, 74.15) --
	(316.91, 74.19) --
	(316.76, 74.28) --
	(316.50, 74.71) --
	(316.37, 74.84) --
	(316.26, 74.87) --
	(315.46, 74.57) --
	(314.69, 74.25) --
	(314.55, 73.95) --
	(314.34, 73.61) --
	(314.11, 73.48) --
	(313.94, 73.45) --
	(313.77, 73.65) --
	(313.47, 73.91) --
	(313.24, 74.15) --
	(313.30, 74.55) --
	(313.73, 75.13) --
	(313.79, 75.53) --
	(313.74, 76.23) --
	(313.62, 76.63) --
	(313.49, 76.64) --
	(313.28, 76.71) --
	(312.67, 76.64) --
	(312.37, 77.10) --
	(312.25, 77.59) --
	(312.04, 77.77) --
	(311.84, 77.88) --
	(311.39, 77.71) --
	(311.04, 77.81) --
	(309.89, 78.24) --
	(309.45, 78.94) --
	(309.21, 78.96) --
	(309.00, 78.88) --
	(308.92, 78.73) --
	(308.80, 77.92) --
	(308.70, 77.68) --
	(307.38, 79.29) --
	(306.47, 79.96) --
	(306.60, 81.17) --
	(306.32, 81.40) --
	(305.98, 81.43) --
	(305.72, 81.76) --
	(305.95, 82.48) --
	(305.59, 82.34) --
	(305.10, 82.37) --
	(304.70, 82.57) --
	(304.39, 83.56) --
	(304.20, 83.86) --
	(303.77, 84.38) --
	(303.22, 84.38) --
	(303.03, 84.63) --
	(303.08, 85.27) --
	(302.67, 85.67) --
	(302.14, 85.99) --
	(301.70, 86.18) --
	(301.25, 87.21) --
	(300.89, 87.47) --
	(300.59, 87.67) --
	(300.18, 87.53) --
	(300.04, 87.16) --
	(299.76, 86.80) --
	(299.44, 86.85) --
	(299.15, 87.05) --
	(298.80, 88.09) --
	(298.74, 88.72) --
	(298.82, 89.90) --
	(299.26, 90.96) --
	(299.50, 92.65) --
	(299.88, 93.71) --
	(300.14, 94.07) --
	(300.50, 95.52) --
	(301.24, 97.37) --
	(301.33, 97.77) --
	(301.48, 98.22) --
	(301.59, 98.64) --
	(301.63, 99.30) --
	(301.53, 99.65) --
	(301.53, 99.85) --
	(301.69,100.10) --
	(302.21,100.52) --
	(302.94,101.21) --
	(303.81,102.18) --
	(304.70,103.68) --
	(305.14,104.54) --
	(305.32,104.85) --
	(305.52,104.94) --
	(305.82,105.24) --
	(306.03,105.57) --
	(306.04,105.73) --
	(305.56,107.36) --
	(305.25,107.88) --
	(305.08,108.51) --
	(305.00,108.96) --
	(304.88,109.37) --
	(304.94,109.76) --
	(304.77,110.01) --
	(304.37,110.32) --
	(303.97,110.77) --
	(303.72,111.52) --
	(303.72,111.94) --
	(303.46,112.30) --
	(303.37,112.68) --
	(303.53,113.05) --
	(303.74,113.36) --
	(303.71,114.75) --
	(303.63,115.17) --
	(303.53,115.91) --
	(303.26,116.46) --
	(302.89,117.12) --
	(302.46,117.66) --
	(301.34,118.63) --
	(300.55,119.29) --
	(300.15,119.88) --
	(299.65,120.56) --
	(299.29,121.05) --
	(298.84,121.68) --
	(298.61,122.52) --
	(298.48,123.42) --
	(298.55,123.72) --
	(298.77,123.92) --
	(299.05,124.08) --
	(299.28,124.11) --
	(299.92,124.53) --
	(300.37,124.49) --
	(300.48,124.58) --
	(300.52,124.77) --
	(300.46,125.59) --
	(300.48,126.69) --
	(300.57,127.58) --
	(300.66,128.17) --
	(301.85,128.85) --
	(302.10,129.15) --
	(302.22,129.47) --
	(302.22,129.75) --
	(302.12,129.98) --
	(301.94,130.10) --
	(301.17,129.51) --
	(301.02,129.64) --
	(300.67,130.61) --
	(300.52,130.91) --
	(300.30,131.26) --
	(300.06,131.75) --
	(300.02,132.61) --
	(299.85,133.03) --
	(298.90,133.94) --
	(298.46,134.42) --
	(297.88,135.12) --
	(297.17,135.96) --
	(296.45,136.74) --
	(296.12,137.24) --
	(296.00,137.35) --
	(295.96,137.54) --
	(296.18,138.07) --
	(296.07,138.61) --
	(295.71,139.33) --
	(295.56,139.77) --
	(295.61,139.94) --
	(295.44,140.01) --
	(295.04,139.97) --
	(294.65,140.30) --
	(294.28,141.01) --
	(294.25,141.14) --
	(294.37,141.13) --
	(294.83,141.01) --
	(294.99,141.03) --
	(295.32,141.19) --
	(295.82,141.36) --
	(296.11,141.42) --
	(296.21,141.51) --
	(296.25,141.68) --
	(296.00,143.31) --
	(296.04,143.65) --
	(296.51,144.36) --
	(296.46,145.07) --
	(296.58,146.09) --
	(297.10,146.79) --
	(297.50,147.11) --
	(297.62,147.61) --
	(297.80,147.71) --
	(298.13,147.68) --
	(298.80,147.30) --
	(299.09,147.28) --
	(299.50,147.29) --
	(299.94,147.32) --
	(300.14,147.36) --
	(301.55,147.72) --
	(301.86,147.76) --
	(302.15,147.71) --
	(302.37,147.73) --
	(302.59,147.90) --
	(302.74,148.20) --
	(302.92,149.14) --
	(303.02,149.31) --
	(303.20,149.45) --
	(303.50,149.54) --
	(303.84,149.53) --
	(304.30,149.35) --
	(304.59,149.34) --
	(304.91,149.42) --
	(305.19,149.55) --
	(305.37,149.71) --
	(305.45,149.91) --
	(305.37,150.29) --
	(305.17,150.78) --
	(305.22,150.83) --
	(305.61,150.73) --
	(306.17,150.61) --
	(306.60,150.64) --
	(306.88,150.72) --
	(307.15,150.95) --
	(307.50,151.16) --
	(307.83,151.11) --
	(308.09,150.92) --
	(308.72,150.59) --
	(308.72,150.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.85,253.11) --
	(153.37,252.91) --
	(153.10,252.93) --
	(152.88,253.12) --
	(152.73,253.31) --
	(152.69,253.41) --
	(152.77,253.41) --
	(153.14,253.33) --
	(153.65,253.27) --
	(153.83,253.22) --
	(153.85,253.11) --
	(153.85,253.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.59,258.95) --
	(153.43,258.94) --
	(153.15,259.19) --
	(153.05,259.36) --
	(153.16,259.41) --
	(153.41,259.29) --
	(153.57,259.08) --
	(153.59,258.95) --
	(153.59,258.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] (155.20,255.28) --
	(155.21,255.19) --
	(155.13,255.01) --
	(154.04,254.72) --
	(153.54,254.47) --
	(153.44,254.02) --
	(153.31,253.89) --
	(153.08,253.79) --
	(152.86,253.76) --
	(152.53,254.29) --
	(152.15,254.39) --
	(151.60,254.58) --
	(150.53,254.93) --
	(149.98,255.09) --
	(148.92,254.86) --
	(147.68,254.54) --
	(147.49,254.34) --
	(147.36,254.14) --
	(147.37,253.98) --
	(147.46,253.77) --
	(147.40,253.60) --
	(147.16,253.55) --
	(146.81,253.75) --
	(146.51,253.86) --
	(146.36,253.59) --
	(146.18,253.12) --
	(146.09,252.77) --
	(146.36,252.27) --
	(146.46,251.53) --
	(146.95,251.57) --
	(147.33,251.57) --
	(148.04,251.79) --
	(148.40,251.79) --
	(148.95,251.70) --
	(149.92,251.68) --
	(150.69,251.72) --
	(150.87,251.70) --
	(151.05,251.84) --
	(151.25,251.79) --
	(151.44,251.62) --
	(152.22,251.83) --
	(152.79,251.86) --
	(153.14,251.80) --
	(153.35,251.74) --
	(153.72,251.25) --
	(154.01,250.94) --
	(154.36,250.85) --
	(155.44,250.94) --
	(155.76,251.36) --
	(156.04,251.47) --
	(156.48,251.50) --
	(156.85,251.58) --
	(157.15,251.76) --
	(157.54,251.91) --
	(157.89,251.94) --
	(158.06,251.83) --
	(158.14,251.68) --
	(158.08,251.49) --
	(158.07,251.29) --
	(158.29,251.15) --
	(158.96,251.12) --
	(159.27,250.99) --
	(159.29,250.76) --
	(159.24,250.38) --
	(159.52,250.23) --
	(159.66,250.22) --
	(160.63,250.62) --
	(160.91,250.62) --
	(161.12,250.40) --
	(161.46,250.14) --
	(161.89,249.86) --
	(162.00,249.90) --
	(162.19,250.21) --
	(162.56,250.54) --
	(163.26,250.65) --
	(163.65,250.75) --
	(164.05,250.80) --
	(165.27,250.67) --
	(165.68,250.65) --
	(166.52,250.67) --
	(167.18,250.74) --
	(167.71,250.94) --
	(167.98,251.10) --
	(168.42,251.19) --
	(168.97,251.18) --
	(169.27,251.13) --
	(169.29,250.86) --
	(169.22,250.34) --
	(169.14,249.98) --
	(169.58,249.32) --
	(169.86,249.01) --
	(170.13,248.78) --
	(170.18,248.61) --
	(170.13,248.46) --
	(169.79,248.32) --
	(169.67,248.17) --
	(169.61,248.01) --
	(169.72,247.81) --
	(169.91,247.19) --
	(170.16,246.71) --
	(170.52,246.47) --
	(171.05,246.32) --
	(171.34,246.35) --
	(171.55,246.71) --
	(171.90,246.99) --
	(172.19,246.97) --
	(172.67,246.98) --
	(173.91,246.67) --
	(175.13,246.20) --
	(175.48,245.94) --
	(175.61,245.64) --
	(175.27,244.96) --
	(175.29,244.52) --
	(175.37,244.06) --
	(175.64,243.72) --
	(175.90,243.13) --
	(175.95,242.64) --
	(176.06,242.49) --
	(176.15,242.32) --
	(176.01,241.87) --
	(175.92,241.42) --
	(176.03,241.27) --
	(176.40,241.05) --
	(176.99,240.63) --
	(177.10,240.29) --
	(176.89,240.07) --
	(176.52,239.80) --
	(176.04,239.58) --
	(175.90,239.48) --
	(175.82,239.53) --
	(175.58,239.76) --
	(175.05,240.14) --
	(174.68,240.33) --
	(173.97,240.27) --
	(173.55,240.34) --
	(173.05,240.46) --
	(172.58,240.44) --
	(172.28,240.22) --
	(172.09,239.99) --
	(171.62,239.92) --
	(170.94,239.75) --
	(169.89,239.48) --
	(169.38,239.52) --
	(169.25,239.64) --
	(169.36,239.79) --
	(169.72,239.99) --
	(169.81,240.24) --
	(169.74,240.46) --
	(169.40,240.52) --
	(169.27,240.56) --
	(169.13,240.61) --
	(168.48,240.74) --
	(167.96,240.69) --
	(167.06,240.41) --
	(165.39,239.67) --
	(164.67,239.17) --
	(164.14,238.41) --
	(162.57,238.17) --
	(161.49,237.74) --
	(160.38,237.03) --
	(159.64,236.65) --
	(159.28,236.60) --
	(158.92,236.67) --
	(158.56,236.86) --
	(158.21,237.45) --
	(157.90,238.34) --
	(157.70,238.93) --
	(157.81,239.69) --
	(157.94,240.55) --
	(158.08,241.43) --
	(158.29,242.44) --
	(158.47,242.80) --
	(158.48,243.04) --
	(158.32,243.17) --
	(157.98,243.16) --
	(157.47,243.02) --
	(157.10,243.00) --
	(156.88,243.09) --
	(156.91,243.56) --
	(157.17,244.41) --
	(156.76,245.13) --
	(155.69,245.71) --
	(154.78,245.91) --
	(154.03,245.74) --
	(153.39,245.27) --
	(152.88,244.53) --
	(152.35,243.91) --
	(151.80,243.44) --
	(151.41,243.21) --
	(151.28,243.12) --
	(151.20,242.92) --
	(151.49,242.28) --
	(151.48,241.75) --
	(151.15,241.32) --
	(150.78,241.12) --
	(150.39,241.14) --
	(150.07,241.24) --
	(149.84,241.42) --
	(149.21,241.46) --
	(148.18,241.38) --
	(147.48,241.17) --
	(147.10,240.82) --
	(146.99,240.36) --
	(147.15,239.79) --
	(147.07,239.35) --
	(146.75,239.05) --
	(146.49,238.88) --
	(146.28,238.83) --
	(145.84,239.09) --
	(145.15,239.66) --
	(144.68,239.97) --
	(144.42,240.02) --
	(144.28,239.99) --
	(144.13,239.93) --
	(144.04,239.85) --
	(143.96,239.68) --
	(143.74,239.62) --
	(143.43,239.67) --
	(143.15,239.62) --
	(142.98,239.44) --
	(142.50,239.23) --
	(141.66,238.98) --
	(141.20,238.73) --
	(141.12,238.45) --
	(141.00,238.33) --
	(140.74,238.37) --
	(139.98,238.00) --
	(139.40,238.11) --
	(138.75,238.60) --
	(138.39,239.00) --
	(138.36,239.17) --
	(138.56,239.55) --
	(138.65,240.82) --
	(138.91,241.26) --
	(139.68,242.05) --
	(140.09,242.65) --
	(140.54,243.14) --
	(140.87,243.30) --
	(141.17,243.69) --
	(141.42,244.13) --
	(141.49,244.41) --
	(141.47,244.63) --
	(141.38,244.77) --
	(140.95,245.06) --
	(140.38,245.53) --
	(140.08,246.00) --
	(139.92,246.61) --
	(139.88,247.03) --
	(140.41,248.20) --
	(140.32,248.39) --
	(140.17,248.57) --
	(139.86,248.69) --
	(139.41,248.73) --
	(138.97,248.68) --
	(138.41,248.68) --
	(138.02,248.74) --
	(137.92,248.82) --
	(137.87,249.35) --
	(137.77,249.46) --
	(137.61,249.56) --
	(136.47,249.81) --
	(136.24,249.91) --
	(136.20,250.04) --
	(136.60,251.22) --
	(136.78,251.31) --
	(136.95,251.50) --
	(137.22,251.70) --
	(138.15,252.04) --
	(139.14,251.89) --
	(140.03,251.74) --
	(140.91,251.65) --
	(141.22,251.60) --
	(141.72,251.55) --
	(142.06,251.59) --
	(142.29,251.73) --
	(142.71,252.11) --
	(142.84,252.68) --
	(142.99,253.18) --
	(143.24,253.22) --
	(143.49,253.17) --
	(143.62,253.27) --
	(143.67,253.41) --
	(143.72,253.52) --
	(143.82,253.55) --
	(144.01,253.42) --
	(144.11,253.45) --
	(144.20,253.54) --
	(144.17,253.64) --
	(143.96,253.82) --
	(143.78,254.10) --
	(143.80,254.19) --
	(143.86,254.29) --
	(144.41,254.38) --
	(144.66,254.40) --
	(144.74,254.50) --
	(144.71,254.65) --
	(144.50,254.74) --
	(143.75,254.69) --
	(142.99,254.71) --
	(142.90,254.80) --
	(142.94,254.90) --
	(143.06,254.99) --
	(144.63,255.20) --
	(145.47,255.12) --
	(146.09,255.01) --
	(146.34,255.07) --
	(146.04,255.54) --
	(146.44,255.59) --
	(146.49,255.75) --
	(145.97,257.00) --
	(146.26,257.11) --
	(146.54,257.36) --
	(146.52,257.83) --
	(146.77,258.06) --
	(147.07,258.22) --
	(147.51,258.06) --
	(148.20,257.60) --
	(148.42,257.51) --
	(148.64,257.48) --
	(148.96,257.62) --
	(150.18,258.08) --
	(150.87,258.34) --
	(151.69,258.71) --
	(151.83,258.86) --
	(152.11,259.43) --
	(152.27,259.47) --
	(152.48,259.40) --
	(153.20,258.82) --
	(153.61,258.44) --
	(153.61,258.31) --
	(153.49,258.21) --
	(153.52,258.12) --
	(154.11,257.91) --
	(154.11,257.82) --
	(153.97,257.64) --
	(153.90,257.54) --
	(153.83,257.50) --
	(153.04,256.98) --
	(152.17,256.41) --
	(152.14,256.33) --
	(152.10,256.19) --
	(152.11,256.05) --
	(152.25,255.93) --
	(152.63,255.84) --
	(152.96,255.73) --
	(153.13,255.43) --
	(153.33,255.15) --
	(153.59,255.08) --
	(154.89,255.26) --
	(155.20,255.28) --
	(155.20,255.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.24,247.74) --
	( 61.19,247.49) --
	( 60.91,248.23) --
	( 60.76,249.05) --
	( 60.94,249.28) --
	( 61.15,249.27) --
	( 60.95,248.97) --
	( 61.24,247.74) --
	( 61.24,247.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] (131.85,240.09) --
	(131.58,240.07) --
	(130.94,240.20) --
	(129.67,240.44) --
	(128.57,240.93) --
	(127.86,241.25) --
	(127.75,241.21) --
	(127.43,240.99) --
	(127.21,240.72) --
	(127.03,240.20) --
	(126.75,239.58) --
	(125.43,239.56) --
	(124.30,239.51) --
	(123.58,239.28) --
	(122.87,238.96) --
	(122.69,238.57) --
	(122.53,238.08) --
	(122.12,236.95) --
	(121.74,235.92) --
	(121.55,235.25) --
	(121.26,234.80) --
	(120.45,234.19) --
	(119.54,233.79) --
	(119.05,233.60) --
	(118.84,233.36) --
	(118.79,233.14) --
	(118.62,233.07) --
	(118.24,233.11) --
	(117.84,233.07) --
	(116.97,232.84) --
	(116.03,232.55) --
	(114.89,232.26) --
	(114.25,232.26) --
	(113.99,232.20) --
	(113.88,232.05) --
	(113.99,231.78) --
	(114.10,231.58) --
	(114.20,231.31) --
	(113.93,231.10) --
	(113.75,230.74) --
	(113.60,230.09) --
	(113.20,229.90) --
	(112.56,229.59) --
	(111.84,229.18) --
	(111.66,229.09) --
	(111.25,228.98) --
	(110.85,229.01) --
	(110.48,229.07) --
	(110.08,228.97) --
	(109.66,228.65) --
	(109.47,228.74) --
	(109.37,229.07) --
	(109.16,229.27) --
	(108.51,229.75) --
	(107.96,230.08) --
	(107.71,230.10) --
	(107.20,230.02) --
	(106.56,229.96) --
	(106.05,230.02) --
	(105.63,230.16) --
	(105.00,230.62) --
	(104.76,230.87) --
	(104.59,231.06) --
	(104.16,231.01) --
	(104.03,231.22) --
	(104.02,231.46) --
	(104.14,231.75) --
	(104.10,232.31) --
	(103.86,232.71) --
	(103.58,232.88) --
	(103.62,233.01) --
	(103.74,233.28) --
	(103.89,233.53) --
	(103.89,234.01) --
	(103.70,234.53) --
	(103.62,235.28) --
	(103.67,236.01) --
	(103.41,236.38) --
	(101.24,236.39) --
	( 99.31,236.36) --
	( 99.20,236.44) --
	( 98.45,237.37) --
	( 97.84,238.07) --
	( 97.24,238.48) --
	( 95.87,238.99) --
	( 95.21,239.20) --
	( 94.64,239.59) --
	( 94.18,240.02) --
	( 94.06,240.60) --
	( 93.97,240.79) --
	( 93.84,240.94) --
	( 93.69,241.01) --
	( 93.52,241.00) --
	( 91.92,241.68) --
	( 91.28,241.85) --
	( 90.67,241.71) --
	( 90.41,241.69) --
	( 89.88,241.88) --
	( 89.28,241.62) --
	( 89.02,241.60) --
	( 88.66,241.66) --
	( 88.36,241.76) --
	( 87.56,242.38) --
	( 86.88,242.63) --
	( 86.40,242.79) --
	( 85.46,243.02) --
	( 84.46,243.14) --
	( 83.95,243.24) --
	( 83.58,243.38) --
	( 83.49,243.46) --
	( 83.49,243.69) --
	( 83.47,243.99) --
	( 83.34,244.20) --
	( 83.09,244.46) --
	( 82.74,244.65) --
	( 82.14,244.62) --
	( 81.23,244.64) --
	( 80.53,244.83) --
	( 79.98,244.87) --
	( 79.32,244.83) --
	( 78.78,244.83) --
	( 78.39,244.69) --
	( 78.16,244.52) --
	( 78.02,244.01) --
	( 77.89,243.94) --
	( 77.66,243.90) --
	( 77.36,243.93) --
	( 76.72,243.92) --
	( 75.62,244.01) --
	( 74.24,244.04) --
	( 73.20,243.79) --
	( 72.38,243.42) --
	( 71.59,243.00) --
	( 70.67,242.35) --
	( 70.40,242.06) --
	( 69.85,240.90) --
	( 69.61,240.73) --
	( 69.30,240.60) --
	( 68.98,240.57) --
	( 68.34,240.40) --
	( 67.51,240.12) --
	( 66.94,240.01) --
	( 65.48,240.07) --
	( 65.39,240.43) --
	( 65.13,241.78) --
	( 65.00,243.14) --
	( 65.01,243.76) --
	( 65.16,245.02) --
	( 65.15,245.65) --
	( 65.09,246.22) --
	( 65.15,246.78) --
	( 65.26,247.42) --
	( 65.32,248.06) --
	( 65.24,248.50) --
	( 64.95,248.87) --
	( 64.48,249.31) --
	( 64.40,249.58) --
	( 64.37,249.87) --
	( 63.92,249.91) --
	( 63.50,250.21) --
	( 63.16,250.38) --
	( 62.43,250.56) --
	( 62.07,250.57) --
	( 61.73,250.44) --
	( 61.49,250.16) --
	( 61.32,250.59) --
	( 61.32,251.04) --
	( 61.90,251.97) --
	( 62.27,251.70) --
	( 62.72,251.59) --
	( 63.28,251.57) --
	( 63.84,251.65) --
	( 63.73,251.96) --
	( 63.47,252.14) --
	( 63.15,252.29) --
	( 63.04,252.71) --
	( 63.08,253.14) --
	( 63.23,253.55) --
	( 63.06,253.72) --
	( 62.79,253.82) --
	( 62.18,253.81) --
	( 61.39,253.91) --
	( 60.60,253.96) --
	( 60.41,253.48) --
	( 60.85,252.84) --
	( 60.48,253.15) --
	( 60.13,253.57) --
	( 59.64,254.31) --
	( 59.32,255.18) --
	( 59.26,256.12) --
	( 59.53,256.90) --
	( 59.87,257.63) --
	( 60.08,258.56) --
	( 60.37,259.48) --
	( 60.65,259.07) --
	( 60.98,258.70) --
	( 61.43,258.36) --
	( 61.67,258.28) --
	( 62.42,258.14) --
	( 62.89,258.19) --
	( 63.40,258.39) --
	( 63.90,258.33) --
	( 64.32,257.95) --
	( 64.68,257.52) --
	( 65.24,257.44) --
	( 66.40,257.74) --
	( 66.94,257.81) --
	( 67.42,257.67) --
	( 67.66,257.65) --
	( 67.91,257.67) --
	( 67.70,258.05) --
	( 67.61,258.41) --
	( 67.90,258.61) --
	( 68.81,258.40) --
	( 69.39,258.54) --
	( 69.53,258.61) --
	( 69.67,258.71) --
	( 69.74,259.03) --
	( 69.71,259.35) --
	( 69.63,259.66) --
	( 69.46,259.92) --
	( 69.05,260.30) --
	( 67.43,261.19) --
	( 66.88,261.55) --
	( 66.43,262.01) --
	( 66.14,262.66) --
	( 65.90,263.34) --
	( 65.69,263.85) --
	( 65.12,265.02) --
	( 64.90,265.15) --
	( 64.62,265.22) --
	( 63.95,265.25) --
	( 63.27,265.17) --
	( 62.16,264.97) --
	( 61.53,265.03) --
	( 61.23,264.90) --
	( 60.51,264.41) --
	( 60.17,263.99) --
	( 59.69,263.02) --
	( 60.05,262.71) --
	( 60.04,262.51) --
	( 59.77,261.08) --
	( 59.94,260.39) --
	( 59.88,260.33) --
	( 59.75,260.49) --
	( 59.33,261.20) --
	( 58.61,262.06) --
	( 58.00,263.38) --
	( 59.07,264.24) --
	( 59.98,264.86) --
	( 60.73,265.22) --
	( 60.96,265.31) --
	( 61.98,265.62) --
	( 63.30,265.89) --
	( 64.27,266.10) --
	( 65.54,266.27) --
	( 65.96,266.30) --
	( 66.57,266.30) --
	( 67.06,266.14) --
	( 67.36,266.01) --
	( 68.42,265.48) --
	( 69.50,264.95) --
	( 70.42,264.35) --
	( 70.69,264.11) --
	( 70.83,263.82) --
	( 70.94,263.54) --
	( 71.73,262.64) --
	( 72.05,262.23) --
	( 72.51,261.69) --
	( 72.88,261.43) --
	( 73.24,261.10) --
	( 73.48,260.84) --
	( 73.76,260.71) --
	( 74.06,260.66) --
	( 74.76,260.75) --
	( 75.61,260.91) --
	( 76.11,260.98) --
	( 76.34,260.97) --
	( 77.73,260.92) --
	( 78.98,260.86) --
	( 80.53,260.80) --
	( 80.99,260.73) --
	( 81.54,260.67) --
	( 81.81,260.67) --
	( 82.06,260.90) --
	( 82.22,261.02) --
	( 82.35,261.12) --
	( 82.32,261.24) --
	( 82.12,261.33) --
	( 81.82,261.65) --
	( 81.64,262.80) --
	( 81.53,263.78) --
	( 81.90,264.09) --
	( 82.32,264.31) --
	( 82.92,264.98) --
	( 83.25,265.19) --
	( 83.73,265.36) --
	( 85.33,265.40) --
	( 86.01,265.53) --
	( 86.23,265.75) --
	( 86.58,266.30) --
	( 86.70,266.74) --
	( 86.90,266.95) --
	( 87.14,267.10) --
	( 87.38,267.09) --
	( 87.86,266.96) --
	( 88.22,266.89) --
	( 88.47,266.79) --
	( 88.71,266.63) --
	( 88.93,266.36) --
	( 88.97,266.18) --
	( 89.07,266.07) --
	( 89.26,266.07) --
	( 89.39,266.07) --
	( 89.48,266.11) --
	( 89.54,266.20) --
	( 89.49,266.32) --
	( 89.19,266.67) --
	( 88.50,267.31) --
	( 88.06,267.57) --
	( 87.84,267.71) --
	( 87.78,267.84) --
	( 88.07,268.04) --
	( 88.35,268.15) --
	( 88.84,268.07) --
	( 89.50,268.02) --
	( 89.79,268.12) --
	( 90.09,268.63) --
	( 90.83,268.09) --
	( 91.60,267.49) --
	( 91.88,267.38) --
	( 92.44,267.31) --
	( 92.90,267.29) --
	( 93.09,267.22) --
	( 93.30,267.07) --
	( 93.70,266.41) --
	( 94.11,266.24) --
	( 94.62,266.11) --
	( 96.26,266.12) --
	( 96.77,266.09) --
	( 97.18,265.78) --
	( 97.43,265.65) --
	( 97.54,265.54) --
	( 97.52,265.40) --
	( 97.42,265.23) --
	( 97.40,264.89) --
	( 97.38,264.64) --
	( 97.25,264.51) --
	( 97.21,264.40) --
	( 97.32,264.30) --
	( 98.08,264.05) --
	( 98.33,263.79) --
	( 98.52,263.67) --
	( 98.57,263.50) --
	( 98.44,263.39) --
	( 98.08,263.45) --
	( 97.91,263.27) --
	( 97.91,262.96) --
	( 98.17,262.67) --
	( 98.24,262.40) --
	( 98.07,262.15) --
	( 97.87,261.78) --
	( 97.87,261.53) --
	( 97.98,261.38) --
	( 98.57,261.12) --
	( 99.91,260.45) --
	(100.22,260.42) --
	(101.49,260.57) --
	(102.08,260.59) --
	(102.42,260.49) --
	(103.41,260.39) --
	(103.72,260.28) --
	(104.05,260.28) --
	(104.51,260.31) --
	(104.82,260.61) --
	(104.97,260.67) --
	(105.11,260.72) --
	(105.39,260.73) --
	(106.17,260.54) --
	(106.99,260.14) --
	(107.53,259.77) --
	(107.80,259.44) --
	(108.13,258.72) --
	(108.54,257.62) --
	(109.03,256.87) --
	(109.61,256.48) --
	(110.01,255.77) --
	(110.36,254.22) --
	(110.58,253.90) --
	(110.81,253.73) --
	(111.47,253.28) --
	(112.81,252.54) --
	(113.61,252.10) --
	(114.84,251.40) --
	(115.97,250.75) --
	(117.10,249.76) --
	(117.32,249.62) --
	(118.32,249.08) --
	(119.43,248.53) --
	(120.20,248.65) --
	(121.37,247.81) --
	(121.84,247.49) --
	(122.04,247.38) --
	(122.89,247.05) --
	(124.24,246.35) --
	(125.94,245.35) --
	(127.06,244.77) --
	(127.36,244.70) --
	(127.67,244.71) --
	(127.99,244.83) --
	(128.34,244.93) --
	(128.94,244.80) --
	(129.60,244.57) --
	(130.01,244.39) --
	(130.48,244.14) --
	(130.86,243.90) --
	(131.15,243.78) --
	(132.12,243.57) --
	(132.29,243.45) --
	(132.39,243.31) --
	(132.41,243.16) --
	(131.86,242.39) --
	(131.79,241.41) --
	(131.78,240.67) --
	(131.85,240.09) --
	(131.85,240.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.18,262.00) --
	(  0.53,261.90) --
	(  1.19,261.76) --
	(  1.60,261.60) --
	(  1.83,261.55) --
	(  2.37,261.89) --
	(  3.17,261.88) --
	(  3.87,261.84) --
	(  4.23,261.78) --
	(  4.68,261.67) --
	(  5.22,261.59) --
	(  5.43,261.75) --
	(  5.75,262.22) --
	(  5.87,262.28) --
	(  5.95,262.32) --
	(  6.35,262.36) --
	(  6.73,262.32) --
	(  6.91,262.24) --
	(  7.09,261.87) --
	(  7.53,261.73) --
	(  8.32,261.14) --
	(  8.81,260.90) --
	(  8.93,260.79) --
	(  8.77,260.67) --
	(  8.83,260.52) --
	(  9.11,260.33) --
	(  9.49,260.25) --
	(  9.91,260.28) --
	( 10.14,260.21) --
	( 10.31,260.10) --
	( 10.35,259.94) --
	( 10.34,259.84) --
	( 10.42,259.62) --
	( 10.75,259.31) --
	( 11.14,259.11) --
	( 11.35,258.91) --
	( 11.69,258.20) --
	( 11.83,257.81) --
	( 11.78,257.43) --
	( 11.54,257.04) --
	( 11.02,256.56) --
	( 11.15,256.36) --
	( 11.27,256.09) --
	( 11.23,255.90) --
	( 11.59,255.28) --
	( 11.76,254.90) --
	( 11.62,254.81) --
	( 11.53,254.69) --
	( 12.19,254.40) --
	( 12.98,254.15) --
	( 13.32,254.10) --
	( 14.23,254.21) --
	( 14.81,254.24) --
	( 15.39,254.00) --
	( 16.24,253.44) --
	( 17.15,252.69) --
	( 17.33,252.47) --
	( 17.41,252.37) --
	( 17.59,252.19) --
	( 17.41,252.19) --
	( 17.10,252.35) --
	( 16.38,252.81) --
	( 16.01,252.61) --
	( 15.69,252.28) --
	( 15.34,250.99) --
	( 15.05,250.85) --
	( 14.55,250.86) --
	( 13.94,250.90) --
	( 13.52,250.84) --
	( 13.41,250.75) --
	( 13.47,250.62) --
	( 13.59,250.40) --
	( 13.68,250.14) --
	( 13.70,249.92) --
	( 13.93,249.72) --
	( 14.23,249.53) --
	( 14.24,249.34) --
	( 14.19,249.07) --
	( 14.12,248.86) --
	( 14.05,248.74) --
	( 14.19,248.43) --
	( 14.51,248.05) --
	( 14.72,247.91) --
	( 14.64,247.20) --
	( 14.76,246.88) --
	( 14.86,246.45) --
	( 14.82,245.72) --
	( 14.86,245.55) --
	( 14.97,245.49) --
	( 15.27,245.46) --
	( 15.56,245.39) --
	( 15.66,245.27) --
	( 15.65,245.19) --
	( 15.29,244.85) --
	( 15.25,244.62) --
	( 15.12,244.29) --
	( 15.02,244.09) --
	( 14.70,243.72) --
	( 14.49,243.34) --
	( 14.40,243.03) --
	( 14.46,242.89) --
	( 15.06,242.84) --
	( 15.38,242.62) --
	( 16.24,242.17) --
	( 16.39,241.99) --
	( 16.16,241.72) --
	( 16.16,241.61) --
	( 16.27,241.46) --
	( 16.33,241.21) --
	( 16.31,240.92) --
	( 16.31,240.55) --
	( 16.47,240.49) --
	( 17.05,240.14) --
	( 17.47,239.79) --
	( 17.48,239.68) --
	( 17.28,239.40) --
	( 17.32,239.08) --
	( 17.32,239.01) --
	( 17.14,239.13) --
	( 16.81,239.17) --
	( 16.48,239.19) --
	( 16.27,239.09) --
	( 15.90,238.84) --
	( 15.40,238.57) --
	( 15.00,238.32) --
	( 14.77,238.15) --
	( 14.58,238.17) --
	( 14.43,238.32) --
	( 14.35,238.53) --
	( 14.39,239.33) --
	( 14.30,239.57) --
	( 14.11,239.75) --
	( 13.89,239.85) --
	( 13.63,239.90) --
	( 13.36,239.91) --
	( 12.97,239.68) --
	( 12.43,239.44) --
	( 11.58,239.46) --
	( 11.01,239.50) --
	( 10.74,239.55) --
	(  9.64,239.91) --
	(  9.41,239.92) --
	(  9.00,240.07) --
	(  8.51,240.19) --
	(  7.69,239.97) --
	(  7.34,240.02) --
	(  6.84,240.22) --
	(  6.66,240.16) --
	(  6.11,239.57) --
	(  5.16,238.94) --
	(  4.65,238.83) --
	(  4.41,239.47) --
	(  4.17,239.71) --
	(  4.06,239.74) --
	(  3.83,239.82) --
	(  3.64,239.78) --
	(  3.08,239.34) --
	(  2.16,239.08) --
	(  1.41,238.92) --
	(  0.21,238.73) --
	(  0.00,238.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  0.00,261.82) --
	(  0.18,262.00) --
	(  0.18,262.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (404.97,172.69) --
	(405.20,172.34) --
	(405.10,172.12) --
	(404.38,172.24) --
	(404.34,172.45) --
	(404.61,172.41) --
	(404.97,172.69) --
	(404.97,172.69);

\path[draw=drawColor,line width= 0.1pt,line join=round] (418.66,162.70) --
	(418.34,162.08) --
	(418.08,161.43) --
	(417.97,160.81) --
	(417.98,160.18) --
	(417.90,159.61) --
	(417.77,159.04) --
	(417.26,159.20) --
	(416.99,159.61) --
	(416.92,160.27) --
	(416.55,161.08) --
	(416.41,161.31) --
	(415.88,161.76) --
	(415.39,161.98) --
	(415.02,162.31) --
	(415.07,162.29) --
	(414.79,162.73) --
	(414.58,163.21) --
	(414.14,164.56) --
	(413.99,164.88) --
	(413.79,165.18) --
	(413.73,165.48) --
	(413.80,165.80) --
	(413.99,166.29) --
	(414.11,166.79) --
	(414.01,167.46) --
	(414.05,168.12) --
	(414.19,168.42) --
	(416.67,172.46) --
	(417.34,173.32) --
	(417.75,173.74) --
	(418.10,174.22) --
	(418.43,174.82) --
	(418.83,175.37) --
	(419.12,175.54) --
	(420.54,176.04) --
	(420.98,176.51) --
	(421.34,176.66) --
	(421.74,176.65) --
	(422.00,176.42) --
	(422.23,176.15) --
	(422.48,176.01) --
	(423.11,175.75) --
	(423.38,175.50) --
	(423.51,175.06) --
	(423.12,174.65) --
	(422.93,174.28) --
	(422.90,173.87) --
	(422.97,173.31) --
	(422.98,172.75) --
	(422.50,171.44) --
	(421.98,170.63) --
	(421.84,170.22) --
	(421.69,169.21) --
	(421.39,168.20) --
	(421.13,166.92) --
	(420.71,165.60) --
	(420.47,165.04) --
	(420.17,164.51) --
	(419.47,163.52) --
	(418.66,162.70) --
	(418.66,162.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] (159.52,253.77) --
	(159.38,253.54) --
	(159.13,253.59) --
	(158.94,253.74) --
	(159.00,253.86) --
	(159.29,253.93) --
	(159.45,253.99) --
	(159.57,254.00) --
	(159.52,253.77) --
	(159.52,253.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.50,253.46) --
	(156.24,253.41) --
	(155.75,253.42) --
	(155.48,253.48) --
	(155.65,253.90) --
	(155.65,253.99) --
	(155.63,254.00) --
	(155.49,254.06) --
	(155.28,254.23) --
	(155.21,254.49) --
	(155.29,254.73) --
	(155.45,254.83) --
	(155.54,254.81) --
	(155.84,254.45) --
	(156.10,254.34) --
	(156.62,254.28) --
	(156.36,253.92) --
	(156.55,253.54) --
	(156.50,253.46) --
	(156.50,253.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (155.14,265.84) --
	(155.31,265.94) --
	(155.61,266.03) --
	(156.10,265.85) --
	(156.54,265.62) --
	(156.64,265.52) --
	(156.62,265.39) --
	(155.59,264.95) --
	(154.94,264.74) --
	(154.66,264.70) --
	(154.58,264.64) --
	(154.38,264.13) --
	(153.98,264.04) --
	(153.47,263.88) --
	(153.12,263.65) --
	(152.55,263.09) --
	(151.10,262.28) --
	(151.08,262.12) --
	(151.21,261.99) --
	(151.68,261.89) --
	(152.30,261.64) --
	(152.63,261.45) --
	(153.55,261.70) --
	(153.78,261.65) --
	(154.02,261.39) --
	(154.27,260.66) --
	(154.68,260.46) --
	(155.22,260.31) --
	(155.55,260.26) --
	(156.00,260.08) --
	(156.59,260.02) --
	(156.99,260.08) --
	(157.49,259.93) --
	(157.57,260.00) --
	(157.63,261.08) --
	(158.05,260.90) --
	(158.29,260.90) --
	(158.50,261.03) --
	(158.61,261.21) --
	(158.68,261.57) --
	(158.59,261.93) --
	(158.77,262.09) --
	(158.92,262.13) --
	(159.02,262.08) --
	(159.09,261.99) --
	(159.10,261.67) --
	(159.41,261.53) --
	(159.59,261.45) --
	(159.76,261.18) --
	(159.93,260.92) --
	(160.04,260.31) --
	(160.46,260.26) --
	(160.96,260.15) --
	(161.29,260.26) --
	(161.55,260.19) --
	(161.63,259.90) --
	(161.63,259.63) --
	(161.67,259.42) --
	(161.80,259.36) --
	(162.23,259.49) --
	(162.60,259.51) --
	(162.93,259.38) --
	(163.34,259.19) --
	(163.95,258.67) --
	(164.15,258.60) --
	(165.05,258.56) --
	(165.24,258.45) --
	(165.55,258.45) --
	(165.89,258.55) --
	(166.64,258.38) --
	(166.67,258.29) --
	(166.54,258.16) --
	(164.75,257.44) --
	(164.62,257.23) --
	(164.26,256.95) --
	(163.86,256.79) --
	(163.67,256.78) --
	(162.80,257.06) --
	(162.69,257.00) --
	(162.62,256.88) --
	(162.63,256.76) --
	(162.82,256.46) --
	(162.73,256.27) --
	(162.56,256.14) --
	(162.02,256.26) --
	(161.92,256.33) --
	(161.91,256.41) --
	(161.70,256.41) --
	(161.37,256.33) --
	(160.75,255.82) --
	(160.53,255.55) --
	(160.45,255.39) --
	(160.17,255.29) --
	(159.87,255.26) --
	(159.48,255.01) --
	(159.06,254.83) --
	(158.93,254.97) --
	(158.84,255.12) --
	(158.73,255.17) --
	(158.47,255.13) --
	(158.16,255.12) --
	(157.82,255.30) --
	(157.40,255.47) --
	(157.02,255.53) --
	(155.91,255.45) --
	(155.37,255.37) --
	(155.20,255.28) --
	(154.89,255.26) --
	(153.59,255.08) --
	(153.33,255.15) --
	(153.13,255.43) --
	(152.96,255.73) --
	(152.63,255.84) --
	(152.25,255.93) --
	(152.11,256.05) --
	(152.10,256.19) --
	(152.14,256.33) --
	(152.17,256.41) --
	(153.04,256.98) --
	(153.83,257.50) --
	(153.90,257.54) --
	(153.97,257.64) --
	(154.11,257.82) --
	(154.11,257.91) --
	(153.52,258.12) --
	(153.49,258.21) --
	(153.61,258.31) --
	(153.61,258.44) --
	(153.20,258.82) --
	(152.48,259.40) --
	(152.27,259.47) --
	(152.11,259.43) --
	(151.83,258.86) --
	(151.69,258.71) --
	(150.87,258.34) --
	(150.18,258.08) --
	(148.96,257.62) --
	(148.64,257.48) --
	(148.42,257.51) --
	(148.20,257.60) --
	(147.51,258.06) --
	(147.07,258.22) --
	(146.77,258.06) --
	(146.52,257.83) --
	(146.54,257.36) --
	(146.26,257.11) --
	(145.97,257.00) --
	(146.49,255.75) --
	(146.44,255.59) --
	(146.04,255.54) --
	(146.34,255.07) --
	(146.09,255.01) --
	(145.47,255.12) --
	(144.63,255.20) --
	(143.06,254.99) --
	(142.94,254.90) --
	(142.90,254.80) --
	(142.99,254.71) --
	(143.75,254.69) --
	(144.50,254.74) --
	(144.71,254.65) --
	(144.74,254.50) --
	(144.66,254.40) --
	(144.41,254.38) --
	(143.86,254.29) --
	(143.80,254.19) --
	(143.78,254.10) --
	(143.96,253.82) --
	(144.17,253.64) --
	(144.20,253.54) --
	(144.11,253.45) --
	(144.01,253.42) --
	(143.82,253.55) --
	(143.72,253.52) --
	(143.67,253.41) --
	(143.62,253.27) --
	(143.49,253.17) --
	(143.24,253.22) --
	(142.99,253.18) --
	(142.84,252.68) --
	(142.71,252.11) --
	(142.29,251.73) --
	(142.06,251.59) --
	(141.72,251.55) --
	(141.22,251.60) --
	(140.91,251.65) --
	(140.03,251.74) --
	(139.14,251.89) --
	(138.15,252.04) --
	(137.22,251.70) --
	(136.95,251.50) --
	(136.78,251.31) --
	(136.60,251.22) --
	(136.20,250.04) --
	(136.24,249.91) --
	(136.47,249.81) --
	(137.61,249.56) --
	(137.77,249.46) --
	(137.87,249.35) --
	(137.92,248.82) --
	(138.02,248.74) --
	(138.41,248.68) --
	(138.97,248.68) --
	(139.41,248.73) --
	(139.86,248.69) --
	(140.17,248.57) --
	(140.32,248.39) --
	(140.41,248.20) --
	(139.88,247.03) --
	(139.92,246.61) --
	(140.08,246.00) --
	(140.38,245.53) --
	(140.95,245.06) --
	(141.38,244.77) --
	(141.47,244.63) --
	(141.49,244.41) --
	(141.42,244.13) --
	(141.17,243.69) --
	(140.87,243.30) --
	(140.54,243.14) --
	(140.09,242.65) --
	(139.68,242.05) --
	(138.91,241.26) --
	(138.65,240.82) --
	(138.56,239.55) --
	(138.36,239.17) --
	(138.32,239.31) --
	(138.05,239.46) --
	(137.56,239.43) --
	(137.24,239.50) --
	(137.08,239.66) --
	(136.69,239.62) --
	(136.04,239.36) --
	(135.39,239.50) --
	(134.72,240.02) --
	(133.45,240.21) --
	(131.85,240.09) --
	(131.78,240.67) --
	(131.79,241.41) --
	(131.86,242.39) --
	(132.41,243.16) --
	(132.39,243.31) --
	(132.29,243.45) --
	(132.12,243.57) --
	(131.15,243.78) --
	(130.86,243.90) --
	(130.48,244.14) --
	(130.01,244.39) --
	(129.60,244.57) --
	(128.94,244.80) --
	(128.34,244.93) --
	(127.99,244.83) --
	(127.67,244.71) --
	(127.36,244.70) --
	(127.06,244.77) --
	(125.94,245.35) --
	(124.24,246.35) --
	(122.89,247.05) --
	(122.04,247.38) --
	(121.84,247.49) --
	(121.37,247.81) --
	(120.20,248.65) --
	(119.43,248.53) --
	(118.32,249.08) --
	(117.32,249.62) --
	(117.10,249.76) --
	(115.97,250.75) --
	(114.84,251.40) --
	(113.61,252.10) --
	(112.81,252.54) --
	(111.47,253.28) --
	(110.81,253.73) --
	(110.58,253.90) --
	(110.36,254.22) --
	(110.01,255.77) --
	(109.61,256.48) --
	(109.03,256.87) --
	(108.54,257.62) --
	(108.13,258.72) --
	(107.80,259.44) --
	(107.53,259.77) --
	(106.99,260.14) --
	(106.17,260.54) --
	(105.39,260.73) --
	(105.11,260.72) --
	(104.97,260.67) --
	(104.82,260.61) --
	(104.51,260.31) --
	(104.05,260.28) --
	(103.72,260.28) --
	(103.41,260.39) --
	(102.42,260.49) --
	(102.08,260.59) --
	(101.49,260.57) --
	(100.22,260.42) --
	( 99.91,260.45) --
	( 98.57,261.12) --
	( 97.98,261.38) --
	( 97.87,261.53) --
	( 97.87,261.78) --
	( 98.07,262.15) --
	( 98.24,262.40) --
	( 98.17,262.67) --
	( 97.91,262.96) --
	( 97.91,263.27) --
	( 98.08,263.45) --
	( 98.44,263.39) --
	( 98.57,263.50) --
	( 98.52,263.67) --
	( 98.33,263.79) --
	( 98.08,264.05) --
	( 97.32,264.30) --
	( 97.21,264.40) --
	( 97.25,264.51) --
	( 97.38,264.64) --
	( 97.40,264.89) --
	( 97.42,265.23) --
	( 97.52,265.40) --
	( 97.54,265.54) --
	( 97.43,265.65) --
	( 97.18,265.78) --
	( 96.77,266.09) --
	( 96.26,266.12) --
	( 94.62,266.11) --
	( 94.11,266.24) --
	( 93.70,266.41) --
	( 93.30,267.07) --
	( 93.09,267.22) --
	( 92.90,267.29) --
	( 92.44,267.31) --
	( 91.88,267.38) --
	( 91.60,267.49) --
	( 90.83,268.09) --
	( 90.09,268.63) --
	( 89.79,268.12) --
	( 89.50,268.02) --
	( 88.84,268.07) --
	( 88.35,268.15) --
	( 88.07,268.04) --
	( 87.78,267.84) --
	( 87.84,267.71) --
	( 88.06,267.57) --
	( 88.50,267.31) --
	( 89.19,266.67) --
	( 89.49,266.32) --
	( 89.54,266.20) --
	( 89.48,266.11) --
	( 89.39,266.07) --
	( 89.26,266.07) --
	( 89.07,266.07) --
	( 88.97,266.18) --
	( 88.93,266.36) --
	( 88.71,266.63) --
	( 88.47,266.79) --
	( 88.22,266.89) --
	( 87.86,266.96) --
	( 87.38,267.09) --
	( 87.14,267.10) --
	( 86.90,266.95) --
	( 86.70,266.74) --
	( 86.58,266.30) --
	( 86.23,265.75) --
	( 86.01,265.53) --
	( 85.33,265.40) --
	( 83.73,265.36) --
	( 83.25,265.19) --
	( 82.92,264.98) --
	( 82.32,264.31) --
	( 81.90,264.09) --
	( 81.53,263.78) --
	( 81.64,262.80) --
	( 81.82,261.65) --
	( 82.12,261.33) --
	( 82.32,261.24) --
	( 82.35,261.12) --
	( 82.22,261.02) --
	( 82.06,260.90) --
	( 81.81,260.67) --
	( 81.54,260.67) --
	( 80.99,260.73) --
	( 80.53,260.80) --
	( 78.98,260.86) --
	( 77.73,260.92) --
	( 76.34,260.97) --
	( 76.34,262.18) --
	( 76.34,263.39) --
	( 76.34,264.59) --
	( 76.33,265.80) --
	( 76.33,267.01) --
	( 76.33,268.21) --
	( 76.33,269.42) --
	( 76.33,270.63) --
	( 76.33,271.83) --
	( 76.33,273.04) --
	( 76.33,274.24) --
	( 76.33,275.45) --
	( 76.33,276.66) --
	( 76.33,277.86) --
	( 76.33,279.07) --
	( 76.33,280.28) --
	( 76.99,280.42) --
	( 77.81,280.61) --
	( 78.61,280.79) --
	( 79.56,281.01) --
	( 80.62,281.25) --
	( 81.54,281.46) --
	( 82.62,281.71) --
	( 83.45,281.90) --
	( 84.23,282.08) --
	( 85.23,282.29) --
	( 86.78,282.61) --
	( 87.64,282.79) --
	( 88.52,282.98) --
	( 89.35,283.16) --
	( 89.91,283.22) --
	( 90.51,282.97) --
	( 91.23,282.62) --
	( 91.96,282.28) --
	( 92.69,281.93) --
	( 93.41,281.59) --
	( 94.14,281.24) --
	( 94.87,280.89) --
	( 95.60,280.55) --
	( 96.32,280.20) --
	( 97.05,279.86) --
	( 97.78,279.51) --
	( 98.50,279.17) --
	( 99.23,278.82) --
	( 99.96,278.48) --
	(100.69,278.13) --
	(101.41,277.78) --
	(102.14,277.44) --
	(102.82,277.12) --
	(103.12,276.88) --
	(103.29,276.35) --
	(103.62,275.93) --
	(104.21,275.48) --
	(104.80,275.02) --
	(105.54,274.40) --
	(106.06,273.98) --
	(106.58,273.54) --
	(107.45,272.83) --
	(107.99,272.38) --
	(108.42,272.36) --
	(109.29,272.47) --
	(110.46,272.61) --
	(111.38,272.72) --
	(112.49,272.86) --
	(113.56,272.99) --
	(114.39,273.09) --
	(115.65,273.01) --
	(116.88,272.94) --
	(117.77,272.88) --
	(118.64,272.83) --
	(119.67,272.76) --
	(120.24,272.73) --
	(120.90,272.69) --
	(121.18,272.80) --
	(121.75,273.02) --
	(122.29,273.22) --
	(122.84,273.44) --
	(123.33,273.55) --
	(123.85,273.20) --
	(124.28,272.81) --
	(124.73,272.39) --
	(125.26,271.99) --
	(125.76,271.75) --
	(126.44,271.42) --
	(126.84,270.87) --
	(127.36,270.13) --
	(127.70,269.65) --
	(128.06,269.15) --
	(128.58,269.34) --
	(129.13,269.55) --
	(129.62,269.74) --
	(129.56,269.13) --
	(129.51,268.57) --
	(129.43,267.72) --
	(129.36,267.02) --
	(129.18,266.19) --
	(129.17,265.56) --
	(129.16,265.00) --
	(129.15,264.56) --
	(130.11,264.54) --
	(130.83,264.53) --
	(131.72,264.51) --
	(131.81,263.96) --
	(131.93,263.18) --
	(132.11,262.47) --
	(132.26,261.88) --
	(132.49,261.11) --
	(132.62,260.70) --
	(132.83,260.22) --
	(133.04,260.11) --
	(133.38,260.03) --
	(134.56,260.09) --
	(135.54,260.13) --
	(136.32,260.17) --
	(137.14,260.21) --
	(138.23,260.27) --
	(138.60,260.14) --
	(138.92,260.23) --
	(139.29,260.31) --
	(139.58,259.96) --
	(139.73,259.79) --
	(139.94,259.60) --
	(140.22,259.43) --
	(140.10,259.07) --
	(139.92,258.55) --
	(139.88,258.28) --
	(140.22,257.99) --
	(140.47,257.82) --
	(141.16,257.47) --
	(141.81,257.28) --
	(142.23,257.23) --
	(142.64,257.30) --
	(142.79,257.49) --
	(142.75,257.76) --
	(142.55,258.05) --
	(142.57,258.38) --
	(142.70,258.63) --
	(143.11,259.08) --
	(143.50,259.50) --
	(144.10,259.93) --
	(144.82,260.36) --
	(145.12,260.67) --
	(145.23,261.21) --
	(145.70,261.52) --
	(146.20,261.70) --
	(146.83,261.86) --
	(147.00,262.13) --
	(147.86,262.59) --
	(148.38,262.81) --
	(149.04,262.95) --
	(149.94,263.24) --
	(150.66,263.59) --
	(151.34,264.25) --
	(151.88,264.68) --
	(152.34,264.95) --
	(152.73,264.96) --
	(153.00,264.74) --
	(153.23,264.73) --
	(153.38,264.82) --
	(153.64,265.10) --
	(153.92,265.42) --
	(154.18,265.56) --
	(154.68,265.63) --
	(155.14,265.84) --
	(155.14,265.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.59,258.95) --
	(153.57,259.08) --
	(153.41,259.29) --
	(153.16,259.41) --
	(153.05,259.36) --
	(153.15,259.19) --
	(153.43,258.94) --
	(153.59,258.95) --
	(153.59,258.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.91, 89.45) --
	(342.76, 89.44) --
	(342.65, 89.55) --
	(343.12, 89.89) --
	(343.08, 89.66) --
	(343.09, 89.55) --
	(342.91, 89.45) --
	(342.91, 89.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (329.47, 98.43) --
	(329.57, 98.17) --
	(329.53, 97.56) --
	(329.32, 96.96) --
	(329.38, 96.70) --
	(329.23, 96.53) --
	(328.88, 97.65) --
	(328.43, 98.14) --
	(328.34, 98.32) --
	(328.59, 98.31) --
	(329.05, 98.62) --
	(329.27, 98.63) --
	(329.47, 98.43) --
	(329.47, 98.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (345.80, 98.46) --
	(345.36, 98.14) --
	(345.33, 98.41) --
	(345.71, 98.58) --
	(345.85, 98.72) --
	(345.95, 98.72) --
	(345.80, 98.46) --
	(345.80, 98.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (345.09,152.85) --
	(344.87,152.83) --
	(344.45,153.26) --
	(344.68,153.48) --
	(345.15,153.32) --
	(345.26,153.22) --
	(345.26,153.13) --
	(345.14,152.92) --
	(345.09,152.85) --
	(345.09,152.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (344.21,153.21) --
	(344.15,153.11) --
	(343.88,153.36) --
	(343.71,153.47) --
	(343.84,153.80) --
	(344.16,153.44) --
	(344.21,153.21) --
	(344.21,153.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (347.66,153.79) --
	(347.37,153.66) --
	(347.02,153.67) --
	(347.44,153.93) --
	(347.65,154.25) --
	(347.82,154.36) --
	(347.82,154.08) --
	(347.66,153.79) --
	(347.66,153.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (348.09,155.32) --
	(347.34,154.66) --
	(347.04,154.67) --
	(347.30,155.42) --
	(347.43,155.59) --
	(347.88,155.34) --
	(348.09,155.32) --
	(348.09,155.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (350.04,156.85) --
	(349.79,156.80) --
	(349.18,156.79) --
	(348.64,156.31) --
	(348.27,156.11) --
	(347.69,155.95) --
	(347.08,155.68) --
	(346.90,155.20) --
	(346.89,154.86) --
	(346.79,154.47) --
	(345.79,153.91) --
	(345.51,153.97) --
	(345.32,154.18) --
	(345.02,154.13) --
	(344.82,154.03) --
	(344.59,154.04) --
	(344.32,153.92) --
	(343.98,153.96) --
	(343.66,154.13) --
	(343.47,154.18) --
	(343.25,154.18) --
	(343.21,153.97) --
	(343.54,153.16) --
	(343.62,152.79) --
	(342.56,151.69) --
	(342.67,150.99) --
	(342.38,150.44) --
	(341.74,150.01) --
	(340.53,148.88) --
	(339.98,148.86) --
	(339.57,148.60) --
	(338.68,146.76) --
	(338.67,146.12) --
	(338.53,145.66) --
	(338.56,145.22) --
	(338.16,144.34) --
	(337.76,143.97) --
	(337.67,143.49) --
	(338.25,142.51) --
	(338.31,142.34) --
	(338.65,141.81) --
	(338.81,141.43) --
	(339.07,141.06) --
	(340.00,140.08) --
	(340.42,139.78) --
	(340.92,139.57) --
	(341.82,138.69) --
	(342.28,138.13) --
	(342.07,137.75) --
	(342.18,136.94) --
	(341.53,137.18) --
	(341.61,137.08) --
	(342.38,136.64) --
	(343.53,135.09) --
	(344.53,134.32) --
	(345.55,133.45) --
	(345.87,132.62) --
	(346.79,132.08) --
	(347.81,131.28) --
	(347.77,131.10) --
	(348.04,130.89) --
	(348.73,130.47) --
	(349.15,130.02) --
	(349.31,129.60) --
	(349.56,129.53) --
	(349.85,129.64) --
	(350.14,129.68) --
	(350.34,129.64) --
	(350.65,129.18) --
	(351.08,128.76) --
	(351.28,128.38) --
	(351.45,128.43) --
	(351.59,128.38) --
	(351.63,128.06) --
	(351.69,127.85) --
	(352.27,127.23) --
	(352.54,126.66) --
	(353.23,125.72) --
	(353.73,125.19) --
	(354.09,124.89) --
	(354.51,124.64) --
	(354.91,123.60) --
	(355.13,122.66) --
	(355.57,121.61) --
	(355.90,121.16) --
	(355.91,120.30) --
	(356.17,119.41) --
	(356.46,118.82) --
	(356.54,118.21) --
	(356.63,117.90) --
	(356.74,117.68) --
	(357.05,116.64) --
	(356.97,116.16) --
	(356.75,116.63) --
	(356.78,115.24) --
	(356.97,114.51) --
	(356.88,113.61) --
	(357.08,113.29) --
	(357.43,112.27) --
	(357.68,111.91) --
	(357.66,110.66) --
	(357.79,110.04) --
	(357.46,110.41) --
	(357.21,110.84) --
	(356.89,110.61) --
	(356.60,110.28) --
	(357.05,108.94) --
	(356.54,109.07) --
	(356.58,107.27) --
	(356.80,106.85) --
	(356.81,106.65) --
	(356.75,106.40) --
	(356.61,106.67) --
	(356.58,106.94) --
	(356.50,106.88) --
	(356.50,106.74) --
	(356.33,106.42) --
	(356.28,106.03) --
	(356.46,105.69) --
	(356.49,105.44) --
	(356.36,105.12) --
	(356.15,104.79) --
	(355.66,104.74) --
	(355.55,104.09) --
	(355.38,103.40) --
	(354.51,103.29) --
	(353.87,102.68) --
	(353.09,102.45) --
	(352.39,101.84) --
	(351.61,101.28) --
	(351.11,101.21) --
	(350.68,101.09) --
	(350.19,100.16) --
	(349.37,100.05) --
	(347.89, 99.29) --
	(347.40, 98.93) --
	(346.94, 98.78) --
	(346.30, 98.47) --
	(346.16, 98.58) --
	(345.94, 98.85) --
	(345.38, 98.99) --
	(345.11, 99.30) --
	(345.03, 99.69) --
	(344.96, 99.85) --
	(344.83, 99.62) --
	(344.74, 98.69) --
	(344.64, 98.48) --
	(344.41, 98.39) --
	(343.93, 98.65) --
	(343.49, 99.19) --
	(342.85, 98.82) --
	(343.04, 98.77) --
	(343.33, 98.80) --
	(343.56, 98.71) --
	(343.75, 98.35) --
	(343.74, 98.16) --
	(343.64, 97.93) --
	(343.04, 97.89) --
	(342.24, 97.97) --
	(342.10, 97.94) --
	(342.83, 97.59) --
	(343.49, 97.39) --
	(343.79, 97.17) --
	(343.79, 96.99) --
	(343.42, 96.69) --
	(343.13, 96.33) --
	(343.12, 96.10) --
	(343.11, 95.85) --
	(342.79, 95.64) --
	(342.59, 95.68) --
	(342.02, 96.06) --
	(340.37, 97.54) --
	(340.62, 97.12) --
	(342.33, 95.43) --
	(342.63, 94.88) --
	(342.67, 94.49) --
	(342.49, 94.29) --
	(342.20, 94.06) --
	(341.65, 94.04) --
	(340.73, 94.67) --
	(339.27, 96.17) --
	(338.77, 96.38) --
	(340.25, 94.66) --
	(340.49, 94.24) --
	(340.74, 93.76) --
	(340.67, 93.47) --
	(340.54, 93.20) --
	(337.03, 91.61) --
	(336.51, 90.92) --
	(336.09, 90.07) --
	(335.40, 89.60) --
	(334.99, 89.17) --
	(333.82, 88.93) --
	(333.18, 89.00) --
	(333.85, 89.79) --
	(333.44, 90.08) --
	(333.42, 92.09) --
	(333.58, 94.30) --
	(333.88, 95.41) --
	(334.32, 95.68) --
	(334.88, 95.85) --
	(334.89, 96.09) --
	(334.84, 96.35) --
	(334.54, 96.73) --
	(334.21, 96.90) --
	(333.73, 96.98) --
	(333.35, 97.44) --
	(333.06, 97.42) --
	(332.62, 97.27) --
	(332.35, 97.47) --
	(332.26, 97.78) --
	(331.85, 98.16) --
	(331.37, 98.54) --
	(331.59, 98.59) --
	(331.83, 98.81) --
	(332.10, 99.09) --
	(332.76, 99.12) --
	(333.42, 99.11) --
	(333.61, 99.18) --
	(333.87, 99.48) --
	(334.31, 99.85) --
	(334.64,100.06) --
	(334.71,100.23) --
	(334.58,100.63) --
	(334.51,101.03) --
	(334.63,101.16) --
	(335.23,101.09) --
	(335.89,100.90) --
	(336.05,100.82) --
	(336.43,101.31) --
	(336.53,101.38) --
	(336.78,101.37) --
	(337.43,101.47) --
	(338.07,101.60) --
	(338.37,101.58) --
	(338.66,101.24) --
	(338.88,100.91) --
	(339.00,100.89) --
	(339.33,101.03) --
	(339.60,100.85) --
	(340.18,100.56) --
	(340.52,100.55) --
	(340.35,101.22) --
	(340.54,101.69) --
	(340.50,101.82) --
	(340.18,102.04) --
	(339.09,102.92) --
	(338.90,103.18) --
	(338.92,103.59) --
	(338.89,104.19) --
	(338.79,104.57) --
	(338.81,104.79) --
	(338.87,104.97) --
	(339.08,105.04) --
	(339.27,105.06) --
	(339.43,105.22) --
	(339.69,105.61) --
	(340.20,105.58) --
	(340.92,105.35) --
	(341.45,105.21) --
	(341.76,105.24) --
	(341.83,105.30) --
	(341.82,105.51) --
	(341.86,106.42) --
	(341.84,106.61) --
	(342.29,106.70) --
	(342.98,106.72) --
	(343.34,106.78) --
	(343.68,107.16) --
	(344.56,107.29) --
	(345.19,107.81) --
	(345.76,108.34) --
	(346.04,108.48) --
	(346.39,108.57) --
	(346.66,108.56) --
	(346.99,108.25) --
	(347.27,108.44) --
	(347.59,108.80) --
	(347.75,109.15) --
	(347.84,109.72) --
	(347.78,110.59) --
	(347.61,111.28) --
	(347.46,111.79) --
	(347.42,112.30) --
	(347.79,113.32) --
	(348.11,114.44) --
	(348.05,114.88) --
	(347.70,115.58) --
	(347.35,116.43) --
	(346.97,117.36) --
	(346.83,117.50) --
	(346.72,117.76) --
	(346.67,118.06) --
	(346.82,119.01) --
	(346.84,119.33) --
	(347.28,119.77) --
	(347.52,120.26) --
	(347.74,120.81) --
	(347.65,121.10) --
	(347.63,121.69) --
	(347.68,121.98) --
	(347.58,122.21) --
	(347.45,122.54) --
	(347.53,122.76) --
	(347.84,122.95) --
	(348.02,123.27) --
	(348.26,123.65) --
	(348.36,123.99) --
	(348.19,124.28) --
	(347.89,124.71) --
	(347.34,125.10) --
	(346.70,125.60) --
	(346.39,125.90) --
	(346.15,126.21) --
	(345.92,126.58) --
	(345.79,126.87) --
	(345.91,127.06) --
	(346.82,127.49) --
	(346.98,127.65) --
	(347.08,127.89) --
	(347.01,128.13) --
	(346.76,128.26) --
	(346.48,128.35) --
	(346.06,128.62) --
	(345.29,129.38) --
	(344.93,129.54) --
	(344.56,129.76) --
	(344.36,129.99) --
	(344.14,130.61) --
	(344.04,130.67) --
	(343.82,130.48) --
	(343.55,130.28) --
	(343.32,130.32) --
	(343.11,130.49) --
	(343.01,130.73) --
	(342.78,131.06) --
	(342.53,131.32) --
	(342.47,132.22) --
	(342.43,132.51) --
	(342.30,132.92) --
	(342.11,133.06) --
	(341.90,133.17) --
	(341.41,133.91) --
	(341.08,134.30) --
	(339.69,135.34) --
	(339.52,135.51) --
	(339.14,135.94) --
	(338.50,136.55) --
	(338.03,137.04) --
	(337.69,137.54) --
	(337.54,137.99) --
	(337.49,138.33) --
	(337.12,138.82) --
	(336.80,139.23) --
	(336.50,139.36) --
	(336.15,139.41) --
	(335.83,139.65) --
	(335.25,140.19) --
	(335.00,140.54) --
	(334.84,140.78) --
	(334.85,141.02) --
	(334.99,141.43) --
	(335.16,141.66) --
	(335.16,141.84) --
	(335.00,141.98) --
	(334.36,142.24) --
	(332.90,142.64) --
	(332.36,142.94) --
	(331.86,143.32) --
	(331.48,143.59) --
	(329.70,144.70) --
	(329.16,144.88) --
	(328.70,145.08) --
	(328.56,145.27) --
	(328.58,145.46) --
	(328.77,145.59) --
	(329.27,145.88) --
	(329.46,146.21) --
	(329.40,146.63) --
	(329.20,147.07) --
	(329.30,147.22) --
	(329.46,147.24) --
	(329.80,147.25) --
	(330.50,147.27) --
	(332.00,146.88) --
	(332.22,146.92) --
	(333.04,147.64) --
	(333.35,148.06) --
	(333.42,148.42) --
	(333.58,148.65) --
	(334.01,149.02) --
	(334.02,149.36) --
	(333.81,149.81) --
	(333.59,149.99) --
	(333.41,150.06) --
	(332.81,150.00) --
	(332.69,150.11) --
	(332.61,150.44) --
	(332.58,150.65) --
	(332.39,150.89) --
	(331.74,151.10) --
	(331.19,151.16) --
	(331.06,151.24) --
	(331.28,151.48) --
	(331.65,151.71) --
	(331.93,151.84) --
	(332.16,152.08) --
	(332.20,152.32) --
	(331.92,152.54) --
	(331.56,152.78) --
	(330.97,153.24) --
	(330.16,153.73) --
	(329.66,153.89) --
	(329.40,153.87) --
	(328.51,153.45) --
	(328.03,153.18) --
	(327.63,152.69) --
	(327.21,152.59) --
	(326.78,152.80) --
	(326.30,153.02) --
	(324.97,153.34) --
	(324.41,153.61) --
	(323.25,155.24) --
	(323.08,155.58) --
	(323.19,155.95) --
	(323.27,156.49) --
	(323.39,156.84) --
	(323.59,157.17) --
	(323.65,157.47) --
	(323.60,157.76) --
	(323.43,157.93) --
	(323.21,157.98) --
	(323.05,158.04) --
	(322.90,158.42) --
	(322.80,158.37) --
	(322.66,157.91) --
	(322.49,157.74) --
	(322.26,157.66) --
	(322.09,157.73) --
	(321.97,157.92) --
	(321.92,158.23) --
	(321.81,158.66) --
	(321.67,158.93) --
	(321.17,159.21) --
	(320.93,159.58) --
	(320.19,160.37) --
	(319.56,160.93) --
	(319.27,161.43) --
	(319.53,161.61) --
	(319.85,161.88) --
	(320.19,162.30) --
	(320.58,162.83) --
	(320.74,163.16) --
	(320.85,163.29) --
	(321.08,163.38) --
	(321.32,163.33) --
	(321.75,163.12) --
	(322.40,162.84) --
	(322.97,162.52) --
	(323.20,162.20) --
	(323.52,161.88) --
	(323.77,161.79) --
	(323.89,161.82) --
	(324.26,162.05) --
	(324.58,162.28) --
	(324.59,162.55) --
	(324.88,162.79) --
	(325.27,163.18) --
	(325.45,163.45) --
	(325.58,163.48) --
	(325.74,163.40) --
	(326.34,162.57) --
	(326.46,162.53) --
	(326.63,162.65) --
	(326.87,163.29) --
	(327.13,163.54) --
	(327.22,163.48) --
	(328.68,162.26) --
	(328.82,162.27) --
	(328.98,162.33) --
	(329.08,162.52) --
	(329.20,162.94) --
	(329.41,163.39) --
	(329.88,163.64) --
	(330.25,163.69) --
	(330.38,163.47) --
	(330.70,163.18) --
	(331.09,163.14) --
	(331.90,163.66) --
	(332.17,163.74) --
	(332.45,163.73) --
	(332.75,163.76) --
	(333.02,163.96) --
	(333.32,164.22) --
	(333.42,164.75) --
	(333.48,165.22) --
	(333.68,165.41) --
	(333.92,165.53) --
	(334.37,165.71) --
	(335.39,166.17) --
	(335.65,166.38) --
	(335.84,166.50) --
	(336.24,166.31) --
	(336.71,165.93) --
	(337.00,165.64) --
	(337.19,165.33) --
	(337.28,165.07) --
	(338.03,164.85) --
	(338.51,164.53) --
	(338.83,164.28) --
	(339.14,164.30) --
	(339.46,164.36) --
	(339.66,164.56) --
	(340.02,164.56) --
	(340.44,164.53) --
	(340.63,164.45) --
	(340.97,164.00) --
	(341.13,163.94) --
	(341.44,163.97) --
	(342.03,164.13) --
	(342.51,164.21) --
	(342.94,164.03) --
	(343.76,163.53) --
	(343.53,163.17) --
	(343.35,162.79) --
	(342.99,162.51) --
	(342.72,162.45) --
	(342.55,162.07) --
	(342.48,161.51) --
	(342.57,161.23) --
	(342.78,161.14) --
	(343.01,160.95) --
	(343.10,160.70) --
	(343.13,160.15) --
	(343.12,159.53) --
	(343.15,159.32) --
	(343.33,159.36) --
	(343.50,159.44) --
	(343.84,159.34) --
	(344.26,159.18) --
	(344.53,159.02) --
	(344.77,159.04) --
	(344.95,158.88) --
	(345.02,158.57) --
	(345.25,158.35) --
	(345.86,157.95) --
	(346.35,157.91) --
	(346.77,157.38) --
	(347.20,157.56) --
	(347.40,157.32) --
	(348.29,157.41) --
	(348.92,157.62) --
	(349.14,157.57) --
	(349.70,157.13) --
	(350.04,156.85) --
	(350.04,156.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.68,110.23) --
	( 65.01,110.17) --
	( 65.50,110.35) --
	( 66.91,110.37) --
	( 68.62,109.79) --
	( 68.30,109.64) --
	( 68.11,109.42) --
	( 67.36,109.23) --
	( 66.61,108.78) --
	( 64.45,108.56) --
	( 63.81,108.68) --
	( 63.29,109.12) --
	( 62.33,109.69) --
	( 62.71,110.05) --
	( 62.79,110.21) --
	( 62.93,110.37) --
	( 63.48,110.65) --
	( 64.03,110.60) --
	( 64.68,110.23) --
	( 64.68,110.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  6.74,115.84) --
	(  6.39,115.68) --
	(  6.63,116.10) --
	(  6.87,116.18) --
	(  6.94,116.17) --
	(  6.74,115.84) --
	(  6.74,115.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  6.91,117.24) --
	(  6.84,117.13) --
	(  6.74,117.16) --
	(  6.41,117.44) --
	(  6.77,117.75) --
	(  6.96,117.46) --
	(  6.91,117.24) --
	(  6.91,117.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (  5.87,124.24) --
	(  5.70,124.13) --
	(  5.65,124.33) --
	(  5.76,124.79) --
	(  5.93,124.92) --
	(  6.05,124.58) --
	(  5.97,124.40) --
	(  5.87,124.24) --
	(  5.87,124.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.12,131.31) --
	( 58.46,130.38) --
	( 57.76,129.96) --
	( 57.13,129.45) --
	( 56.65,128.81) --
	( 56.32,127.68) --
	( 56.57,126.65) --
	( 56.55,126.09) --
	( 55.86,125.73) --
	( 55.22,125.46) --
	( 54.51,125.06) --
	( 54.08,124.96) --
	( 53.72,124.64) --
	( 53.31,124.42) --
	( 51.83,123.84) --
	( 50.22,123.39) --
	( 47.65,122.85) --
	( 46.65,122.27) --
	( 45.75,121.87) --
	( 44.38,121.75) --
	( 42.50,121.19) --
	( 41.45,120.75) --
	( 40.15,120.02) --
	( 39.86,119.79) --
	( 39.63,119.26) --
	( 39.23,118.80) --
	( 38.45,118.05) --
	( 37.86,117.66) --
	( 37.47,117.64) --
	( 36.71,117.43) --
	( 35.81,117.38) --
	( 34.29,117.65) --
	( 33.90,117.46) --
	( 33.58,117.17) --
	( 32.41,116.65) --
	( 31.23,115.62) --
	( 30.36,115.34) --
	( 28.95,115.02) --
	( 27.97,114.59) --
	( 27.31,114.41) --
	( 26.46,114.32) --
	( 24.89,114.37) --
	( 23.39,114.21) --
	( 22.01,113.92) --
	( 21.36,113.37) --
	( 20.62,112.49) --
	( 19.41,112.13) --
	( 19.13,111.82) --
	( 18.76,111.17) --
	( 17.97,111.01) --
	( 17.26,110.90) --
	( 16.54,111.18) --
	( 15.18,110.40) --
	( 14.66,110.27) --
	( 13.88,110.24) --
	( 13.32,110.08) --
	( 12.92,110.12) --
	( 12.42,110.43) --
	( 11.36,110.80) --
	( 10.59,110.56) --
	( 10.53,111.29) --
	(  9.25,113.54) --
	(  9.51,115.50) --
	(  9.51,115.78) --
	(  9.26,116.65) --
	(  8.49,117.45) --
	(  8.52,118.46) --
	(  8.26,119.19) --
	(  8.06,119.93) --
	(  8.12,120.13) --
	(  8.14,120.31) --
	(  7.75,121.46) --
	(  7.61,121.69) --
	(  7.57,121.93) --
	(  7.69,122.11) --
	(  7.69,122.33) --
	(  7.48,122.68) --
	(  7.26,123.35) --
	(  6.22,123.87) --
	(  6.43,124.36) --
	(  6.64,124.19) --
	(  6.91,124.05) --
	(  6.97,124.36) --
	(  6.97,124.60) --
	(  6.54,126.09) --
	(  7.18,128.07) --
	(  6.97,129.86) --
	(  7.95,130.58) --
	(  8.20,130.80) --
	(  8.34,130.99) --
	(  8.58,131.39) --
	(  8.89,131.53) --
	(  9.01,131.96) --
	(  9.00,132.17) --
	(  8.79,132.35) --
	(  8.64,132.85) --
	(  8.69,133.49) --
	(  8.74,133.75) --
	(  8.85,134.24) --
	(  9.19,134.42) --
	(  9.27,134.56) --
	(  9.01,134.87) --
	(  9.03,135.05) --
	(  9.61,135.56) --
	(  9.85,135.71) --
	( 10.22,135.87) --
	( 10.52,135.87) --
	( 10.86,135.78) --
	( 11.17,135.64) --
	( 11.46,135.38) --
	( 11.78,135.08) --
	( 12.26,134.97) --
	( 12.58,135.00) --
	( 12.85,134.87) --
	( 13.08,134.94) --
	( 13.33,135.09) --
	( 13.74,135.08) --
	( 14.11,135.25) --
	( 15.16,135.34) --
	( 16.16,135.28) --
	( 17.22,135.43) --
	( 18.27,135.42) --
	( 19.33,135.41) --
	( 19.57,135.38) --
	( 19.80,135.29) --
	( 20.69,134.84) --
	( 21.37,134.75) --
	( 22.73,134.62) --
	( 24.19,134.49) --
	( 25.45,134.38) --
	( 26.52,134.48) --
	( 27.41,134.57) --
	( 27.65,134.56) --
	( 27.91,134.27) --
	( 28.45,133.57) --
	( 28.95,132.92) --
	( 29.84,132.88) --
	( 30.40,133.13) --
	( 31.03,133.48) --
	( 31.41,133.75) --
	( 31.85,134.82) --
	( 32.13,135.52) --
	( 32.78,136.30) --
	( 33.33,136.95) --
	( 34.06,137.81) --
	( 34.46,138.29) --
	( 35.25,139.24) --
	( 36.01,139.61) --
	( 37.47,140.32) --
	( 38.90,141.02) --
	( 39.83,141.47) --
	( 40.62,141.68) --
	( 41.95,141.86) --
	( 43.51,142.07) --
	( 45.08,142.28) --
	( 46.74,142.50) --
	( 48.60,142.75) --
	( 49.87,142.92) --
	( 51.50,143.14) --
	( 52.85,143.32) --
	( 54.05,143.48) --
	( 55.28,143.65) --
	( 55.52,143.12) --
	( 55.75,142.60) --
	( 55.98,142.07) --
	( 56.21,141.55) --
	( 56.45,141.02) --
	( 56.68,140.50) --
	( 56.91,139.98) --
	( 57.15,139.45) --
	( 57.38,138.93) --
	( 57.61,138.40) --
	( 57.85,137.88) --
	( 58.08,137.35) --
	( 58.31,136.83) --
	( 58.54,136.30) --
	( 58.78,135.78) --
	( 59.01,135.25) --
	( 59.24,134.74) --
	( 59.61,134.57) --
	( 59.84,134.08) --
	( 60.16,133.39) --
	( 60.48,132.70) --
	( 60.80,132.00) --
	( 61.12,131.31) --
	( 61.12,131.31);
\definecolor{drawColor}{RGB}{31,151,139}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.37,187.06) rectangle (280.29,190.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.37,187.06) -- (280.29,190.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.37,190.98) -- (280.29,187.06);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (272.84,185.22) rectangle (276.77,189.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (272.84,185.22) -- (276.77,189.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (272.84,189.14) -- (276.77,185.22);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.84,176.81) rectangle (277.77,180.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.84,176.81) -- (277.77,180.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.84,180.74) -- (277.77,176.81);
\definecolor{drawColor}{RGB}{68,57,131}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.53,180.17) rectangle (280.45,184.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.53,180.17) -- (280.45,184.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.53,184.10) -- (280.45,180.17);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.53,180.17) rectangle (280.45,184.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.53,180.17) -- (280.45,184.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.53,184.10) -- (280.45,180.17);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.11,184.75) rectangle (277.03,188.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.11,184.75) -- (277.03,188.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.11,188.67) -- (277.03,184.75);
\definecolor{fillColor}{RGB}{204,225,30}

\path[fill=fillColor,fill opacity=0.50] (260.26,178.97) --
	(264.19,178.97) --
	(264.19,182.89) --
	(260.26,182.89) --
	cycle;
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.42,183.12) rectangle (243.34,187.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.42,183.12) -- (243.34,187.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.42,187.04) -- (243.34,183.12);
\definecolor{fillColor}{RGB}{35,137,142}

\path[fill=fillColor,fill opacity=0.50] (184.89,106.31) --
	(187.54,101.73) --
	(182.25,101.73) --
	cycle;
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor,fill opacity=0.50] (155.84,192.18) --
	(159.76,192.18) --
	(159.76,196.10) --
	(155.84,196.10) --
	cycle;
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (186.56,222.90) rectangle (190.49,226.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (186.56,222.90) -- (190.49,226.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (186.56,226.82) -- (190.49,222.90);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (237.94,184.38) rectangle (241.87,188.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (237.94,184.38) -- (241.87,188.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (237.94,188.30) -- (241.87,184.38);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (234.47,185.48) rectangle (238.39,189.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (234.47,185.48) -- (238.39,189.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (234.47,189.41) -- (238.39,185.48);
\definecolor{drawColor}{RGB}{234,229,26}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.15,183.75) rectangle (243.08,187.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.15,183.75) -- (243.08,187.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.15,187.67) -- (243.08,183.75);
\definecolor{fillColor}{RGB}{194,223,35}

\path[fill=fillColor,fill opacity=0.50] (253.47,167.98) --
	(257.39,167.98) --
	(257.39,171.91) --
	(253.47,171.91) --
	cycle;
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (185.67,212.65) rectangle (189.59,216.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (185.67,212.65) -- (189.59,216.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (185.67,216.58) -- (189.59,212.65);
\definecolor{drawColor}{RGB}{50,100,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (264.00,179.02) rectangle (267.92,182.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (264.00,179.02) -- (267.92,182.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (264.00,182.94) -- (267.92,179.02);
\definecolor{fillColor}{RGB}{32,147,140}

\path[fill=fillColor,fill opacity=0.50] (182.93,223.32) --
	(186.86,223.32) --
	(186.86,227.24) --
	(182.93,227.24) --
	cycle;
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (172.75,234.16) -- (178.30,234.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (175.52,231.39) -- (175.52,236.94);
\definecolor{drawColor}{RGB}{72,38,119}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.42,185.54) rectangle (240.34,189.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.42,185.54) -- (240.34,189.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.42,189.46) -- (240.34,185.54);
\definecolor{fillColor}{RGB}{37,133,142}

\path[fill=fillColor,fill opacity=0.50] (270.01, 92.12) circle (  1.96);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.05,176.18) rectangle (279.98,180.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.05,176.18) -- (279.98,180.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.05,180.11) -- (279.98,176.18);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.16,176.97) rectangle (280.08,180.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.16,176.97) -- (280.08,180.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.16,180.89) -- (280.08,176.97);
\definecolor{drawColor}{RGB}{234,229,26}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (238.68,183.54) rectangle (242.60,187.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (238.68,183.54) -- (242.60,187.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (238.68,187.46) -- (242.60,183.54);
\definecolor{fillColor}{RGB}{73,193,109}

\path[fill=fillColor,fill opacity=0.50] (166.85, 52.00) --
	(170.77, 52.00) --
	(170.77, 55.92) --
	(166.85, 55.92) --
	cycle;
\definecolor{fillColor}{RGB}{59,187,117}

\path[fill=fillColor,fill opacity=0.50] (178.25,212.91) --
	(182.17,212.91) --
	(182.17,216.84) --
	(178.25,216.84) --
	cycle;
\definecolor{fillColor}{RGB}{35,137,142}

\path[fill=fillColor,fill opacity=0.50] (173.45,232.76) --
	(177.37,232.76) --
	(177.37,236.68) --
	(173.45,236.68) --
	cycle;
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.42,186.17) rectangle (240.34,190.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.42,186.17) -- (240.34,190.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.42,190.09) -- (240.34,186.17);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.42,183.64) rectangle (243.34,187.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.42,183.64) -- (243.34,187.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.42,187.57) -- (243.34,183.64);
\definecolor{fillColor}{RGB}{38,173,129}

\path[fill=fillColor,fill opacity=0.50] (182.77,211.92) --
	(186.70,211.92) --
	(186.70,215.84) --
	(182.77,215.84) --
	cycle;
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.16,188.90) rectangle (282.08,192.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.16,188.90) -- (282.08,192.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.16,192.82) -- (282.08,188.90);
\definecolor{fillColor}{RGB}{133,213,74}

\path[fill=fillColor,fill opacity=0.50] (194.09,202.19) --
	(198.02,202.19) --
	(198.02,206.12) --
	(194.09,206.12) --
	cycle;
\definecolor{fillColor}{RGB}{33,144,141}

\path[fill=fillColor,fill opacity=0.50] (210.06,142.31) --
	(212.70,137.73) --
	(207.41,137.73) --
	cycle;
\definecolor{fillColor}{RGB}{173,220,48}

\path[fill=fillColor,fill opacity=0.50] (153.98,161.10) --
	(157.90,161.10) --
	(157.90,165.02) --
	(153.98,165.02) --
	cycle;
\definecolor{fillColor}{RGB}{50,100,142}

\path[fill=fillColor,fill opacity=0.50] (176.02,223.96) --
	(179.95,223.96) --
	(179.95,227.88) --
	(176.02,227.88) --
	cycle;
\definecolor{fillColor}{RGB}{69,53,129}

\path[fill=fillColor,fill opacity=0.50] (252.73,175.92) --
	(256.66,175.92) --
	(256.66,179.84) --
	(252.73,179.84) --
	cycle;
\definecolor{fillColor}{RGB}{34,141,141}

\path[fill=fillColor,fill opacity=0.50] (208.04,148.59) --
	(211.97,148.59) --
	(211.97,152.52) --
	(208.04,152.52) --
	cycle;
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.84,184.54) rectangle (285.77,188.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.84,184.54) -- (285.77,188.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.84,188.46) -- (285.77,184.54);
\definecolor{fillColor}{RGB}{52,96,141}

\path[fill=fillColor,fill opacity=0.50] (240.27,169.74) circle (  1.96);
\definecolor{fillColor}{RGB}{133,213,74}

\path[fill=fillColor,fill opacity=0.50] (178.04,199.72) --
	(181.96,199.72) --
	(181.96,203.65) --
	(178.04,203.65) --
	cycle;
\definecolor{drawColor}{RGB}{89,199,101}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (196.36,200.77) rectangle (200.28,204.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (196.36,200.77) -- (200.28,204.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (196.36,204.70) -- (200.28,200.77);
\definecolor{drawColor}{RGB}{143,215,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (233.73,184.64) rectangle (237.65,188.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (233.73,184.64) -- (237.65,188.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (233.73,188.57) -- (237.65,184.64);
\definecolor{fillColor}{RGB}{54,92,141}

\path[fill=fillColor,fill opacity=0.50] (164.06,227.57) --
	(167.99,227.57) --
	(167.99,231.49) --
	(164.06,231.49) --
	cycle;
\definecolor{fillColor}{RGB}{31,159,136}

\path[fill=fillColor,fill opacity=0.50] (156.96,229.16) --
	(160.88,229.16) --
	(160.88,233.08) --
	(156.96,233.08) --
	cycle;
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (290.53,191.47) rectangle (294.45,195.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (290.53,191.47) -- (294.45,195.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (290.53,195.40) -- (294.45,191.47);

\path[fill=fillColor,fill opacity=0.50] (182.37,118.29) --
	(185.01,113.71) --
	(179.73,113.71) --
	cycle;
\definecolor{fillColor}{RGB}{35,137,142}

\path[fill=fillColor,fill opacity=0.50] (170.98,221.43) --
	(174.91,221.43) --
	(174.91,225.35) --
	(170.98,225.35) --
	cycle;
\definecolor{drawColor}{RGB}{173,220,48}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (240.36,185.80) rectangle (244.29,189.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (240.36,185.80) -- (244.29,189.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (240.36,189.72) -- (244.29,185.80);
\definecolor{fillColor}{RGB}{49,104,142}

\path[fill=fillColor,fill opacity=0.50] (225.90,161.33) circle (  1.96);
\definecolor{fillColor}{RGB}{71,44,122}

\path[fill=fillColor,fill opacity=0.50] (265.96,175.10) circle (  1.96);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (279.90,179.54) rectangle (283.82,183.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (279.90,179.54) -- (283.82,183.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (279.90,183.47) -- (283.82,179.54);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (275.21,169.03) rectangle (279.14,172.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (275.21,169.03) -- (279.14,172.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (275.21,172.96) -- (279.14,169.03);
\definecolor{fillColor}{RGB}{184,222,41}

\path[fill=fillColor,fill opacity=0.50] (228.89,173.71) --
	(232.81,173.71) --
	(232.81,177.64) --
	(228.89,177.64) --
	cycle;
\definecolor{fillColor}{RGB}{44,115,142}

\path[fill=fillColor,fill opacity=0.50] (181.32,111.20) --
	(183.96,106.62) --
	(178.67,106.62) --
	cycle;
\definecolor{fillColor}{RGB}{73,193,109}

\path[fill=fillColor,fill opacity=0.50] (170.35,122.11) --
	(174.28,122.11) --
	(174.28,126.03) --
	(170.35,126.03) --
	cycle;
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (280.11,182.07) rectangle (284.03,185.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (280.11,182.07) -- (284.03,185.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (280.11,185.99) -- (284.03,182.07);
\definecolor{fillColor}{RGB}{52,96,141}

\path[fill=fillColor,fill opacity=0.50] (189.90,158.59) circle (  1.96);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (267.31,184.85) rectangle (271.24,188.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (267.31,184.85) -- (271.24,188.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (267.31,188.78) -- (271.24,184.85);
\definecolor{fillColor}{RGB}{35,137,142}

\path[fill=fillColor,fill opacity=0.50] (186.68,107.31) --
	(189.33,102.73) --
	(184.04,102.73) --
	cycle;
\definecolor{drawColor}{RGB}{194,223,35}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.89,184.75) rectangle (240.81,188.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.89,184.75) -- (240.81,188.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.89,188.67) -- (240.81,184.75);
\definecolor{fillColor}{RGB}{56,89,140}

\path[fill=fillColor,fill opacity=0.50] (239.42,178.07) --
	(243.34,178.07) --
	(243.34,182.00) --
	(239.42,182.00) --
	cycle;
\definecolor{drawColor}{RGB}{58,84,140}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (240.68,184.59) rectangle (244.60,188.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (240.68,184.59) -- (244.60,188.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (240.68,188.51) -- (244.60,184.59);
\definecolor{fillColor}{RGB}{105,205,91}

\path[fill=fillColor,fill opacity=0.50] (187.04,209.13) --
	(190.96,209.13) --
	(190.96,213.05) --
	(187.04,213.05) --
	cycle;
\definecolor{fillColor}{RGB}{143,215,68}

\path[fill=fillColor,fill opacity=0.50] (200.94,197.20) --
	(204.86,197.20) --
	(204.86,201.13) --
	(200.94,201.13) --
	cycle;
\definecolor{fillColor}{RGB}{60,80,139}

\path[fill=fillColor,fill opacity=0.50] (236.85,175.41) --
	(239.49,170.84) --
	(234.21,170.84) --
	cycle;
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (203.99,217.75) rectangle (207.91,221.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (203.99,217.75) -- (207.91,221.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (203.99,221.67) -- (207.91,217.75);
\definecolor{fillColor}{RGB}{37,133,142}

\path[fill=fillColor,fill opacity=0.50] (184.89,128.96) --
	(188.81,128.96) --
	(188.81,132.88) --
	(184.89,132.88) --
	cycle;
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (242.36,185.17) rectangle (246.29,189.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (242.36,185.17) -- (246.29,189.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (242.36,189.09) -- (246.29,185.17);
\definecolor{drawColor}{RGB}{50,100,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (238.84,186.43) rectangle (242.76,190.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (238.84,186.43) -- (242.76,190.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (238.84,190.35) -- (242.76,186.43);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (274.74,178.55) rectangle (278.66,182.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (274.74,178.55) -- (278.66,182.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (274.74,182.47) -- (278.66,178.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (274.74,178.55) rectangle (278.66,182.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (274.74,178.55) -- (278.66,182.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (274.74,182.47) -- (278.66,178.55);
\definecolor{fillColor}{RGB}{58,84,140}

\path[fill=fillColor,fill opacity=0.50] (271.91, 87.13) circle (  1.96);
\definecolor{fillColor}{RGB}{35,137,142}

\path[fill=fillColor,fill opacity=0.50] (185.79, 97.27) --
	(188.43, 92.69) --
	(183.15, 92.69) --
	cycle;
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (274.53,175.24) rectangle (278.45,179.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (274.53,175.24) -- (278.45,179.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (274.53,179.16) -- (278.45,175.24);
\definecolor{fillColor}{RGB}{215,226,25}

\path[fill=fillColor,fill opacity=0.50] (183.30,136.08) --
	(187.23,136.08) --
	(187.23,140.01) --
	(183.30,140.01) --
	cycle;
\definecolor{fillColor}{RGB}{235,229,26}

\path[fill=fillColor,fill opacity=0.50] (174.88,183.75) --
	(178.80,183.75) --
	(178.80,187.67) --
	(174.88,187.67) --
	cycle;
\definecolor{drawColor}{RGB}{58,84,140}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (238.26,186.43) rectangle (242.18,190.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (238.26,186.43) -- (242.18,190.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (238.26,190.35) -- (242.18,186.43);
\definecolor{drawColor}{RGB}{124,210,80}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.73,197.36) rectangle (217.65,201.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.73,197.36) -- (217.65,201.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.73,201.28) -- (217.65,197.36);
\definecolor{fillColor}{RGB}{49,104,142}

\path[fill=fillColor,fill opacity=0.50] (233.59,164.85) circle (  1.96);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.10,185.96) rectangle (240.02,189.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.10,185.96) -- (240.02,189.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.10,189.88) -- (240.02,185.96);
\definecolor{fillColor}{RGB}{105,205,91}

\path[fill=fillColor,fill opacity=0.50] (226.15,166.20) --
	(230.07,166.20) --
	(230.07,170.12) --
	(226.15,170.12) --
	cycle;
\definecolor{fillColor}{RGB}{115,208,86}

\path[fill=fillColor,fill opacity=0.50] (227.15,189.00) --
	(231.07,189.00) --
	(231.07,192.93) --
	(227.15,192.93) --
	cycle;
\definecolor{drawColor}{RGB}{124,210,80}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.70,155.18) -- (186.25,155.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (183.47,152.40) -- (183.47,157.95);
\definecolor{fillColor}{RGB}{143,215,68}

\path[fill=fillColor,fill opacity=0.50] (215.83,136.98) --
	(219.76,136.98) --
	(219.76,140.90) --
	(215.83,140.90) --
	cycle;
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.74,190.32) rectangle (285.66,194.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.74,190.32) -- (285.66,194.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.74,194.24) -- (285.66,190.32);
\definecolor{fillColor}{RGB}{43,176,127}

\path[fill=fillColor,fill opacity=0.50] (168.25,218.64) --
	(172.17,218.64) --
	(172.17,222.57) --
	(168.25,222.57) --
	cycle;
\definecolor{fillColor}{RGB}{115,208,86}

\path[fill=fillColor,fill opacity=0.50] (176.35,199.99) --
	(180.28,199.99) --
	(180.28,203.91) --
	(176.35,203.91) --
	cycle;
\definecolor{fillColor}{RGB}{37,133,142}

\path[fill=fillColor,fill opacity=0.50] (157.89,228.47) --
	(161.81,228.47) --
	(161.81,232.39) --
	(157.89,232.39) --
	cycle;
\definecolor{fillColor}{RGB}{42,118,142}

\path[fill=fillColor,fill opacity=0.50] (157.88,228.47) --
	(161.80,228.47) --
	(161.80,232.39) --
	(157.88,232.39) --
	cycle;
\definecolor{fillColor}{RGB}{153,216,61}

\path[fill=fillColor,fill opacity=0.50] (231.36,165.09) --
	(235.29,165.09) --
	(235.29,169.02) --
	(231.36,169.02) --
	cycle;
\definecolor{drawColor}{RGB}{224,227,24}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.52,184.59) rectangle (243.45,188.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.52,184.59) -- (243.45,188.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.52,188.51) -- (243.45,184.59);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.47,180.96) rectangle (282.40,184.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.47,180.96) -- (282.40,184.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.47,184.89) -- (282.40,180.96);
\definecolor{fillColor}{RGB}{52,96,141}

\path[fill=fillColor,fill opacity=0.50] (267.33,174.25) circle (  1.96);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (275.11,175.60) rectangle (279.03,179.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (275.11,175.60) -- (279.03,179.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (275.11,179.53) -- (279.03,175.60);
\definecolor{drawColor}{RGB}{50,100,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.84,184.17) rectangle (240.76,188.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.84,184.17) -- (240.76,188.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.84,188.09) -- (240.76,184.17);
\definecolor{fillColor}{RGB}{244,230,30}

\path[fill=fillColor,fill opacity=0.50] (243.15,181.23) --
	(247.08,181.23) --
	(247.08,185.15) --
	(243.15,185.15) --
	cycle;
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.16,179.12) rectangle (282.08,183.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.16,179.12) -- (282.08,183.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.16,183.05) -- (282.08,179.12);
\definecolor{fillColor}{RGB}{50,100,142}

\path[fill=fillColor,fill opacity=0.50] (266.05,151.32) --
	(269.98,151.32) --
	(269.98,155.25) --
	(266.05,155.25) --
	cycle;
\definecolor{drawColor}{RGB}{58,84,140}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.42,173.76) rectangle (277.35,177.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.42,173.76) -- (277.35,177.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.42,177.69) -- (277.35,173.76);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (237.68,185.32) rectangle (241.60,189.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (237.68,185.32) -- (241.60,189.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (237.68,189.25) -- (241.60,185.32);

\path[fill=fillColor,fill opacity=0.50] (271.38, 88.28) circle (  1.96);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (277.84,177.76) rectangle (281.77,181.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (277.84,177.76) -- (281.77,181.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (277.84,181.68) -- (281.77,177.76);
\definecolor{fillColor}{RGB}{39,126,142}

\path[fill=fillColor,fill opacity=0.50] (185.04,146.96) --
	(188.96,146.96) --
	(188.96,150.89) --
	(185.04,150.89) --
	cycle;
\definecolor{fillColor}{RGB}{65,66,135}

\path[fill=fillColor,fill opacity=0.50] (243.96,175.36) circle (  1.96);
\definecolor{fillColor}{RGB}{53,183,121}

\path[fill=fillColor,fill opacity=0.50] (142.93,178.49) --
	(146.85,178.49) --
	(146.85,182.42) --
	(142.93,182.42) --
	cycle;
\definecolor{fillColor}{RGB}{39,126,142}

\path[fill=fillColor,fill opacity=0.50] (206.09, 83.90) --
	(210.02, 83.90) --
	(210.02, 87.83) --
	(206.09, 87.83) --
	cycle;
\definecolor{fillColor}{RGB}{38,173,129}

\path[fill=fillColor,fill opacity=0.50] (158.22,197.17) --
	(162.15,197.17) --
	(162.15,201.09) --
	(158.22,201.09) --
	cycle;
\definecolor{fillColor}{RGB}{68,57,131}

\path[fill=fillColor,fill opacity=0.50] (224.85,144.30) circle (  1.96);
\definecolor{drawColor}{RGB}{59,187,117}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (189.41,212.81) rectangle (193.33,216.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (189.41,212.81) -- (193.33,216.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (189.41,216.73) -- (193.33,212.81);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.74,178.49) rectangle (280.66,182.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.74,178.49) -- (280.66,182.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.74,182.42) -- (280.66,178.49);
\definecolor{drawColor}{RGB}{173,220,48}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (233.73,186.48) rectangle (237.65,190.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (233.73,186.48) -- (237.65,190.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (233.73,190.41) -- (237.65,186.48);
\definecolor{fillColor}{RGB}{59,187,117}

\path[fill=fillColor,fill opacity=0.50] (265.31,172.40) --
	(269.24,172.40) --
	(269.24,176.32) --
	(265.31,176.32) --
	cycle;
\definecolor{drawColor}{RGB}{72,33,115}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (290.53,187.27) -- (294.45,191.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (290.53,191.19) -- (294.45,187.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (289.72,189.23) -- (295.27,189.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (292.49,186.46) -- (292.49,192.01);
\definecolor{fillColor}{RGB}{34,141,141}

\path[fill=fillColor,fill opacity=0.50] (196.63,102.16) --
	(199.28, 97.58) --
	(193.99, 97.58) --
	cycle;
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.42,173.50) rectangle (280.35,177.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.42,173.50) -- (280.35,177.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.42,177.43) -- (280.35,173.50);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (289.69,191.63) rectangle (293.61,195.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (289.69,191.63) -- (293.61,195.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (289.69,195.56) -- (293.61,191.63);
\definecolor{fillColor}{RGB}{35,137,142}

\path[fill=fillColor,fill opacity=0.50] (195.95,133.32) --
	(198.59,128.74) --
	(193.31,128.74) --
	cycle;
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.05,168.51) rectangle (276.98,172.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.05,168.51) -- (276.98,172.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.05,172.43) -- (276.98,168.51);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.68,175.08) rectangle (277.61,179.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.68,175.08) -- (277.61,179.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.68,179.00) -- (277.61,175.08);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (240.89,186.59) rectangle (244.81,190.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (240.89,186.59) -- (244.81,190.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (240.89,190.51) -- (244.81,186.59);
\definecolor{drawColor}{RGB}{35,137,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.16,185.75) rectangle (289.08,189.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.16,185.75) -- (289.08,189.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.16,189.67) -- (289.08,185.75);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (204.15,198.99) rectangle (208.07,202.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (204.15,198.99) -- (208.07,202.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (204.15,202.91) -- (208.07,198.99);
\definecolor{fillColor}{RGB}{37,133,142}

\path[fill=fillColor,fill opacity=0.50] (187.11,106.89) --
	(189.75,102.31) --
	(184.46,102.31) --
	cycle;
\definecolor{fillColor}{RGB}{41,122,142}

\path[fill=fillColor,fill opacity=0.50] (161.52,227.42) --
	(165.44,227.42) --
	(165.44,231.34) --
	(161.52,231.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.79,185.69) rectangle (266.71,189.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.79,185.69) -- (266.71,189.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.79,189.62) -- (266.71,185.69);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (279.21,179.86) rectangle (283.14,183.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (279.21,179.86) -- (283.14,183.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (279.21,183.78) -- (283.14,179.86);
\definecolor{fillColor}{RGB}{124,210,80}

\path[fill=fillColor,fill opacity=0.50] (132.40,173.24) --
	(136.32,173.24) --
	(136.32,177.16) --
	(132.40,177.16) --
	cycle;
\definecolor{fillColor}{RGB}{204,225,30}

\path[fill=fillColor,fill opacity=0.50] (168.72,166.35) --
	(172.64,166.35) --
	(172.64,170.28) --
	(168.72,170.28) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (234.94,184.54) rectangle (238.87,188.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (234.94,184.54) -- (238.87,188.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (234.94,188.46) -- (238.87,184.54);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (242.57,185.69) rectangle (246.50,189.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (242.57,185.69) -- (246.50,189.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (242.57,189.62) -- (246.50,185.69);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (237.89,187.06) rectangle (241.81,190.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (237.89,187.06) -- (241.81,190.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (237.89,190.98) -- (241.81,187.06);
\definecolor{drawColor}{RGB}{50,100,142}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.79,177.28) rectangle (282.71,181.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.79,177.28) -- (282.71,181.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (278.79,181.21) -- (282.71,177.28);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (272.68,175.08) rectangle (276.61,179.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (272.68,175.08) -- (276.61,179.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (272.68,179.00) -- (276.61,175.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 40.79) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 93.34) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,145.89) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,198.45) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,251.00) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,303.55) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 43.82) --
	( 31.71, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 96.37) --
	( 31.71, 96.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,148.93) --
	( 31.71,148.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,201.48) --
	( 31.71,201.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,254.03) --
	( 31.71,254.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,306.58) --
	( 31.71,306.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.87, 27.94) --
	( 44.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.51, 27.94) --
	( 97.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.15, 27.94) --
	(150.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.79, 27.94) --
	(202.79, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.43, 27.94) --
	(255.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.07, 27.94) --
	(308.07, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.87, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.51, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.15, 19.68) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.79, 19.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.43, 19.68) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (308.07, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (176.47,  7.64) {long};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,175.20) {lat};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (332.23,173.47) rectangle (428.12,286.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (337.73,272.27) {Family};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (337.73,251.24) rectangle (352.19,265.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (344.96,258.47) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (337.73,236.79) rectangle (352.19,251.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (344.96,247.07) --
	(347.60,242.49) --
	(342.32,242.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (337.73,222.34) rectangle (352.19,236.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] (343.00,227.60) --
	(346.92,227.60) --
	(346.92,231.52) --
	(343.00,231.52) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (337.73,207.88) rectangle (352.19,222.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (342.18,215.11) -- (347.73,215.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (344.96,212.33) -- (344.96,217.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (337.73,193.43) rectangle (352.19,207.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (343.00,198.69) rectangle (346.92,202.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (343.00,198.69) -- (346.92,202.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (343.00,202.62) -- (346.92,198.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (337.73,178.97) rectangle (352.19,193.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (343.00,184.24) -- (346.92,188.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (343.00,188.16) -- (346.92,184.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (342.18,186.20) -- (347.73,186.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (344.96,183.43) -- (344.96,188.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.69,255.44) {Austroasiatic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.69,240.99) {Dravidian};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.69,226.53) {Indo-Aryan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.69,212.08) {Language Isolate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.69,197.62) {Sino-Tibetan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.69,183.17) {Tai-Kadai};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (332.23, 63.99) rectangle (374.92,162.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (337.73,  69.49) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{S-Asia-map_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.69, 79.36) {-20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.69,101.18) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.69,123.01) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (337.73,148.33) {PC1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.73, 82.39) -- (340.62, 82.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.73,104.21) -- (340.62,104.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.73,126.04) -- (340.62,126.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.30, 82.39) -- (352.19, 82.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.30,104.21) -- (352.19,104.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.30,126.04) -- (352.19,126.04);
\end{scope}
\end{tikzpicture}


==> accuracy-by-frequency.tex <==
% Created by tikzDevice version 0.12.4 on 2025-11-27 15:25:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (151.46,247.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (151.46,247.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(151.46, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(151.46,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(151.46,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(151.46,212.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.19, 30.69) --
	( 50.19,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.16, 30.69) --
	( 80.16,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.13, 30.69) --
	(110.13,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.10, 30.69) --
	(140.10,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(151.46, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(151.46, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(151.46,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(151.46,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(151.46,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.18, 30.69) --
	( 65.18,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.15, 30.69) --
	( 95.15,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12, 30.69) --
	(125.12,247.45);
\definecolor{drawColor}{RGB}{102,194,165}
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.52,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.15, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (123.57,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.77, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (119.96, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.32, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.29,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.59, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.30, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.24, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.82, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.85,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.31, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.91, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.34, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.73, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.25, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.78, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.71, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.12, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.46, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.12,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.60, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.77,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.43,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.26, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.15,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.38,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.01, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (102.60, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.04,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.21, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.29,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.29,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.89,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.56,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.82,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.01,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.70, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.42,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.82, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.51,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.81, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.42,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.29,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.29,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.58, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.40, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.89,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.58,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.16,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.39,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.53,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.53,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.39,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.71, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.39, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.58,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.67,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.56,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.70,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.47,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.39,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.16,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.16,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.67, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.60, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.39,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.73,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.67,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.89,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.36,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.98,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.27,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.51,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.51, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.38, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.56,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.84,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.88,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.73,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.84,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.82,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.60,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.20,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.84, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.13, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.27,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.71, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.53, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.53,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.16,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.22,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.53,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.67,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.71, 40.54) circle (  1.11);
\definecolor{drawColor}{RGB}{255,217,47}
\definecolor{fillColor}{RGB}{255,217,47}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (142.43, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.37, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.52, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.89, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.56, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.38, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.18, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.92, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.92, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.22, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.18, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.52,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.30,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.04, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (108.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.10, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.04,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.31,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.99, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.21, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.35,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.67, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.83,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (102.22,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.43, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.53,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.53, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.41, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.10, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.34,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.77, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.71,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.42,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.53,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.50, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.78,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.42,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.83, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.24, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.97,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.16, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.74,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.56,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.31,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.56,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.26, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.14,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.66, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.09, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.01,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.27,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.58,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.50,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.11,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.08, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.73,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.86, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.63, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.97,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.24,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.54,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.32,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.24,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.93,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.79, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.77,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.06, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.89, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.49,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.12, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.33, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.97,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.29, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.62, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.07, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.31, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.80, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.62, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.48,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.14,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.88,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.15,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.41, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.41,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.27,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.65,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.06, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.05, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.34,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.20,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.06,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.15,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.24, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.23,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.82,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.35,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.27, 40.54) circle (  1.11);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.33, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.26, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.64, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.93, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.25, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.81, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.89, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.46, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.13, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.40, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.16, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.11,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.49,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.82, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.56, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.54, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.07,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.68,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.16, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.23, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.27,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.12,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.07, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.82,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.82,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.40, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.83,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.00, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.83, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.20,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.54,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.65, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.24,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.40, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.24,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.52, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.20,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.20, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.52,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.20,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.37,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.83, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.23,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.96, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.83,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.24,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.31, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.65, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.00, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.65, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21, 40.54) circle (  1.11);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.30, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.53, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.49, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.97, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.53, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.75, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.46, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.57, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.19, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.17, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.21, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.58,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.16,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.99,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.60,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.84, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.46,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.75,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.15, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.34, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.28, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.29,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.28, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.32, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.92, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.32, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.23,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.34,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.34, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.32, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.20,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.43, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.29,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.44, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.44, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.03, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.17,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.36, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.17, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.18, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.17,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.92, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (141.06, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.29,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.17,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.17, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.32,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.01, 40.54) circle (  1.11);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (143.40,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.55, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (119.38, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.89, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.27, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.34, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.67, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (114.08, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.69, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.70, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.97, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (102.45,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.86,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.56,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.97,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.16, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.17,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.83,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.95, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.97, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.65, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.20,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.74, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.97, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.71, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.21, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.30,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.86,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.02, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.02, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.43,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.25,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.13, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.83,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.37,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.60,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.67,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.60,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.80, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.55,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.92, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.44,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.47,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.64,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.38,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.02,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.28, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.23, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.37, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.78,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.02, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.10,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.61, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.37, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.93,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.18,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.45,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.68, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.31, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.30,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.89,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.93,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.60,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.49,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.80,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.80,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.89, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.51, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.33,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.36, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.30, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.58,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.78,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.85,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.72,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.02,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.44, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.26, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.93,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.65, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.13,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.48,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.69,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.35,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.62,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.49,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.44, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.20, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.97,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.80,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.30,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.76,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.49,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.11,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.58,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.31,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.75, 40.54) circle (  1.11);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (145.35, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.00, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (119.12,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (114.91, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.00, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.20,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.79, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.54, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.22, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.30, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.88, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.39,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.40,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.56, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.74, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.53, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.11, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.13,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.95, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.72, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.72,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.63,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.83, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.64,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.85,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.58,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.29,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.20, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.44, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.19,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.68, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.03,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.09,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.59,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.46,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.65, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.38,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.78, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.41, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.56,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.92, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.40,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.37,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.79,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.59,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.43, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.09,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.67, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.39, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.15,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.44,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.59,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.27,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.71,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.38, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.67,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.74,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.15, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.91, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.45,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.91,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.70,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.64,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.13,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.79,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.86, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.47,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.57, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.03, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.30,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.34, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.09, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.39,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.70,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.28,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.47, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.09,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.19, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (123.51, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.39,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.85,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.73,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.03,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.18,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.57,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.47,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.94,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.64,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.19, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.47,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.59,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.73,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.96,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.82, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.66,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.85,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.49,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.07, 40.54) circle (  1.11);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 61.27,223.97) --
	( 62.24,222.49) --
	( 63.22,220.95) --
	( 64.20,219.39) --
	( 65.18,217.85) --
	( 66.16,216.35) --
	( 67.13,214.90) --
	( 68.11,213.51) --
	( 69.09,212.15) --
	( 70.07,210.83) --
	( 71.04,209.56) --
	( 72.02,208.33) --
	( 73.00,207.12) --
	( 73.98,205.86) --
	( 74.96,204.53) --
	( 75.93,203.09) --
	( 76.91,201.56) --
	( 77.89,199.90) --
	( 78.87,198.05) --
	( 79.85,195.94) --
	( 80.82,193.60) --
	( 81.80,191.06) --
	( 82.78,188.31) --
	( 83.76,185.35) --
	( 84.74,182.14) --
	( 85.71,178.70) --
	( 86.69,175.12) --
	( 87.67,171.44) --
	( 88.65,167.70) --
	( 89.62,163.90) --
	( 90.60,160.06) --
	( 91.58,156.22) --
	( 92.56,152.48) --
	( 93.54,148.90) --
	( 94.51,145.53) --
	( 95.49,142.35) --
	( 96.47,139.36) --
	( 97.45,136.61) --
	( 98.43,134.16) --
	( 99.40,132.05) --
	(100.38,130.26) --
	(101.36,128.75) --
	(102.34,127.46) --
	(103.32,126.40) --
	(104.29,125.58) --
	(105.27,125.03) --
	(106.25,124.78) --
	(107.23,124.84) --
	(108.21,125.22) --
	(109.18,125.93) --
	(110.16,126.95) --
	(111.14,128.24) --
	(112.12,129.79) --
	(113.09,131.55) --
	(114.07,133.49) --
	(115.05,135.62) --
	(116.03,137.93) --
	(117.01,140.46) --
	(117.98,143.20) --
	(118.96,146.18) --
	(119.94,149.40) --
	(120.92,152.89) --
	(121.90,156.65) --
	(122.87,160.67) --
	(123.85,164.93) --
	(124.83,169.41) --
	(125.81,174.06) --
	(126.79,178.84) --
	(127.76,183.68) --
	(128.74,188.51) --
	(129.72,193.27) --
	(130.70,197.89) --
	(131.68,202.31) --
	(132.65,206.47) --
	(133.63,210.33) --
	(134.61,213.88) --
	(135.59,217.08) --
	(136.56,219.95) --
	(137.54,222.49) --
	(138.52,224.72) --
	(138.52, 54.41) --
	(137.54, 55.01) --
	(136.56, 55.61) --
	(135.59, 56.20) --
	(134.61, 56.78) --
	(133.63, 57.33) --
	(132.65, 57.86) --
	(131.68, 58.36) --
	(130.70, 58.82) --
	(129.72, 59.22) --
	(128.74, 59.58) --
	(127.76, 59.88) --
	(126.79, 60.12) --
	(125.81, 60.30) --
	(124.83, 60.42) --
	(123.85, 60.49) --
	(122.87, 60.50) --
	(121.90, 60.48) --
	(120.92, 60.42) --
	(119.94, 60.35) --
	(118.96, 60.27) --
	(117.98, 60.20) --
	(117.01, 60.15) --
	(116.03, 60.14) --
	(115.05, 60.17) --
	(114.07, 60.26) --
	(113.09, 60.41) --
	(112.12, 60.63) --
	(111.14, 60.93) --
	(110.16, 61.28) --
	(109.18, 61.70) --
	(108.21, 62.17) --
	(107.23, 62.70) --
	(106.25, 63.31) --
	(105.27, 63.99) --
	(104.29, 64.78) --
	(103.32, 65.70) --
	(102.34, 66.79) --
	(101.36, 68.08) --
	(100.38, 69.59) --
	( 99.40, 71.31) --
	( 98.43, 73.24) --
	( 97.45, 75.36) --
	( 96.47, 77.69) --
	( 95.49, 80.29) --
	( 94.51, 83.17) --
	( 93.54, 86.31) --
	( 92.56, 89.67) --
	( 91.58, 93.23) --
	( 90.60, 97.00) --
	( 89.62,101.00) --
	( 88.65,105.20) --
	( 87.67,109.55) --
	( 86.69,113.96) --
	( 85.71,118.39) --
	( 84.74,122.81) --
	( 83.76,127.23) --
	( 82.78,131.62) --
	( 81.80,135.88) --
	( 80.82,139.92) --
	( 79.85,143.71) --
	( 78.87,147.25) --
	( 77.89,150.55) --
	( 76.91,153.58) --
	( 75.93,156.30) --
	( 74.96,158.70) --
	( 73.98,160.84) --
	( 73.00,162.76) --
	( 72.02,164.40) --
	( 71.04,165.68) --
	( 70.07,166.55) --
	( 69.09,166.98) --
	( 68.11,167.00) --
	( 67.13,166.61) --
	( 66.16,165.75) --
	( 65.18,164.41) --
	( 64.20,162.56) --
	( 63.22,160.23) --
	( 62.24,157.46) --
	( 61.27,154.33) --
	cycle;

\path[] ( 61.27,223.97) --
	( 62.24,222.49) --
	( 63.22,220.95) --
	( 64.20,219.39) --
	( 65.18,217.85) --
	( 66.16,216.35) --
	( 67.13,214.90) --
	( 68.11,213.51) --
	( 69.09,212.15) --
	( 70.07,210.83) --
	( 71.04,209.56) --
	( 72.02,208.33) --
	( 73.00,207.12) --
	( 73.98,205.86) --
	( 74.96,204.53) --
	( 75.93,203.09) --
	( 76.91,201.56) --
	( 77.89,199.90) --
	( 78.87,198.05) --
	( 79.85,195.94) --
	( 80.82,193.60) --
	( 81.80,191.06) --
	( 82.78,188.31) --
	( 83.76,185.35) --
	( 84.74,182.14) --
	( 85.71,178.70) --
	( 86.69,175.12) --
	( 87.67,171.44) --
	( 88.65,167.70) --
	( 89.62,163.90) --
	( 90.60,160.06) --
	( 91.58,156.22) --
	( 92.56,152.48) --
	( 93.54,148.90) --
	( 94.51,145.53) --
	( 95.49,142.35) --
	( 96.47,139.36) --
	( 97.45,136.61) --
	( 98.43,134.16) --
	( 99.40,132.05) --
	(100.38,130.26) --
	(101.36,128.75) --
	(102.34,127.46) --
	(103.32,126.40) --
	(104.29,125.58) --
	(105.27,125.03) --
	(106.25,124.78) --
	(107.23,124.84) --
	(108.21,125.22) --
	(109.18,125.93) --
	(110.16,126.95) --
	(111.14,128.24) --
	(112.12,129.79) --
	(113.09,131.55) --
	(114.07,133.49) --
	(115.05,135.62) --
	(116.03,137.93) --
	(117.01,140.46) --
	(117.98,143.20) --
	(118.96,146.18) --
	(119.94,149.40) --
	(120.92,152.89) --
	(121.90,156.65) --
	(122.87,160.67) --
	(123.85,164.93) --
	(124.83,169.41) --
	(125.81,174.06) --
	(126.79,178.84) --
	(127.76,183.68) --
	(128.74,188.51) --
	(129.72,193.27) --
	(130.70,197.89) --
	(131.68,202.31) --
	(132.65,206.47) --
	(133.63,210.33) --
	(134.61,213.88) --
	(135.59,217.08) --
	(136.56,219.95) --
	(137.54,222.49) --
	(138.52,224.72);

\path[] (138.52, 54.41) --
	(137.54, 55.01) --
	(136.56, 55.61) --
	(135.59, 56.20) --
	(134.61, 56.78) --
	(133.63, 57.33) --
	(132.65, 57.86) --
	(131.68, 58.36) --
	(130.70, 58.82) --
	(129.72, 59.22) --
	(128.74, 59.58) --
	(127.76, 59.88) --
	(126.79, 60.12) --
	(125.81, 60.30) --
	(124.83, 60.42) --
	(123.85, 60.49) --
	(122.87, 60.50) --
	(121.90, 60.48) --
	(120.92, 60.42) --
	(119.94, 60.35) --
	(118.96, 60.27) --
	(117.98, 60.20) --
	(117.01, 60.15) --
	(116.03, 60.14) --
	(115.05, 60.17) --
	(114.07, 60.26) --
	(113.09, 60.41) --
	(112.12, 60.63) --
	(111.14, 60.93) --
	(110.16, 61.28) --
	(109.18, 61.70) --
	(108.21, 62.17) --
	(107.23, 62.70) --
	(106.25, 63.31) --
	(105.27, 63.99) --
	(104.29, 64.78) --
	(103.32, 65.70) --
	(102.34, 66.79) --
	(101.36, 68.08) --
	(100.38, 69.59) --
	( 99.40, 71.31) --
	( 98.43, 73.24) --
	( 97.45, 75.36) --
	( 96.47, 77.69) --
	( 95.49, 80.29) --
	( 94.51, 83.17) --
	( 93.54, 86.31) --
	( 92.56, 89.67) --
	( 91.58, 93.23) --
	( 90.60, 97.00) --
	( 89.62,101.00) --
	( 88.65,105.20) --
	( 87.67,109.55) --
	( 86.69,113.96) --
	( 85.71,118.39) --
	( 84.74,122.81) --
	( 83.76,127.23) --
	( 82.78,131.62) --
	( 81.80,135.88) --
	( 80.82,139.92) --
	( 79.85,143.71) --
	( 78.87,147.25) --
	( 77.89,150.55) --
	( 76.91,153.58) --
	( 75.93,156.30) --
	( 74.96,158.70) --
	( 73.98,160.84) --
	( 73.00,162.76) --
	( 72.02,164.40) --
	( 71.04,165.68) --
	( 70.07,166.55) --
	( 69.09,166.98) --
	( 68.11,167.00) --
	( 67.13,166.61) --
	( 66.16,165.75) --
	( 65.18,164.41) --
	( 64.20,162.56) --
	( 63.22,160.23) --
	( 62.24,157.46) --
	( 61.27,154.33);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.27,200.35) --
	( 62.24,199.64) --
	( 63.22,198.92) --
	( 64.20,198.16) --
	( 65.18,197.37) --
	( 66.16,196.52) --
	( 67.13,195.62) --
	( 68.11,194.63) --
	( 69.09,193.56) --
	( 70.07,192.39) --
	( 71.04,191.11) --
	( 72.02,189.71) --
	( 73.00,188.18) --
	( 73.98,186.52) --
	( 74.96,184.70) --
	( 75.93,182.71) --
	( 76.91,180.51) --
	( 77.89,178.09) --
	( 78.87,175.41) --
	( 79.85,172.45) --
	( 80.82,169.21) --
	( 81.80,165.71) --
	( 82.78,161.96) --
	( 83.76,158.00) --
	( 84.74,153.84) --
	( 85.71,149.54) --
	( 86.69,145.13) --
	( 87.67,140.65) --
	( 88.65,136.16) --
	( 89.62,131.69) --
	( 90.60,127.31) --
	( 91.58,123.05) --
	( 92.56,118.95) --
	( 93.54,115.04) --
	( 94.51,111.36) --
	( 95.49,107.93) --
	( 96.47,104.76) --
	( 97.45,101.87) --
	( 98.43, 99.25) --
	( 99.40, 96.90) --
	(100.38, 94.82) --
	(101.36, 93.00) --
	(102.34, 91.44) --
	(103.32, 90.12) --
	(104.29, 89.02) --
	(105.27, 88.13) --
	(106.25, 87.44) --
	(107.23, 86.92) --
	(108.21, 86.58) --
	(109.18, 86.40) --
	(110.16, 86.38) --
	(111.14, 86.50) --
	(112.12, 86.78) --
	(113.09, 87.19) --
	(114.07, 87.75) --
	(115.05, 88.44) --
	(116.03, 89.27) --
	(117.01, 90.23) --
	(117.98, 91.32) --
	(118.96, 92.55) --
	(119.94, 93.91) --
	(120.92, 95.40) --
	(121.90, 97.03) --
	(122.87, 98.78) --
	(123.85,100.66) --
	(124.83,102.67) --
	(125.81,104.81) --
	(126.79,107.06) --
	(127.76,109.43) --
	(128.74,111.91) --
	(129.72,114.50) --
	(130.70,117.19) --
	(131.68,119.96) --
	(132.65,122.82) --
	(133.63,125.75) --
	(134.61,128.73) --
	(135.59,131.77) --
	(136.56,134.84) --
	(137.54,137.93) --
	(138.52,141.03);

\path[fill=fillColor,fill opacity=0.40] ( 43.69,197.87) --
	( 44.92,195.65) --
	( 46.15,193.43) --
	( 47.38,191.24) --
	( 48.62,189.12) --
	( 49.85,187.09) --
	( 51.08,185.18) --
	( 52.31,183.41) --
	( 53.55,181.79) --
	( 54.78,180.32) --
	( 56.01,178.99) --
	( 57.25,177.77) --
	( 58.48,176.62) --
	( 59.71,175.51) --
	( 60.94,174.41) --
	( 62.18,173.28) --
	( 63.41,172.09) --
	( 64.64,170.86) --
	( 65.87,169.59) --
	( 67.11,168.32) --
	( 68.34,167.08) --
	( 69.57,165.85) --
	( 70.80,164.62) --
	( 72.04,163.37) --
	( 73.27,162.10) --
	( 74.50,160.83) --
	( 75.73,159.59) --
	( 76.97,158.37) --
	( 78.20,157.15) --
	( 79.43,155.92) --
	( 80.66,154.67) --
	( 81.90,153.40) --
	( 83.13,152.07) --
	( 84.36,150.67) --
	( 85.59,149.19) --
	( 86.83,147.64) --
	( 88.06,146.01) --
	( 89.29,144.29) --
	( 90.52,142.51) --
	( 91.76,140.69) --
	( 92.99,138.81) --
	( 94.22,136.87) --
	( 95.45,134.88) --
	( 96.69,132.86) --
	( 97.92,130.84) --
	( 99.15,128.83) --
	(100.38,126.87) --
	(101.62,124.97) --
	(102.85,123.14) --
	(104.08,121.39) --
	(105.31,119.72) --
	(106.55,118.12) --
	(107.78,116.61) --
	(109.01,115.17) --
	(110.24,113.83) --
	(111.48,112.60) --
	(112.71,111.50) --
	(113.94,110.53) --
	(115.17,109.71) --
	(116.41,109.03) --
	(117.64,108.49) --
	(118.87,108.07) --
	(120.11,107.76) --
	(121.34,107.56) --
	(122.57,107.47) --
	(123.80,107.50) --
	(125.04,107.64) --
	(126.27,107.91) --
	(127.50,108.31) --
	(128.73,108.84) --
	(129.97,109.51) --
	(131.20,110.32) --
	(132.43,111.27) --
	(133.66,112.35) --
	(134.90,113.57) --
	(136.13,114.92) --
	(137.36,116.39) --
	(138.59,117.98) --
	(139.83,119.67) --
	(141.06,121.45) --
	(141.06, 40.67) --
	(139.83, 40.70) --
	(138.59, 40.73) --
	(137.36, 40.77) --
	(136.13, 40.82) --
	(134.90, 40.88) --
	(133.66, 40.94) --
	(132.43, 41.02) --
	(131.20, 41.11) --
	(129.97, 41.22) --
	(128.73, 41.35) --
	(127.50, 41.49) --
	(126.27, 41.66) --
	(125.04, 41.86) --
	(123.80, 42.09) --
	(122.57, 42.35) --
	(121.34, 42.65) --
	(120.11, 42.99) --
	(118.87, 43.38) --
	(117.64, 43.82) --
	(116.41, 44.33) --
	(115.17, 44.89) --
	(113.94, 45.53) --
	(112.71, 46.24) --
	(111.48, 47.03) --
	(110.24, 47.90) --
	(109.01, 48.87) --
	(107.78, 49.95) --
	(106.55, 51.13) --
	(105.31, 52.43) --
	(104.08, 53.84) --
	(102.85, 55.38) --
	(101.62, 57.02) --
	(100.38, 58.78) --
	( 99.15, 60.64) --
	( 97.92, 62.61) --
	( 96.69, 64.67) --
	( 95.45, 66.83) --
	( 94.22, 69.09) --
	( 92.99, 71.43) --
	( 91.76, 73.85) --
	( 90.52, 76.32) --
	( 89.29, 78.82) --
	( 88.06, 81.31) --
	( 86.83, 83.80) --
	( 85.59, 86.26) --
	( 84.36, 88.68) --
	( 83.13, 91.04) --
	( 81.90, 93.35) --
	( 80.66, 95.60) --
	( 79.43, 97.80) --
	( 78.20, 99.97) --
	( 76.97,102.12) --
	( 75.73,104.26) --
	( 74.50,106.38) --
	( 73.27,108.49) --
	( 72.04,110.63) --
	( 70.80,112.82) --
	( 69.57,115.03) --
	( 68.34,117.21) --
	( 67.11,119.30) --
	( 65.87,121.26) --
	( 64.64,123.08) --
	( 63.41,124.74) --
	( 62.18,126.27) --
	( 60.94,127.67) --
	( 59.71,128.92) --
	( 58.48,129.99) --
	( 57.25,130.87) --
	( 56.01,131.50) --
	( 54.78,131.86) --
	( 53.55,131.92) --
	( 52.31,131.66) --
	( 51.08,131.09) --
	( 49.85,130.21) --
	( 48.62,129.06) --
	( 47.38,127.65) --
	( 46.15,126.03) --
	( 44.92,124.24) --
	( 43.69,122.31) --
	cycle;

\path[] ( 43.69,197.87) --
	( 44.92,195.65) --
	( 46.15,193.43) --
	( 47.38,191.24) --
	( 48.62,189.12) --
	( 49.85,187.09) --
	( 51.08,185.18) --
	( 52.31,183.41) --
	( 53.55,181.79) --
	( 54.78,180.32) --
	( 56.01,178.99) --
	( 57.25,177.77) --
	( 58.48,176.62) --
	( 59.71,175.51) --
	( 60.94,174.41) --
	( 62.18,173.28) --
	( 63.41,172.09) --
	( 64.64,170.86) --
	( 65.87,169.59) --
	( 67.11,168.32) --
	( 68.34,167.08) --
	( 69.57,165.85) --
	( 70.80,164.62) --
	( 72.04,163.37) --
	( 73.27,162.10) --
	( 74.50,160.83) --
	( 75.73,159.59) --
	( 76.97,158.37) --
	( 78.20,157.15) --
	( 79.43,155.92) --
	( 80.66,154.67) --
	( 81.90,153.40) --
	( 83.13,152.07) --
	( 84.36,150.67) --
	( 85.59,149.19) --
	( 86.83,147.64) --
	( 88.06,146.01) --
	( 89.29,144.29) --
	( 90.52,142.51) --
	( 91.76,140.69) --
	( 92.99,138.81) --
	( 94.22,136.87) --
	( 95.45,134.88) --
	( 96.69,132.86) --
	( 97.92,130.84) --
	( 99.15,128.83) --
	(100.38,126.87) --
	(101.62,124.97) --
	(102.85,123.14) --
	(104.08,121.39) --
	(105.31,119.72) --
	(106.55,118.12) --
	(107.78,116.61) --
	(109.01,115.17) --
	(110.24,113.83) --
	(111.48,112.60) --
	(112.71,111.50) --
	(113.94,110.53) --
	(115.17,109.71) --
	(116.41,109.03) --
	(117.64,108.49) --
	(118.87,108.07) --
	(120.11,107.76) --
	(121.34,107.56) --
	(122.57,107.47) --
	(123.80,107.50) --
	(125.04,107.64) --
	(126.27,107.91) --
	(127.50,108.31) --
	(128.73,108.84) --
	(129.97,109.51) --
	(131.20,110.32) --
	(132.43,111.27) --
	(133.66,112.35) --
	(134.90,113.57) --
	(136.13,114.92) --
	(137.36,116.39) --
	(138.59,117.98) --
	(139.83,119.67) --
	(141.06,121.45);

\path[] (141.06, 40.67) --
	(139.83, 40.70) --
	(138.59, 40.73) --
	(137.36, 40.77) --
	(136.13, 40.82) --
	(134.90, 40.88) --
	(133.66, 40.94) --
	(132.43, 41.02) --
	(131.20, 41.11) --
	(129.97, 41.22) --
	(128.73, 41.35) --
	(127.50, 41.49) --
	(126.27, 41.66) --
	(125.04, 41.86) --
	(123.80, 42.09) --
	(122.57, 42.35) --
	(121.34, 42.65) --
	(120.11, 42.99) --
	(118.87, 43.38) --
	(117.64, 43.82) --
	(116.41, 44.33) --
	(115.17, 44.89) --
	(113.94, 45.53) --
	(112.71, 46.24) --
	(111.48, 47.03) --
	(110.24, 47.90) --
	(109.01, 48.87) --
	(107.78, 49.95) --
	(106.55, 51.13) --
	(105.31, 52.43) --
	(104.08, 53.84) --
	(102.85, 55.38) --
	(101.62, 57.02) --
	(100.38, 58.78) --
	( 99.15, 60.64) --
	( 97.92, 62.61) --
	( 96.69, 64.67) --
	( 95.45, 66.83) --
	( 94.22, 69.09) --
	( 92.99, 71.43) --
	( 91.76, 73.85) --
	( 90.52, 76.32) --
	( 89.29, 78.82) --
	( 88.06, 81.31) --
	( 86.83, 83.80) --
	( 85.59, 86.26) --
	( 84.36, 88.68) --
	( 83.13, 91.04) --
	( 81.90, 93.35) --
	( 80.66, 95.60) --
	( 79.43, 97.80) --
	( 78.20, 99.97) --
	( 76.97,102.12) --
	( 75.73,104.26) --
	( 74.50,106.38) --
	( 73.27,108.49) --
	( 72.04,110.63) --
	( 70.80,112.82) --
	( 69.57,115.03) --
	( 68.34,117.21) --
	( 67.11,119.30) --
	( 65.87,121.26) --
	( 64.64,123.08) --
	( 63.41,124.74) --
	( 62.18,126.27) --
	( 60.94,127.67) --
	( 59.71,128.92) --
	( 58.48,129.99) --
	( 57.25,130.87) --
	( 56.01,131.50) --
	( 54.78,131.86) --
	( 53.55,131.92) --
	( 52.31,131.66) --
	( 51.08,131.09) --
	( 49.85,130.21) --
	( 48.62,129.06) --
	( 47.38,127.65) --
	( 46.15,126.03) --
	( 44.92,124.24) --
	( 43.69,122.31);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.69,163.96) --
	( 44.92,163.30) --
	( 46.15,162.63) --
	( 47.38,161.95) --
	( 48.62,161.25) --
	( 49.85,160.52) --
	( 51.08,159.76) --
	( 52.31,158.96) --
	( 53.55,158.12) --
	( 54.78,157.22) --
	( 56.01,156.27) --
	( 57.25,155.26) --
	( 58.48,154.17) --
	( 59.71,153.01) --
	( 60.94,151.76) --
	( 62.18,150.43) --
	( 63.41,149.00) --
	( 64.64,147.46) --
	( 65.87,145.83) --
	( 67.11,144.12) --
	( 68.34,142.35) --
	( 69.57,140.54) --
	( 70.80,138.69) --
	( 72.04,136.84) --
	( 73.27,134.99) --
	( 74.50,133.15) --
	( 75.73,131.31) --
	( 76.97,129.46) --
	( 78.20,127.58) --
	( 79.43,125.68) --
	( 80.66,123.73) --
	( 81.90,121.71) --
	( 83.13,119.62) --
	( 84.36,117.43) --
	( 85.59,115.15) --
	( 86.83,112.77) --
	( 88.06,110.31) --
	( 89.29,107.76) --
	( 90.52,105.15) --
	( 91.76,102.49) --
	( 92.99, 99.80) --
	( 94.22, 97.09) --
	( 95.45, 94.39) --
	( 96.69, 91.71) --
	( 97.92, 89.05) --
	( 99.15, 86.44) --
	(100.38, 83.89) --
	(101.62, 81.40) --
	(102.85, 78.99) --
	(104.08, 76.66) --
	(105.31, 74.43) --
	(106.55, 72.29) --
	(107.78, 70.25) --
	(109.01, 68.32) --
	(110.24, 66.49) --
	(111.48, 64.76) --
	(112.71, 63.13) --
	(113.94, 61.60) --
	(115.17, 60.16) --
	(116.41, 58.81) --
	(117.64, 57.54) --
	(118.87, 56.36) --
	(120.11, 55.26) --
	(121.34, 54.23) --
	(122.57, 53.26) --
	(123.80, 52.37) --
	(125.04, 51.53) --
	(126.27, 50.75) --
	(127.50, 50.02) --
	(128.73, 49.35) --
	(129.97, 48.72) --
	(131.20, 48.13) --
	(132.43, 47.59) --
	(133.66, 47.08) --
	(134.90, 46.61) --
	(136.13, 46.17) --
	(137.36, 45.76) --
	(138.59, 45.39) --
	(139.83, 45.03) --
	(141.06, 44.71);

\path[fill=fillColor,fill opacity=0.40] ( 44.90,202.69) --
	( 46.19,200.84) --
	( 47.47,199.00) --
	( 48.75,197.18) --
	( 50.04,195.42) --
	( 51.32,193.72) --
	( 52.60,192.11) --
	( 53.89,190.59) --
	( 55.17,189.16) --
	( 56.46,187.81) --
	( 57.74,186.54) --
	( 59.02,185.32) --
	( 60.31,184.12) --
	( 61.59,182.92) --
	( 62.88,181.69) --
	( 64.16,180.42) --
	( 65.44,179.09) --
	( 66.73,177.70) --
	( 68.01,176.26) --
	( 69.29,174.79) --
	( 70.58,173.25) --
	( 71.86,171.65) --
	( 73.15,169.94) --
	( 74.43,168.12) --
	( 75.71,166.20) --
	( 77.00,164.19) --
	( 78.28,162.12) --
	( 79.57,159.99) --
	( 80.85,157.80) --
	( 82.13,155.55) --
	( 83.42,153.26) --
	( 84.70,150.94) --
	( 85.98,148.59) --
	( 87.27,146.22) --
	( 88.55,143.85) --
	( 89.84,141.48) --
	( 91.12,139.13) --
	( 92.40,136.83) --
	( 93.69,134.58) --
	( 94.97,132.38) --
	( 96.26,130.26) --
	( 97.54,128.21) --
	( 98.82,126.26) --
	(100.11,124.38) --
	(101.39,122.58) --
	(102.67,120.85) --
	(103.96,119.20) --
	(105.24,117.64) --
	(106.53,116.18) --
	(107.81,114.83) --
	(109.09,113.58) --
	(110.38,112.43) --
	(111.66,111.38) --
	(112.95,110.42) --
	(114.23,109.54) --
	(115.51,108.74) --
	(116.80,108.01) --
	(118.08,107.36) --
	(119.36,106.78) --
	(120.65,106.28) --
	(121.93,105.87) --
	(123.22,105.54) --
	(124.50,105.30) --
	(125.78,105.14) --
	(127.07,105.08) --
	(128.35,105.10) --
	(129.64,105.22) --
	(130.92,105.43) --
	(132.20,105.73) --
	(133.49,106.12) --
	(134.77,106.60) --
	(136.05,107.16) --
	(137.34,107.80) --
	(138.62,108.52) --
	(139.91,109.32) --
	(141.19,110.18) --
	(142.47,111.12) --
	(143.76,112.11) --
	(145.04,113.15) --
	(146.33,114.25) --
	(146.33, 40.66) --
	(145.04, 40.68) --
	(143.76, 40.71) --
	(142.47, 40.74) --
	(141.19, 40.78) --
	(139.91, 40.82) --
	(138.62, 40.87) --
	(137.34, 40.94) --
	(136.05, 41.01) --
	(134.77, 41.09) --
	(133.49, 41.19) --
	(132.20, 41.30) --
	(130.92, 41.43) --
	(129.64, 41.58) --
	(128.35, 41.75) --
	(127.07, 41.95) --
	(125.78, 42.17) --
	(124.50, 42.43) --
	(123.22, 42.73) --
	(121.93, 43.06) --
	(120.65, 43.45) --
	(119.36, 43.88) --
	(118.08, 44.37) --
	(116.80, 44.92) --
	(115.51, 45.55) --
	(114.23, 46.25) --
	(112.95, 47.04) --
	(111.66, 47.92) --
	(110.38, 48.90) --
	(109.09, 49.99) --
	(107.81, 51.19) --
	(106.53, 52.50) --
	(105.24, 53.94) --
	(103.96, 55.50) --
	(102.67, 57.19) --
	(101.39, 59.01) --
	(100.11, 60.98) --
	( 98.82, 63.08) --
	( 97.54, 65.31) --
	( 96.26, 67.67) --
	( 94.97, 70.14) --
	( 93.69, 72.74) --
	( 92.40, 75.44) --
	( 91.12, 78.23) --
	( 89.84, 81.09) --
	( 88.55, 84.00) --
	( 87.27, 86.96) --
	( 85.98, 89.94) --
	( 84.70, 92.92) --
	( 83.42, 95.89) --
	( 82.13, 98.86) --
	( 80.85,101.80) --
	( 79.57,104.72) --
	( 78.28,107.62) --
	( 77.00,110.47) --
	( 75.71,113.26) --
	( 74.43,115.96) --
	( 73.15,118.60) --
	( 71.86,121.17) --
	( 70.58,123.65) --
	( 69.29,126.02) --
	( 68.01,128.26) --
	( 66.73,130.35) --
	( 65.44,132.31) --
	( 64.16,134.14) --
	( 62.88,135.87) --
	( 61.59,137.48) --
	( 60.31,138.96) --
	( 59.02,140.29) --
	( 57.74,141.45) --
	( 56.46,142.41) --
	( 55.17,143.15) --
	( 53.89,143.65) --
	( 52.60,143.90) --
	( 51.32,143.91) --
	( 50.04,143.68) --
	( 48.75,143.22) --
	( 47.47,142.57) --
	( 46.19,141.75) --
	( 44.90,140.78) --
	cycle;

\path[] ( 44.90,202.69) --
	( 46.19,200.84) --
	( 47.47,199.00) --
	( 48.75,197.18) --
	( 50.04,195.42) --
	( 51.32,193.72) --
	( 52.60,192.11) --
	( 53.89,190.59) --
	( 55.17,189.16) --
	( 56.46,187.81) --
	( 57.74,186.54) --
	( 59.02,185.32) --
	( 60.31,184.12) --
	( 61.59,182.92) --
	( 62.88,181.69) --
	( 64.16,180.42) --
	( 65.44,179.09) --
	( 66.73,177.70) --
	( 68.01,176.26) --
	( 69.29,174.79) --
	( 70.58,173.25) --
	( 71.86,171.65) --
	( 73.15,169.94) --
	( 74.43,168.12) --
	( 75.71,166.20) --
	( 77.00,164.19) --
	( 78.28,162.12) --
	( 79.57,159.99) --
	( 80.85,157.80) --
	( 82.13,155.55) --
	( 83.42,153.26) --
	( 84.70,150.94) --
	( 85.98,148.59) --
	( 87.27,146.22) --
	( 88.55,143.85) --
	( 89.84,141.48) --
	( 91.12,139.13) --
	( 92.40,136.83) --
	( 93.69,134.58) --
	( 94.97,132.38) --
	( 96.26,130.26) --
	( 97.54,128.21) --
	( 98.82,126.26) --
	(100.11,124.38) --
	(101.39,122.58) --
	(102.67,120.85) --
	(103.96,119.20) --
	(105.24,117.64) --
	(106.53,116.18) --
	(107.81,114.83) --
	(109.09,113.58) --
	(110.38,112.43) --
	(111.66,111.38) --
	(112.95,110.42) --
	(114.23,109.54) --
	(115.51,108.74) --
	(116.80,108.01) --
	(118.08,107.36) --
	(119.36,106.78) --
	(120.65,106.28) --
	(121.93,105.87) --
	(123.22,105.54) --
	(124.50,105.30) --
	(125.78,105.14) --
	(127.07,105.08) --
	(128.35,105.10) --
	(129.64,105.22) --
	(130.92,105.43) --
	(132.20,105.73) --
	(133.49,106.12) --
	(134.77,106.60) --
	(136.05,107.16) --
	(137.34,107.80) --
	(138.62,108.52) --
	(139.91,109.32) --
	(141.19,110.18) --
	(142.47,111.12) --
	(143.76,112.11) --
	(145.04,113.15) --
	(146.33,114.25);

\path[] (146.33, 40.66) --
	(145.04, 40.68) --
	(143.76, 40.71) --
	(142.47, 40.74) --
	(141.19, 40.78) --
	(139.91, 40.82) --
	(138.62, 40.87) --
	(137.34, 40.94) --
	(136.05, 41.01) --
	(134.77, 41.09) --
	(133.49, 41.19) --
	(132.20, 41.30) --
	(130.92, 41.43) --
	(129.64, 41.58) --
	(128.35, 41.75) --
	(127.07, 41.95) --
	(125.78, 42.17) --
	(124.50, 42.43) --
	(123.22, 42.73) --
	(121.93, 43.06) --
	(120.65, 43.45) --
	(119.36, 43.88) --
	(118.08, 44.37) --
	(116.80, 44.92) --
	(115.51, 45.55) --
	(114.23, 46.25) --
	(112.95, 47.04) --
	(111.66, 47.92) --
	(110.38, 48.90) --
	(109.09, 49.99) --
	(107.81, 51.19) --
	(106.53, 52.50) --
	(105.24, 53.94) --
	(103.96, 55.50) --
	(102.67, 57.19) --
	(101.39, 59.01) --
	(100.11, 60.98) --
	( 98.82, 63.08) --
	( 97.54, 65.31) --
	( 96.26, 67.67) --
	( 94.97, 70.14) --
	( 93.69, 72.74) --
	( 92.40, 75.44) --
	( 91.12, 78.23) --
	( 89.84, 81.09) --
	( 88.55, 84.00) --
	( 87.27, 86.96) --
	( 85.98, 89.94) --
	( 84.70, 92.92) --
	( 83.42, 95.89) --
	( 82.13, 98.86) --
	( 80.85,101.80) --
	( 79.57,104.72) --
	( 78.28,107.62) --
	( 77.00,110.47) --
	( 75.71,113.26) --
	( 74.43,115.96) --
	( 73.15,118.60) --
	( 71.86,121.17) --
	( 70.58,123.65) --
	( 69.29,126.02) --
	( 68.01,128.26) --
	( 66.73,130.35) --
	( 65.44,132.31) --
	( 64.16,134.14) --
	( 62.88,135.87) --
	( 61.59,137.48) --
	( 60.31,138.96) --
	( 59.02,140.29) --
	( 57.74,141.45) --
	( 56.46,142.41) --
	( 55.17,143.15) --
	( 53.89,143.65) --
	( 52.60,143.90) --
	( 51.32,143.91) --
	( 50.04,143.68) --
	( 48.75,143.22) --
	( 47.47,142.57) --
	( 46.19,141.75) --
	( 44.90,140.78);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.90,175.88) --
	( 46.19,174.96) --
	( 47.47,174.02) --
	( 48.75,173.07) --
	( 50.04,172.09) --
	( 51.32,171.09) --
	( 52.60,170.05) --
	( 53.89,168.98) --
	( 55.17,167.86) --
	( 56.46,166.70) --
	( 57.74,165.48) --
	( 59.02,164.20) --
	( 60.31,162.86) --
	( 61.59,161.45) --
	( 62.88,159.96) --
	( 64.16,158.38) --
	( 65.44,156.72) --
	( 66.73,154.96) --
	( 68.01,153.11) --
	( 69.29,151.15) --
	( 70.58,149.09) --
	( 71.86,146.93) --
	( 73.15,144.65) --
	( 74.43,142.27) --
	( 75.71,139.78) --
	( 77.00,137.19) --
	( 78.28,134.53) --
	( 79.57,131.78) --
	( 80.85,128.97) --
	( 82.13,126.11) --
	( 83.42,123.20) --
	( 84.70,120.24) --
	( 85.98,117.24) --
	( 87.27,114.20) --
	( 88.55,111.15) --
	( 89.84,108.09) --
	( 91.12,105.04) --
	( 92.40,102.02) --
	( 93.69, 99.04) --
	( 94.97, 96.12) --
	( 96.26, 93.26) --
	( 97.54, 90.48) --
	( 98.82, 87.78) --
	(100.11, 85.16) --
	(101.39, 82.63) --
	(102.67, 80.20) --
	(103.96, 77.86) --
	(105.24, 75.61) --
	(106.53, 73.47) --
	(107.81, 71.43) --
	(109.09, 69.49) --
	(110.38, 67.65) --
	(111.66, 65.91) --
	(112.95, 64.26) --
	(114.23, 62.71) --
	(115.51, 61.25) --
	(116.80, 59.88) --
	(118.08, 58.59) --
	(119.36, 57.38) --
	(120.65, 56.24) --
	(121.93, 55.18) --
	(123.22, 54.18) --
	(124.50, 53.25) --
	(125.78, 52.38) --
	(127.07, 51.56) --
	(128.35, 50.80) --
	(129.64, 50.09) --
	(130.92, 49.42) --
	(132.20, 48.80) --
	(133.49, 48.22) --
	(134.77, 47.68) --
	(136.05, 47.18) --
	(137.34, 46.71) --
	(138.62, 46.28) --
	(139.91, 45.87) --
	(141.19, 45.49) --
	(142.47, 45.14) --
	(143.76, 44.82) --
	(145.04, 44.51) --
	(146.33, 44.23);

\path[fill=fillColor,fill opacity=0.40] ( 58.73,220.13) --
	( 59.82,218.30) --
	( 60.92,216.37) --
	( 62.02,214.35) --
	( 63.11,212.25) --
	( 64.21,210.09) --
	( 65.31,207.88) --
	( 66.40,205.65) --
	( 67.50,203.39) --
	( 68.60,201.14) --
	( 69.69,198.89) --
	( 70.79,196.66) --
	( 71.89,194.44) --
	( 72.98,192.25) --
	( 74.08,190.07) --
	( 75.18,187.91) --
	( 76.27,185.75) --
	( 77.37,183.56) --
	( 78.46,181.34) --
	( 79.56,179.11) --
	( 80.66,176.87) --
	( 81.75,174.60) --
	( 82.85,172.30) --
	( 83.95,169.95) --
	( 85.04,167.56) --
	( 86.14,165.15) --
	( 87.24,162.74) --
	( 88.33,160.35) --
	( 89.43,157.98) --
	( 90.53,155.64) --
	( 91.62,153.33) --
	( 92.72,151.04) --
	( 93.82,148.79) --
	( 94.91,146.58) --
	( 96.01,144.44) --
	( 97.10,142.38) --
	( 98.20,140.42) --
	( 99.30,138.57) --
	(100.39,136.84) --
	(101.49,135.23) --
	(102.59,133.72) --
	(103.68,132.32) --
	(104.78,131.01) --
	(105.88,129.78) --
	(106.97,128.64) --
	(108.07,127.57) --
	(109.17,126.60) --
	(110.26,125.70) --
	(111.36,124.90) --
	(112.45,124.19) --
	(113.55,123.58) --
	(114.65,123.06) --
	(115.74,122.65) --
	(116.84,122.35) --
	(117.94,122.15) --
	(119.03,122.07) --
	(120.13,122.10) --
	(121.23,122.24) --
	(122.32,122.49) --
	(123.42,122.87) --
	(124.52,123.35) --
	(125.61,123.95) --
	(126.71,124.66) --
	(127.81,125.48) --
	(128.90,126.41) --
	(130.00,127.44) --
	(131.09,128.57) --
	(132.19,129.80) --
	(133.29,131.13) --
	(134.38,132.54) --
	(135.48,134.03) --
	(136.58,135.60) --
	(137.67,137.25) --
	(138.77,138.96) --
	(139.87,140.73) --
	(140.96,142.55) --
	(142.06,144.41) --
	(143.16,146.32) --
	(144.25,148.25) --
	(145.35,150.21) --
	(145.35, 41.27) --
	(144.25, 41.37) --
	(143.16, 41.47) --
	(142.06, 41.59) --
	(140.96, 41.72) --
	(139.87, 41.87) --
	(138.77, 42.03) --
	(137.67, 42.21) --
	(136.58, 42.42) --
	(135.48, 42.64) --
	(134.38, 42.89) --
	(133.29, 43.16) --
	(132.19, 43.46) --
	(131.09, 43.79) --
	(130.00, 44.15) --
	(128.90, 44.54) --
	(127.81, 44.97) --
	(126.71, 45.44) --
	(125.61, 45.94) --
	(124.52, 46.49) --
	(123.42, 47.08) --
	(122.32, 47.71) --
	(121.23, 48.40) --
	(120.13, 49.13) --
	(119.03, 49.91) --
	(117.94, 50.74) --
	(116.84, 51.63) --
	(115.74, 52.58) --
	(114.65, 53.59) --
	(113.55, 54.66) --
	(112.45, 55.80) --
	(111.36, 57.01) --
	(110.26, 58.30) --
	(109.17, 59.66) --
	(108.07, 61.11) --
	(106.97, 62.65) --
	(105.88, 64.27) --
	(104.78, 66.00) --
	(103.68, 67.82) --
	(102.59, 69.75) --
	(101.49, 71.76) --
	(100.39, 73.87) --
	( 99.30, 76.06) --
	( 98.20, 78.33) --
	( 97.10, 80.69) --
	( 96.01, 83.13) --
	( 94.91, 85.66) --
	( 93.82, 88.29) --
	( 92.72, 91.03) --
	( 91.62, 93.89) --
	( 90.53, 96.87) --
	( 89.43, 99.94) --
	( 88.33,103.10) --
	( 87.24,106.32) --
	( 86.14,109.60) --
	( 85.04,112.94) --
	( 83.95,116.32) --
	( 82.85,119.75) --
	( 81.75,123.23) --
	( 80.66,126.71) --
	( 79.56,130.18) --
	( 78.46,133.60) --
	( 77.37,136.97) --
	( 76.27,140.27) --
	( 75.18,143.50) --
	( 74.08,146.63) --
	( 72.98,149.61) --
	( 71.89,152.44) --
	( 70.79,155.11) --
	( 69.69,157.60) --
	( 68.60,159.89) --
	( 67.50,161.97) --
	( 66.40,163.84) --
	( 65.31,165.50) --
	( 64.21,166.97) --
	( 63.11,168.23) --
	( 62.02,169.30) --
	( 60.92,170.19) --
	( 59.82,170.92) --
	( 58.73,171.48) --
	cycle;

\path[] ( 58.73,220.13) --
	( 59.82,218.30) --
	( 60.92,216.37) --
	( 62.02,214.35) --
	( 63.11,212.25) --
	( 64.21,210.09) --
	( 65.31,207.88) --
	( 66.40,205.65) --
	( 67.50,203.39) --
	( 68.60,201.14) --
	( 69.69,198.89) --
	( 70.79,196.66) --
	( 71.89,194.44) --
	( 72.98,192.25) --
	( 74.08,190.07) --
	( 75.18,187.91) --
	( 76.27,185.75) --
	( 77.37,183.56) --
	( 78.46,181.34) --
	( 79.56,179.11) --
	( 80.66,176.87) --
	( 81.75,174.60) --
	( 82.85,172.30) --
	( 83.95,169.95) --
	( 85.04,167.56) --
	( 86.14,165.15) --
	( 87.24,162.74) --
	( 88.33,160.35) --
	( 89.43,157.98) --
	( 90.53,155.64) --
	( 91.62,153.33) --
	( 92.72,151.04) --
	( 93.82,148.79) --
	( 94.91,146.58) --
	( 96.01,144.44) --
	( 97.10,142.38) --
	( 98.20,140.42) --
	( 99.30,138.57) --
	(100.39,136.84) --
	(101.49,135.23) --
	(102.59,133.72) --
	(103.68,132.32) --
	(104.78,131.01) --
	(105.88,129.78) --
	(106.97,128.64) --
	(108.07,127.57) --
	(109.17,126.60) --
	(110.26,125.70) --
	(111.36,124.90) --
	(112.45,124.19) --
	(113.55,123.58) --
	(114.65,123.06) --
	(115.74,122.65) --
	(116.84,122.35) --
	(117.94,122.15) --
	(119.03,122.07) --
	(120.13,122.10) --
	(121.23,122.24) --
	(122.32,122.49) --
	(123.42,122.87) --
	(124.52,123.35) --
	(125.61,123.95) --
	(126.71,124.66) --
	(127.81,125.48) --
	(128.90,126.41) --
	(130.00,127.44) --
	(131.09,128.57) --
	(132.19,129.80) --
	(133.29,131.13) --
	(134.38,132.54) --
	(135.48,134.03) --
	(136.58,135.60) --
	(137.67,137.25) --
	(138.77,138.96) --
	(139.87,140.73) --
	(140.96,142.55) --
	(142.06,144.41) --
	(143.16,146.32) --
	(144.25,148.25) --
	(145.35,150.21);

\path[] (145.35, 41.27) --
	(144.25, 41.37) --
	(143.16, 41.47) --
	(142.06, 41.59) --
	(140.96, 41.72) --
	(139.87, 41.87) --
	(138.77, 42.03) --
	(137.67, 42.21) --
	(136.58, 42.42) --
	(135.48, 42.64) --
	(134.38, 42.89) --
	(133.29, 43.16) --
	(132.19, 43.46) --
	(131.09, 43.79) --
	(130.00, 44.15) --
	(128.90, 44.54) --
	(127.81, 44.97) --
	(126.71, 45.44) --
	(125.61, 45.94) --
	(124.52, 46.49) --
	(123.42, 47.08) --
	(122.32, 47.71) --
	(121.23, 48.40) --
	(120.13, 49.13) --
	(119.03, 49.91) --
	(117.94, 50.74) --
	(116.84, 51.63) --
	(115.74, 52.58) --
	(114.65, 53.59) --
	(113.55, 54.66) --
	(112.45, 55.80) --
	(111.36, 57.01) --
	(110.26, 58.30) --
	(109.17, 59.66) --
	(108.07, 61.11) --
	(106.97, 62.65) --
	(105.88, 64.27) --
	(104.78, 66.00) --
	(103.68, 67.82) --
	(102.59, 69.75) --
	(101.49, 71.76) --
	(100.39, 73.87) --
	( 99.30, 76.06) --
	( 98.20, 78.33) --
	( 97.10, 80.69) --
	( 96.01, 83.13) --
	( 94.91, 85.66) --
	( 93.82, 88.29) --
	( 92.72, 91.03) --
	( 91.62, 93.89) --
	( 90.53, 96.87) --
	( 89.43, 99.94) --
	( 88.33,103.10) --
	( 87.24,106.32) --
	( 86.14,109.60) --
	( 85.04,112.94) --
	( 83.95,116.32) --
	( 82.85,119.75) --
	( 81.75,123.23) --
	( 80.66,126.71) --
	( 79.56,130.18) --
	( 78.46,133.60) --
	( 77.37,136.97) --
	( 76.27,140.27) --
	( 75.18,143.50) --
	( 74.08,146.63) --
	( 72.98,149.61) --
	( 71.89,152.44) --
	( 70.79,155.11) --
	( 69.69,157.60) --
	( 68.60,159.89) --
	( 67.50,161.97) --
	( 66.40,163.84) --
	( 65.31,165.50) --
	( 64.21,166.97) --
	( 63.11,168.23) --
	( 62.02,169.30) --
	( 60.92,170.19) --
	( 59.82,170.92) --
	( 58.73,171.48);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.73,201.85) --
	( 59.82,200.02) --
	( 60.92,198.12) --
	( 62.02,196.15) --
	( 63.11,194.11) --
	( 64.21,192.00) --
	( 65.31,189.82) --
	( 66.40,187.57) --
	( 67.50,185.26) --
	( 68.60,182.87) --
	( 69.69,180.42) --
	( 70.79,177.91) --
	( 71.89,175.33) --
	( 72.98,172.70) --
	( 74.08,170.01) --
	( 75.18,167.26) --
	( 76.27,164.45) --
	( 77.37,161.59) --
	( 78.46,158.67) --
	( 79.56,155.70) --
	( 80.66,152.69) --
	( 81.75,149.64) --
	( 82.85,146.56) --
	( 83.95,143.46) --
	( 85.04,140.35) --
	( 86.14,137.23) --
	( 87.24,134.12) --
	( 88.33,131.04) --
	( 89.43,127.99) --
	( 90.53,124.97) --
	( 91.62,122.01) --
	( 92.72,119.11) --
	( 93.82,116.28) --
	( 94.91,113.52) --
	( 96.01,110.83) --
	( 97.10,108.22) --
	( 98.20,105.69) --
	( 99.30,103.23) --
	(100.39,100.86) --
	(101.49, 98.56) --
	(102.59, 96.35) --
	(103.68, 94.21) --
	(104.78, 92.15) --
	(105.88, 90.17) --
	(106.97, 88.27) --
	(108.07, 86.44) --
	(109.17, 84.68) --
	(110.26, 82.99) --
	(111.36, 81.36) --
	(112.45, 79.81) --
	(113.55, 78.31) --
	(114.65, 76.87) --
	(115.74, 75.49) --
	(116.84, 74.17) --
	(117.94, 72.90) --
	(119.03, 71.68) --
	(120.13, 70.51) --
	(121.23, 69.39) --
	(122.32, 68.31) --
	(123.42, 67.27) --
	(124.52, 66.28) --
	(125.61, 65.32) --
	(126.71, 64.41) --
	(127.81, 63.52) --
	(128.90, 62.68) --
	(130.00, 61.86) --
	(131.09, 61.08) --
	(132.19, 60.33) --
	(133.29, 59.60) --
	(134.38, 58.90) --
	(135.48, 58.23) --
	(136.58, 57.58) --
	(137.67, 56.96) --
	(138.77, 56.36) --
	(139.87, 55.78) --
	(140.96, 55.22) --
	(142.06, 54.69) --
	(143.16, 54.17) --
	(144.25, 53.67) --
	(145.35, 53.18);

\path[fill=fillColor,fill opacity=0.40] ( 58.31,229.96) --
	( 59.39,228.84) --
	( 60.47,227.58) --
	( 61.54,226.19) --
	( 62.62,224.66) --
	( 63.70,222.98) --
	( 64.77,221.15) --
	( 65.85,219.17) --
	( 66.93,217.04) --
	( 68.01,214.76) --
	( 69.08,212.35) --
	( 70.16,209.82) --
	( 71.24,207.18) --
	( 72.31,204.43) --
	( 73.39,201.60) --
	( 74.47,198.70) --
	( 75.54,195.76) --
	( 76.62,192.77) --
	( 77.70,189.76) --
	( 78.78,186.75) --
	( 79.85,183.73) --
	( 80.93,180.71) --
	( 82.01,177.72) --
	( 83.08,174.73) --
	( 84.16,171.75) --
	( 85.24,168.79) --
	( 86.32,165.87) --
	( 87.39,163.00) --
	( 88.47,160.19) --
	( 89.55,157.44) --
	( 90.62,154.75) --
	( 91.70,152.16) --
	( 92.78,149.66) --
	( 93.86,147.22) --
	( 94.93,144.87) --
	( 96.01,142.61) --
	( 97.09,140.46) --
	( 98.16,138.46) --
	( 99.24,136.62) --
	(100.32,134.95) --
	(101.39,133.45) --
	(102.47,132.11) --
	(103.55,130.94) --
	(104.63,129.91) --
	(105.70,129.02) --
	(106.78,128.26) --
	(107.86,127.64) --
	(108.93,127.15) --
	(110.01,126.79) --
	(111.09,126.58) --
	(112.17,126.51) --
	(113.24,126.59) --
	(114.32,126.82) --
	(115.40,127.21) --
	(116.47,127.76) --
	(117.55,128.47) --
	(118.63,129.36) --
	(119.71,130.41) --
	(120.78,131.63) --
	(121.86,133.02) --
	(122.94,134.59) --
	(124.01,136.32) --
	(125.09,138.21) --
	(126.17,140.27) --
	(127.24,142.47) --
	(128.32,144.82) --
	(129.40,147.30) --
	(130.48,149.91) --
	(131.55,152.63) --
	(132.63,155.44) --
	(133.71,158.34) --
	(134.78,161.30) --
	(135.86,164.31) --
	(136.94,167.35) --
	(138.02,170.41) --
	(139.09,173.46) --
	(140.17,176.49) --
	(141.25,179.49) --
	(142.32,182.44) --
	(143.40,185.32) --
	(143.40, 42.65) --
	(142.32, 42.84) --
	(141.25, 43.04) --
	(140.17, 43.27) --
	(139.09, 43.51) --
	(138.02, 43.77) --
	(136.94, 44.04) --
	(135.86, 44.34) --
	(134.78, 44.66) --
	(133.71, 45.00) --
	(132.63, 45.37) --
	(131.55, 45.75) --
	(130.48, 46.17) --
	(129.40, 46.60) --
	(128.32, 47.07) --
	(127.24, 47.56) --
	(126.17, 48.07) --
	(125.09, 48.62) --
	(124.01, 49.19) --
	(122.94, 49.80) --
	(121.86, 50.43) --
	(120.78, 51.10) --
	(119.71, 51.80) --
	(118.63, 52.54) --
	(117.55, 53.31) --
	(116.47, 54.13) --
	(115.40, 54.99) --
	(114.32, 55.90) --
	(113.24, 56.87) --
	(112.17, 57.90) --
	(111.09, 59.00) --
	(110.01, 60.17) --
	(108.93, 61.43) --
	(107.86, 62.78) --
	(106.78, 64.24) --
	(105.70, 65.82) --
	(104.63, 67.53) --
	(103.55, 69.37) --
	(102.47, 71.36) --
	(101.39, 73.50) --
	(100.32, 75.79) --
	( 99.24, 78.21) --
	( 98.16, 80.77) --
	( 97.09, 83.47) --
	( 96.01, 86.29) --
	( 94.93, 89.26) --
	( 93.86, 92.37) --
	( 92.78, 95.62) --
	( 91.70, 99.00) --
	( 90.62,102.49) --
	( 89.55,106.06) --
	( 88.47,109.73) --
	( 87.39,113.48) --
	( 86.32,117.28) --
	( 85.24,121.09) --
	( 84.16,124.90) --
	( 83.08,128.68) --
	( 82.01,132.43) --
	( 80.93,136.09) --
	( 79.85,139.64) --
	( 78.78,143.07) --
	( 77.70,146.36) --
	( 76.62,149.49) --
	( 75.54,152.46) --
	( 74.47,155.24) --
	( 73.39,157.82) --
	( 72.31,160.20) --
	( 71.24,162.39) --
	( 70.16,164.39) --
	( 69.08,166.20) --
	( 68.01,167.82) --
	( 66.93,169.26) --
	( 65.85,170.54) --
	( 64.77,171.68) --
	( 63.70,172.67) --
	( 62.62,173.51) --
	( 61.54,174.20) --
	( 60.47,174.76) --
	( 59.39,175.20) --
	( 58.31,175.54) --
	cycle;

\path[] ( 58.31,229.96) --
	( 59.39,228.84) --
	( 60.47,227.58) --
	( 61.54,226.19) --
	( 62.62,224.66) --
	( 63.70,222.98) --
	( 64.77,221.15) --
	( 65.85,219.17) --
	( 66.93,217.04) --
	( 68.01,214.76) --
	( 69.08,212.35) --
	( 70.16,209.82) --
	( 71.24,207.18) --
	( 72.31,204.43) --
	( 73.39,201.60) --
	( 74.47,198.70) --
	( 75.54,195.76) --
	( 76.62,192.77) --
	( 77.70,189.76) --
	( 78.78,186.75) --
	( 79.85,183.73) --
	( 80.93,180.71) --
	( 82.01,177.72) --
	( 83.08,174.73) --
	( 84.16,171.75) --
	( 85.24,168.79) --
	( 86.32,165.87) --
	( 87.39,163.00) --
	( 88.47,160.19) --
	( 89.55,157.44) --
	( 90.62,154.75) --
	( 91.70,152.16) --
	( 92.78,149.66) --
	( 93.86,147.22) --
	( 94.93,144.87) --
	( 96.01,142.61) --
	( 97.09,140.46) --
	( 98.16,138.46) --
	( 99.24,136.62) --
	(100.32,134.95) --
	(101.39,133.45) --
	(102.47,132.11) --
	(103.55,130.94) --
	(104.63,129.91) --
	(105.70,129.02) --
	(106.78,128.26) --
	(107.86,127.64) --
	(108.93,127.15) --
	(110.01,126.79) --
	(111.09,126.58) --
	(112.17,126.51) --
	(113.24,126.59) --
	(114.32,126.82) --
	(115.40,127.21) --
	(116.47,127.76) --
	(117.55,128.47) --
	(118.63,129.36) --
	(119.71,130.41) --
	(120.78,131.63) --
	(121.86,133.02) --
	(122.94,134.59) --
	(124.01,136.32) --
	(125.09,138.21) --
	(126.17,140.27) --
	(127.24,142.47) --
	(128.32,144.82) --
	(129.40,147.30) --
	(130.48,149.91) --
	(131.55,152.63) --
	(132.63,155.44) --
	(133.71,158.34) --
	(134.78,161.30) --
	(135.86,164.31) --
	(136.94,167.35) --
	(138.02,170.41) --
	(139.09,173.46) --
	(140.17,176.49) --
	(141.25,179.49) --
	(142.32,182.44) --
	(143.40,185.32);

\path[] (143.40, 42.65) --
	(142.32, 42.84) --
	(141.25, 43.04) --
	(140.17, 43.27) --
	(139.09, 43.51) --
	(138.02, 43.77) --
	(136.94, 44.04) --
	(135.86, 44.34) --
	(134.78, 44.66) --
	(133.71, 45.00) --
	(132.63, 45.37) --
	(131.55, 45.75) --
	(130.48, 46.17) --
	(129.40, 46.60) --
	(128.32, 47.07) --
	(127.24, 47.56) --
	(126.17, 48.07) --
	(125.09, 48.62) --
	(124.01, 49.19) --
	(122.94, 49.80) --
	(121.86, 50.43) --
	(120.78, 51.10) --
	(119.71, 51.80) --
	(118.63, 52.54) --
	(117.55, 53.31) --
	(116.47, 54.13) --
	(115.40, 54.99) --
	(114.32, 55.90) --
	(113.24, 56.87) --
	(112.17, 57.90) --
	(111.09, 59.00) --
	(110.01, 60.17) --
	(108.93, 61.43) --
	(107.86, 62.78) --
	(106.78, 64.24) --
	(105.70, 65.82) --
	(104.63, 67.53) --
	(103.55, 69.37) --
	(102.47, 71.36) --
	(101.39, 73.50) --
	(100.32, 75.79) --
	( 99.24, 78.21) --
	( 98.16, 80.77) --
	( 97.09, 83.47) --
	( 96.01, 86.29) --
	( 94.93, 89.26) --
	( 93.86, 92.37) --
	( 92.78, 95.62) --
	( 91.70, 99.00) --
	( 90.62,102.49) --
	( 89.55,106.06) --
	( 88.47,109.73) --
	( 87.39,113.48) --
	( 86.32,117.28) --
	( 85.24,121.09) --
	( 84.16,124.90) --
	( 83.08,128.68) --
	( 82.01,132.43) --
	( 80.93,136.09) --
	( 79.85,139.64) --
	( 78.78,143.07) --
	( 77.70,146.36) --
	( 76.62,149.49) --
	( 75.54,152.46) --
	( 74.47,155.24) --
	( 73.39,157.82) --
	( 72.31,160.20) --
	( 71.24,162.39) --
	( 70.16,164.39) --
	( 69.08,166.20) --
	( 68.01,167.82) --
	( 66.93,169.26) --
	( 65.85,170.54) --
	( 64.77,171.68) --
	( 63.70,172.67) --
	( 62.62,173.51) --
	( 61.54,174.20) --
	( 60.47,174.76) --
	( 59.39,175.20) --
	( 58.31,175.54);
\definecolor{drawColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.31,213.98) --
	( 59.39,212.37) --
	( 60.47,210.67) --
	( 61.54,208.87) --
	( 62.62,206.97) --
	( 63.70,204.97) --
	( 64.77,202.87) --
	( 65.85,200.66) --
	( 66.93,198.35) --
	( 68.01,195.94) --
	( 69.08,193.42) --
	( 70.16,190.80) --
	( 71.24,188.07) --
	( 72.31,185.25) --
	( 73.39,182.32) --
	( 74.47,179.29) --
	( 75.54,176.18) --
	( 76.62,172.98) --
	( 77.70,169.70) --
	( 78.78,166.35) --
	( 79.85,162.95) --
	( 80.93,159.49) --
	( 82.01,155.99) --
	( 83.08,152.45) --
	( 84.16,148.89) --
	( 85.24,145.31) --
	( 86.32,141.73) --
	( 87.39,138.18) --
	( 88.47,134.67) --
	( 89.55,131.21) --
	( 90.62,127.82) --
	( 91.70,124.50) --
	( 92.78,121.26) --
	( 93.86,118.10) --
	( 94.93,115.04) --
	( 96.01,112.09) --
	( 97.09,109.24) --
	( 98.16,106.52) --
	( 99.24,103.93) --
	(100.32,101.47) --
	(101.39, 99.15) --
	(102.47, 96.96) --
	(103.55, 94.92) --
	(104.63, 93.01) --
	(105.70, 91.23) --
	(106.78, 89.57) --
	(107.86, 88.02) --
	(108.93, 86.59) --
	(110.01, 85.25) --
	(111.09, 84.01) --
	(112.17, 82.85) --
	(113.24, 81.78) --
	(114.32, 80.78) --
	(115.40, 79.86) --
	(116.47, 79.00) --
	(117.55, 78.21) --
	(118.63, 77.47) --
	(119.71, 76.79) --
	(120.78, 76.15) --
	(121.86, 75.57) --
	(122.94, 75.03) --
	(124.01, 74.53) --
	(125.09, 74.06) --
	(126.17, 73.63) --
	(127.24, 73.24) --
	(128.32, 72.87) --
	(129.40, 72.53) --
	(130.48, 72.21) --
	(131.55, 71.92) --
	(132.63, 71.64) --
	(133.71, 71.39) --
	(134.78, 71.15) --
	(135.86, 70.93) --
	(136.94, 70.71) --
	(138.02, 70.51) --
	(139.09, 70.32) --
	(140.17, 70.14) --
	(141.25, 69.96) --
	(142.32, 69.79) --
	(143.40, 69.61);

\path[fill=fillColor,fill opacity=0.40] ( 63.05,198.76) --
	( 64.06,196.48) --
	( 65.06,194.24) --
	( 66.07,192.07) --
	( 67.07,190.02) --
	( 68.08,188.08) --
	( 69.08,186.29) --
	( 70.09,184.64) --
	( 71.09,183.18) --
	( 72.10,181.93) --
	( 73.10,180.87) --
	( 74.11,180.02) --
	( 75.11,179.34) --
	( 76.12,178.82) --
	( 77.12,178.40) --
	( 78.12,178.04) --
	( 79.13,177.73) --
	( 80.13,177.43) --
	( 81.14,177.09) --
	( 82.14,176.68) --
	( 83.15,176.21) --
	( 84.15,175.68) --
	( 85.16,175.09) --
	( 86.16,174.44) --
	( 87.17,173.69) --
	( 88.17,172.83) --
	( 89.18,171.84) --
	( 90.18,170.72) --
	( 91.19,169.50) --
	( 92.19,168.18) --
	( 93.20,166.77) --
	( 94.20,165.28) --
	( 95.21,163.67) --
	( 96.21,161.92) --
	( 97.22,160.00) --
	( 98.22,157.95) --
	( 99.23,155.80) --
	(100.23,153.59) --
	(101.24,151.38) --
	(102.24,149.20) --
	(103.25,147.07) --
	(104.25,145.02) --
	(105.26,143.04) --
	(106.26,141.15) --
	(107.26,139.32) --
	(108.27,137.57) --
	(109.27,135.88) --
	(110.28,134.27) --
	(111.28,132.73) --
	(112.29,131.29) --
	(113.29,129.94) --
	(114.30,128.69) --
	(115.30,127.56) --
	(116.31,126.55) --
	(117.31,125.67) --
	(118.32,124.91) --
	(119.32,124.30) --
	(120.33,123.83) --
	(121.33,123.49) --
	(122.34,123.30) --
	(123.34,123.25) --
	(124.35,123.33) --
	(125.35,123.56) --
	(126.36,123.92) --
	(127.36,124.41) --
	(128.37,125.02) --
	(129.37,125.76) --
	(130.38,126.62) --
	(131.38,127.59) --
	(132.39,128.67) --
	(133.39,129.84) --
	(134.40,131.11) --
	(135.40,132.47) --
	(136.40,133.91) --
	(137.41,135.43) --
	(138.41,137.01) --
	(139.42,138.65) --
	(140.42,140.33) --
	(141.43,142.06) --
	(142.43,143.83) --
	(142.43, 40.68) --
	(141.43, 40.71) --
	(140.42, 40.74) --
	(139.42, 40.79) --
	(138.41, 40.84) --
	(137.41, 40.90) --
	(136.40, 40.98) --
	(135.40, 41.07) --
	(134.40, 41.18) --
	(133.39, 41.30) --
	(132.39, 41.45) --
	(131.38, 41.63) --
	(130.38, 41.84) --
	(129.37, 42.09) --
	(128.37, 42.37) --
	(127.36, 42.71) --
	(126.36, 43.09) --
	(125.35, 43.53) --
	(124.35, 44.04) --
	(123.34, 44.61) --
	(122.34, 45.27) --
	(121.33, 46.00) --
	(120.33, 46.83) --
	(119.32, 47.75) --
	(118.32, 48.77) --
	(117.31, 49.90) --
	(116.31, 51.14) --
	(115.30, 52.50) --
	(114.30, 53.99) --
	(113.29, 55.59) --
	(112.29, 57.33) --
	(111.28, 59.21) --
	(110.28, 61.22) --
	(109.27, 63.37) --
	(108.27, 65.66) --
	(107.26, 68.09) --
	(106.26, 70.65) --
	(105.26, 73.34) --
	(104.25, 76.13) --
	(103.25, 78.98) --
	(102.24, 81.85) --
	(101.24, 84.73) --
	(100.23, 87.58) --
	( 99.23, 90.39) --
	( 98.22, 93.14) --
	( 97.22, 95.83) --
	( 96.21, 98.47) --
	( 95.21,101.04) --
	( 94.20,103.53) --
	( 93.20,105.92) --
	( 92.19,108.20) --
	( 91.19,110.36) --
	( 90.18,112.44) --
	( 89.18,114.45) --
	( 88.17,116.43) --
	( 87.17,118.42) --
	( 86.16,120.38) --
	( 85.16,122.28) --
	( 84.15,124.10) --
	( 83.15,125.82) --
	( 82.14,127.44) --
	( 81.14,128.96) --
	( 80.13,130.37) --
	( 79.13,131.65) --
	( 78.12,132.74) --
	( 77.12,133.59) --
	( 76.12,134.20) --
	( 75.11,134.52) --
	( 74.11,134.51) --
	( 73.10,134.18) --
	( 72.10,133.48) --
	( 71.09,132.41) --
	( 70.09,130.94) --
	( 69.08,129.08) --
	( 68.08,126.87) --
	( 67.07,124.33) --
	( 66.07,121.49) --
	( 65.06,118.38) --
	( 64.06,115.06) --
	( 63.05,111.58) --
	cycle;

\path[] ( 63.05,198.76) --
	( 64.06,196.48) --
	( 65.06,194.24) --
	( 66.07,192.07) --
	( 67.07,190.02) --
	( 68.08,188.08) --
	( 69.08,186.29) --
	( 70.09,184.64) --
	( 71.09,183.18) --
	( 72.10,181.93) --
	( 73.10,180.87) --
	( 74.11,180.02) --
	( 75.11,179.34) --
	( 76.12,178.82) --
	( 77.12,178.40) --
	( 78.12,178.04) --
	( 79.13,177.73) --
	( 80.13,177.43) --
	( 81.14,177.09) --
	( 82.14,176.68) --
	( 83.15,176.21) --
	( 84.15,175.68) --
	( 85.16,175.09) --
	( 86.16,174.44) --
	( 87.17,173.69) --
	( 88.17,172.83) --
	( 89.18,171.84) --
	( 90.18,170.72) --
	( 91.19,169.50) --
	( 92.19,168.18) --
	( 93.20,166.77) --
	( 94.20,165.28) --
	( 95.21,163.67) --
	( 96.21,161.92) --
	( 97.22,160.00) --
	( 98.22,157.95) --
	( 99.23,155.80) --
	(100.23,153.59) --
	(101.24,151.38) --
	(102.24,149.20) --
	(103.25,147.07) --
	(104.25,145.02) --
	(105.26,143.04) --
	(106.26,141.15) --
	(107.26,139.32) --
	(108.27,137.57) --
	(109.27,135.88) --
	(110.28,134.27) --
	(111.28,132.73) --
	(112.29,131.29) --
	(113.29,129.94) --
	(114.30,128.69) --
	(115.30,127.56) --
	(116.31,126.55) --
	(117.31,125.67) --
	(118.32,124.91) --
	(119.32,124.30) --
	(120.33,123.83) --
	(121.33,123.49) --
	(122.34,123.30) --
	(123.34,123.25) --
	(124.35,123.33) --
	(125.35,123.56) --
	(126.36,123.92) --
	(127.36,124.41) --
	(128.37,125.02) --
	(129.37,125.76) --
	(130.38,126.62) --
	(131.38,127.59) --
	(132.39,128.67) --
	(133.39,129.84) --
	(134.40,131.11) --
	(135.40,132.47) --
	(136.40,133.91) --
	(137.41,135.43) --
	(138.41,137.01) --
	(139.42,138.65) --
	(140.42,140.33) --
	(141.43,142.06) --
	(142.43,143.83);

\path[] (142.43, 40.68) --
	(141.43, 40.71) --
	(140.42, 40.74) --
	(139.42, 40.79) --
	(138.41, 40.84) --
	(137.41, 40.90) --
	(136.40, 40.98) --
	(135.40, 41.07) --
	(134.40, 41.18) --
	(133.39, 41.30) --
	(132.39, 41.45) --
	(131.38, 41.63) --
	(130.38, 41.84) --
	(129.37, 42.09) --
	(128.37, 42.37) --
	(127.36, 42.71) --
	(126.36, 43.09) --
	(125.35, 43.53) --
	(124.35, 44.04) --
	(123.34, 44.61) --
	(122.34, 45.27) --
	(121.33, 46.00) --
	(120.33, 46.83) --
	(119.32, 47.75) --
	(118.32, 48.77) --
	(117.31, 49.90) --
	(116.31, 51.14) --
	(115.30, 52.50) --
	(114.30, 53.99) --
	(113.29, 55.59) --
	(112.29, 57.33) --
	(111.28, 59.21) --
	(110.28, 61.22) --
	(109.27, 63.37) --
	(108.27, 65.66) --
	(107.26, 68.09) --
	(106.26, 70.65) --
	(105.26, 73.34) --
	(104.25, 76.13) --
	(103.25, 78.98) --
	(102.24, 81.85) --
	(101.24, 84.73) --
	(100.23, 87.58) --
	( 99.23, 90.39) --
	( 98.22, 93.14) --
	( 97.22, 95.83) --
	( 96.21, 98.47) --
	( 95.21,101.04) --
	( 94.20,103.53) --
	( 93.20,105.92) --
	( 92.19,108.20) --
	( 91.19,110.36) --
	( 90.18,112.44) --
	( 89.18,114.45) --
	( 88.17,116.43) --
	( 87.17,118.42) --
	( 86.16,120.38) --
	( 85.16,122.28) --
	( 84.15,124.10) --
	( 83.15,125.82) --
	( 82.14,127.44) --
	( 81.14,128.96) --
	( 80.13,130.37) --
	( 79.13,131.65) --
	( 78.12,132.74) --
	( 77.12,133.59) --
	( 76.12,134.20) --
	( 75.11,134.52) --
	( 74.11,134.51) --
	( 73.10,134.18) --
	( 72.10,133.48) --
	( 71.09,132.41) --
	( 70.09,130.94) --
	( 69.08,129.08) --
	( 68.08,126.87) --
	( 67.07,124.33) --
	( 66.07,121.49) --
	( 65.06,118.38) --
	( 64.06,115.06) --
	( 63.05,111.58);
\definecolor{drawColor}{RGB}{255,217,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.05,159.26) --
	( 64.06,159.36) --
	( 65.06,159.44) --
	( 66.07,159.51) --
	( 67.07,159.54) --
	( 68.08,159.53) --
	( 69.08,159.48) --
	( 70.09,159.36) --
	( 71.09,159.19) --
	( 72.10,158.95) --
	( 73.10,158.67) --
	( 74.11,158.33) --
	( 75.11,157.94) --
	( 76.12,157.48) --
	( 77.12,156.95) --
	( 78.12,156.33) --
	( 79.13,155.62) --
	( 80.13,154.82) --
	( 81.14,153.93) --
	( 82.14,152.95) --
	( 83.15,151.87) --
	( 84.15,150.70) --
	( 85.16,149.44) --
	( 86.16,148.09) --
	( 87.17,146.65) --
	( 88.17,145.13) --
	( 89.18,143.52) --
	( 90.18,141.82) --
	( 91.19,140.01) --
	( 92.19,138.10) --
	( 93.20,136.06) --
	( 94.20,133.90) --
	( 95.21,131.60) --
	( 96.21,129.16) --
	( 97.22,126.57) --
	( 98.22,123.86) --
	( 99.23,121.04) --
	(100.23,118.14) --
	(101.24,115.17) --
	(102.24,112.16) --
	(103.25,109.14) --
	(104.25,106.11) --
	(105.26,103.11) --
	(106.26,100.16) --
	(107.26, 97.26) --
	(108.27, 94.43) --
	(109.27, 91.68) --
	(110.28, 89.00) --
	(111.28, 86.40) --
	(112.29, 83.89) --
	(113.29, 81.46) --
	(114.30, 79.12) --
	(115.30, 76.88) --
	(116.31, 74.73) --
	(117.31, 72.67) --
	(118.32, 70.70) --
	(119.32, 68.82) --
	(120.33, 67.04) --
	(121.33, 65.34) --
	(122.34, 63.74) --
	(123.34, 62.21) --
	(124.35, 60.78) --
	(125.35, 59.42) --
	(126.36, 58.14) --
	(127.36, 56.94) --
	(128.37, 55.81) --
	(129.37, 54.75) --
	(130.38, 53.75) --
	(131.38, 52.82) --
	(132.39, 51.95) --
	(133.39, 51.13) --
	(134.40, 50.37) --
	(135.40, 49.66) --
	(136.40, 49.00) --
	(137.41, 48.38) --
	(138.41, 47.81) --
	(139.42, 47.28) --
	(140.42, 46.78) --
	(141.43, 46.32) --
	(142.43, 45.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (151.46,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.18, 27.94) --
	( 65.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.15, 27.94) --
	( 95.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12, 27.94) --
	(125.12, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.18, 19.68) {-7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.15, 19.68) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.12, 19.68) {-2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 95.01,  7.64) {Log normalized freq.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {Comprehension Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.46, 82.60) rectangle (247.44,195.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (167.96,181.39) {Language};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,160.37) rectangle (182.41,174.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{102,194,165}
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,167.59) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,160.37) rectangle (182.41,174.82);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,167.59) -- (180.97,167.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,145.91) rectangle (182.41,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,153.14) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,145.91) rectangle (182.41,160.37);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,153.14) -- (180.97,153.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,131.46) rectangle (182.41,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,138.69) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,131.46) rectangle (182.41,145.91);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,138.69) -- (180.97,138.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,117.00) rectangle (182.41,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,124.23) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,117.00) rectangle (182.41,131.46);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,124.23) -- (180.97,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,102.55) rectangle (182.41,117.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,109.78) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,102.55) rectangle (182.41,117.00);
\definecolor{drawColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,109.78) -- (180.97,109.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96, 88.10) rectangle (182.41,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,217,47}
\definecolor{fillColor}{RGB}{255,217,47}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18, 95.32) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96, 88.10) rectangle (182.41,102.55);
\definecolor{drawColor}{RGB}{255,217,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40, 95.32) -- (180.97, 95.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,164.56) {Assamese};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,150.11) {E. Panjabi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,135.65) {Spoken Hindi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,121.20) {Urdu};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,106.75) {W. Panjabi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91, 92.29) {Written Hindi};
\end{scope}
\end{tikzpicture}


==> comprehension-by-cardinality.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-15 11:00:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (178.61,247.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (178.61,247.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 88.20) --
	(178.61, 88.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,148.64) --
	(178.61,148.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,209.09) --
	(178.61,209.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.86, 30.69) --
	( 59.86,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.34, 30.69) --
	( 92.34,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.82, 30.69) --
	(124.82,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.30, 30.69) --
	(157.30,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 57.97) --
	(178.61, 57.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,118.42) --
	(178.61,118.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,178.86) --
	(178.61,178.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,239.31) --
	(178.61,239.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.62, 30.69) --
	( 43.62,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.10, 30.69) --
	( 76.10,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.58, 30.69) --
	(108.58,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.06, 30.69) --
	(141.06,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.54, 30.69) --
	(173.54,247.45);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] ( 44.92, 79.02) --
	( 46.22, 75.94) --
	( 47.52, 73.17) --
	( 48.82, 70.88) --
	( 50.12, 69.28) --
	( 51.42, 68.50) --
	( 52.72, 68.58) --
	( 54.02, 69.42) --
	( 55.31, 70.88) --
	( 56.61, 72.83) --
	( 57.91, 75.21) --
	( 59.21, 77.96) --
	( 60.51, 81.09) --
	( 61.81, 84.58) --
	( 63.11, 88.46) --
	( 64.41, 92.73) --
	( 65.71, 97.34) --
	( 67.01,102.20) --
	( 68.31,107.17) --
	( 69.61,112.02) --
	( 70.91,116.57) --
	( 72.20,120.65) --
	( 73.50,124.14) --
	( 74.80,127.01) --
	( 76.10,129.29) --
	( 77.40,131.05) --
	( 78.70,132.40) --
	( 80.00,133.45) --
	( 81.30,134.29) --
	( 82.60,134.97) --
	( 83.90,135.53) --
	( 85.20,135.99) --
	( 86.50,136.38) --
	( 87.79,136.74) --
	( 89.09,137.12) --
	( 90.39,137.59) --
	( 91.69,138.20) --
	( 92.99,139.03) --
	( 94.29,140.10) --
	( 95.59,141.41) --
	( 96.89,142.92) --
	( 98.19,144.57) --
	( 99.49,146.27) --
	(100.79,147.97) --
	(102.09,149.61) --
	(103.38,151.18) --
	(104.68,152.69) --
	(105.98,154.17) --
	(107.28,155.64) --
	(108.58,157.14) --
	(109.88,158.66) --
	(111.18,160.17) --
	(112.48,161.62) --
	(113.78,162.94) --
	(115.08,164.06) --
	(116.38,164.92) --
	(117.68,165.49) --
	(118.98,165.75) --
	(120.27,165.71) --
	(121.57,165.37) --
	(122.87,164.74) --
	(124.17,163.82) --
	(125.47,162.59) --
	(126.77,161.04) --
	(128.07,159.14) --
	(129.37,156.90) --
	(130.67,154.37) --
	(131.97,151.64) --
	(133.27,148.86) --
	(134.57,146.20) --
	(135.86,143.88) --
	(137.16,142.08) --
	(138.46,140.97) --
	(139.76,140.64) --
	(141.06,141.15) --
	(142.36,142.47) --
	(143.66,144.54) --
	(144.96,147.29) --
	(146.26,150.61) --
	(147.56,154.41) --
	(148.86,158.58) --
	(150.16,163.00) --
	(151.46,167.54) --
	(152.75,172.03) --
	(154.05,176.27) --
	(155.35,180.04) --
	(156.65,183.17) --
	(157.95,185.50) --
	(159.25,186.95) --
	(160.55,187.49) --
	(161.85,187.17) --
	(163.15,186.10) --
	(164.45,184.47) --
	(165.75,182.59) --
	(167.05,180.74) --
	(168.34,179.15) --
	(169.64,177.88) --
	(170.94,176.93) --
	(172.24,176.24) --
	(172.24,131.89) --
	(170.94,139.30) --
	(169.64,146.16) --
	(168.34,152.21) --
	(167.05,157.19) --
	(165.75,160.94) --
	(164.45,163.48) --
	(163.15,164.94) --
	(161.85,165.50) --
	(160.55,165.27) --
	(159.25,164.32) --
	(157.95,162.69) --
	(156.65,160.38) --
	(155.35,157.42) --
	(154.05,153.82) --
	(152.75,149.64) --
	(151.46,144.96) --
	(150.16,139.96) --
	(148.86,134.89) --
	(147.56,130.03) --
	(146.26,125.65) --
	(144.96,121.98) --
	(143.66,119.18) --
	(142.36,117.31) --
	(141.06,116.36) --
	(139.76,116.26) --
	(138.46,116.88) --
	(137.16,118.11) --
	(135.86,119.82) --
	(134.57,121.91) --
	(133.27,124.28) --
	(131.97,126.86) --
	(130.67,129.55) --
	(129.37,132.23) --
	(128.07,134.80) --
	(126.77,137.12) --
	(125.47,139.10) --
	(124.17,140.65) --
	(122.87,141.71) --
	(121.57,142.29) --
	(120.27,142.41) --
	(118.98,142.15) --
	(117.68,141.58) --
	(116.38,140.80) --
	(115.08,139.86) --
	(113.78,138.81) --
	(112.48,137.66) --
	(111.18,136.40) --
	(109.88,135.03) --
	(108.58,133.51) --
	(107.28,131.87) --
	(105.98,130.10) --
	(104.68,128.28) --
	(103.38,126.44) --
	(102.09,124.66) --
	(100.79,122.96) --
	( 99.49,121.37) --
	( 98.19,119.91) --
	( 96.89,118.54) --
	( 95.59,117.25) --
	( 94.29,116.02) --
	( 92.99,114.87) --
	( 91.69,113.80) --
	( 90.39,112.87) --
	( 89.09,112.12) --
	( 87.79,111.57) --
	( 86.50,111.21) --
	( 85.20,111.00) --
	( 83.90,110.84) --
	( 82.60,110.62) --
	( 81.30,110.21) --
	( 80.00,109.46) --
	( 78.70,108.28) --
	( 77.40,106.62) --
	( 76.10,104.46) --
	( 74.80,101.84) --
	( 73.50, 98.81) --
	( 72.20, 95.42) --
	( 70.91, 91.74) --
	( 69.61, 87.79) --
	( 68.31, 83.62) --
	( 67.01, 79.27) --
	( 65.71, 74.80) --
	( 64.41, 70.32) --
	( 63.11, 65.97) --
	( 61.81, 61.92) --
	( 60.51, 58.33) --
	( 59.21, 55.33) --
	( 57.91, 52.96) --
	( 56.61, 51.22) --
	( 55.31, 50.06) --
	( 54.02, 49.32) --
	( 52.72, 48.79) --
	( 51.42, 48.22) --
	( 50.12, 47.38) --
	( 48.82, 46.17) --
	( 47.52, 44.58) --
	( 46.22, 42.68) --
	( 44.92, 40.54) --
	cycle;

\path[] ( 44.92, 79.02) --
	( 46.22, 75.94) --
	( 47.52, 73.17) --
	( 48.82, 70.88) --
	( 50.12, 69.28) --
	( 51.42, 68.50) --
	( 52.72, 68.58) --
	( 54.02, 69.42) --
	( 55.31, 70.88) --
	( 56.61, 72.83) --
	( 57.91, 75.21) --
	( 59.21, 77.96) --
	( 60.51, 81.09) --
	( 61.81, 84.58) --
	( 63.11, 88.46) --
	( 64.41, 92.73) --
	( 65.71, 97.34) --
	( 67.01,102.20) --
	( 68.31,107.17) --
	( 69.61,112.02) --
	( 70.91,116.57) --
	( 72.20,120.65) --
	( 73.50,124.14) --
	( 74.80,127.01) --
	( 76.10,129.29) --
	( 77.40,131.05) --
	( 78.70,132.40) --
	( 80.00,133.45) --
	( 81.30,134.29) --
	( 82.60,134.97) --
	( 83.90,135.53) --
	( 85.20,135.99) --
	( 86.50,136.38) --
	( 87.79,136.74) --
	( 89.09,137.12) --
	( 90.39,137.59) --
	( 91.69,138.20) --
	( 92.99,139.03) --
	( 94.29,140.10) --
	( 95.59,141.41) --
	( 96.89,142.92) --
	( 98.19,144.57) --
	( 99.49,146.27) --
	(100.79,147.97) --
	(102.09,149.61) --
	(103.38,151.18) --
	(104.68,152.69) --
	(105.98,154.17) --
	(107.28,155.64) --
	(108.58,157.14) --
	(109.88,158.66) --
	(111.18,160.17) --
	(112.48,161.62) --
	(113.78,162.94) --
	(115.08,164.06) --
	(116.38,164.92) --
	(117.68,165.49) --
	(118.98,165.75) --
	(120.27,165.71) --
	(121.57,165.37) --
	(122.87,164.74) --
	(124.17,163.82) --
	(125.47,162.59) --
	(126.77,161.04) --
	(128.07,159.14) --
	(129.37,156.90) --
	(130.67,154.37) --
	(131.97,151.64) --
	(133.27,148.86) --
	(134.57,146.20) --
	(135.86,143.88) --
	(137.16,142.08) --
	(138.46,140.97) --
	(139.76,140.64) --
	(141.06,141.15) --
	(142.36,142.47) --
	(143.66,144.54) --
	(144.96,147.29) --
	(146.26,150.61) --
	(147.56,154.41) --
	(148.86,158.58) --
	(150.16,163.00) --
	(151.46,167.54) --
	(152.75,172.03) --
	(154.05,176.27) --
	(155.35,180.04) --
	(156.65,183.17) --
	(157.95,185.50) --
	(159.25,186.95) --
	(160.55,187.49) --
	(161.85,187.17) --
	(163.15,186.10) --
	(164.45,184.47) --
	(165.75,182.59) --
	(167.05,180.74) --
	(168.34,179.15) --
	(169.64,177.88) --
	(170.94,176.93) --
	(172.24,176.24);

\path[] (172.24,131.89) --
	(170.94,139.30) --
	(169.64,146.16) --
	(168.34,152.21) --
	(167.05,157.19) --
	(165.75,160.94) --
	(164.45,163.48) --
	(163.15,164.94) --
	(161.85,165.50) --
	(160.55,165.27) --
	(159.25,164.32) --
	(157.95,162.69) --
	(156.65,160.38) --
	(155.35,157.42) --
	(154.05,153.82) --
	(152.75,149.64) --
	(151.46,144.96) --
	(150.16,139.96) --
	(148.86,134.89) --
	(147.56,130.03) --
	(146.26,125.65) --
	(144.96,121.98) --
	(143.66,119.18) --
	(142.36,117.31) --
	(141.06,116.36) --
	(139.76,116.26) --
	(138.46,116.88) --
	(137.16,118.11) --
	(135.86,119.82) --
	(134.57,121.91) --
	(133.27,124.28) --
	(131.97,126.86) --
	(130.67,129.55) --
	(129.37,132.23) --
	(128.07,134.80) --
	(126.77,137.12) --
	(125.47,139.10) --
	(124.17,140.65) --
	(122.87,141.71) --
	(121.57,142.29) --
	(120.27,142.41) --
	(118.98,142.15) --
	(117.68,141.58) --
	(116.38,140.80) --
	(115.08,139.86) --
	(113.78,138.81) --
	(112.48,137.66) --
	(111.18,136.40) --
	(109.88,135.03) --
	(108.58,133.51) --
	(107.28,131.87) --
	(105.98,130.10) --
	(104.68,128.28) --
	(103.38,126.44) --
	(102.09,124.66) --
	(100.79,122.96) --
	( 99.49,121.37) --
	( 98.19,119.91) --
	( 96.89,118.54) --
	( 95.59,117.25) --
	( 94.29,116.02) --
	( 92.99,114.87) --
	( 91.69,113.80) --
	( 90.39,112.87) --
	( 89.09,112.12) --
	( 87.79,111.57) --
	( 86.50,111.21) --
	( 85.20,111.00) --
	( 83.90,110.84) --
	( 82.60,110.62) --
	( 81.30,110.21) --
	( 80.00,109.46) --
	( 78.70,108.28) --
	( 77.40,106.62) --
	( 76.10,104.46) --
	( 74.80,101.84) --
	( 73.50, 98.81) --
	( 72.20, 95.42) --
	( 70.91, 91.74) --
	( 69.61, 87.79) --
	( 68.31, 83.62) --
	( 67.01, 79.27) --
	( 65.71, 74.80) --
	( 64.41, 70.32) --
	( 63.11, 65.97) --
	( 61.81, 61.92) --
	( 60.51, 58.33) --
	( 59.21, 55.33) --
	( 57.91, 52.96) --
	( 56.61, 51.22) --
	( 55.31, 50.06) --
	( 54.02, 49.32) --
	( 52.72, 48.79) --
	( 51.42, 48.22) --
	( 50.12, 47.38) --
	( 48.82, 46.17) --
	( 47.52, 44.58) --
	( 46.22, 42.68) --
	( 44.92, 40.54);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.10] ( 44.92,219.77) --
	( 46.22,215.62) --
	( 47.52,210.09) --
	( 48.82,203.14) --
	( 50.12,195.05) --
	( 51.42,186.38) --
	( 52.72,177.84) --
	( 54.02,170.13) --
	( 55.31,163.80) --
	( 56.61,159.30) --
	( 57.91,156.92) --
	( 59.21,156.85) --
	( 60.51,159.15) --
	( 61.81,163.74) --
	( 63.11,170.38) --
	( 64.41,178.64) --
	( 65.71,187.83) --
	( 67.01,197.18) --
	( 68.31,205.95) --
	( 69.61,213.57) --
	( 70.91,219.74) --
	( 72.20,224.47) --
	( 73.50,227.95) --
	( 74.80,230.46) --
	( 76.10,232.25) --
	( 77.40,233.52) --
	( 78.70,234.40) --
	( 80.00,235.00) --
	( 81.30,235.39) --
	( 82.60,235.62) --
	( 83.90,235.71) --
	( 85.20,235.70) --
	( 86.50,235.59) --
	( 87.79,235.41) --
	( 89.09,235.17) --
	( 90.39,234.89) --
	( 91.69,234.61) --
	( 92.99,234.36) --
	( 94.29,234.16) --
	( 95.59,234.02) --
	( 96.89,233.96) --
	( 98.19,233.96) --
	( 99.49,234.01) --
	(100.79,234.10) --
	(102.09,234.20) --
	(103.38,234.31) --
	(104.68,234.41) --
	(105.98,234.50) --
	(107.28,234.56) --
	(108.58,234.60) --
	(109.88,234.61) --
	(111.18,234.57) --
	(112.48,234.48) --
	(113.78,234.32) --
	(115.08,234.10) --
	(116.38,233.80) --
	(117.68,233.44) --
	(118.98,233.02) --
	(120.27,232.58) --
	(121.57,232.14) --
	(122.87,231.75) --
	(124.17,231.42) --
	(125.47,231.19) --
	(126.77,231.07) --
	(128.07,231.05) --
	(129.37,231.12) --
	(130.67,231.27) --
	(131.97,231.47) --
	(133.27,231.72) --
	(134.57,231.99) --
	(135.86,232.29) --
	(137.16,232.59) --
	(138.46,232.87) --
	(139.76,233.12) --
	(141.06,233.32) --
	(142.36,233.43) --
	(143.66,233.46) --
	(144.96,233.39) --
	(146.26,233.23) --
	(147.56,232.98) --
	(148.86,232.65) --
	(150.16,232.28) --
	(151.46,231.91) --
	(152.75,231.58) --
	(154.05,231.32) --
	(155.35,231.15) --
	(156.65,231.07) --
	(157.95,231.10) --
	(159.25,231.22) --
	(160.55,231.44) --
	(161.85,231.77) --
	(163.15,232.23) --
	(164.45,232.83) --
	(165.75,233.57) --
	(167.05,234.42) --
	(168.34,235.30) --
	(169.64,236.16) --
	(170.94,236.93) --
	(172.24,237.59) --
	(172.24,232.94) --
	(170.94,232.40) --
	(169.64,231.82) --
	(168.34,231.20) --
	(167.05,230.53) --
	(165.75,229.79) --
	(164.45,228.99) --
	(163.15,228.17) --
	(161.85,227.43) --
	(160.55,226.83) --
	(159.25,226.45) --
	(157.95,226.31) --
	(156.65,226.39) --
	(155.35,226.67) --
	(154.05,227.07) --
	(152.75,227.54) --
	(151.46,228.00) --
	(150.16,228.43) --
	(148.86,228.81) --
	(147.56,229.12) --
	(146.26,229.36) --
	(144.96,229.53) --
	(143.66,229.62) --
	(142.36,229.63) --
	(141.06,229.56) --
	(139.76,229.39) --
	(138.46,229.13) --
	(137.16,228.79) --
	(135.86,228.37) --
	(134.57,227.91) --
	(133.27,227.45) --
	(131.97,227.03) --
	(130.67,226.69) --
	(129.37,226.48) --
	(128.07,226.43) --
	(126.77,226.52) --
	(125.47,226.76) --
	(124.17,227.11) --
	(122.87,227.55) --
	(121.57,228.03) --
	(120.27,228.54) --
	(118.98,229.06) --
	(117.68,229.56) --
	(116.38,230.02) --
	(115.08,230.43) --
	(113.78,230.78) --
	(112.48,231.06) --
	(111.18,231.25) --
	(109.88,231.35) --
	(108.58,231.35) --
	(107.28,231.28) --
	(105.98,231.13) --
	(104.68,230.93) --
	(103.38,230.70) --
	(102.09,230.48) --
	(100.79,230.29) --
	( 99.49,230.17) --
	( 98.19,230.14) --
	( 96.89,230.20) --
	( 95.59,230.36) --
	( 94.29,230.60) --
	( 92.99,230.90) --
	( 91.69,231.24) --
	( 90.39,231.60) --
	( 89.09,231.95) --
	( 87.79,232.27) --
	( 86.50,232.54) --
	( 85.20,232.73) --
	( 83.90,232.82) --
	( 82.60,232.76) --
	( 81.30,232.54) --
	( 80.00,232.10) --
	( 78.70,231.37) --
	( 77.40,230.26) --
	( 76.10,228.62) --
	( 74.80,226.28) --
	( 73.50,223.02) --
	( 72.20,218.57) --
	( 70.91,212.75) --
	( 69.61,205.51) --
	( 68.31,197.03) --
	( 67.01,187.70) --
	( 65.71,178.09) --
	( 64.41,168.79) --
	( 63.11,160.41) --
	( 61.81,153.47) --
	( 60.51,148.43) --
	( 59.21,145.69) --
	( 57.91,145.50) --
	( 56.61,147.94) --
	( 55.31,152.88) --
	( 54.02,159.88) --
	( 52.72,168.27) --
	( 51.42,177.21) --
	( 50.12,185.93) --
	( 48.82,193.88) --
	( 47.52,200.75) --
	( 46.22,206.31) --
	( 44.92,210.39) --
	cycle;

\path[] ( 44.92,219.77) --
	( 46.22,215.62) --
	( 47.52,210.09) --
	( 48.82,203.14) --
	( 50.12,195.05) --
	( 51.42,186.38) --
	( 52.72,177.84) --
	( 54.02,170.13) --
	( 55.31,163.80) --
	( 56.61,159.30) --
	( 57.91,156.92) --
	( 59.21,156.85) --
	( 60.51,159.15) --
	( 61.81,163.74) --
	( 63.11,170.38) --
	( 64.41,178.64) --
	( 65.71,187.83) --
	( 67.01,197.18) --
	( 68.31,205.95) --
	( 69.61,213.57) --
	( 70.91,219.74) --
	( 72.20,224.47) --
	( 73.50,227.95) --
	( 74.80,230.46) --
	( 76.10,232.25) --
	( 77.40,233.52) --
	( 78.70,234.40) --
	( 80.00,235.00) --
	( 81.30,235.39) --
	( 82.60,235.62) --
	( 83.90,235.71) --
	( 85.20,235.70) --
	( 86.50,235.59) --
	( 87.79,235.41) --
	( 89.09,235.17) --
	( 90.39,234.89) --
	( 91.69,234.61) --
	( 92.99,234.36) --
	( 94.29,234.16) --
	( 95.59,234.02) --
	( 96.89,233.96) --
	( 98.19,233.96) --
	( 99.49,234.01) --
	(100.79,234.10) --
	(102.09,234.20) --
	(103.38,234.31) --
	(104.68,234.41) --
	(105.98,234.50) --
	(107.28,234.56) --
	(108.58,234.60) --
	(109.88,234.61) --
	(111.18,234.57) --
	(112.48,234.48) --
	(113.78,234.32) --
	(115.08,234.10) --
	(116.38,233.80) --
	(117.68,233.44) --
	(118.98,233.02) --
	(120.27,232.58) --
	(121.57,232.14) --
	(122.87,231.75) --
	(124.17,231.42) --
	(125.47,231.19) --
	(126.77,231.07) --
	(128.07,231.05) --
	(129.37,231.12) --
	(130.67,231.27) --
	(131.97,231.47) --
	(133.27,231.72) --
	(134.57,231.99) --
	(135.86,232.29) --
	(137.16,232.59) --
	(138.46,232.87) --
	(139.76,233.12) --
	(141.06,233.32) --
	(142.36,233.43) --
	(143.66,233.46) --
	(144.96,233.39) --
	(146.26,233.23) --
	(147.56,232.98) --
	(148.86,232.65) --
	(150.16,232.28) --
	(151.46,231.91) --
	(152.75,231.58) --
	(154.05,231.32) --
	(155.35,231.15) --
	(156.65,231.07) --
	(157.95,231.10) --
	(159.25,231.22) --
	(160.55,231.44) --
	(161.85,231.77) --
	(163.15,232.23) --
	(164.45,232.83) --
	(165.75,233.57) --
	(167.05,234.42) --
	(168.34,235.30) --
	(169.64,236.16) --
	(170.94,236.93) --
	(172.24,237.59);

\path[] (172.24,232.94) --
	(170.94,232.40) --
	(169.64,231.82) --
	(168.34,231.20) --
	(167.05,230.53) --
	(165.75,229.79) --
	(164.45,228.99) --
	(163.15,228.17) --
	(161.85,227.43) --
	(160.55,226.83) --
	(159.25,226.45) --
	(157.95,226.31) --
	(156.65,226.39) --
	(155.35,226.67) --
	(154.05,227.07) --
	(152.75,227.54) --
	(151.46,228.00) --
	(150.16,228.43) --
	(148.86,228.81) --
	(147.56,229.12) --
	(146.26,229.36) --
	(144.96,229.53) --
	(143.66,229.62) --
	(142.36,229.63) --
	(141.06,229.56) --
	(139.76,229.39) --
	(138.46,229.13) --
	(137.16,228.79) --
	(135.86,228.37) --
	(134.57,227.91) --
	(133.27,227.45) --
	(131.97,227.03) --
	(130.67,226.69) --
	(129.37,226.48) --
	(128.07,226.43) --
	(126.77,226.52) --
	(125.47,226.76) --
	(124.17,227.11) --
	(122.87,227.55) --
	(121.57,228.03) --
	(120.27,228.54) --
	(118.98,229.06) --
	(117.68,229.56) --
	(116.38,230.02) --
	(115.08,230.43) --
	(113.78,230.78) --
	(112.48,231.06) --
	(111.18,231.25) --
	(109.88,231.35) --
	(108.58,231.35) --
	(107.28,231.28) --
	(105.98,231.13) --
	(104.68,230.93) --
	(103.38,230.70) --
	(102.09,230.48) --
	(100.79,230.29) --
	( 99.49,230.17) --
	( 98.19,230.14) --
	( 96.89,230.20) --
	( 95.59,230.36) --
	( 94.29,230.60) --
	( 92.99,230.90) --
	( 91.69,231.24) --
	( 90.39,231.60) --
	( 89.09,231.95) --
	( 87.79,232.27) --
	( 86.50,232.54) --
	( 85.20,232.73) --
	( 83.90,232.82) --
	( 82.60,232.76) --
	( 81.30,232.54) --
	( 80.00,232.10) --
	( 78.70,231.37) --
	( 77.40,230.26) --
	( 76.10,228.62) --
	( 74.80,226.28) --
	( 73.50,223.02) --
	( 72.20,218.57) --
	( 70.91,212.75) --
	( 69.61,205.51) --
	( 68.31,197.03) --
	( 67.01,187.70) --
	( 65.71,178.09) --
	( 64.41,168.79) --
	( 63.11,160.41) --
	( 61.81,153.47) --
	( 60.51,148.43) --
	( 59.21,145.69) --
	( 57.91,145.50) --
	( 56.61,147.94) --
	( 55.31,152.88) --
	( 54.02,159.88) --
	( 52.72,168.27) --
	( 51.42,177.21) --
	( 50.12,185.93) --
	( 48.82,193.88) --
	( 47.52,200.75) --
	( 46.22,206.31) --
	( 44.92,210.39);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.92, 59.78) --
	( 46.22, 59.31) --
	( 47.52, 58.87) --
	( 48.82, 58.53) --
	( 50.12, 58.33) --
	( 51.42, 58.36) --
	( 52.72, 58.69) --
	( 54.02, 59.37) --
	( 55.31, 60.47) --
	( 56.61, 62.03) --
	( 57.91, 64.08) --
	( 59.21, 66.64) --
	( 60.51, 69.71) --
	( 61.81, 73.25) --
	( 63.11, 77.21) --
	( 64.41, 81.52) --
	( 65.71, 86.07) --
	( 67.01, 90.74) --
	( 68.31, 95.39) --
	( 69.61, 99.91) --
	( 70.91,104.15) --
	( 72.20,108.04) --
	( 73.50,111.47) --
	( 74.80,114.43) --
	( 76.10,116.87) --
	( 77.40,118.83) --
	( 78.70,120.34) --
	( 80.00,121.46) --
	( 81.30,122.25) --
	( 82.60,122.80) --
	( 83.90,123.18) --
	( 85.20,123.49) --
	( 86.50,123.79) --
	( 87.79,124.15) --
	( 89.09,124.62) --
	( 90.39,125.23) --
	( 91.69,126.00) --
	( 92.99,126.95) --
	( 94.29,128.06) --
	( 95.59,129.33) --
	( 96.89,130.73) --
	( 98.19,132.24) --
	( 99.49,133.82) --
	(100.79,135.46) --
	(102.09,137.13) --
	(103.38,138.81) --
	(104.68,140.48) --
	(105.98,142.13) --
	(107.28,143.75) --
	(108.58,145.33) --
	(109.88,146.84) --
	(111.18,148.29) --
	(112.48,149.64) --
	(113.78,150.87) --
	(115.08,151.96) --
	(116.38,152.86) --
	(117.68,153.54) --
	(118.98,153.95) --
	(120.27,154.06) --
	(121.57,153.83) --
	(122.87,153.22) --
	(124.17,152.23) --
	(125.47,150.85) --
	(126.77,149.08) --
	(128.07,146.97) --
	(129.37,144.57) --
	(130.67,141.96) --
	(131.97,139.25) --
	(133.27,136.57) --
	(134.57,134.06) --
	(135.86,131.85) --
	(137.16,130.09) --
	(138.46,128.93) --
	(139.76,128.45) --
	(141.06,128.76) --
	(142.36,129.89) --
	(143.66,131.86) --
	(144.96,134.63) --
	(146.26,138.13) --
	(147.56,142.22) --
	(148.86,146.73) --
	(150.16,151.48) --
	(151.46,156.25) --
	(152.75,160.83) --
	(154.05,165.05) --
	(155.35,168.73) --
	(156.65,171.77) --
	(157.95,174.09) --
	(159.25,175.63) --
	(160.55,176.38) --
	(161.85,176.34) --
	(163.15,175.52) --
	(164.45,173.98) --
	(165.75,171.76) --
	(167.05,168.96) --
	(168.34,165.68) --
	(169.64,162.02) --
	(170.94,158.12) --
	(172.24,154.06);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.92,215.08) --
	( 46.22,210.97) --
	( 47.52,205.42) --
	( 48.82,198.51) --
	( 50.12,190.49) --
	( 51.42,181.80) --
	( 52.72,173.06) --
	( 54.02,165.01) --
	( 55.31,158.34) --
	( 56.61,153.62) --
	( 57.91,151.21) --
	( 59.21,151.27) --
	( 60.51,153.79) --
	( 61.81,158.60) --
	( 63.11,165.40) --
	( 64.41,173.71) --
	( 65.71,182.96) --
	( 67.01,192.44) --
	( 68.31,201.49) --
	( 69.61,209.54) --
	( 70.91,216.25) --
	( 72.20,221.52) --
	( 73.50,225.48) --
	( 74.80,228.37) --
	( 76.10,230.44) --
	( 77.40,231.89) --
	( 78.70,232.88) --
	( 80.00,233.55) --
	( 81.30,233.97) --
	( 82.60,234.19) --
	( 83.90,234.26) --
	( 85.20,234.21) --
	( 86.50,234.06) --
	( 87.79,233.84) --
	( 89.09,233.56) --
	( 90.39,233.24) --
	( 91.69,232.93) --
	( 92.99,232.63) --
	( 94.29,232.38) --
	( 95.59,232.19) --
	( 96.89,232.08) --
	( 98.19,232.05) --
	( 99.49,232.09) --
	(100.79,232.19) --
	(102.09,232.34) --
	(103.38,232.50) --
	(104.68,232.67) --
	(105.98,232.81) --
	(107.28,232.92) --
	(108.58,232.98) --
	(109.88,232.98) --
	(111.18,232.91) --
	(112.48,232.77) --
	(113.78,232.55) --
	(115.08,232.26) --
	(116.38,231.91) --
	(117.68,231.50) --
	(118.98,231.04) --
	(120.27,230.56) --
	(121.57,230.09) --
	(122.87,229.65) --
	(124.17,229.27) --
	(125.47,228.98) --
	(126.77,228.80) --
	(128.07,228.74) --
	(129.37,228.80) --
	(130.67,228.98) --
	(131.97,229.25) --
	(133.27,229.58) --
	(134.57,229.95) --
	(135.86,230.33) --
	(137.16,230.69) --
	(138.46,231.00) --
	(139.76,231.26) --
	(141.06,231.44) --
	(142.36,231.53) --
	(143.66,231.54) --
	(144.96,231.46) --
	(146.26,231.30) --
	(147.56,231.05) --
	(148.86,230.73) --
	(150.16,230.36) --
	(151.46,229.96) --
	(152.75,229.56) --
	(154.05,229.20) --
	(155.35,228.91) --
	(156.65,228.73) --
	(157.95,228.70) --
	(159.25,228.83) --
	(160.55,229.13) --
	(161.85,229.60) --
	(163.15,230.20) --
	(164.45,230.91) --
	(165.75,231.68) --
	(167.05,232.47) --
	(168.34,233.25) --
	(169.64,233.99) --
	(170.94,234.67) --
	(172.24,235.27);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.92, 59.78) --
	( 46.22, 59.31) --
	( 47.52, 58.87) --
	( 48.82, 58.53) --
	( 50.12, 58.33) --
	( 51.42, 58.36) --
	( 52.72, 58.69) --
	( 54.02, 59.37) --
	( 55.31, 60.47) --
	( 56.61, 62.03) --
	( 57.91, 64.08) --
	( 59.21, 66.64) --
	( 60.51, 69.71) --
	( 61.81, 73.25) --
	( 63.11, 77.21) --
	( 64.41, 81.52) --
	( 65.71, 86.07) --
	( 67.01, 90.74) --
	( 68.31, 95.39) --
	( 69.61, 99.91) --
	( 70.91,104.15) --
	( 72.20,108.04) --
	( 73.50,111.47) --
	( 74.80,114.43) --
	( 76.10,116.87) --
	( 77.40,118.83) --
	( 78.70,120.34) --
	( 80.00,121.46) --
	( 81.30,122.25) --
	( 82.60,122.80) --
	( 83.90,123.18) --
	( 85.20,123.49) --
	( 86.50,123.79) --
	( 87.79,124.15) --
	( 89.09,124.62) --
	( 90.39,125.23) --
	( 91.69,126.00) --
	( 92.99,126.95) --
	( 94.29,128.06) --
	( 95.59,129.33) --
	( 96.89,130.73) --
	( 98.19,132.24) --
	( 99.49,133.82) --
	(100.79,135.46) --
	(102.09,137.13) --
	(103.38,138.81) --
	(104.68,140.48) --
	(105.98,142.13) --
	(107.28,143.75) --
	(108.58,145.33) --
	(109.88,146.84) --
	(111.18,148.29) --
	(112.48,149.64) --
	(113.78,150.87) --
	(115.08,151.96) --
	(116.38,152.86) --
	(117.68,153.54) --
	(118.98,153.95) --
	(120.27,154.06) --
	(121.57,153.83) --
	(122.87,153.22) --
	(124.17,152.23) --
	(125.47,150.85) --
	(126.77,149.08) --
	(128.07,146.97) --
	(129.37,144.57) --
	(130.67,141.96) --
	(131.97,139.25) --
	(133.27,136.57) --
	(134.57,134.06) --
	(135.86,131.85) --
	(137.16,130.09) --
	(138.46,128.93) --
	(139.76,128.45) --
	(141.06,128.76) --
	(142.36,129.89) --
	(143.66,131.86) --
	(144.96,134.63) --
	(146.26,138.13) --
	(147.56,142.22) --
	(148.86,146.73) --
	(150.16,151.48) --
	(151.46,156.25) --
	(152.75,160.83) --
	(154.05,165.05) --
	(155.35,168.73) --
	(156.65,171.77) --
	(157.95,174.09) --
	(159.25,175.63) --
	(160.55,176.38) --
	(161.85,176.34) --
	(163.15,175.52) --
	(164.45,173.98) --
	(165.75,171.76) --
	(167.05,168.96) --
	(168.34,165.68) --
	(169.64,162.02) --
	(170.94,158.12) --
	(172.24,154.06);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.92,215.08) --
	( 46.22,210.97) --
	( 47.52,205.42) --
	( 48.82,198.51) --
	( 50.12,190.49) --
	( 51.42,181.80) --
	( 52.72,173.06) --
	( 54.02,165.01) --
	( 55.31,158.34) --
	( 56.61,153.62) --
	( 57.91,151.21) --
	( 59.21,151.27) --
	( 60.51,153.79) --
	( 61.81,158.60) --
	( 63.11,165.40) --
	( 64.41,173.71) --
	( 65.71,182.96) --
	( 67.01,192.44) --
	( 68.31,201.49) --
	( 69.61,209.54) --
	( 70.91,216.25) --
	( 72.20,221.52) --
	( 73.50,225.48) --
	( 74.80,228.37) --
	( 76.10,230.44) --
	( 77.40,231.89) --
	( 78.70,232.88) --
	( 80.00,233.55) --
	( 81.30,233.97) --
	( 82.60,234.19) --
	( 83.90,234.26) --
	( 85.20,234.21) --
	( 86.50,234.06) --
	( 87.79,233.84) --
	( 89.09,233.56) --
	( 90.39,233.24) --
	( 91.69,232.93) --
	( 92.99,232.63) --
	( 94.29,232.38) --
	( 95.59,232.19) --
	( 96.89,232.08) --
	( 98.19,232.05) --
	( 99.49,232.09) --
	(100.79,232.19) --
	(102.09,232.34) --
	(103.38,232.50) --
	(104.68,232.67) --
	(105.98,232.81) --
	(107.28,232.92) --
	(108.58,232.98) --
	(109.88,232.98) --
	(111.18,232.91) --
	(112.48,232.77) --
	(113.78,232.55) --
	(115.08,232.26) --
	(116.38,231.91) --
	(117.68,231.50) --
	(118.98,231.04) --
	(120.27,230.56) --
	(121.57,230.09) --
	(122.87,229.65) --
	(124.17,229.27) --
	(125.47,228.98) --
	(126.77,228.80) --
	(128.07,228.74) --
	(129.37,228.80) --
	(130.67,228.98) --
	(131.97,229.25) --
	(133.27,229.58) --
	(134.57,229.95) --
	(135.86,230.33) --
	(137.16,230.69) --
	(138.46,231.00) --
	(139.76,231.26) --
	(141.06,231.44) --
	(142.36,231.53) --
	(143.66,231.54) --
	(144.96,231.46) --
	(146.26,231.30) --
	(147.56,231.05) --
	(148.86,230.73) --
	(150.16,230.36) --
	(151.46,229.96) --
	(152.75,229.56) --
	(154.05,229.20) --
	(155.35,228.91) --
	(156.65,228.73) --
	(157.95,228.70) --
	(159.25,228.83) --
	(160.55,229.13) --
	(161.85,229.60) --
	(163.15,230.20) --
	(164.45,230.91) --
	(165.75,231.68) --
	(167.05,232.47) --
	(168.34,233.25) --
	(169.64,233.99) --
	(170.94,234.67) --
	(172.24,235.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (178.61,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 54.94) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,115.39) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,175.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,236.28) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 57.97) --
	( 38.56, 57.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,118.42) --
	( 38.56,118.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,178.86) --
	( 38.56,178.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,239.31) --
	( 38.56,239.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.62, 27.94) --
	( 43.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.10, 27.94) --
	( 76.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.58, 27.94) --
	(108.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.06, 27.94) --
	(141.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.54, 27.94) --
	(173.54, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.62, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.10, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.58, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.06, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.54, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.58,  7.64) {Cardinality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {Comprehension Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.61,111.50) rectangle (247.44,166.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.11,152.48) {Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.11,131.46) rectangle (209.56,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] (195.82,132.17) rectangle (208.85,145.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,138.69) -- (208.12,138.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,138.69) -- (208.12,138.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.11,117.00) rectangle (209.56,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.10] (195.82,117.72) rectangle (208.85,130.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,124.23) -- (208.12,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,124.23) -- (208.12,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.06,135.65) {IA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.06,121.20) {non-IA};
\end{scope}
\end{tikzpicture}


==> comprehension-cardinality-plot.tex <==
% Created by tikzDevice version 0.12.4 on 2025-05-15 13:44:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (469.59,428.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (469.59,428.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 93.91) --
	(469.59, 93.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,184.24) --
	(469.59,184.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,274.57) --
	(469.59,274.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,364.89) --
	(469.59,364.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.13, 30.69) --
	(104.13,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.09, 30.69) --
	(204.09,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.05, 30.69) --
	(304.05,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (404.01, 30.69) --
	(404.01,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 48.75) --
	(469.59, 48.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.08) --
	(469.59,139.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,229.40) --
	(469.59,229.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,319.73) --
	(469.59,319.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,410.05) --
	(469.59,410.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 30.69) --
	( 54.15,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.11, 30.69) --
	(154.11,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.07, 30.69) --
	(254.07,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.03, 30.69) --
	(354.03,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.99, 30.69) --
	(453.99,428.12);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.15, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.15, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (194.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (198.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (222.08, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (226.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (230.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (238.08, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (242.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (246.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (250.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (258.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (262.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (266.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (270.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (274.06, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (278.06, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (282.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (286.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (290.06, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (294.05, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (298.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (302.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (306.05, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (310.05, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (350.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (354.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (358.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (362.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (366.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (370.02, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (374.02, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (378.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (382.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (386.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (390.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (394.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (398.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (402.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (406.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (410.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (414.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (418.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (422.00, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (426.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (430.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (434.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (438.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (442.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.99,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.99, 48.75) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.15,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.15,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (194.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (198.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (222.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (226.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (230.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (238.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (242.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (246.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (250.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (258.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (262.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (266.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (270.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (274.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (278.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (282.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (286.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (290.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (294.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (298.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (302.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (306.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (310.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (350.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (354.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (358.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (362.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (366.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (370.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (374.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (378.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (382.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (386.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (390.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (394.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (398.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (402.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (406.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (410.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (414.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (418.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (422.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (426.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (430.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (434.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (438.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (442.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.99,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.99,410.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.15,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.15,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (194.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (198.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (222.08, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (226.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (230.08, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.08, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (238.08, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (242.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (246.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (250.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (258.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (262.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (266.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (270.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (274.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (278.06, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (282.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (286.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (290.06, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (294.05, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (298.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (302.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (306.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (310.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (350.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (354.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (358.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (362.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (366.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (370.02, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (374.02, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (378.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (382.02, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (386.02, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (390.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (394.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (398.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (402.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (406.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (410.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (414.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (418.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (422.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (426.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (430.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (434.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (438.00, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (442.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.99,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.99, 48.75) circle (  1.96);
\definecolor{drawColor}{RGB}{240,228,66}
\definecolor{fillColor}{RGB}{240,228,66}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.15, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.15, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (194.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (198.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (222.08, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (226.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (230.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (238.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (242.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (246.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (250.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (258.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (262.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (266.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (270.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (274.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (278.06, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (282.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (286.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (290.06, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (294.05, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (298.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (302.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (306.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (310.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (350.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (354.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (358.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (362.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (366.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (370.02, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (374.02, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (378.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (382.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (386.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (390.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (394.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (398.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (402.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (406.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (410.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (414.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (418.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (422.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (426.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (430.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (434.00, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (438.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (442.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.99,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.99, 48.75) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.15,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.15, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.12, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.11, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.10, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (194.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (198.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.09, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.08, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (222.08, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (226.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (230.08, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (238.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (242.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (246.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (250.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (258.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (262.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (266.07, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (270.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (274.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (278.06, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (282.06, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (286.06, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (290.06, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (294.05, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (298.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (302.05, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (306.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (310.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.04, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (350.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (354.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (358.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (362.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (366.03, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (370.02, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (374.02, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (378.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (382.02, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (386.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (390.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (394.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (398.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (402.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (406.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (410.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (414.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (418.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (422.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (426.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (430.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (434.00, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (438.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (442.00, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.99, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.99, 48.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.15,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.15, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.13, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (194.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (198.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (222.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (226.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (230.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (238.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (242.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (246.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (250.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (258.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (262.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (266.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (270.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (274.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (278.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (282.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (286.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (290.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (294.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (298.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (302.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (306.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (310.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (350.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (354.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (358.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (362.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (366.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (370.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (374.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (378.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (382.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (386.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (390.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (394.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (398.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (402.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (406.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (410.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (414.01, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (418.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (422.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (426.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (430.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (434.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (438.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (442.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.99,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.99,410.05) circle (  1.96);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.15,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.15,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.14, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.13,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.12,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.11,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.10,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (194.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (198.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (222.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (226.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (230.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (238.08,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (242.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (246.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (250.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (258.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (262.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (266.07,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (270.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (274.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (278.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (282.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (286.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (290.06,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (294.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (298.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (302.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (306.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (310.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.04,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (350.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (354.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (358.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (362.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (366.03,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (370.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (374.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (378.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (382.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (386.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (390.02,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (394.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (398.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (402.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (406.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (410.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (414.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (418.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (422.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (426.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (430.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (434.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (438.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (442.00,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.99,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.99,410.05) circle (  1.96);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 58.15,180.32) --
	( 63.11,181.71) --
	( 68.07,183.13) --
	( 73.03,184.55) --
	( 77.99,186.00) --
	( 82.95,187.46) --
	( 87.91,188.93) --
	( 92.87,190.43) --
	( 97.83,191.94) --
	(102.79,193.47) --
	(107.75,195.02) --
	(112.71,196.59) --
	(117.67,198.18) --
	(122.63,199.80) --
	(127.59,201.44) --
	(132.55,203.10) --
	(137.51,204.79) --
	(142.47,206.51) --
	(147.43,208.26) --
	(152.39,210.04) --
	(157.35,211.85) --
	(162.31,213.70) --
	(167.27,215.58) --
	(172.23,217.50) --
	(177.19,219.47) --
	(182.15,221.47) --
	(187.11,223.53) --
	(192.07,225.63) --
	(197.03,227.78) --
	(201.99,229.99) --
	(206.95,232.25) --
	(211.91,234.57) --
	(216.87,236.95) --
	(221.83,239.39) --
	(226.79,241.90) --
	(231.75,244.48) --
	(236.71,247.12) --
	(241.67,249.83) --
	(246.63,252.60) --
	(251.59,255.45) --
	(256.55,258.36) --
	(261.51,261.33) --
	(266.47,264.36) --
	(271.43,267.44) --
	(276.39,270.58) --
	(281.35,273.77) --
	(286.31,276.99) --
	(291.27,280.26) --
	(296.23,283.55) --
	(301.19,286.86) --
	(306.15,290.18) --
	(311.11,293.52) --
	(316.07,296.85) --
	(321.03,300.18) --
	(325.99,303.50) --
	(330.95,306.80) --
	(335.91,310.07) --
	(340.87,313.32) --
	(345.83,316.52) --
	(350.79,319.69) --
	(355.75,322.81) --
	(360.71,325.87) --
	(365.67,328.89) --
	(370.63,331.84) --
	(375.59,334.74) --
	(380.55,337.57) --
	(385.51,340.33) --
	(390.47,343.03) --
	(395.43,345.66) --
	(400.39,348.21) --
	(405.35,350.70) --
	(410.31,353.11) --
	(415.27,355.45) --
	(420.23,357.72) --
	(425.19,359.92) --
	(430.15,362.04) --
	(435.11,364.10) --
	(440.07,366.08) --
	(445.03,367.99) --
	(449.99,369.84) --
	(449.99,261.11) --
	(445.03,259.63) --
	(440.07,258.14) --
	(435.11,256.63) --
	(430.15,255.11) --
	(425.19,253.58) --
	(420.23,252.03) --
	(415.27,250.46) --
	(410.31,248.87) --
	(405.35,247.26) --
	(400.39,245.64) --
	(395.43,244.00) --
	(390.47,242.33) --
	(385.51,240.64) --
	(380.55,238.93) --
	(375.59,237.19) --
	(370.63,235.42) --
	(365.67,233.63) --
	(360.71,231.81) --
	(355.75,229.96) --
	(350.79,228.07) --
	(345.83,226.15) --
	(340.87,224.19) --
	(335.91,222.20) --
	(330.95,220.16) --
	(325.99,218.07) --
	(321.03,215.95) --
	(316.07,213.77) --
	(311.11,211.55) --
	(306.15,209.27) --
	(301.19,206.93) --
	(296.23,204.55) --
	(291.27,202.10) --
	(286.31,199.60) --
	(281.35,197.03) --
	(276.39,194.41) --
	(271.43,191.73) --
	(266.47,188.99) --
	(261.51,186.20) --
	(256.55,183.35) --
	(251.59,180.45) --
	(246.63,177.50) --
	(241.67,174.51) --
	(236.71,171.49) --
	(231.75,168.43) --
	(226.79,165.35) --
	(221.83,162.25) --
	(216.87,159.13) --
	(211.91,156.01) --
	(206.95,152.89) --
	(201.99,149.78) --
	(197.03,146.68) --
	(192.07,143.60) --
	(187.11,140.54) --
	(182.15,137.51) --
	(177.19,134.53) --
	(172.23,131.58) --
	(167.27,128.67) --
	(162.31,125.82) --
	(157.35,123.02) --
	(152.39,120.28) --
	(147.43,117.59) --
	(142.47,114.97) --
	(137.51,112.41) --
	(132.55,109.91) --
	(127.59,107.48) --
	(122.63,105.12) --
	(117.67,102.83) --
	(112.71,100.60) --
	(107.75, 98.45) --
	(102.79, 96.36) --
	( 97.83, 94.34) --
	( 92.87, 92.39) --
	( 87.91, 90.50) --
	( 82.95, 88.68) --
	( 77.99, 86.93) --
	( 73.03, 85.24) --
	( 68.07, 83.62) --
	( 63.11, 82.05) --
	( 58.15, 80.55) --
	cycle;

\path[] ( 58.15,180.32) --
	( 63.11,181.71) --
	( 68.07,183.13) --
	( 73.03,184.55) --
	( 77.99,186.00) --
	( 82.95,187.46) --
	( 87.91,188.93) --
	( 92.87,190.43) --
	( 97.83,191.94) --
	(102.79,193.47) --
	(107.75,195.02) --
	(112.71,196.59) --
	(117.67,198.18) --
	(122.63,199.80) --
	(127.59,201.44) --
	(132.55,203.10) --
	(137.51,204.79) --
	(142.47,206.51) --
	(147.43,208.26) --
	(152.39,210.04) --
	(157.35,211.85) --
	(162.31,213.70) --
	(167.27,215.58) --
	(172.23,217.50) --
	(177.19,219.47) --
	(182.15,221.47) --
	(187.11,223.53) --
	(192.07,225.63) --
	(197.03,227.78) --
	(201.99,229.99) --
	(206.95,232.25) --
	(211.91,234.57) --
	(216.87,236.95) --
	(221.83,239.39) --
	(226.79,241.90) --
	(231.75,244.48) --
	(236.71,247.12) --
	(241.67,249.83) --
	(246.63,252.60) --
	(251.59,255.45) --
	(256.55,258.36) --
	(261.51,261.33) --
	(266.47,264.36) --
	(271.43,267.44) --
	(276.39,270.58) --
	(281.35,273.77) --
	(286.31,276.99) --
	(291.27,280.26) --
	(296.23,283.55) --
	(301.19,286.86) --
	(306.15,290.18) --
	(311.11,293.52) --
	(316.07,296.85) --
	(321.03,300.18) --
	(325.99,303.50) --
	(330.95,306.80) --
	(335.91,310.07) --
	(340.87,313.32) --
	(345.83,316.52) --
	(350.79,319.69) --
	(355.75,322.81) --
	(360.71,325.87) --
	(365.67,328.89) --
	(370.63,331.84) --
	(375.59,334.74) --
	(380.55,337.57) --
	(385.51,340.33) --
	(390.47,343.03) --
	(395.43,345.66) --
	(400.39,348.21) --
	(405.35,350.70) --
	(410.31,353.11) --
	(415.27,355.45) --
	(420.23,357.72) --
	(425.19,359.92) --
	(430.15,362.04) --
	(435.11,364.10) --
	(440.07,366.08) --
	(445.03,367.99) --
	(449.99,369.84);

\path[] (449.99,261.11) --
	(445.03,259.63) --
	(440.07,258.14) --
	(435.11,256.63) --
	(430.15,255.11) --
	(425.19,253.58) --
	(420.23,252.03) --
	(415.27,250.46) --
	(410.31,248.87) --
	(405.35,247.26) --
	(400.39,245.64) --
	(395.43,244.00) --
	(390.47,242.33) --
	(385.51,240.64) --
	(380.55,238.93) --
	(375.59,237.19) --
	(370.63,235.42) --
	(365.67,233.63) --
	(360.71,231.81) --
	(355.75,229.96) --
	(350.79,228.07) --
	(345.83,226.15) --
	(340.87,224.19) --
	(335.91,222.20) --
	(330.95,220.16) --
	(325.99,218.07) --
	(321.03,215.95) --
	(316.07,213.77) --
	(311.11,211.55) --
	(306.15,209.27) --
	(301.19,206.93) --
	(296.23,204.55) --
	(291.27,202.10) --
	(286.31,199.60) --
	(281.35,197.03) --
	(276.39,194.41) --
	(271.43,191.73) --
	(266.47,188.99) --
	(261.51,186.20) --
	(256.55,183.35) --
	(251.59,180.45) --
	(246.63,177.50) --
	(241.67,174.51) --
	(236.71,171.49) --
	(231.75,168.43) --
	(226.79,165.35) --
	(221.83,162.25) --
	(216.87,159.13) --
	(211.91,156.01) --
	(206.95,152.89) --
	(201.99,149.78) --
	(197.03,146.68) --
	(192.07,143.60) --
	(187.11,140.54) --
	(182.15,137.51) --
	(177.19,134.53) --
	(172.23,131.58) --
	(167.27,128.67) --
	(162.31,125.82) --
	(157.35,123.02) --
	(152.39,120.28) --
	(147.43,117.59) --
	(142.47,114.97) --
	(137.51,112.41) --
	(132.55,109.91) --
	(127.59,107.48) --
	(122.63,105.12) --
	(117.67,102.83) --
	(112.71,100.60) --
	(107.75, 98.45) --
	(102.79, 96.36) --
	( 97.83, 94.34) --
	( 92.87, 92.39) --
	( 87.91, 90.50) --
	( 82.95, 88.68) --
	( 77.99, 86.93) --
	( 73.03, 85.24) --
	( 68.07, 83.62) --
	( 63.11, 82.05) --
	( 58.15, 80.55);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.15,117.52) --
	( 63.11,119.42) --
	( 68.07,121.36) --
	( 73.03,123.33) --
	( 77.99,125.35) --
	( 82.95,127.40) --
	( 87.91,129.50) --
	( 92.87,131.63) --
	( 97.83,133.80) --
	(102.79,136.02) --
	(107.75,138.27) --
	(112.71,140.56) --
	(117.67,142.88) --
	(122.63,145.25) --
	(127.59,147.65) --
	(132.55,150.09) --
	(137.51,152.57) --
	(142.47,155.08) --
	(147.43,157.63) --
	(152.39,160.21) --
	(157.35,162.83) --
	(162.31,165.48) --
	(167.27,168.16) --
	(172.23,170.87) --
	(177.19,173.61) --
	(182.15,176.38) --
	(187.11,179.18) --
	(192.07,182.00) --
	(197.03,184.85) --
	(201.99,187.72) --
	(206.95,190.61) --
	(211.91,193.53) --
	(216.87,196.46) --
	(221.83,199.42) --
	(226.79,202.39) --
	(231.75,205.37) --
	(236.71,208.37) --
	(241.67,211.38) --
	(246.63,214.40) --
	(251.59,217.43) --
	(256.55,220.47) --
	(261.51,223.51) --
	(266.47,226.55) --
	(271.43,229.59) --
	(276.39,232.64) --
	(281.35,235.68) --
	(286.31,238.72) --
	(291.27,241.76) --
	(296.23,244.79) --
	(301.19,247.81) --
	(306.15,250.81) --
	(311.11,253.81) --
	(316.07,256.79) --
	(321.03,259.76) --
	(325.99,262.71) --
	(330.95,265.65) --
	(335.91,268.56) --
	(340.87,271.45) --
	(345.83,274.32) --
	(350.79,277.16) --
	(355.75,279.98) --
	(360.71,282.78) --
	(365.67,285.54) --
	(370.63,288.28) --
	(375.59,290.99) --
	(380.55,293.66) --
	(385.51,296.31) --
	(390.47,298.92) --
	(395.43,301.50) --
	(400.39,304.04) --
	(405.35,306.55) --
	(410.31,309.02) --
	(415.27,311.46) --
	(420.23,313.86) --
	(425.19,316.22) --
	(430.15,318.54) --
	(435.11,320.82) --
	(440.07,323.07) --
	(445.03,325.28) --
	(449.99,327.45);

\path[fill=fillColor,fill opacity=0.40] ( 58.15,277.86) --
	( 63.11,284.87) --
	( 68.07,292.05) --
	( 73.03,299.42) --
	( 77.99,307.01) --
	( 82.95,314.84) --
	( 87.91,322.92) --
	( 92.87,331.22) --
	( 97.83,339.70) --
	(102.79,348.22) --
	(107.75,356.62) --
	(112.71,364.69) --
	(117.67,372.20) --
	(122.63,378.99) --
	(127.59,384.94) --
	(132.55,390.01) --
	(137.51,394.24) --
	(142.47,397.69) --
	(147.43,400.46) --
	(152.39,402.66) --
	(157.35,404.38) --
	(162.31,405.72) --
	(167.27,406.76) --
	(172.23,407.55) --
	(177.19,408.16) --
	(182.15,408.62) --
	(187.11,408.98) --
	(192.07,409.24) --
	(197.03,409.44) --
	(201.99,409.59) --
	(206.95,409.71) --
	(211.91,409.80) --
	(216.87,409.86) --
	(221.83,409.91) --
	(226.79,409.95) --
	(231.75,409.97) --
	(236.71,409.99) --
	(241.67,410.01) --
	(246.63,410.02) --
	(251.59,410.03) --
	(256.55,410.04) --
	(261.51,410.04) --
	(266.47,410.04) --
	(271.43,410.05) --
	(276.39,410.05) --
	(281.35,410.05) --
	(286.31,410.05) --
	(291.27,410.05) --
	(296.23,410.05) --
	(301.19,410.05) --
	(306.15,410.05) --
	(311.11,410.05) --
	(316.07,410.05) --
	(321.03,410.05) --
	(325.99,410.05) --
	(330.95,410.05) --
	(335.91,410.05) --
	(340.87,410.05) --
	(345.83,410.05) --
	(350.79,410.05) --
	(355.75,410.05) --
	(360.71,410.05) --
	(365.67,410.05) --
	(370.63,410.05) --
	(375.59,410.05) --
	(380.55,410.05) --
	(385.51,410.05) --
	(390.47,410.05) --
	(395.43,410.05) --
	(400.39,410.05) --
	(405.35,410.05) --
	(410.31,410.05) --
	(415.27,410.05) --
	(420.23,410.05) --
	(425.19,410.05) --
	(430.15,410.05) --
	(435.11,410.05) --
	(440.07,410.05) --
	(445.03,410.05) --
	(449.99,410.05) --
	(449.99,407.19) --
	(445.03,407.02) --
	(440.07,406.83) --
	(435.11,406.64) --
	(430.15,406.43) --
	(425.19,406.21) --
	(420.23,405.98) --
	(415.27,405.73) --
	(410.31,405.47) --
	(405.35,405.20) --
	(400.39,404.90) --
	(395.43,404.59) --
	(390.47,404.26) --
	(385.51,403.92) --
	(380.55,403.55) --
	(375.59,403.16) --
	(370.63,402.74) --
	(365.67,402.30) --
	(360.71,401.83) --
	(355.75,401.34) --
	(350.79,400.82) --
	(345.83,400.27) --
	(340.87,399.68) --
	(335.91,399.06) --
	(330.95,398.40) --
	(325.99,397.70) --
	(321.03,396.97) --
	(316.07,396.18) --
	(311.11,395.36) --
	(306.15,394.48) --
	(301.19,393.56) --
	(296.23,392.58) --
	(291.27,391.54) --
	(286.31,390.44) --
	(281.35,389.28) --
	(276.39,388.05) --
	(271.43,386.76) --
	(266.47,385.38) --
	(261.51,383.93) --
	(256.55,382.40) --
	(251.59,380.77) --
	(246.63,379.05) --
	(241.67,377.24) --
	(236.71,375.32) --
	(231.75,373.29) --
	(226.79,371.15) --
	(221.83,368.88) --
	(216.87,366.48) --
	(211.91,363.94) --
	(206.95,361.25) --
	(201.99,358.40) --
	(197.03,355.38) --
	(192.07,352.18) --
	(187.11,348.77) --
	(182.15,345.16) --
	(177.19,341.30) --
	(172.23,337.18) --
	(167.27,332.77) --
	(162.31,328.03) --
	(157.35,322.92) --
	(152.39,317.38) --
	(147.43,311.34) --
	(142.47,304.72) --
	(137.51,297.39) --
	(132.55,289.24) --
	(127.59,280.10) --
	(122.63,269.79) --
	(117.67,258.14) --
	(112.71,245.01) --
	(107.75,230.34) --
	(102.79,214.24) --
	( 97.83,197.01) --
	( 92.87,179.14) --
	( 87.91,161.24) --
	( 82.95,143.97) --
	( 77.99,127.90) --
	( 73.03,113.46) --
	( 68.07,100.87) --
	( 63.11, 90.19) --
	( 58.15, 81.33) --
	cycle;

\path[] ( 58.15,277.86) --
	( 63.11,284.87) --
	( 68.07,292.05) --
	( 73.03,299.42) --
	( 77.99,307.01) --
	( 82.95,314.84) --
	( 87.91,322.92) --
	( 92.87,331.22) --
	( 97.83,339.70) --
	(102.79,348.22) --
	(107.75,356.62) --
	(112.71,364.69) --
	(117.67,372.20) --
	(122.63,378.99) --
	(127.59,384.94) --
	(132.55,390.01) --
	(137.51,394.24) --
	(142.47,397.69) --
	(147.43,400.46) --
	(152.39,402.66) --
	(157.35,404.38) --
	(162.31,405.72) --
	(167.27,406.76) --
	(172.23,407.55) --
	(177.19,408.16) --
	(182.15,408.62) --
	(187.11,408.98) --
	(192.07,409.24) --
	(197.03,409.44) --
	(201.99,409.59) --
	(206.95,409.71) --
	(211.91,409.80) --
	(216.87,409.86) --
	(221.83,409.91) --
	(226.79,409.95) --
	(231.75,409.97) --
	(236.71,409.99) --
	(241.67,410.01) --
	(246.63,410.02) --
	(251.59,410.03) --
	(256.55,410.04) --
	(261.51,410.04) --
	(266.47,410.04) --
	(271.43,410.05) --
	(276.39,410.05) --
	(281.35,410.05) --
	(286.31,410.05) --
	(291.27,410.05) --
	(296.23,410.05) --
	(301.19,410.05) --
	(306.15,410.05) --
	(311.11,410.05) --
	(316.07,410.05) --
	(321.03,410.05) --
	(325.99,410.05) --
	(330.95,410.05) --
	(335.91,410.05) --
	(340.87,410.05) --
	(345.83,410.05) --
	(350.79,410.05) --
	(355.75,410.05) --
	(360.71,410.05) --
	(365.67,410.05) --
	(370.63,410.05) --
	(375.59,410.05) --
	(380.55,410.05) --
	(385.51,410.05) --
	(390.47,410.05) --
	(395.43,410.05) --
	(400.39,410.05) --
	(405.35,410.05) --
	(410.31,410.05) --
	(415.27,410.05) --
	(420.23,410.05) --
	(425.19,410.05) --
	(430.15,410.05) --
	(435.11,410.05) --
	(440.07,410.05) --
	(445.03,410.05) --
	(449.99,410.05);

\path[] (449.99,407.19) --
	(445.03,407.02) --
	(440.07,406.83) --
	(435.11,406.64) --
	(430.15,406.43) --
	(425.19,406.21) --
	(420.23,405.98) --
	(415.27,405.73) --
	(410.31,405.47) --
	(405.35,405.20) --
	(400.39,404.90) --
	(395.43,404.59) --
	(390.47,404.26) --
	(385.51,403.92) --
	(380.55,403.55) --
	(375.59,403.16) --
	(370.63,402.74) --
	(365.67,402.30) --
	(360.71,401.83) --
	(355.75,401.34) --
	(350.79,400.82) --
	(345.83,400.27) --
	(340.87,399.68) --
	(335.91,399.06) --
	(330.95,398.40) --
	(325.99,397.70) --
	(321.03,396.97) --
	(316.07,396.18) --
	(311.11,395.36) --
	(306.15,394.48) --
	(301.19,393.56) --
	(296.23,392.58) --
	(291.27,391.54) --
	(286.31,390.44) --
	(281.35,389.28) --
	(276.39,388.05) --
	(271.43,386.76) --
	(266.47,385.38) --
	(261.51,383.93) --
	(256.55,382.40) --
	(251.59,380.77) --
	(246.63,379.05) --
	(241.67,377.24) --
	(236.71,375.32) --
	(231.75,373.29) --
	(226.79,371.15) --
	(221.83,368.88) --
	(216.87,366.48) --
	(211.91,363.94) --
	(206.95,361.25) --
	(201.99,358.40) --
	(197.03,355.38) --
	(192.07,352.18) --
	(187.11,348.77) --
	(182.15,345.16) --
	(177.19,341.30) --
	(172.23,337.18) --
	(167.27,332.77) --
	(162.31,328.03) --
	(157.35,322.92) --
	(152.39,317.38) --
	(147.43,311.34) --
	(142.47,304.72) --
	(137.51,297.39) --
	(132.55,289.24) --
	(127.59,280.10) --
	(122.63,269.79) --
	(117.67,258.14) --
	(112.71,245.01) --
	(107.75,230.34) --
	(102.79,214.24) --
	( 97.83,197.01) --
	( 92.87,179.14) --
	( 87.91,161.24) --
	( 82.95,143.97) --
	( 77.99,127.90) --
	( 73.03,113.46) --
	( 68.07,100.87) --
	( 63.11, 90.19) --
	( 58.15, 81.33);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.15,154.62) --
	( 63.11,168.27) --
	( 68.07,182.75) --
	( 73.03,197.91) --
	( 77.99,213.53) --
	( 82.95,229.41) --
	( 87.91,245.28) --
	( 92.87,260.90) --
	( 97.83,276.06) --
	(102.79,290.54) --
	(107.75,304.19) --
	(112.71,316.88) --
	(117.67,328.53) --
	(122.63,339.12) --
	(127.59,348.63) --
	(132.55,357.09) --
	(137.51,364.57) --
	(142.47,371.13) --
	(147.43,376.84) --
	(152.39,381.78) --
	(157.35,386.04) --
	(162.31,389.70) --
	(167.27,392.83) --
	(172.23,395.50) --
	(177.19,397.77) --
	(182.15,399.70) --
	(187.11,401.33) --
	(192.07,402.71) --
	(197.03,403.88) --
	(201.99,404.86) --
	(206.95,405.69) --
	(211.91,406.39) --
	(216.87,406.98) --
	(221.83,407.47) --
	(226.79,407.88) --
	(231.75,408.23) --
	(236.71,408.53) --
	(241.67,408.77) --
	(246.63,408.98) --
	(251.59,409.15) --
	(256.55,409.30) --
	(261.51,409.42) --
	(266.47,409.52) --
	(271.43,409.61) --
	(276.39,409.68) --
	(281.35,409.74) --
	(286.31,409.79) --
	(291.27,409.83) --
	(296.23,409.87) --
	(301.19,409.90) --
	(306.15,409.92) --
	(311.11,409.95) --
	(316.07,409.96) --
	(321.03,409.98) --
	(325.99,409.99) --
	(330.95,410.00) --
	(335.91,410.01) --
	(340.87,410.02) --
	(345.83,410.02) --
	(350.79,410.03) --
	(355.75,410.03) --
	(360.71,410.04) --
	(365.67,410.04) --
	(370.63,410.04) --
	(375.59,410.04) --
	(380.55,410.05) --
	(385.51,410.05) --
	(390.47,410.05) --
	(395.43,410.05) --
	(400.39,410.05) --
	(405.35,410.05) --
	(410.31,410.05) --
	(415.27,410.05) --
	(420.23,410.05) --
	(425.19,410.05) --
	(430.15,410.05) --
	(435.11,410.05) --
	(440.07,410.05) --
	(445.03,410.05) --
	(449.99,410.05);

\path[fill=fillColor,fill opacity=0.40] ( 58.15,222.75) --
	( 63.11,222.51) --
	( 68.07,222.28) --
	( 73.03,222.07) --
	( 77.99,221.86) --
	( 82.95,221.66) --
	( 87.91,221.47) --
	( 92.87,221.30) --
	( 97.83,221.13) --
	(102.79,220.98) --
	(107.75,220.85) --
	(112.71,220.73) --
	(117.67,220.62) --
	(122.63,220.53) --
	(127.59,220.46) --
	(132.55,220.41) --
	(137.51,220.38) --
	(142.47,220.37) --
	(147.43,220.38) --
	(152.39,220.42) --
	(157.35,220.49) --
	(162.31,220.58) --
	(167.27,220.70) --
	(172.23,220.86) --
	(177.19,221.05) --
	(182.15,221.28) --
	(187.11,221.54) --
	(192.07,221.85) --
	(197.03,222.20) --
	(201.99,222.60) --
	(206.95,223.05) --
	(211.91,223.55) --
	(216.87,224.10) --
	(221.83,224.72) --
	(226.79,225.39) --
	(231.75,226.12) --
	(236.71,226.92) --
	(241.67,227.78) --
	(246.63,228.71) --
	(251.59,229.71) --
	(256.55,230.78) --
	(261.51,231.92) --
	(266.47,233.13) --
	(271.43,234.41) --
	(276.39,235.76) --
	(281.35,237.17) --
	(286.31,238.65) --
	(291.27,240.20) --
	(296.23,241.81) --
	(301.19,243.47) --
	(306.15,245.19) --
	(311.11,246.96) --
	(316.07,248.79) --
	(321.03,250.66) --
	(325.99,252.57) --
	(330.95,254.52) --
	(335.91,256.51) --
	(340.87,258.53) --
	(345.83,260.58) --
	(350.79,262.65) --
	(355.75,264.75) --
	(360.71,266.87) --
	(365.67,269.01) --
	(370.63,271.16) --
	(375.59,273.32) --
	(380.55,275.50) --
	(385.51,277.68) --
	(390.47,279.86) --
	(395.43,282.05) --
	(400.39,284.24) --
	(405.35,286.42) --
	(410.31,288.60) --
	(415.27,290.78) --
	(420.23,292.95) --
	(425.19,295.11) --
	(430.15,297.26) --
	(435.11,299.39) --
	(440.07,301.52) --
	(445.03,303.63) --
	(449.99,305.72) --
	(449.99,170.21) --
	(445.03,170.40) --
	(440.07,170.58) --
	(435.11,170.75) --
	(430.15,170.91) --
	(425.19,171.06) --
	(420.23,171.20) --
	(415.27,171.33) --
	(410.31,171.45) --
	(405.35,171.55) --
	(400.39,171.63) --
	(395.43,171.70) --
	(390.47,171.76) --
	(385.51,171.79) --
	(380.55,171.81) --
	(375.59,171.81) --
	(370.63,171.78) --
	(365.67,171.73) --
	(360.71,171.66) --
	(355.75,171.56) --
	(350.79,171.43) --
	(345.83,171.27) --
	(340.87,171.08) --
	(335.91,170.86) --
	(330.95,170.60) --
	(325.99,170.30) --
	(321.03,169.96) --
	(316.07,169.58) --
	(311.11,169.15) --
	(306.15,168.68) --
	(301.19,168.16) --
	(296.23,167.58) --
	(291.27,166.96) --
	(286.31,166.28) --
	(281.35,165.55) --
	(276.39,164.76) --
	(271.43,163.91) --
	(266.47,163.01) --
	(261.51,162.05) --
	(256.55,161.04) --
	(251.59,159.97) --
	(246.63,158.84) --
	(241.67,157.67) --
	(236.71,156.45) --
	(231.75,155.18) --
	(226.79,153.86) --
	(221.83,152.51) --
	(216.87,151.11) --
	(211.91,149.68) --
	(206.95,148.22) --
	(201.99,146.74) --
	(197.03,145.23) --
	(192.07,143.69) --
	(187.11,142.14) --
	(182.15,140.57) --
	(177.19,139.00) --
	(172.23,137.41) --
	(167.27,135.82) --
	(162.31,134.22) --
	(157.35,132.62) --
	(152.39,131.02) --
	(147.43,129.43) --
	(142.47,127.84) --
	(137.51,126.26) --
	(132.55,124.68) --
	(127.59,123.12) --
	(122.63,121.57) --
	(117.67,120.03) --
	(112.71,118.50) --
	(107.75,116.99) --
	(102.79,115.50) --
	( 97.83,114.02) --
	( 92.87,112.57) --
	( 87.91,111.13) --
	( 82.95,109.71) --
	( 77.99,108.31) --
	( 73.03,106.93) --
	( 68.07,105.57) --
	( 63.11,104.23) --
	( 58.15,102.91) --
	cycle;

\path[] ( 58.15,222.75) --
	( 63.11,222.51) --
	( 68.07,222.28) --
	( 73.03,222.07) --
	( 77.99,221.86) --
	( 82.95,221.66) --
	( 87.91,221.47) --
	( 92.87,221.30) --
	( 97.83,221.13) --
	(102.79,220.98) --
	(107.75,220.85) --
	(112.71,220.73) --
	(117.67,220.62) --
	(122.63,220.53) --
	(127.59,220.46) --
	(132.55,220.41) --
	(137.51,220.38) --
	(142.47,220.37) --
	(147.43,220.38) --
	(152.39,220.42) --
	(157.35,220.49) --
	(162.31,220.58) --
	(167.27,220.70) --
	(172.23,220.86) --
	(177.19,221.05) --
	(182.15,221.28) --
	(187.11,221.54) --
	(192.07,221.85) --
	(197.03,222.20) --
	(201.99,222.60) --
	(206.95,223.05) --
	(211.91,223.55) --
	(216.87,224.10) --
	(221.83,224.72) --
	(226.79,225.39) --
	(231.75,226.12) --
	(236.71,226.92) --
	(241.67,227.78) --
	(246.63,228.71) --
	(251.59,229.71) --
	(256.55,230.78) --
	(261.51,231.92) --
	(266.47,233.13) --
	(271.43,234.41) --
	(276.39,235.76) --
	(281.35,237.17) --
	(286.31,238.65) --
	(291.27,240.20) --
	(296.23,241.81) --
	(301.19,243.47) --
	(306.15,245.19) --
	(311.11,246.96) --
	(316.07,248.79) --
	(321.03,250.66) --
	(325.99,252.57) --
	(330.95,254.52) --
	(335.91,256.51) --
	(340.87,258.53) --
	(345.83,260.58) --
	(350.79,262.65) --
	(355.75,264.75) --
	(360.71,266.87) --
	(365.67,269.01) --
	(370.63,271.16) --
	(375.59,273.32) --
	(380.55,275.50) --
	(385.51,277.68) --
	(390.47,279.86) --
	(395.43,282.05) --
	(400.39,284.24) --
	(405.35,286.42) --
	(410.31,288.60) --
	(415.27,290.78) --
	(420.23,292.95) --
	(425.19,295.11) --
	(430.15,297.26) --
	(435.11,299.39) --
	(440.07,301.52) --
	(445.03,303.63) --
	(449.99,305.72);

\path[] (449.99,170.21) --
	(445.03,170.40) --
	(440.07,170.58) --
	(435.11,170.75) --
	(430.15,170.91) --
	(425.19,171.06) --
	(420.23,171.20) --
	(415.27,171.33) --
	(410.31,171.45) --
	(405.35,171.55) --
	(400.39,171.63) --
	(395.43,171.70) --
	(390.47,171.76) --
	(385.51,171.79) --
	(380.55,171.81) --
	(375.59,171.81) --
	(370.63,171.78) --
	(365.67,171.73) --
	(360.71,171.66) --
	(355.75,171.56) --
	(350.79,171.43) --
	(345.83,171.27) --
	(340.87,171.08) --
	(335.91,170.86) --
	(330.95,170.60) --
	(325.99,170.30) --
	(321.03,169.96) --
	(316.07,169.58) --
	(311.11,169.15) --
	(306.15,168.68) --
	(301.19,168.16) --
	(296.23,167.58) --
	(291.27,166.96) --
	(286.31,166.28) --
	(281.35,165.55) --
	(276.39,164.76) --
	(271.43,163.91) --
	(266.47,163.01) --
	(261.51,162.05) --
	(256.55,161.04) --
	(251.59,159.97) --
	(246.63,158.84) --
	(241.67,157.67) --
	(236.71,156.45) --
	(231.75,155.18) --
	(226.79,153.86) --
	(221.83,152.51) --
	(216.87,151.11) --
	(211.91,149.68) --
	(206.95,148.22) --
	(201.99,146.74) --
	(197.03,145.23) --
	(192.07,143.69) --
	(187.11,142.14) --
	(182.15,140.57) --
	(177.19,139.00) --
	(172.23,137.41) --
	(167.27,135.82) --
	(162.31,134.22) --
	(157.35,132.62) --
	(152.39,131.02) --
	(147.43,129.43) --
	(142.47,127.84) --
	(137.51,126.26) --
	(132.55,124.68) --
	(127.59,123.12) --
	(122.63,121.57) --
	(117.67,120.03) --
	(112.71,118.50) --
	(107.75,116.99) --
	(102.79,115.50) --
	( 97.83,114.02) --
	( 92.87,112.57) --
	( 87.91,111.13) --
	( 82.95,109.71) --
	( 77.99,108.31) --
	( 73.03,106.93) --
	( 68.07,105.57) --
	( 63.11,104.23) --
	( 58.15,102.91);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.15,152.85) --
	( 63.11,153.81) --
	( 68.07,154.77) --
	( 73.03,155.73) --
	( 77.99,156.70) --
	( 82.95,157.68) --
	( 87.91,158.66) --
	( 92.87,159.64) --
	( 97.83,160.63) --
	(102.79,161.62) --
	(107.75,162.62) --
	(112.71,163.63) --
	(117.67,164.64) --
	(122.63,165.65) --
	(127.59,166.67) --
	(132.55,167.69) --
	(137.51,168.72) --
	(142.47,169.75) --
	(147.43,170.79) --
	(152.39,171.83) --
	(157.35,172.87) --
	(162.31,173.92) --
	(167.27,174.98) --
	(172.23,176.03) --
	(177.19,177.09) --
	(182.15,178.16) --
	(187.11,179.23) --
	(192.07,180.30) --
	(197.03,181.38) --
	(201.99,182.46) --
	(206.95,183.54) --
	(211.91,184.63) --
	(216.87,185.72) --
	(221.83,186.81) --
	(226.79,187.91) --
	(231.75,189.01) --
	(236.71,190.12) --
	(241.67,191.22) --
	(246.63,192.33) --
	(251.59,193.45) --
	(256.55,194.56) --
	(261.51,195.68) --
	(266.47,196.80) --
	(271.43,197.93) --
	(276.39,199.05) --
	(281.35,200.18) --
	(286.31,201.31) --
	(291.27,202.45) --
	(296.23,203.58) --
	(301.19,204.72) --
	(306.15,205.86) --
	(311.11,207.00) --
	(316.07,208.15) --
	(321.03,209.29) --
	(325.99,210.44) --
	(330.95,211.59) --
	(335.91,212.74) --
	(340.87,213.89) --
	(345.83,215.04) --
	(350.79,216.19) --
	(355.75,217.35) --
	(360.71,218.51) --
	(365.67,219.66) --
	(370.63,220.82) --
	(375.59,221.98) --
	(380.55,223.14) --
	(385.51,224.30) --
	(390.47,225.46) --
	(395.43,226.62) --
	(400.39,227.78) --
	(405.35,228.94) --
	(410.31,230.10) --
	(415.27,231.26) --
	(420.23,232.42) --
	(425.19,233.58) --
	(430.15,234.74) --
	(435.11,235.90) --
	(440.07,237.06) --
	(445.03,238.21) --
	(449.99,239.37);

\path[fill=fillColor,fill opacity=0.40] ( 58.15,233.84) --
	( 63.11,234.33) --
	( 68.07,234.83) --
	( 73.03,235.34) --
	( 77.99,235.86) --
	( 82.95,236.39) --
	( 87.91,236.93) --
	( 92.87,237.48) --
	( 97.83,238.05) --
	(102.79,238.63) --
	(107.75,239.23) --
	(112.71,239.84) --
	(117.67,240.47) --
	(122.63,241.12) --
	(127.59,241.79) --
	(132.55,242.48) --
	(137.51,243.19) --
	(142.47,243.93) --
	(147.43,244.69) --
	(152.39,245.48) --
	(157.35,246.30) --
	(162.31,247.14) --
	(167.27,248.02) --
	(172.23,248.94) --
	(177.19,249.89) --
	(182.15,250.89) --
	(187.11,251.92) --
	(192.07,253.00) --
	(197.03,254.13) --
	(201.99,255.30) --
	(206.95,256.53) --
	(211.91,257.81) --
	(216.87,259.14) --
	(221.83,260.53) --
	(226.79,261.98) --
	(231.75,263.49) --
	(236.71,265.06) --
	(241.67,266.70) --
	(246.63,268.39) --
	(251.59,270.15) --
	(256.55,271.97) --
	(261.51,273.84) --
	(266.47,275.77) --
	(271.43,277.76) --
	(276.39,279.79) --
	(281.35,281.88) --
	(286.31,284.01) --
	(291.27,286.18) --
	(296.23,288.38) --
	(301.19,290.62) --
	(306.15,292.89) --
	(311.11,295.18) --
	(316.07,297.48) --
	(321.03,299.81) --
	(325.99,302.14) --
	(330.95,304.48) --
	(335.91,306.82) --
	(340.87,309.16) --
	(345.83,311.49) --
	(350.79,313.82) --
	(355.75,316.14) --
	(360.71,318.43) --
	(365.67,320.72) --
	(370.63,322.98) --
	(375.59,325.22) --
	(380.55,327.43) --
	(385.51,329.62) --
	(390.47,331.78) --
	(395.43,333.91) --
	(400.39,336.01) --
	(405.35,338.07) --
	(410.31,340.10) --
	(415.27,342.09) --
	(420.23,344.05) --
	(425.19,345.97) --
	(430.15,347.86) --
	(435.11,349.70) --
	(440.07,351.51) --
	(445.03,353.28) --
	(449.99,355.01) --
	(449.99,235.61) --
	(445.03,235.13) --
	(440.07,234.64) --
	(435.11,234.14) --
	(430.15,233.62) --
	(425.19,233.10) --
	(420.23,232.57) --
	(415.27,232.02) --
	(410.31,231.46) --
	(405.35,230.89) --
	(400.39,230.30) --
	(395.43,229.69) --
	(390.47,229.07) --
	(385.51,228.43) --
	(380.55,227.78) --
	(375.59,227.10) --
	(370.63,226.40) --
	(365.67,225.67) --
	(360.71,224.92) --
	(355.75,224.15) --
	(350.79,223.34) --
	(345.83,222.51) --
	(340.87,221.64) --
	(335.91,220.74) --
	(330.95,219.81) --
	(325.99,218.83) --
	(321.03,217.81) --
	(316.07,216.75) --
	(311.11,215.65) --
	(306.15,214.49) --
	(301.19,213.28) --
	(296.23,212.02) --
	(291.27,210.70) --
	(286.31,209.33) --
	(281.35,207.89) --
	(276.39,206.40) --
	(271.43,204.84) --
	(266.47,203.21) --
	(261.51,201.53) --
	(256.55,199.77) --
	(251.59,197.96) --
	(246.63,196.08) --
	(241.67,194.13) --
	(236.71,192.13) --
	(231.75,190.07) --
	(226.79,187.96) --
	(221.83,185.80) --
	(216.87,183.58) --
	(211.91,181.33) --
	(206.95,179.03) --
	(201.99,176.71) --
	(197.03,174.35) --
	(192.07,171.96) --
	(187.11,169.55) --
	(182.15,167.13) --
	(177.19,164.69) --
	(172.23,162.24) --
	(167.27,159.79) --
	(162.31,157.34) --
	(157.35,154.89) --
	(152.39,152.44) --
	(147.43,150.01) --
	(142.47,147.59) --
	(137.51,145.19) --
	(132.55,142.80) --
	(127.59,140.44) --
	(122.63,138.10) --
	(117.67,135.78) --
	(112.71,133.49) --
	(107.75,131.24) --
	(102.79,129.01) --
	( 97.83,126.82) --
	( 92.87,124.66) --
	( 87.91,122.53) --
	( 82.95,120.44) --
	( 77.99,118.39) --
	( 73.03,116.38) --
	( 68.07,114.41) --
	( 63.11,112.47) --
	( 58.15,110.58) --
	cycle;

\path[] ( 58.15,233.84) --
	( 63.11,234.33) --
	( 68.07,234.83) --
	( 73.03,235.34) --
	( 77.99,235.86) --
	( 82.95,236.39) --
	( 87.91,236.93) --
	( 92.87,237.48) --
	( 97.83,238.05) --
	(102.79,238.63) --
	(107.75,239.23) --
	(112.71,239.84) --
	(117.67,240.47) --
	(122.63,241.12) --
	(127.59,241.79) --
	(132.55,242.48) --
	(137.51,243.19) --
	(142.47,243.93) --
	(147.43,244.69) --
	(152.39,245.48) --
	(157.35,246.30) --
	(162.31,247.14) --
	(167.27,248.02) --
	(172.23,248.94) --
	(177.19,249.89) --
	(182.15,250.89) --
	(187.11,251.92) --
	(192.07,253.00) --
	(197.03,254.13) --
	(201.99,255.30) --
	(206.95,256.53) --
	(211.91,257.81) --
	(216.87,259.14) --
	(221.83,260.53) --
	(226.79,261.98) --
	(231.75,263.49) --
	(236.71,265.06) --
	(241.67,266.70) --
	(246.63,268.39) --
	(251.59,270.15) --
	(256.55,271.97) --
	(261.51,273.84) --
	(266.47,275.77) --
	(271.43,277.76) --
	(276.39,279.79) --
	(281.35,281.88) --
	(286.31,284.01) --
	(291.27,286.18) --
	(296.23,288.38) --
	(301.19,290.62) --
	(306.15,292.89) --
	(311.11,295.18) --
	(316.07,297.48) --
	(321.03,299.81) --
	(325.99,302.14) --
	(330.95,304.48) --
	(335.91,306.82) --
	(340.87,309.16) --
	(345.83,311.49) --
	(350.79,313.82) --
	(355.75,316.14) --
	(360.71,318.43) --
	(365.67,320.72) --
	(370.63,322.98) --
	(375.59,325.22) --
	(380.55,327.43) --
	(385.51,329.62) --
	(390.47,331.78) --
	(395.43,333.91) --
	(400.39,336.01) --
	(405.35,338.07) --
	(410.31,340.10) --
	(415.27,342.09) --
	(420.23,344.05) --
	(425.19,345.97) --
	(430.15,347.86) --
	(435.11,349.70) --
	(440.07,351.51) --
	(445.03,353.28) --
	(449.99,355.01);

\path[] (449.99,235.61) --
	(445.03,235.13) --
	(440.07,234.64) --
	(435.11,234.14) --
	(430.15,233.62) --
	(425.19,233.10) --
	(420.23,232.57) --
	(415.27,232.02) --
	(410.31,231.46) --
	(405.35,230.89) --
	(400.39,230.30) --
	(395.43,229.69) --
	(390.47,229.07) --
	(385.51,228.43) --
	(380.55,227.78) --
	(375.59,227.10) --
	(370.63,226.40) --
	(365.67,225.67) --
	(360.71,224.92) --
	(355.75,224.15) --
	(350.79,223.34) --
	(345.83,222.51) --
	(340.87,221.64) --
	(335.91,220.74) --
	(330.95,219.81) --
	(325.99,218.83) --
	(321.03,217.81) --
	(316.07,216.75) --
	(311.11,215.65) --
	(306.15,214.49) --
	(301.19,213.28) --
	(296.23,212.02) --
	(291.27,210.70) --
	(286.31,209.33) --
	(281.35,207.89) --
	(276.39,206.40) --
	(271.43,204.84) --
	(266.47,203.21) --
	(261.51,201.53) --
	(256.55,199.77) --
	(251.59,197.96) --
	(246.63,196.08) --
	(241.67,194.13) --
	(236.71,192.13) --
	(231.75,190.07) --
	(226.79,187.96) --
	(221.83,185.80) --
	(216.87,183.58) --
	(211.91,181.33) --
	(206.95,179.03) --
	(201.99,176.71) --
	(197.03,174.35) --
	(192.07,171.96) --
	(187.11,169.55) --
	(182.15,167.13) --
	(177.19,164.69) --
	(172.23,162.24) --
	(167.27,159.79) --
	(162.31,157.34) --
	(157.35,154.89) --
	(152.39,152.44) --
	(147.43,150.01) --
	(142.47,147.59) --
	(137.51,145.19) --
	(132.55,142.80) --
	(127.59,140.44) --
	(122.63,138.10) --
	(117.67,135.78) --
	(112.71,133.49) --
	(107.75,131.24) --
	(102.79,129.01) --
	( 97.83,126.82) --
	( 92.87,124.66) --
	( 87.91,122.53) --
	( 82.95,120.44) --
	( 77.99,118.39) --
	( 73.03,116.38) --
	( 68.07,114.41) --
	( 63.11,112.47) --
	( 58.15,110.58);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.15,163.55) --
	( 63.11,165.20) --
	( 68.07,166.86) --
	( 73.03,168.53) --
	( 77.99,170.21) --
	( 82.95,171.91) --
	( 87.91,173.62) --
	( 92.87,175.34) --
	( 97.83,177.07) --
	(102.79,178.81) --
	(107.75,180.56) --
	(112.71,182.32) --
	(117.67,184.09) --
	(122.63,185.87) --
	(127.59,187.66) --
	(132.55,189.46) --
	(137.51,191.26) --
	(142.47,193.08) --
	(147.43,194.90) --
	(152.39,196.73) --
	(157.35,198.56) --
	(162.31,200.40) --
	(167.27,202.25) --
	(172.23,204.11) --
	(177.19,205.97) --
	(182.15,207.83) --
	(187.11,209.70) --
	(192.07,211.57) --
	(197.03,213.45) --
	(201.99,215.33) --
	(206.95,217.22) --
	(211.91,219.10) --
	(216.87,220.99) --
	(221.83,222.88) --
	(226.79,224.78) --
	(231.75,226.67) --
	(236.71,228.56) --
	(241.67,230.46) --
	(246.63,232.35) --
	(251.59,234.25) --
	(256.55,236.14) --
	(261.51,238.03) --
	(266.47,239.92) --
	(271.43,241.80) --
	(276.39,243.69) --
	(281.35,245.57) --
	(286.31,247.45) --
	(291.27,249.32) --
	(296.23,251.19) --
	(301.19,253.05) --
	(306.15,254.91) --
	(311.11,256.77) --
	(316.07,258.61) --
	(321.03,260.46) --
	(325.99,262.29) --
	(330.95,264.12) --
	(335.91,265.94) --
	(340.87,267.75) --
	(345.83,269.56) --
	(350.79,271.35) --
	(355.75,273.14) --
	(360.71,274.92) --
	(365.67,276.69) --
	(370.63,278.45) --
	(375.59,280.20) --
	(380.55,281.94) --
	(385.51,283.67) --
	(390.47,285.38) --
	(395.43,287.09) --
	(400.39,288.79) --
	(405.35,290.47) --
	(410.31,292.14) --
	(415.27,293.80) --
	(420.23,295.45) --
	(425.19,297.08) --
	(430.15,298.71) --
	(435.11,300.31) --
	(440.07,301.91) --
	(445.03,303.49) --
	(449.99,305.06);

\path[fill=fillColor,fill opacity=0.40] ( 58.15,398.70) --
	( 63.11,398.72) --
	( 68.07,398.75) --
	( 73.03,398.79) --
	( 77.99,398.85) --
	( 82.95,398.91) --
	( 87.91,398.99) --
	( 92.87,399.09) --
	( 97.83,399.20) --
	(102.79,399.32) --
	(107.75,399.46) --
	(112.71,399.62) --
	(117.67,399.80) --
	(122.63,399.99) --
	(127.59,400.21) --
	(132.55,400.44) --
	(137.51,400.69) --
	(142.47,400.96) --
	(147.43,401.24) --
	(152.39,401.55) --
	(157.35,401.86) --
	(162.31,402.19) --
	(167.27,402.53) --
	(172.23,402.87) --
	(177.19,403.22) --
	(182.15,403.57) --
	(187.11,403.92) --
	(192.07,404.27) --
	(197.03,404.61) --
	(201.99,404.95) --
	(206.95,405.28) --
	(211.91,405.59) --
	(216.87,405.90) --
	(221.83,406.19) --
	(226.79,406.47) --
	(231.75,406.73) --
	(236.71,406.98) --
	(241.67,407.21) --
	(246.63,407.43) --
	(251.59,407.64) --
	(256.55,407.83) --
	(261.51,408.01) --
	(266.47,408.18) --
	(271.43,408.33) --
	(276.39,408.48) --
	(281.35,408.61) --
	(286.31,408.73) --
	(291.27,408.84) --
	(296.23,408.95) --
	(301.19,409.04) --
	(306.15,409.13) --
	(311.11,409.21) --
	(316.07,409.29) --
	(321.03,409.35) --
	(325.99,409.42) --
	(330.95,409.47) --
	(335.91,409.52) --
	(340.87,409.57) --
	(345.83,409.61) --
	(350.79,409.65) --
	(355.75,409.69) --
	(360.71,409.72) --
	(365.67,409.75) --
	(370.63,409.78) --
	(375.59,409.81) --
	(380.55,409.83) --
	(385.51,409.85) --
	(390.47,409.87) --
	(395.43,409.88) --
	(400.39,409.90) --
	(405.35,409.91) --
	(410.31,409.93) --
	(415.27,409.94) --
	(420.23,409.95) --
	(425.19,409.96) --
	(430.15,409.97) --
	(435.11,409.98) --
	(440.07,409.98) --
	(445.03,409.99) --
	(449.99,410.00) --
	(449.99,365.18) --
	(445.03,365.55) --
	(440.07,365.91) --
	(435.11,366.26) --
	(430.15,366.60) --
	(425.19,366.94) --
	(420.23,367.28) --
	(415.27,367.61) --
	(410.31,367.93) --
	(405.35,368.24) --
	(400.39,368.55) --
	(395.43,368.85) --
	(390.47,369.14) --
	(385.51,369.43) --
	(380.55,369.70) --
	(375.59,369.97) --
	(370.63,370.24) --
	(365.67,370.49) --
	(360.71,370.73) --
	(355.75,370.97) --
	(350.79,371.20) --
	(345.83,371.41) --
	(340.87,371.62) --
	(335.91,371.81) --
	(330.95,372.00) --
	(325.99,372.17) --
	(321.03,372.33) --
	(316.07,372.48) --
	(311.11,372.61) --
	(306.15,372.73) --
	(301.19,372.83) --
	(296.23,372.91) --
	(291.27,372.98) --
	(286.31,373.02) --
	(281.35,373.05) --
	(276.39,373.05) --
	(271.43,373.02) --
	(266.47,372.97) --
	(261.51,372.89) --
	(256.55,372.78) --
	(251.59,372.64) --
	(246.63,372.45) --
	(241.67,372.22) --
	(236.71,371.95) --
	(231.75,371.62) --
	(226.79,371.24) --
	(221.83,370.80) --
	(216.87,370.28) --
	(211.91,369.69) --
	(206.95,369.02) --
	(201.99,368.25) --
	(197.03,367.38) --
	(192.07,366.40) --
	(187.11,365.30) --
	(182.15,364.06) --
	(177.19,362.67) --
	(172.23,361.12) --
	(167.27,359.39) --
	(162.31,357.48) --
	(157.35,355.37) --
	(152.39,353.04) --
	(147.43,350.48) --
	(142.47,347.68) --
	(137.51,344.62) --
	(132.55,341.30) --
	(127.59,337.70) --
	(122.63,333.81) --
	(117.67,329.62) --
	(112.71,325.13) --
	(107.75,320.34) --
	(102.79,315.23) --
	( 97.83,309.81) --
	( 92.87,304.09) --
	( 87.91,298.06) --
	( 82.95,291.74) --
	( 77.99,285.13) --
	( 73.03,278.26) --
	( 68.07,271.14) --
	( 63.11,263.80) --
	( 58.15,256.25) --
	cycle;

\path[] ( 58.15,398.70) --
	( 63.11,398.72) --
	( 68.07,398.75) --
	( 73.03,398.79) --
	( 77.99,398.85) --
	( 82.95,398.91) --
	( 87.91,398.99) --
	( 92.87,399.09) --
	( 97.83,399.20) --
	(102.79,399.32) --
	(107.75,399.46) --
	(112.71,399.62) --
	(117.67,399.80) --
	(122.63,399.99) --
	(127.59,400.21) --
	(132.55,400.44) --
	(137.51,400.69) --
	(142.47,400.96) --
	(147.43,401.24) --
	(152.39,401.55) --
	(157.35,401.86) --
	(162.31,402.19) --
	(167.27,402.53) --
	(172.23,402.87) --
	(177.19,403.22) --
	(182.15,403.57) --
	(187.11,403.92) --
	(192.07,404.27) --
	(197.03,404.61) --
	(201.99,404.95) --
	(206.95,405.28) --
	(211.91,405.59) --
	(216.87,405.90) --
	(221.83,406.19) --
	(226.79,406.47) --
	(231.75,406.73) --
	(236.71,406.98) --
	(241.67,407.21) --
	(246.63,407.43) --
	(251.59,407.64) --
	(256.55,407.83) --
	(261.51,408.01) --
	(266.47,408.18) --
	(271.43,408.33) --
	(276.39,408.48) --
	(281.35,408.61) --
	(286.31,408.73) --
	(291.27,408.84) --
	(296.23,408.95) --
	(301.19,409.04) --
	(306.15,409.13) --
	(311.11,409.21) --
	(316.07,409.29) --
	(321.03,409.35) --
	(325.99,409.42) --
	(330.95,409.47) --
	(335.91,409.52) --
	(340.87,409.57) --
	(345.83,409.61) --
	(350.79,409.65) --
	(355.75,409.69) --
	(360.71,409.72) --
	(365.67,409.75) --
	(370.63,409.78) --
	(375.59,409.81) --
	(380.55,409.83) --
	(385.51,409.85) --
	(390.47,409.87) --
	(395.43,409.88) --
	(400.39,409.90) --
	(405.35,409.91) --
	(410.31,409.93) --
	(415.27,409.94) --
	(420.23,409.95) --
	(425.19,409.96) --
	(430.15,409.97) --
	(435.11,409.98) --
	(440.07,409.98) --
	(445.03,409.99) --
	(449.99,410.00);

\path[] (449.99,365.18) --
	(445.03,365.55) --
	(440.07,365.91) --
	(435.11,366.26) --
	(430.15,366.60) --
	(425.19,366.94) --
	(420.23,367.28) --
	(415.27,367.61) --
	(410.31,367.93) --
	(405.35,368.24) --
	(400.39,368.55) --
	(395.43,368.85) --
	(390.47,369.14) --
	(385.51,369.43) --
	(380.55,369.70) --
	(375.59,369.97) --
	(370.63,370.24) --
	(365.67,370.49) --
	(360.71,370.73) --
	(355.75,370.97) --
	(350.79,371.20) --
	(345.83,371.41) --
	(340.87,371.62) --
	(335.91,371.81) --
	(330.95,372.00) --
	(325.99,372.17) --
	(321.03,372.33) --
	(316.07,372.48) --
	(311.11,372.61) --
	(306.15,372.73) --
	(301.19,372.83) --
	(296.23,372.91) --
	(291.27,372.98) --
	(286.31,373.02) --
	(281.35,373.05) --
	(276.39,373.05) --
	(271.43,373.02) --
	(266.47,372.97) --
	(261.51,372.89) --
	(256.55,372.78) --
	(251.59,372.64) --
	(246.63,372.45) --
	(241.67,372.22) --
	(236.71,371.95) --
	(231.75,371.62) --
	(226.79,371.24) --
	(221.83,370.80) --
	(216.87,370.28) --
	(211.91,369.69) --
	(206.95,369.02) --
	(201.99,368.25) --
	(197.03,367.38) --
	(192.07,366.40) --
	(187.11,365.30) --
	(182.15,364.06) --
	(177.19,362.67) --
	(172.23,361.12) --
	(167.27,359.39) --
	(162.31,357.48) --
	(157.35,355.37) --
	(152.39,353.04) --
	(147.43,350.48) --
	(142.47,347.68) --
	(137.51,344.62) --
	(132.55,341.30) --
	(127.59,337.70) --
	(122.63,333.81) --
	(117.67,329.62) --
	(112.71,325.13) --
	(107.75,320.34) --
	(102.79,315.23) --
	( 97.83,309.81) --
	( 92.87,304.09) --
	( 87.91,298.06) --
	( 82.95,291.74) --
	( 77.99,285.13) --
	( 73.03,278.26) --
	( 68.07,271.14) --
	( 63.11,263.80) --
	( 58.15,256.25);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.15,361.54) --
	( 63.11,363.36) --
	( 68.07,365.12) --
	( 73.03,366.82) --
	( 77.99,368.47) --
	( 82.95,370.06) --
	( 87.91,371.60) --
	( 92.87,373.09) --
	( 97.83,374.52) --
	(102.79,375.91) --
	(107.75,377.24) --
	(112.71,378.53) --
	(117.67,379.78) --
	(122.63,380.97) --
	(127.59,382.13) --
	(132.55,383.24) --
	(137.51,384.31) --
	(142.47,385.35) --
	(147.43,386.34) --
	(152.39,387.30) --
	(157.35,388.22) --
	(162.31,389.10) --
	(167.27,389.95) --
	(172.23,390.77) --
	(177.19,391.56) --
	(182.15,392.32) --
	(187.11,393.04) --
	(192.07,393.74) --
	(197.03,394.42) --
	(201.99,395.06) --
	(206.95,395.68) --
	(211.91,396.28) --
	(216.87,396.85) --
	(221.83,397.40) --
	(226.79,397.92) --
	(231.75,398.43) --
	(236.71,398.91) --
	(241.67,399.38) --
	(246.63,399.82) --
	(251.59,400.25) --
	(256.55,400.66) --
	(261.51,401.06) --
	(266.47,401.44) --
	(271.43,401.80) --
	(276.39,402.15) --
	(281.35,402.48) --
	(286.31,402.80) --
	(291.27,403.11) --
	(296.23,403.40) --
	(301.19,403.68) --
	(306.15,403.95) --
	(311.11,404.21) --
	(316.07,404.46) --
	(321.03,404.69) --
	(325.99,404.92) --
	(330.95,405.14) --
	(335.91,405.35) --
	(340.87,405.55) --
	(345.83,405.74) --
	(350.79,405.92) --
	(355.75,406.10) --
	(360.71,406.27) --
	(365.67,406.43) --
	(370.63,406.58) --
	(375.59,406.73) --
	(380.55,406.87) --
	(385.51,407.01) --
	(390.47,407.14) --
	(395.43,407.26) --
	(400.39,407.38) --
	(405.35,407.50) --
	(410.31,407.61) --
	(415.27,407.71) --
	(420.23,407.81) --
	(425.19,407.91) --
	(430.15,408.00) --
	(435.11,408.09) --
	(440.07,408.17) --
	(445.03,408.25) --
	(449.99,408.33);

\path[fill=fillColor,fill opacity=0.40] ( 58.15,234.38) --
	( 63.11,233.66) --
	( 68.07,232.94) --
	( 73.03,232.24) --
	( 77.99,231.55) --
	( 82.95,230.87) --
	( 87.91,230.20) --
	( 92.87,229.54) --
	( 97.83,228.89) --
	(102.79,228.26) --
	(107.75,227.64) --
	(112.71,227.04) --
	(117.67,226.45) --
	(122.63,225.89) --
	(127.59,225.33) --
	(132.55,224.80) --
	(137.51,224.29) --
	(142.47,223.81) --
	(147.43,223.34) --
	(152.39,222.91) --
	(157.35,222.50) --
	(162.31,222.11) --
	(167.27,221.76) --
	(172.23,221.45) --
	(177.19,221.16) --
	(182.15,220.92) --
	(187.11,220.72) --
	(192.07,220.55) --
	(197.03,220.44) --
	(201.99,220.36) --
	(206.95,220.34) --
	(211.91,220.38) --
	(216.87,220.46) --
	(221.83,220.61) --
	(226.79,220.81) --
	(231.75,221.08) --
	(236.71,221.41) --
	(241.67,221.81) --
	(246.63,222.27) --
	(251.59,222.80) --
	(256.55,223.40) --
	(261.51,224.07) --
	(266.47,224.81) --
	(271.43,225.62) --
	(276.39,226.50) --
	(281.35,227.45) --
	(286.31,228.46) --
	(291.27,229.53) --
	(296.23,230.67) --
	(301.19,231.87) --
	(306.15,233.12) --
	(311.11,234.43) --
	(316.07,235.79) --
	(321.03,237.19) --
	(325.99,238.65) --
	(330.95,240.14) --
	(335.91,241.68) --
	(340.87,243.26) --
	(345.83,244.86) --
	(350.79,246.51) --
	(355.75,248.18) --
	(360.71,249.87) --
	(365.67,251.60) --
	(370.63,253.34) --
	(375.59,255.10) --
	(380.55,256.89) --
	(385.51,258.69) --
	(390.47,260.50) --
	(395.43,262.32) --
	(400.39,264.16) --
	(405.35,266.01) --
	(410.31,267.86) --
	(415.27,269.72) --
	(420.23,271.58) --
	(425.19,273.44) --
	(430.15,275.31) --
	(435.11,277.18) --
	(440.07,279.05) --
	(445.03,280.91) --
	(449.99,282.78) --
	(449.99,147.30) --
	(445.03,147.86) --
	(440.07,148.42) --
	(435.11,148.96) --
	(430.15,149.50) --
	(425.19,150.04) --
	(420.23,150.56) --
	(415.27,151.08) --
	(410.31,151.58) --
	(405.35,152.07) --
	(400.39,152.56) --
	(395.43,153.03) --
	(390.47,153.48) --
	(385.51,153.92) --
	(380.55,154.35) --
	(375.59,154.76) --
	(370.63,155.14) --
	(365.67,155.51) --
	(360.71,155.86) --
	(355.75,156.18) --
	(350.79,156.48) --
	(345.83,156.75) --
	(340.87,157.00) --
	(335.91,157.21) --
	(330.95,157.39) --
	(325.99,157.53) --
	(321.03,157.64) --
	(316.07,157.71) --
	(311.11,157.73) --
	(306.15,157.71) --
	(301.19,157.65) --
	(296.23,157.54) --
	(291.27,157.37) --
	(286.31,157.16) --
	(281.35,156.89) --
	(276.39,156.57) --
	(271.43,156.19) --
	(266.47,155.76) --
	(261.51,155.27) --
	(256.55,154.72) --
	(251.59,154.12) --
	(246.63,153.46) --
	(241.67,152.75) --
	(236.71,151.99) --
	(231.75,151.17) --
	(226.79,150.31) --
	(221.83,149.40) --
	(216.87,148.45) --
	(211.91,147.46) --
	(206.95,146.43) --
	(201.99,145.37) --
	(197.03,144.28) --
	(192.07,143.16) --
	(187.11,142.01) --
	(182.15,140.84) --
	(177.19,139.65) --
	(172.23,138.44) --
	(167.27,137.21) --
	(162.31,135.97) --
	(157.35,134.73) --
	(152.39,133.47) --
	(147.43,132.21) --
	(142.47,130.94) --
	(137.51,129.67) --
	(132.55,128.40) --
	(127.59,127.12) --
	(122.63,125.85) --
	(117.67,124.59) --
	(112.71,123.32) --
	(107.75,122.06) --
	(102.79,120.81) --
	( 97.83,119.57) --
	( 92.87,118.33) --
	( 87.91,117.10) --
	( 82.95,115.88) --
	( 77.99,114.67) --
	( 73.03,113.47) --
	( 68.07,112.29) --
	( 63.11,111.11) --
	( 58.15,109.95) --
	cycle;

\path[] ( 58.15,234.38) --
	( 63.11,233.66) --
	( 68.07,232.94) --
	( 73.03,232.24) --
	( 77.99,231.55) --
	( 82.95,230.87) --
	( 87.91,230.20) --
	( 92.87,229.54) --
	( 97.83,228.89) --
	(102.79,228.26) --
	(107.75,227.64) --
	(112.71,227.04) --
	(117.67,226.45) --
	(122.63,225.89) --
	(127.59,225.33) --
	(132.55,224.80) --
	(137.51,224.29) --
	(142.47,223.81) --
	(147.43,223.34) --
	(152.39,222.91) --
	(157.35,222.50) --
	(162.31,222.11) --
	(167.27,221.76) --
	(172.23,221.45) --
	(177.19,221.16) --
	(182.15,220.92) --
	(187.11,220.72) --
	(192.07,220.55) --
	(197.03,220.44) --
	(201.99,220.36) --
	(206.95,220.34) --
	(211.91,220.38) --
	(216.87,220.46) --
	(221.83,220.61) --
	(226.79,220.81) --
	(231.75,221.08) --
	(236.71,221.41) --
	(241.67,221.81) --
	(246.63,222.27) --
	(251.59,222.80) --
	(256.55,223.40) --
	(261.51,224.07) --
	(266.47,224.81) --
	(271.43,225.62) --
	(276.39,226.50) --
	(281.35,227.45) --
	(286.31,228.46) --
	(291.27,229.53) --
	(296.23,230.67) --
	(301.19,231.87) --
	(306.15,233.12) --
	(311.11,234.43) --
	(316.07,235.79) --
	(321.03,237.19) --
	(325.99,238.65) --
	(330.95,240.14) --
	(335.91,241.68) --
	(340.87,243.26) --
	(345.83,244.86) --
	(350.79,246.51) --
	(355.75,248.18) --
	(360.71,249.87) --
	(365.67,251.60) --
	(370.63,253.34) --
	(375.59,255.10) --
	(380.55,256.89) --
	(385.51,258.69) --
	(390.47,260.50) --
	(395.43,262.32) --
	(400.39,264.16) --
	(405.35,266.01) --
	(410.31,267.86) --
	(415.27,269.72) --
	(420.23,271.58) --
	(425.19,273.44) --
	(430.15,275.31) --
	(435.11,277.18) --
	(440.07,279.05) --
	(445.03,280.91) --
	(449.99,282.78);

\path[] (449.99,147.30) --
	(445.03,147.86) --
	(440.07,148.42) --
	(435.11,148.96) --
	(430.15,149.50) --
	(425.19,150.04) --
	(420.23,150.56) --
	(415.27,151.08) --
	(410.31,151.58) --
	(405.35,152.07) --
	(400.39,152.56) --
	(395.43,153.03) --
	(390.47,153.48) --
	(385.51,153.92) --
	(380.55,154.35) --
	(375.59,154.76) --
	(370.63,155.14) --
	(365.67,155.51) --
	(360.71,155.86) --
	(355.75,156.18) --
	(350.79,156.48) --
	(345.83,156.75) --
	(340.87,157.00) --
	(335.91,157.21) --
	(330.95,157.39) --
	(325.99,157.53) --
	(321.03,157.64) --
	(316.07,157.71) --
	(311.11,157.73) --
	(306.15,157.71) --
	(301.19,157.65) --
	(296.23,157.54) --
	(291.27,157.37) --
	(286.31,157.16) --
	(281.35,156.89) --
	(276.39,156.57) --
	(271.43,156.19) --
	(266.47,155.76) --
	(261.51,155.27) --
	(256.55,154.72) --
	(251.59,154.12) --
	(246.63,153.46) --
	(241.67,152.75) --
	(236.71,151.99) --
	(231.75,151.17) --
	(226.79,150.31) --
	(221.83,149.40) --
	(216.87,148.45) --
	(211.91,147.46) --
	(206.95,146.43) --
	(201.99,145.37) --
	(197.03,144.28) --
	(192.07,143.16) --
	(187.11,142.01) --
	(182.15,140.84) --
	(177.19,139.65) --
	(172.23,138.44) --
	(167.27,137.21) --
	(162.31,135.97) --
	(157.35,134.73) --
	(152.39,133.47) --
	(147.43,132.21) --
	(142.47,130.94) --
	(137.51,129.67) --
	(132.55,128.40) --
	(127.59,127.12) --
	(122.63,125.85) --
	(117.67,124.59) --
	(112.71,123.32) --
	(107.75,122.06) --
	(102.79,120.81) --
	( 97.83,119.57) --
	( 92.87,118.33) --
	( 87.91,117.10) --
	( 82.95,115.88) --
	( 77.99,114.67) --
	( 73.03,113.47) --
	( 68.07,112.29) --
	( 63.11,111.11) --
	( 58.15,109.95);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.15,163.29) --
	( 63.11,163.87) --
	( 68.07,164.45) --
	( 73.03,165.03) --
	( 77.99,165.61) --
	( 82.95,166.19) --
	( 87.91,166.78) --
	( 92.87,167.36) --
	( 97.83,167.95) --
	(102.79,168.54) --
	(107.75,169.13) --
	(112.71,169.72) --
	(117.67,170.32) --
	(122.63,170.91) --
	(127.59,171.51) --
	(132.55,172.10) --
	(137.51,172.70) --
	(142.47,173.30) --
	(147.43,173.90) --
	(152.39,174.51) --
	(157.35,175.11) --
	(162.31,175.72) --
	(167.27,176.32) --
	(172.23,176.93) --
	(177.19,177.54) --
	(182.15,178.15) --
	(187.11,178.77) --
	(192.07,179.38) --
	(197.03,179.99) --
	(201.99,180.61) --
	(206.95,181.23) --
	(211.91,181.84) --
	(216.87,182.46) --
	(221.83,183.09) --
	(226.79,183.71) --
	(231.75,184.33) --
	(236.71,184.95) --
	(241.67,185.58) --
	(246.63,186.21) --
	(251.59,186.83) --
	(256.55,187.46) --
	(261.51,188.09) --
	(266.47,188.72) --
	(271.43,189.36) --
	(276.39,189.99) --
	(281.35,190.62) --
	(286.31,191.26) --
	(291.27,191.89) --
	(296.23,192.53) --
	(301.19,193.17) --
	(306.15,193.81) --
	(311.11,194.45) --
	(316.07,195.09) --
	(321.03,195.73) --
	(325.99,196.37) --
	(330.95,197.01) --
	(335.91,197.66) --
	(340.87,198.30) --
	(345.83,198.95) --
	(350.79,199.60) --
	(355.75,200.24) --
	(360.71,200.89) --
	(365.67,201.54) --
	(370.63,202.19) --
	(375.59,202.84) --
	(380.55,203.49) --
	(385.51,204.14) --
	(390.47,204.79) --
	(395.43,205.45) --
	(400.39,206.10) --
	(405.35,206.76) --
	(410.31,207.41) --
	(415.27,208.07) --
	(420.23,208.72) --
	(425.19,209.38) --
	(430.15,210.04) --
	(435.11,210.69) --
	(440.07,211.35) --
	(445.03,212.01) --
	(449.99,212.67);

\path[fill=fillColor,fill opacity=0.40] ( 58.15,407.11) --
	( 63.11,406.96) --
	( 68.07,406.88) --
	( 73.03,406.91) --
	( 77.99,407.06) --
	( 82.95,407.34) --
	( 87.91,407.72) --
	( 92.87,408.15) --
	( 97.83,408.59) --
	(102.79,408.97) --
	(107.75,409.29) --
	(112.71,409.53) --
	(117.67,409.70) --
	(122.63,409.82) --
	(127.59,409.90) --
	(132.55,409.96) --
	(137.51,409.99) --
	(142.47,410.02) --
	(147.43,410.03) --
	(152.39,410.04) --
	(157.35,410.05) --
	(162.31,410.05) --
	(167.27,410.05) --
	(172.23,410.05) --
	(177.19,410.05) --
	(182.15,410.05) --
	(187.11,410.05) --
	(192.07,410.05) --
	(197.03,410.05) --
	(201.99,410.05) --
	(206.95,410.05) --
	(211.91,410.05) --
	(216.87,410.05) --
	(221.83,410.05) --
	(226.79,410.05) --
	(231.75,410.05) --
	(236.71,410.05) --
	(241.67,410.05) --
	(246.63,410.05) --
	(251.59,410.05) --
	(256.55,410.05) --
	(261.51,410.05) --
	(266.47,410.05) --
	(271.43,410.05) --
	(276.39,410.05) --
	(281.35,410.05) --
	(286.31,410.05) --
	(291.27,410.05) --
	(296.23,410.05) --
	(301.19,410.05) --
	(306.15,410.05) --
	(311.11,410.05) --
	(316.07,410.05) --
	(321.03,410.05) --
	(325.99,410.05) --
	(330.95,410.05) --
	(335.91,410.05) --
	(340.87,410.05) --
	(345.83,410.05) --
	(350.79,410.05) --
	(355.75,410.05) --
	(360.71,410.05) --
	(365.67,410.05) --
	(370.63,410.05) --
	(375.59,410.05) --
	(380.55,410.05) --
	(385.51,410.05) --
	(390.47,410.05) --
	(395.43,410.05) --
	(400.39,410.05) --
	(405.35,410.05) --
	(410.31,410.05) --
	(415.27,410.05) --
	(420.23,410.05) --
	(425.19,410.05) --
	(430.15,410.05) --
	(435.11,410.05) --
	(440.07,410.05) --
	(445.03,410.05) --
	(449.99,410.05) --
	(449.99, 48.79) --
	(445.03, 48.80) --
	(440.07, 48.80) --
	(435.11, 48.81) --
	(430.15, 48.82) --
	(425.19, 48.84) --
	(420.23, 48.85) --
	(415.27, 48.87) --
	(410.31, 48.89) --
	(405.35, 48.92) --
	(400.39, 48.95) --
	(395.43, 48.98) --
	(390.47, 49.02) --
	(385.51, 49.07) --
	(380.55, 49.12) --
	(375.59, 49.19) --
	(370.63, 49.27) --
	(365.67, 49.36) --
	(360.71, 49.47) --
	(355.75, 49.59) --
	(350.79, 49.74) --
	(345.83, 49.91) --
	(340.87, 50.12) --
	(335.91, 50.36) --
	(330.95, 50.64) --
	(325.99, 50.97) --
	(321.03, 51.36) --
	(316.07, 51.82) --
	(311.11, 52.35) --
	(306.15, 52.98) --
	(301.19, 53.71) --
	(296.23, 54.56) --
	(291.27, 55.56) --
	(286.31, 56.73) --
	(281.35, 58.09) --
	(276.39, 59.67) --
	(271.43, 61.50) --
	(266.47, 63.63) --
	(261.51, 66.09) --
	(256.55, 68.93) --
	(251.59, 72.19) --
	(246.63, 75.94) --
	(241.67, 80.21) --
	(236.71, 85.07) --
	(231.75, 90.58) --
	(226.79, 96.77) --
	(221.83,103.70) --
	(216.87,111.40) --
	(211.91,119.89) --
	(206.95,129.18) --
	(201.99,139.25) --
	(197.03,150.05) --
	(192.07,161.54) --
	(187.11,173.60) --
	(182.15,186.13) --
	(177.19,198.98) --
	(172.23,212.01) --
	(167.27,225.03) --
	(162.31,237.88) --
	(157.35,250.40) --
	(152.39,262.42) --
	(147.43,273.80) --
	(142.47,284.41) --
	(137.51,294.15) --
	(132.55,302.91) --
	(127.59,310.61) --
	(122.63,317.14) --
	(117.67,322.39) --
	(112.71,326.20) --
	(107.75,328.35) --
	(102.79,328.50) --
	( 97.83,326.17) --
	( 92.87,320.71) --
	( 87.91,311.29) --
	( 82.95,297.02) --
	( 77.99,277.20) --
	( 73.03,251.76) --
	( 68.07,221.67) --
	( 63.11,189.12) --
	( 58.15,157.09) --
	cycle;

\path[] ( 58.15,407.11) --
	( 63.11,406.96) --
	( 68.07,406.88) --
	( 73.03,406.91) --
	( 77.99,407.06) --
	( 82.95,407.34) --
	( 87.91,407.72) --
	( 92.87,408.15) --
	( 97.83,408.59) --
	(102.79,408.97) --
	(107.75,409.29) --
	(112.71,409.53) --
	(117.67,409.70) --
	(122.63,409.82) --
	(127.59,409.90) --
	(132.55,409.96) --
	(137.51,409.99) --
	(142.47,410.02) --
	(147.43,410.03) --
	(152.39,410.04) --
	(157.35,410.05) --
	(162.31,410.05) --
	(167.27,410.05) --
	(172.23,410.05) --
	(177.19,410.05) --
	(182.15,410.05) --
	(187.11,410.05) --
	(192.07,410.05) --
	(197.03,410.05) --
	(201.99,410.05) --
	(206.95,410.05) --
	(211.91,410.05) --
	(216.87,410.05) --
	(221.83,410.05) --
	(226.79,410.05) --
	(231.75,410.05) --
	(236.71,410.05) --
	(241.67,410.05) --
	(246.63,410.05) --
	(251.59,410.05) --
	(256.55,410.05) --
	(261.51,410.05) --
	(266.47,410.05) --
	(271.43,410.05) --
	(276.39,410.05) --
	(281.35,410.05) --
	(286.31,410.05) --
	(291.27,410.05) --
	(296.23,410.05) --
	(301.19,410.05) --
	(306.15,410.05) --
	(311.11,410.05) --
	(316.07,410.05) --
	(321.03,410.05) --
	(325.99,410.05) --
	(330.95,410.05) --
	(335.91,410.05) --
	(340.87,410.05) --
	(345.83,410.05) --
	(350.79,410.05) --
	(355.75,410.05) --
	(360.71,410.05) --
	(365.67,410.05) --
	(370.63,410.05) --
	(375.59,410.05) --
	(380.55,410.05) --
	(385.51,410.05) --
	(390.47,410.05) --
	(395.43,410.05) --
	(400.39,410.05) --
	(405.35,410.05) --
	(410.31,410.05) --
	(415.27,410.05) --
	(420.23,410.05) --
	(425.19,410.05) --
	(430.15,410.05) --
	(435.11,410.05) --
	(440.07,410.05) --
	(445.03,410.05) --
	(449.99,410.05);

\path[] (449.99, 48.79) --
	(445.03, 48.80) --
	(440.07, 48.80) --
	(435.11, 48.81) --
	(430.15, 48.82) --
	(425.19, 48.84) --
	(420.23, 48.85) --
	(415.27, 48.87) --
	(410.31, 48.89) --
	(405.35, 48.92) --
	(400.39, 48.95) --
	(395.43, 48.98) --
	(390.47, 49.02) --
	(385.51, 49.07) --
	(380.55, 49.12) --
	(375.59, 49.19) --
	(370.63, 49.27) --
	(365.67, 49.36) --
	(360.71, 49.47) --
	(355.75, 49.59) --
	(350.79, 49.74) --
	(345.83, 49.91) --
	(340.87, 50.12) --
	(335.91, 50.36) --
	(330.95, 50.64) --
	(325.99, 50.97) --
	(321.03, 51.36) --
	(316.07, 51.82) --
	(311.11, 52.35) --
	(306.15, 52.98) --
	(301.19, 53.71) --
	(296.23, 54.56) --
	(291.27, 55.56) --
	(286.31, 56.73) --
	(281.35, 58.09) --
	(276.39, 59.67) --
	(271.43, 61.50) --
	(266.47, 63.63) --
	(261.51, 66.09) --
	(256.55, 68.93) --
	(251.59, 72.19) --
	(246.63, 75.94) --
	(241.67, 80.21) --
	(236.71, 85.07) --
	(231.75, 90.58) --
	(226.79, 96.77) --
	(221.83,103.70) --
	(216.87,111.40) --
	(211.91,119.89) --
	(206.95,129.18) --
	(201.99,139.25) --
	(197.03,150.05) --
	(192.07,161.54) --
	(187.11,173.60) --
	(182.15,186.13) --
	(177.19,198.98) --
	(172.23,212.01) --
	(167.27,225.03) --
	(162.31,237.88) --
	(157.35,250.40) --
	(152.39,262.42) --
	(147.43,273.80) --
	(142.47,284.41) --
	(137.51,294.15) --
	(132.55,302.91) --
	(127.59,310.61) --
	(122.63,317.14) --
	(117.67,322.39) --
	(112.71,326.20) --
	(107.75,328.35) --
	(102.79,328.50) --
	( 97.83,326.17) --
	( 92.87,320.71) --
	( 87.91,311.29) --
	( 82.95,297.02) --
	( 77.99,277.20) --
	( 73.03,251.76) --
	( 68.07,221.67) --
	( 63.11,189.12) --
	( 58.15,157.09);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.15,366.13) --
	( 63.11,372.33) --
	( 68.07,377.74) --
	( 73.03,382.44) --
	( 77.99,386.51) --
	( 82.95,390.01) --
	( 87.91,393.02) --
	( 92.87,395.60) --
	( 97.83,397.80) --
	(102.79,399.67) --
	(107.75,401.27) --
	(112.71,402.62) --
	(117.67,403.77) --
	(122.63,404.75) --
	(127.59,405.58) --
	(132.55,406.27) --
	(137.51,406.86) --
	(142.47,407.36) --
	(147.43,407.78) --
	(152.39,408.14) --
	(157.35,408.44) --
	(162.31,408.69) --
	(167.27,408.91) --
	(172.23,409.09) --
	(177.19,409.24) --
	(182.15,409.37) --
	(187.11,409.48) --
	(192.07,409.57) --
	(197.03,409.64) --
	(201.99,409.71) --
	(206.95,409.76) --
	(211.91,409.81) --
	(216.87,409.85) --
	(221.83,409.88) --
	(226.79,409.91) --
	(231.75,409.93) --
	(236.71,409.95) --
	(241.67,409.97) --
	(246.63,409.98) --
	(251.59,409.99) --
	(256.55,410.00) --
	(261.51,410.01) --
	(266.47,410.02) --
	(271.43,410.02) --
	(276.39,410.03) --
	(281.35,410.03) --
	(286.31,410.04) --
	(291.27,410.04) --
	(296.23,410.04) --
	(301.19,410.04) --
	(306.15,410.05) --
	(311.11,410.05) --
	(316.07,410.05) --
	(321.03,410.05) --
	(325.99,410.05) --
	(330.95,410.05) --
	(335.91,410.05) --
	(340.87,410.05) --
	(345.83,410.05) --
	(350.79,410.05) --
	(355.75,410.05) --
	(360.71,410.05) --
	(365.67,410.05) --
	(370.63,410.05) --
	(375.59,410.05) --
	(380.55,410.05) --
	(385.51,410.05) --
	(390.47,410.05) --
	(395.43,410.05) --
	(400.39,410.05) --
	(405.35,410.05) --
	(410.31,410.05) --
	(415.27,410.05) --
	(420.23,410.05) --
	(425.19,410.05) --
	(430.15,410.05) --
	(435.11,410.05) --
	(440.07,410.05) --
	(445.03,410.05) --
	(449.99,410.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (469.59,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 45.72) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,226.37) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,316.70) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,407.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 48.75) --
	( 38.56, 48.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.08) --
	( 38.56,139.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,229.40) --
	( 38.56,229.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,319.73) --
	( 38.56,319.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,410.05) --
	( 38.56,410.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 27.94) --
	( 54.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.11, 27.94) --
	(154.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.07, 27.94) --
	(254.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.03, 27.94) --
	(354.03, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.99, 27.94) --
	(453.99, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.15, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.11, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.07, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.03, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (453.99, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (254.07,  7.64) {Cardinality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,229.40) {Classification Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (480.59,198.77) rectangle (545.92,326.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (486.09,312.02) {Language};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,290.99) rectangle (500.54,305.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,298.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,290.99) rectangle (500.54,305.45);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,298.22) -- (499.09,298.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,276.54) rectangle (500.54,290.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,283.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,276.54) rectangle (500.54,290.99);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,283.76) -- (499.09,283.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,262.08) rectangle (500.54,276.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,269.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,262.08) rectangle (500.54,276.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,269.31) -- (499.09,269.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,247.63) rectangle (500.54,262.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{240,228,66}
\definecolor{fillColor}{RGB}{240,228,66}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,254.86) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,247.63) rectangle (500.54,262.08);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,254.86) -- (499.09,254.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,233.18) rectangle (500.54,247.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,240.40) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,233.18) rectangle (500.54,247.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,240.40) -- (499.09,240.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,218.72) rectangle (500.54,233.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,225.95) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,218.72) rectangle (500.54,233.18);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,225.95) -- (499.09,225.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,204.27) rectangle (500.54,218.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,211.49) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,204.27) rectangle (500.54,218.72);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,211.49) -- (499.09,211.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,295.19) {Bengali};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,280.73) {English};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,266.28) {Gujarati};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,251.83) {Hindi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,237.37) {Japanese};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,222.92) {Nepali};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,208.46) {Uzbek};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (480.59,132.65) rectangle (572.66,187.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (486.09,173.62) {Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,152.60) rectangle (500.54,167.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,152.60) rectangle (500.54,167.05);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,159.83) -- (499.09,159.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,138.15) rectangle (500.54,152.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,138.15) rectangle (500.54,152.60);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (487.53,145.37) -- (499.09,145.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,156.80) {Indo-Aryan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,142.34) {non-Indo-Aryan};
\end{scope}
\end{tikzpicture}


==> elevation-plot.tex <==
% Created by tikzDevice version 0.12.4 on 2025-05-16 12:48:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 34.64, 30.69) rectangle (283.58,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.64, 30.69) rectangle (283.58,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.64, 42.76) --
	(283.58, 42.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.64, 92.63) --
	(283.58, 92.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.64,142.51) --
	(283.58,142.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.64,192.39) --
	(283.58,192.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.54, 30.69) --
	( 73.54,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.36, 30.69) --
	(129.36,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.18, 30.69) --
	(185.18,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.00, 30.69) --
	(241.00,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64, 67.70) --
	(283.58, 67.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64,117.57) --
	(283.58,117.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64,167.45) --
	(283.58,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.63, 30.69) --
	( 45.63,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.45, 30.69) --
	(101.45,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.27, 30.69) --
	(157.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.09, 30.69) --
	(213.09,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.92, 30.69) --
	(268.92,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.14,190.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.60,203.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18,188.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.84,123.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,155.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.01,150.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.07,115.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.31,140.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.29,173.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77,183.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26, 90.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.02, 63.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.68,118.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,173.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (248.93, 85.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.71,130.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.12,115.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.31,185.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.12,155.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25, 83.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.24,165.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.66,175.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.78,113.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 81.18,193.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.89,198.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 73.26,165.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.12,168.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.36,175.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73,143.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.85,168.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.72,113.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.72,103.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.65,178.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87,200.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96, 90.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 73.82,108.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.69,148.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.70,108.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.44,140.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.69,150.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (261.83,105.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,170.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,190.65) circle (  1.96);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 45.96,169.21) --
	( 48.82,167.74) --
	( 51.69,167.87) --
	( 54.55,169.69) --
	( 57.42,172.76) --
	( 60.28,176.26) --
	( 63.15,179.67) --
	( 66.01,182.84) --
	( 68.88,185.35) --
	( 71.74,187.00) --
	( 74.61,188.04) --
	( 77.47,188.74) --
	( 80.34,189.40) --
	( 83.20,190.19) --
	( 86.06,191.22) --
	( 88.93,192.44) --
	( 91.79,193.71) --
	( 94.66,194.85) --
	( 97.52,195.64) --
	(100.39,195.89) --
	(103.25,195.48) --
	(106.12,194.67) --
	(108.98,193.61) --
	(111.85,192.38) --
	(114.71,191.05) --
	(117.58,189.73) --
	(120.44,188.50) --
	(123.30,187.42) --
	(126.17,186.56) --
	(129.03,185.93) --
	(131.90,185.52) --
	(134.76,185.30) --
	(137.63,185.19) --
	(140.49,185.12) --
	(143.36,184.99) --
	(146.22,184.74) --
	(149.09,184.29) --
	(151.95,183.63) --
	(154.82,182.80) --
	(157.68,181.83) --
	(160.54,180.73) --
	(163.41,179.51) --
	(166.27,178.18) --
	(169.14,176.76) --
	(172.00,175.27) --
	(174.87,173.72) --
	(177.73,172.12) --
	(180.60,170.48) --
	(183.46,168.81) --
	(186.33,167.12) --
	(189.19,165.41) --
	(192.06,163.70) --
	(194.92,161.97) --
	(197.78,160.24) --
	(200.65,158.49) --
	(203.51,156.72) --
	(206.38,154.94) --
	(209.24,153.13) --
	(212.11,151.30) --
	(214.97,149.44) --
	(217.84,147.55) --
	(220.70,145.65) --
	(223.57,143.74) --
	(226.43,141.85) --
	(229.30,140.01) --
	(232.16,138.28) --
	(235.02,136.69) --
	(237.89,135.25) --
	(240.75,133.99) --
	(243.62,132.92) --
	(246.48,132.04) --
	(249.35,131.35) --
	(252.21,130.85) --
	(255.08,130.52) --
	(257.94,130.36) --
	(260.81,130.35) --
	(263.67,130.50) --
	(266.54,130.78) --
	(269.40,131.19) --
	(272.26,131.72) --
	(272.26, 38.90) --
	(269.40, 44.39) --
	(266.54, 49.69) --
	(263.67, 54.77) --
	(260.81, 59.63) --
	(257.94, 64.27) --
	(255.08, 68.66) --
	(252.21, 72.80) --
	(249.35, 76.68) --
	(246.48, 80.29) --
	(243.62, 83.64) --
	(240.75, 86.70) --
	(237.89, 89.50) --
	(235.02, 92.04) --
	(232.16, 94.33) --
	(229.30, 96.40) --
	(226.43, 98.29) --
	(223.57,100.04) --
	(220.70,101.70) --
	(217.84,103.30) --
	(214.97,104.83) --
	(212.11,106.31) --
	(209.24,107.73) --
	(206.38,109.10) --
	(203.51,110.42) --
	(200.65,111.67) --
	(197.78,112.84) --
	(194.92,113.95) --
	(192.06,114.98) --
	(189.19,115.92) --
	(186.33,116.79) --
	(183.46,117.58) --
	(180.60,118.29) --
	(177.73,118.94) --
	(174.87,119.53) --
	(172.00,120.07) --
	(169.14,120.57) --
	(166.27,121.05) --
	(163.41,121.51) --
	(160.54,121.98) --
	(157.68,122.46) --
	(154.82,122.96) --
	(151.95,123.50) --
	(149.09,124.10) --
	(146.22,124.86) --
	(143.36,125.81) --
	(140.49,126.89) --
	(137.63,128.01) --
	(134.76,129.08) --
	(131.90,130.03) --
	(129.03,130.78) --
	(126.17,131.29) --
	(123.30,131.55) --
	(120.44,131.58) --
	(117.58,131.43) --
	(114.71,131.17) --
	(111.85,130.88) --
	(108.98,130.65) --
	(106.12,130.57) --
	(103.25,130.71) --
	(100.39,131.21) --
	( 97.52,132.33) --
	( 94.66,133.93) --
	( 91.79,135.76) --
	( 88.93,137.58) --
	( 86.06,139.14) --
	( 83.20,140.27) --
	( 80.34,140.88) --
	( 77.47,141.03) --
	( 74.61,140.88) --
	( 71.74,140.64) --
	( 68.88,140.57) --
	( 66.01,140.88) --
	( 63.15,141.43) --
	( 60.28,141.90) --
	( 57.42,142.01) --
	( 54.55,141.24) --
	( 51.69,138.83) --
	( 48.82,134.25) --
	( 45.96,127.56) --
	cycle;

\path[] ( 45.96,169.21) --
	( 48.82,167.74) --
	( 51.69,167.87) --
	( 54.55,169.69) --
	( 57.42,172.76) --
	( 60.28,176.26) --
	( 63.15,179.67) --
	( 66.01,182.84) --
	( 68.88,185.35) --
	( 71.74,187.00) --
	( 74.61,188.04) --
	( 77.47,188.74) --
	( 80.34,189.40) --
	( 83.20,190.19) --
	( 86.06,191.22) --
	( 88.93,192.44) --
	( 91.79,193.71) --
	( 94.66,194.85) --
	( 97.52,195.64) --
	(100.39,195.89) --
	(103.25,195.48) --
	(106.12,194.67) --
	(108.98,193.61) --
	(111.85,192.38) --
	(114.71,191.05) --
	(117.58,189.73) --
	(120.44,188.50) --
	(123.30,187.42) --
	(126.17,186.56) --
	(129.03,185.93) --
	(131.90,185.52) --
	(134.76,185.30) --
	(137.63,185.19) --
	(140.49,185.12) --
	(143.36,184.99) --
	(146.22,184.74) --
	(149.09,184.29) --
	(151.95,183.63) --
	(154.82,182.80) --
	(157.68,181.83) --
	(160.54,180.73) --
	(163.41,179.51) --
	(166.27,178.18) --
	(169.14,176.76) --
	(172.00,175.27) --
	(174.87,173.72) --
	(177.73,172.12) --
	(180.60,170.48) --
	(183.46,168.81) --
	(186.33,167.12) --
	(189.19,165.41) --
	(192.06,163.70) --
	(194.92,161.97) --
	(197.78,160.24) --
	(200.65,158.49) --
	(203.51,156.72) --
	(206.38,154.94) --
	(209.24,153.13) --
	(212.11,151.30) --
	(214.97,149.44) --
	(217.84,147.55) --
	(220.70,145.65) --
	(223.57,143.74) --
	(226.43,141.85) --
	(229.30,140.01) --
	(232.16,138.28) --
	(235.02,136.69) --
	(237.89,135.25) --
	(240.75,133.99) --
	(243.62,132.92) --
	(246.48,132.04) --
	(249.35,131.35) --
	(252.21,130.85) --
	(255.08,130.52) --
	(257.94,130.36) --
	(260.81,130.35) --
	(263.67,130.50) --
	(266.54,130.78) --
	(269.40,131.19) --
	(272.26,131.72);

\path[] (272.26, 38.90) --
	(269.40, 44.39) --
	(266.54, 49.69) --
	(263.67, 54.77) --
	(260.81, 59.63) --
	(257.94, 64.27) --
	(255.08, 68.66) --
	(252.21, 72.80) --
	(249.35, 76.68) --
	(246.48, 80.29) --
	(243.62, 83.64) --
	(240.75, 86.70) --
	(237.89, 89.50) --
	(235.02, 92.04) --
	(232.16, 94.33) --
	(229.30, 96.40) --
	(226.43, 98.29) --
	(223.57,100.04) --
	(220.70,101.70) --
	(217.84,103.30) --
	(214.97,104.83) --
	(212.11,106.31) --
	(209.24,107.73) --
	(206.38,109.10) --
	(203.51,110.42) --
	(200.65,111.67) --
	(197.78,112.84) --
	(194.92,113.95) --
	(192.06,114.98) --
	(189.19,115.92) --
	(186.33,116.79) --
	(183.46,117.58) --
	(180.60,118.29) --
	(177.73,118.94) --
	(174.87,119.53) --
	(172.00,120.07) --
	(169.14,120.57) --
	(166.27,121.05) --
	(163.41,121.51) --
	(160.54,121.98) --
	(157.68,122.46) --
	(154.82,122.96) --
	(151.95,123.50) --
	(149.09,124.10) --
	(146.22,124.86) --
	(143.36,125.81) --
	(140.49,126.89) --
	(137.63,128.01) --
	(134.76,129.08) --
	(131.90,130.03) --
	(129.03,130.78) --
	(126.17,131.29) --
	(123.30,131.55) --
	(120.44,131.58) --
	(117.58,131.43) --
	(114.71,131.17) --
	(111.85,130.88) --
	(108.98,130.65) --
	(106.12,130.57) --
	(103.25,130.71) --
	(100.39,131.21) --
	( 97.52,132.33) --
	( 94.66,133.93) --
	( 91.79,135.76) --
	( 88.93,137.58) --
	( 86.06,139.14) --
	( 83.20,140.27) --
	( 80.34,140.88) --
	( 77.47,141.03) --
	( 74.61,140.88) --
	( 71.74,140.64) --
	( 68.88,140.57) --
	( 66.01,140.88) --
	( 63.15,141.43) --
	( 60.28,141.90) --
	( 57.42,142.01) --
	( 54.55,141.24) --
	( 51.69,138.83) --
	( 48.82,134.25) --
	( 45.96,127.56);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.96,148.39) --
	( 48.82,151.00) --
	( 51.69,153.35) --
	( 54.55,155.46) --
	( 57.42,157.38) --
	( 60.28,159.08) --
	( 63.15,160.55) --
	( 66.01,161.86) --
	( 68.88,162.96) --
	( 71.74,163.82) --
	( 74.61,164.46) --
	( 77.47,164.89) --
	( 80.34,165.14) --
	( 83.20,165.23) --
	( 86.06,165.18) --
	( 88.93,165.01) --
	( 91.79,164.74) --
	( 94.66,164.39) --
	( 97.52,163.99) --
	(100.39,163.55) --
	(103.25,163.09) --
	(106.12,162.62) --
	(108.98,162.13) --
	(111.85,161.63) --
	(114.71,161.11) --
	(117.58,160.58) --
	(120.44,160.04) --
	(123.30,159.49) --
	(126.17,158.93) --
	(129.03,158.35) --
	(131.90,157.78) --
	(134.76,157.19) --
	(137.63,156.60) --
	(140.49,156.00) --
	(143.36,155.40) --
	(146.22,154.80) --
	(149.09,154.19) --
	(151.95,153.56) --
	(154.82,152.88) --
	(157.68,152.14) --
	(160.54,151.35) --
	(163.41,150.51) --
	(166.27,149.61) --
	(169.14,148.67) --
	(172.00,147.67) --
	(174.87,146.62) --
	(177.73,145.53) --
	(180.60,144.38) --
	(183.46,143.19) --
	(186.33,141.95) --
	(189.19,140.67) --
	(192.06,139.34) --
	(194.92,137.96) --
	(197.78,136.54) --
	(200.65,135.08) --
	(203.51,133.57) --
	(206.38,132.02) --
	(209.24,130.43) --
	(212.11,128.80) --
	(214.97,127.13) --
	(217.84,125.42) --
	(220.70,123.67) --
	(223.57,121.89) --
	(226.43,120.07) --
	(229.30,118.21) --
	(232.16,116.30) --
	(235.02,114.36) --
	(237.89,112.38) --
	(240.75,110.35) --
	(243.62,108.28) --
	(246.48,106.17) --
	(249.35,104.02) --
	(252.21,101.82) --
	(255.08, 99.59) --
	(257.94, 97.31) --
	(260.81, 94.99) --
	(263.67, 92.63) --
	(266.54, 90.23) --
	(269.40, 87.79) --
	(272.26, 85.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69, 64.67) {-20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69,114.54) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69,164.42) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89, 67.70) --
	( 34.64, 67.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89,117.57) --
	( 34.64,117.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89,167.45) --
	( 34.64,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.63, 27.94) --
	( 45.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.45, 27.94) --
	(101.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.27, 27.94) --
	(157.27, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.09, 27.94) --
	(213.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.92, 27.94) --
	(268.92, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.63, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.45, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.27, 19.68) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.09, 19.68) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.92, 19.68) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (159.11,  7.64) {elevation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {PC1};
\end{scope}
\end{tikzpicture}


==> production-by-cardinality.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-15 11:17:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (178.61,247.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (178.61,247.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 46.28) --
	(178.61, 46.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 97.75) --
	(178.61, 97.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,149.23) --
	(178.61,149.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,200.70) --
	(178.61,200.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.13, 30.69) --
	( 56.13,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.63, 30.69) --
	( 89.63,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.13, 30.69) --
	(123.13,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.63, 30.69) --
	(156.63,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 72.02) --
	(178.61, 72.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,123.49) --
	(178.61,123.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,174.96) --
	(178.61,174.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,226.44) --
	(178.61,226.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 30.69) --
	( 39.38,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.88, 30.69) --
	( 72.88,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.38, 30.69) --
	(106.38,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.88, 30.69) --
	(139.88,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.38, 30.69) --
	(173.38,247.45);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] ( 40.72,237.59) --
	( 42.06,233.39) --
	( 43.40,229.11) --
	( 44.74,224.85) --
	( 46.08,220.70) --
	( 47.42,216.77) --
	( 48.76,213.10) --
	( 50.10,209.71) --
	( 51.44,206.54) --
	( 52.78,203.53) --
	( 54.12,200.60) --
	( 55.46,197.71) --
	( 56.80,194.85) --
	( 58.14,192.03) --
	( 59.48,189.29) --
	( 60.82,186.66) --
	( 62.16,184.14) --
	( 63.50,181.76) --
	( 64.84,179.48) --
	( 66.18,177.27) --
	( 67.52,175.09) --
	( 68.86,172.90) --
	( 70.20,170.66) --
	( 71.54,168.36) --
	( 72.88,165.99) --
	( 74.22,163.57) --
	( 75.56,161.11) --
	( 76.90,158.63) --
	( 78.24,156.15) --
	( 79.58,153.67) --
	( 80.92,151.20) --
	( 82.26,148.76) --
	( 83.60,146.37) --
	( 84.94,144.05) --
	( 86.28,141.85) --
	( 87.62,139.82) --
	( 88.96,138.03) --
	( 90.30,136.53) --
	( 91.64,135.37) --
	( 92.98,134.56) --
	( 94.32,134.13) --
	( 95.66,134.07) --
	( 97.00,134.36) --
	( 98.34,134.99) --
	( 99.68,135.92) --
	(101.02,137.12) --
	(102.36,138.57) --
	(103.70,140.24) --
	(105.04,142.09) --
	(106.38,144.10) --
	(107.72,146.21) --
	(109.06,148.36) --
	(110.40,150.49) --
	(111.74,152.54) --
	(113.08,154.45) --
	(114.42,156.18) --
	(115.76,157.71) --
	(117.10,159.01) --
	(118.44,160.10) --
	(119.78,160.98) --
	(121.12,161.67) --
	(122.46,162.17) --
	(123.80,162.48) --
	(125.14,162.60) --
	(126.48,162.52) --
	(127.82,162.21) --
	(129.16,161.68) --
	(130.50,160.92) --
	(131.84,159.93) --
	(133.18,158.74) --
	(134.52,157.36) --
	(135.86,155.81) --
	(137.20,154.08) --
	(138.54,152.19) --
	(139.88,150.11) --
	(141.22,147.84) --
	(142.56,145.38) --
	(143.90,142.74) --
	(145.24,139.95) --
	(146.58,137.07) --
	(147.92,134.15) --
	(149.26,131.28) --
	(150.60,128.52) --
	(151.94,125.93) --
	(153.28,123.53) --
	(154.62,121.34) --
	(155.96,119.36) --
	(157.30,117.59) --
	(158.64,116.04) --
	(159.98,114.73) --
	(161.32,113.71) --
	(162.66,113.04) --
	(164.00,112.82) --
	(165.34,113.12) --
	(166.68,113.95) --
	(168.02,115.29) --
	(169.36,117.05) --
	(170.70,119.12) --
	(172.04,121.40) --
	(172.04, 80.90) --
	(170.70, 82.99) --
	(169.36, 84.91) --
	(168.02, 86.61) --
	(166.68, 88.04) --
	(165.34, 89.20) --
	(164.00, 90.12) --
	(162.66, 90.89) --
	(161.32, 91.66) --
	(159.98, 92.54) --
	(158.64, 93.65) --
	(157.30, 95.04) --
	(155.96, 96.73) --
	(154.62, 98.71) --
	(153.28,100.94) --
	(151.94,103.36) --
	(150.60,105.91) --
	(149.26,108.53) --
	(147.92,111.20) --
	(146.58,113.88) --
	(145.24,116.55) --
	(143.90,119.20) --
	(142.56,121.79) --
	(141.22,124.29) --
	(139.88,126.67) --
	(138.54,128.87) --
	(137.20,130.86) --
	(135.86,132.63) --
	(134.52,134.15) --
	(133.18,135.44) --
	(131.84,136.51) --
	(130.50,137.39) --
	(129.16,138.09) --
	(127.82,138.63) --
	(126.48,139.00) --
	(125.14,139.19) --
	(123.80,139.18) --
	(122.46,138.95) --
	(121.12,138.47) --
	(119.78,137.74) --
	(118.44,136.77) --
	(117.10,135.57) --
	(115.76,134.17) --
	(114.42,132.59) --
	(113.08,130.87) --
	(111.74,129.04) --
	(110.40,127.11) --
	(109.06,125.13) --
	(107.72,123.11) --
	(106.38,121.09) --
	(105.04,119.13) --
	(103.70,117.26) --
	(102.36,115.57) --
	(101.02,114.10) --
	( 99.68,112.91) --
	( 98.34,112.03) --
	( 97.00,111.50) --
	( 95.66,111.31) --
	( 94.32,111.47) --
	( 92.98,111.96) --
	( 91.64,112.75) --
	( 90.30,113.83) --
	( 88.96,115.17) --
	( 87.62,116.77) --
	( 86.28,118.60) --
	( 84.94,120.65) --
	( 83.60,122.90) --
	( 82.26,125.29) --
	( 80.92,127.78) --
	( 79.58,130.33) --
	( 78.24,132.88) --
	( 76.90,135.38) --
	( 75.56,137.81) --
	( 74.22,140.16) --
	( 72.88,142.45) --
	( 71.54,144.69) --
	( 70.20,146.93) --
	( 68.86,149.17) --
	( 67.52,151.46) --
	( 66.18,153.78) --
	( 64.84,156.15) --
	( 63.50,158.55) --
	( 62.16,160.99) --
	( 60.82,163.48) --
	( 59.48,166.04) --
	( 58.14,168.71) --
	( 56.80,171.52) --
	( 55.46,174.50) --
	( 54.12,177.62) --
	( 52.78,180.87) --
	( 51.44,184.16) --
	( 50.10,187.37) --
	( 48.76,190.40) --
	( 47.42,193.15) --
	( 46.08,195.57) --
	( 44.74,197.69) --
	( 43.40,199.55) --
	( 42.06,201.23) --
	( 40.72,202.80) --
	cycle;

\path[] ( 40.72,237.59) --
	( 42.06,233.39) --
	( 43.40,229.11) --
	( 44.74,224.85) --
	( 46.08,220.70) --
	( 47.42,216.77) --
	( 48.76,213.10) --
	( 50.10,209.71) --
	( 51.44,206.54) --
	( 52.78,203.53) --
	( 54.12,200.60) --
	( 55.46,197.71) --
	( 56.80,194.85) --
	( 58.14,192.03) --
	( 59.48,189.29) --
	( 60.82,186.66) --
	( 62.16,184.14) --
	( 63.50,181.76) --
	( 64.84,179.48) --
	( 66.18,177.27) --
	( 67.52,175.09) --
	( 68.86,172.90) --
	( 70.20,170.66) --
	( 71.54,168.36) --
	( 72.88,165.99) --
	( 74.22,163.57) --
	( 75.56,161.11) --
	( 76.90,158.63) --
	( 78.24,156.15) --
	( 79.58,153.67) --
	( 80.92,151.20) --
	( 82.26,148.76) --
	( 83.60,146.37) --
	( 84.94,144.05) --
	( 86.28,141.85) --
	( 87.62,139.82) --
	( 88.96,138.03) --
	( 90.30,136.53) --
	( 91.64,135.37) --
	( 92.98,134.56) --
	( 94.32,134.13) --
	( 95.66,134.07) --
	( 97.00,134.36) --
	( 98.34,134.99) --
	( 99.68,135.92) --
	(101.02,137.12) --
	(102.36,138.57) --
	(103.70,140.24) --
	(105.04,142.09) --
	(106.38,144.10) --
	(107.72,146.21) --
	(109.06,148.36) --
	(110.40,150.49) --
	(111.74,152.54) --
	(113.08,154.45) --
	(114.42,156.18) --
	(115.76,157.71) --
	(117.10,159.01) --
	(118.44,160.10) --
	(119.78,160.98) --
	(121.12,161.67) --
	(122.46,162.17) --
	(123.80,162.48) --
	(125.14,162.60) --
	(126.48,162.52) --
	(127.82,162.21) --
	(129.16,161.68) --
	(130.50,160.92) --
	(131.84,159.93) --
	(133.18,158.74) --
	(134.52,157.36) --
	(135.86,155.81) --
	(137.20,154.08) --
	(138.54,152.19) --
	(139.88,150.11) --
	(141.22,147.84) --
	(142.56,145.38) --
	(143.90,142.74) --
	(145.24,139.95) --
	(146.58,137.07) --
	(147.92,134.15) --
	(149.26,131.28) --
	(150.60,128.52) --
	(151.94,125.93) --
	(153.28,123.53) --
	(154.62,121.34) --
	(155.96,119.36) --
	(157.30,117.59) --
	(158.64,116.04) --
	(159.98,114.73) --
	(161.32,113.71) --
	(162.66,113.04) --
	(164.00,112.82) --
	(165.34,113.12) --
	(166.68,113.95) --
	(168.02,115.29) --
	(169.36,117.05) --
	(170.70,119.12) --
	(172.04,121.40);

\path[] (172.04, 80.90) --
	(170.70, 82.99) --
	(169.36, 84.91) --
	(168.02, 86.61) --
	(166.68, 88.04) --
	(165.34, 89.20) --
	(164.00, 90.12) --
	(162.66, 90.89) --
	(161.32, 91.66) --
	(159.98, 92.54) --
	(158.64, 93.65) --
	(157.30, 95.04) --
	(155.96, 96.73) --
	(154.62, 98.71) --
	(153.28,100.94) --
	(151.94,103.36) --
	(150.60,105.91) --
	(149.26,108.53) --
	(147.92,111.20) --
	(146.58,113.88) --
	(145.24,116.55) --
	(143.90,119.20) --
	(142.56,121.79) --
	(141.22,124.29) --
	(139.88,126.67) --
	(138.54,128.87) --
	(137.20,130.86) --
	(135.86,132.63) --
	(134.52,134.15) --
	(133.18,135.44) --
	(131.84,136.51) --
	(130.50,137.39) --
	(129.16,138.09) --
	(127.82,138.63) --
	(126.48,139.00) --
	(125.14,139.19) --
	(123.80,139.18) --
	(122.46,138.95) --
	(121.12,138.47) --
	(119.78,137.74) --
	(118.44,136.77) --
	(117.10,135.57) --
	(115.76,134.17) --
	(114.42,132.59) --
	(113.08,130.87) --
	(111.74,129.04) --
	(110.40,127.11) --
	(109.06,125.13) --
	(107.72,123.11) --
	(106.38,121.09) --
	(105.04,119.13) --
	(103.70,117.26) --
	(102.36,115.57) --
	(101.02,114.10) --
	( 99.68,112.91) --
	( 98.34,112.03) --
	( 97.00,111.50) --
	( 95.66,111.31) --
	( 94.32,111.47) --
	( 92.98,111.96) --
	( 91.64,112.75) --
	( 90.30,113.83) --
	( 88.96,115.17) --
	( 87.62,116.77) --
	( 86.28,118.60) --
	( 84.94,120.65) --
	( 83.60,122.90) --
	( 82.26,125.29) --
	( 80.92,127.78) --
	( 79.58,130.33) --
	( 78.24,132.88) --
	( 76.90,135.38) --
	( 75.56,137.81) --
	( 74.22,140.16) --
	( 72.88,142.45) --
	( 71.54,144.69) --
	( 70.20,146.93) --
	( 68.86,149.17) --
	( 67.52,151.46) --
	( 66.18,153.78) --
	( 64.84,156.15) --
	( 63.50,158.55) --
	( 62.16,160.99) --
	( 60.82,163.48) --
	( 59.48,166.04) --
	( 58.14,168.71) --
	( 56.80,171.52) --
	( 55.46,174.50) --
	( 54.12,177.62) --
	( 52.78,180.87) --
	( 51.44,184.16) --
	( 50.10,187.37) --
	( 48.76,190.40) --
	( 47.42,193.15) --
	( 46.08,195.57) --
	( 44.74,197.69) --
	( 43.40,199.55) --
	( 42.06,201.23) --
	( 40.72,202.80);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.10] ( 40.72,183.06) --
	( 42.06,179.57) --
	( 43.40,176.11) --
	( 44.74,172.75) --
	( 46.08,169.49) --
	( 47.42,166.30) --
	( 48.76,163.05) --
	( 50.10,159.51) --
	( 51.44,155.49) --
	( 52.78,150.85) --
	( 54.12,145.53) --
	( 55.46,139.56) --
	( 56.80,133.03) --
	( 58.14,126.11) --
	( 59.48,118.98) --
	( 60.82,111.83) --
	( 62.16,104.81) --
	( 63.50, 98.07) --
	( 64.84, 91.70) --
	( 66.18, 85.76) --
	( 67.52, 80.33) --
	( 68.86, 75.42) --
	( 70.20, 71.08) --
	( 71.54, 67.31) --
	( 72.88, 64.11) --
	( 74.22, 61.44) --
	( 75.56, 59.26) --
	( 76.90, 57.54) --
	( 78.24, 56.20) --
	( 79.58, 55.18) --
	( 80.92, 54.43) --
	( 82.26, 53.88) --
	( 83.60, 53.49) --
	( 84.94, 53.22) --
	( 86.28, 53.03) --
	( 87.62, 52.89) --
	( 88.96, 52.79) --
	( 90.30, 52.71) --
	( 91.64, 52.63) --
	( 92.98, 52.53) --
	( 94.32, 52.40) --
	( 95.66, 52.23) --
	( 97.00, 51.99) --
	( 98.34, 51.70) --
	( 99.68, 51.36) --
	(101.02, 50.97) --
	(102.36, 50.56) --
	(103.70, 50.15) --
	(105.04, 49.76) --
	(106.38, 49.39) --
	(107.72, 49.07) --
	(109.06, 48.78) --
	(110.40, 48.53) --
	(111.74, 48.31) --
	(113.08, 48.11) --
	(114.42, 47.93) --
	(115.76, 47.75) --
	(117.10, 47.60) --
	(118.44, 47.46) --
	(119.78, 47.34) --
	(121.12, 47.24) --
	(122.46, 47.16) --
	(123.80, 47.09) --
	(125.14, 47.02) --
	(126.48, 46.94) --
	(127.82, 46.85) --
	(129.16, 46.75) --
	(130.50, 46.64) --
	(131.84, 46.53) --
	(133.18, 46.43) --
	(134.52, 46.35) --
	(135.86, 46.32) --
	(137.20, 46.33) --
	(138.54, 46.40) --
	(139.88, 46.50) --
	(141.22, 46.65) --
	(142.56, 46.83) --
	(143.90, 47.03) --
	(145.24, 47.25) --
	(146.58, 47.49) --
	(147.92, 47.76) --
	(149.26, 48.07) --
	(150.60, 48.42) --
	(151.94, 48.81) --
	(153.28, 49.22) --
	(154.62, 49.64) --
	(155.96, 50.05) --
	(157.30, 50.41) --
	(158.64, 50.71) --
	(159.98, 50.95) --
	(161.32, 51.12) --
	(162.66, 51.27) --
	(164.00, 51.44) --
	(165.34, 51.68) --
	(166.68, 52.06) --
	(168.02, 52.57) --
	(169.36, 53.21) --
	(170.70, 53.95) --
	(172.04, 54.76) --
	(172.04, 43.09) --
	(170.70, 43.74) --
	(169.36, 44.31) --
	(168.02, 44.77) --
	(166.68, 45.08) --
	(165.34, 45.21) --
	(164.00, 45.18) --
	(162.66, 45.00) --
	(161.32, 44.75) --
	(159.98, 44.47) --
	(158.64, 44.18) --
	(157.30, 43.90) --
	(155.96, 43.63) --
	(154.62, 43.37) --
	(153.28, 43.10) --
	(151.94, 42.82) --
	(150.60, 42.51) --
	(149.26, 42.18) --
	(147.92, 41.85) --
	(146.58, 41.53) --
	(145.24, 41.25) --
	(143.90, 41.01) --
	(142.56, 40.82) --
	(141.22, 40.69) --
	(139.88, 40.60) --
	(138.54, 40.56) --
	(137.20, 40.54) --
	(135.86, 40.54) --
	(134.52, 40.55) --
	(133.18, 40.56) --
	(131.84, 40.59) --
	(130.50, 40.63) --
	(129.16, 40.68) --
	(127.82, 40.76) --
	(126.48, 40.85) --
	(125.14, 40.95) --
	(123.80, 41.06) --
	(122.46, 41.15) --
	(121.12, 41.24) --
	(119.78, 41.32) --
	(118.44, 41.38) --
	(117.10, 41.45) --
	(115.76, 41.54) --
	(114.42, 41.65) --
	(113.08, 41.80) --
	(111.74, 41.99) --
	(110.40, 42.21) --
	(109.06, 42.48) --
	(107.72, 42.76) --
	(106.38, 43.07) --
	(105.04, 43.38) --
	(103.70, 43.68) --
	(102.36, 43.99) --
	(101.02, 44.28) --
	( 99.68, 44.57) --
	( 98.34, 44.85) --
	( 97.00, 45.12) --
	( 95.66, 45.36) --
	( 94.32, 45.57) --
	( 92.98, 45.74) --
	( 91.64, 45.86) --
	( 90.30, 45.94) --
	( 88.96, 45.98) --
	( 87.62, 46.02) --
	( 86.28, 46.09) --
	( 84.94, 46.21) --
	( 83.60, 46.44) --
	( 82.26, 46.81) --
	( 80.92, 47.35) --
	( 79.58, 48.11) --
	( 78.24, 49.11) --
	( 76.90, 50.38) --
	( 75.56, 51.95) --
	( 74.22, 53.88) --
	( 72.88, 56.21) --
	( 71.54, 58.99) --
	( 70.20, 62.30) --
	( 68.86, 66.18) --
	( 67.52, 70.67) --
	( 66.18, 75.79) --
	( 64.84, 81.49) --
	( 63.50, 87.70) --
	( 62.16, 94.27) --
	( 60.82,101.05) --
	( 59.48,107.85) --
	( 58.14,114.52) --
	( 56.80,120.96) --
	( 55.46,127.08) --
	( 54.12,132.84) --
	( 52.78,138.19) --
	( 51.44,143.10) --
	( 50.10,147.52) --
	( 48.76,151.37) --
	( 47.42,154.56) --
	( 46.08,157.04) --
	( 44.74,158.83) --
	( 43.40,160.07) --
	( 42.06,160.94) --
	( 40.72,161.58) --
	cycle;

\path[] ( 40.72,183.06) --
	( 42.06,179.57) --
	( 43.40,176.11) --
	( 44.74,172.75) --
	( 46.08,169.49) --
	( 47.42,166.30) --
	( 48.76,163.05) --
	( 50.10,159.51) --
	( 51.44,155.49) --
	( 52.78,150.85) --
	( 54.12,145.53) --
	( 55.46,139.56) --
	( 56.80,133.03) --
	( 58.14,126.11) --
	( 59.48,118.98) --
	( 60.82,111.83) --
	( 62.16,104.81) --
	( 63.50, 98.07) --
	( 64.84, 91.70) --
	( 66.18, 85.76) --
	( 67.52, 80.33) --
	( 68.86, 75.42) --
	( 70.20, 71.08) --
	( 71.54, 67.31) --
	( 72.88, 64.11) --
	( 74.22, 61.44) --
	( 75.56, 59.26) --
	( 76.90, 57.54) --
	( 78.24, 56.20) --
	( 79.58, 55.18) --
	( 80.92, 54.43) --
	( 82.26, 53.88) --
	( 83.60, 53.49) --
	( 84.94, 53.22) --
	( 86.28, 53.03) --
	( 87.62, 52.89) --
	( 88.96, 52.79) --
	( 90.30, 52.71) --
	( 91.64, 52.63) --
	( 92.98, 52.53) --
	( 94.32, 52.40) --
	( 95.66, 52.23) --
	( 97.00, 51.99) --
	( 98.34, 51.70) --
	( 99.68, 51.36) --
	(101.02, 50.97) --
	(102.36, 50.56) --
	(103.70, 50.15) --
	(105.04, 49.76) --
	(106.38, 49.39) --
	(107.72, 49.07) --
	(109.06, 48.78) --
	(110.40, 48.53) --
	(111.74, 48.31) --
	(113.08, 48.11) --
	(114.42, 47.93) --
	(115.76, 47.75) --
	(117.10, 47.60) --
	(118.44, 47.46) --
	(119.78, 47.34) --
	(121.12, 47.24) --
	(122.46, 47.16) --
	(123.80, 47.09) --
	(125.14, 47.02) --
	(126.48, 46.94) --
	(127.82, 46.85) --
	(129.16, 46.75) --
	(130.50, 46.64) --
	(131.84, 46.53) --
	(133.18, 46.43) --
	(134.52, 46.35) --
	(135.86, 46.32) --
	(137.20, 46.33) --
	(138.54, 46.40) --
	(139.88, 46.50) --
	(141.22, 46.65) --
	(142.56, 46.83) --
	(143.90, 47.03) --
	(145.24, 47.25) --
	(146.58, 47.49) --
	(147.92, 47.76) --
	(149.26, 48.07) --
	(150.60, 48.42) --
	(151.94, 48.81) --
	(153.28, 49.22) --
	(154.62, 49.64) --
	(155.96, 50.05) --
	(157.30, 50.41) --
	(158.64, 50.71) --
	(159.98, 50.95) --
	(161.32, 51.12) --
	(162.66, 51.27) --
	(164.00, 51.44) --
	(165.34, 51.68) --
	(166.68, 52.06) --
	(168.02, 52.57) --
	(169.36, 53.21) --
	(170.70, 53.95) --
	(172.04, 54.76);

\path[] (172.04, 43.09) --
	(170.70, 43.74) --
	(169.36, 44.31) --
	(168.02, 44.77) --
	(166.68, 45.08) --
	(165.34, 45.21) --
	(164.00, 45.18) --
	(162.66, 45.00) --
	(161.32, 44.75) --
	(159.98, 44.47) --
	(158.64, 44.18) --
	(157.30, 43.90) --
	(155.96, 43.63) --
	(154.62, 43.37) --
	(153.28, 43.10) --
	(151.94, 42.82) --
	(150.60, 42.51) --
	(149.26, 42.18) --
	(147.92, 41.85) --
	(146.58, 41.53) --
	(145.24, 41.25) --
	(143.90, 41.01) --
	(142.56, 40.82) --
	(141.22, 40.69) --
	(139.88, 40.60) --
	(138.54, 40.56) --
	(137.20, 40.54) --
	(135.86, 40.54) --
	(134.52, 40.55) --
	(133.18, 40.56) --
	(131.84, 40.59) --
	(130.50, 40.63) --
	(129.16, 40.68) --
	(127.82, 40.76) --
	(126.48, 40.85) --
	(125.14, 40.95) --
	(123.80, 41.06) --
	(122.46, 41.15) --
	(121.12, 41.24) --
	(119.78, 41.32) --
	(118.44, 41.38) --
	(117.10, 41.45) --
	(115.76, 41.54) --
	(114.42, 41.65) --
	(113.08, 41.80) --
	(111.74, 41.99) --
	(110.40, 42.21) --
	(109.06, 42.48) --
	(107.72, 42.76) --
	(106.38, 43.07) --
	(105.04, 43.38) --
	(103.70, 43.68) --
	(102.36, 43.99) --
	(101.02, 44.28) --
	( 99.68, 44.57) --
	( 98.34, 44.85) --
	( 97.00, 45.12) --
	( 95.66, 45.36) --
	( 94.32, 45.57) --
	( 92.98, 45.74) --
	( 91.64, 45.86) --
	( 90.30, 45.94) --
	( 88.96, 45.98) --
	( 87.62, 46.02) --
	( 86.28, 46.09) --
	( 84.94, 46.21) --
	( 83.60, 46.44) --
	( 82.26, 46.81) --
	( 80.92, 47.35) --
	( 79.58, 48.11) --
	( 78.24, 49.11) --
	( 76.90, 50.38) --
	( 75.56, 51.95) --
	( 74.22, 53.88) --
	( 72.88, 56.21) --
	( 71.54, 58.99) --
	( 70.20, 62.30) --
	( 68.86, 66.18) --
	( 67.52, 70.67) --
	( 66.18, 75.79) --
	( 64.84, 81.49) --
	( 63.50, 87.70) --
	( 62.16, 94.27) --
	( 60.82,101.05) --
	( 59.48,107.85) --
	( 58.14,114.52) --
	( 56.80,120.96) --
	( 55.46,127.08) --
	( 54.12,132.84) --
	( 52.78,138.19) --
	( 51.44,143.10) --
	( 50.10,147.52) --
	( 48.76,151.37) --
	( 47.42,154.56) --
	( 46.08,157.04) --
	( 44.74,158.83) --
	( 43.40,160.07) --
	( 42.06,160.94) --
	( 40.72,161.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72,220.20) --
	( 42.06,217.31) --
	( 43.40,214.33) --
	( 44.74,211.27) --
	( 46.08,208.14) --
	( 47.42,204.96) --
	( 48.76,201.75) --
	( 50.10,198.54) --
	( 51.44,195.35) --
	( 52.78,192.20) --
	( 54.12,189.11) --
	( 55.46,186.10) --
	( 56.80,183.19) --
	( 58.14,180.37) --
	( 59.48,177.67) --
	( 60.82,175.07) --
	( 62.16,172.57) --
	( 63.50,170.15) --
	( 64.84,167.81) --
	( 66.18,165.53) --
	( 67.52,163.28) --
	( 68.86,161.04) --
	( 70.20,158.79) --
	( 71.54,156.53) --
	( 72.88,154.22) --
	( 74.22,151.86) --
	( 75.56,149.46) --
	( 76.90,147.00) --
	( 78.24,144.51) --
	( 79.58,142.00) --
	( 80.92,139.49) --
	( 82.26,137.03) --
	( 83.60,134.63) --
	( 84.94,132.35) --
	( 86.28,130.22) --
	( 87.62,128.30) --
	( 88.96,126.60) --
	( 90.30,125.18) --
	( 91.64,124.06) --
	( 92.98,123.26) --
	( 94.32,122.80) --
	( 95.66,122.69) --
	( 97.00,122.93) --
	( 98.34,123.51) --
	( 99.68,124.41) --
	(101.02,125.61) --
	(102.36,127.07) --
	(103.70,128.75) --
	(105.04,130.61) --
	(106.38,132.60) --
	(107.72,134.66) --
	(109.06,136.74) --
	(110.40,138.80) --
	(111.74,140.79) --
	(113.08,142.66) --
	(114.42,144.39) --
	(115.76,145.94) --
	(117.10,147.29) --
	(118.44,148.43) --
	(119.78,149.36) --
	(121.12,150.07) --
	(122.46,150.56) --
	(123.80,150.83) --
	(125.14,150.90) --
	(126.48,150.76) --
	(127.82,150.42) --
	(129.16,149.89) --
	(130.50,149.15) --
	(131.84,148.22) --
	(133.18,147.09) --
	(134.52,145.76) --
	(135.86,144.22) --
	(137.20,142.47) --
	(138.54,140.53) --
	(139.88,138.39) --
	(141.22,136.07) --
	(142.56,133.59) --
	(143.90,130.97) --
	(145.24,128.25) --
	(146.58,125.47) --
	(147.92,122.68) --
	(149.26,119.91) --
	(150.60,117.22) --
	(151.94,114.64) --
	(153.28,112.24) --
	(154.62,110.03) --
	(155.96,108.05) --
	(157.30,106.31) --
	(158.64,104.84) --
	(159.98,103.63) --
	(161.32,102.68) --
	(162.66,101.97) --
	(164.00,101.47) --
	(165.34,101.16) --
	(166.68,101.00) --
	(168.02,100.95) --
	(169.36,100.98) --
	(170.70,101.06) --
	(172.04,101.15);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72,172.32) --
	( 42.06,170.25) --
	( 43.40,168.09) --
	( 44.74,165.79) --
	( 46.08,163.27) --
	( 47.42,160.43) --
	( 48.76,157.21) --
	( 50.10,153.51) --
	( 51.44,149.30) --
	( 52.78,144.52) --
	( 54.12,139.18) --
	( 55.46,133.32) --
	( 56.80,127.00) --
	( 58.14,120.32) --
	( 59.48,113.41) --
	( 60.82,106.44) --
	( 62.16, 99.54) --
	( 63.50, 92.89) --
	( 64.84, 86.60) --
	( 66.18, 80.78) --
	( 67.52, 75.50) --
	( 68.86, 70.80) --
	( 70.20, 66.69) --
	( 71.54, 63.15) --
	( 72.88, 60.16) --
	( 74.22, 57.66) --
	( 75.56, 55.61) --
	( 76.90, 53.96) --
	( 78.24, 52.65) --
	( 79.58, 51.65) --
	( 80.92, 50.89) --
	( 82.26, 50.34) --
	( 83.60, 49.97) --
	( 84.94, 49.71) --
	( 86.28, 49.56) --
	( 87.62, 49.46) --
	( 88.96, 49.39) --
	( 90.30, 49.32) --
	( 91.64, 49.25) --
	( 92.98, 49.14) --
	( 94.32, 48.99) --
	( 95.66, 48.80) --
	( 97.00, 48.56) --
	( 98.34, 48.28) --
	( 99.68, 47.96) --
	(101.02, 47.63) --
	(102.36, 47.27) --
	(103.70, 46.92) --
	(105.04, 46.57) --
	(106.38, 46.23) --
	(107.72, 45.92) --
	(109.06, 45.63) --
	(110.40, 45.37) --
	(111.74, 45.15) --
	(113.08, 44.95) --
	(114.42, 44.79) --
	(115.76, 44.65) --
	(117.10, 44.53) --
	(118.44, 44.42) --
	(119.78, 44.33) --
	(121.12, 44.24) --
	(122.46, 44.16) --
	(123.80, 44.07) --
	(125.14, 43.99) --
	(126.48, 43.90) --
	(127.82, 43.81) --
	(129.16, 43.72) --
	(130.50, 43.63) --
	(131.84, 43.56) --
	(133.18, 43.49) --
	(134.52, 43.45) --
	(135.86, 43.43) --
	(137.20, 43.44) --
	(138.54, 43.48) --
	(139.88, 43.55) --
	(141.22, 43.67) --
	(142.56, 43.82) --
	(143.90, 44.02) --
	(145.24, 44.25) --
	(146.58, 44.51) --
	(147.92, 44.81) --
	(149.26, 45.13) --
	(150.60, 45.46) --
	(151.94, 45.81) --
	(153.28, 46.16) --
	(154.62, 46.51) --
	(155.96, 46.84) --
	(157.30, 47.16) --
	(158.64, 47.45) --
	(159.98, 47.71) --
	(161.32, 47.94) --
	(162.66, 48.14) --
	(164.00, 48.31) --
	(165.34, 48.45) --
	(166.68, 48.57) --
	(168.02, 48.67) --
	(169.36, 48.76) --
	(170.70, 48.84) --
	(172.04, 48.92);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72,220.20) --
	( 42.06,217.31) --
	( 43.40,214.33) --
	( 44.74,211.27) --
	( 46.08,208.14) --
	( 47.42,204.96) --
	( 48.76,201.75) --
	( 50.10,198.54) --
	( 51.44,195.35) --
	( 52.78,192.20) --
	( 54.12,189.11) --
	( 55.46,186.10) --
	( 56.80,183.19) --
	( 58.14,180.37) --
	( 59.48,177.67) --
	( 60.82,175.07) --
	( 62.16,172.57) --
	( 63.50,170.15) --
	( 64.84,167.81) --
	( 66.18,165.53) --
	( 67.52,163.28) --
	( 68.86,161.04) --
	( 70.20,158.79) --
	( 71.54,156.53) --
	( 72.88,154.22) --
	( 74.22,151.86) --
	( 75.56,149.46) --
	( 76.90,147.00) --
	( 78.24,144.51) --
	( 79.58,142.00) --
	( 80.92,139.49) --
	( 82.26,137.03) --
	( 83.60,134.63) --
	( 84.94,132.35) --
	( 86.28,130.22) --
	( 87.62,128.30) --
	( 88.96,126.60) --
	( 90.30,125.18) --
	( 91.64,124.06) --
	( 92.98,123.26) --
	( 94.32,122.80) --
	( 95.66,122.69) --
	( 97.00,122.93) --
	( 98.34,123.51) --
	( 99.68,124.41) --
	(101.02,125.61) --
	(102.36,127.07) --
	(103.70,128.75) --
	(105.04,130.61) --
	(106.38,132.60) --
	(107.72,134.66) --
	(109.06,136.74) --
	(110.40,138.80) --
	(111.74,140.79) --
	(113.08,142.66) --
	(114.42,144.39) --
	(115.76,145.94) --
	(117.10,147.29) --
	(118.44,148.43) --
	(119.78,149.36) --
	(121.12,150.07) --
	(122.46,150.56) --
	(123.80,150.83) --
	(125.14,150.90) --
	(126.48,150.76) --
	(127.82,150.42) --
	(129.16,149.89) --
	(130.50,149.15) --
	(131.84,148.22) --
	(133.18,147.09) --
	(134.52,145.76) --
	(135.86,144.22) --
	(137.20,142.47) --
	(138.54,140.53) --
	(139.88,138.39) --
	(141.22,136.07) --
	(142.56,133.59) --
	(143.90,130.97) --
	(145.24,128.25) --
	(146.58,125.47) --
	(147.92,122.68) --
	(149.26,119.91) --
	(150.60,117.22) --
	(151.94,114.64) --
	(153.28,112.24) --
	(154.62,110.03) --
	(155.96,108.05) --
	(157.30,106.31) --
	(158.64,104.84) --
	(159.98,103.63) --
	(161.32,102.68) --
	(162.66,101.97) --
	(164.00,101.47) --
	(165.34,101.16) --
	(166.68,101.00) --
	(168.02,100.95) --
	(169.36,100.98) --
	(170.70,101.06) --
	(172.04,101.15);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72,172.32) --
	( 42.06,170.25) --
	( 43.40,168.09) --
	( 44.74,165.79) --
	( 46.08,163.27) --
	( 47.42,160.43) --
	( 48.76,157.21) --
	( 50.10,153.51) --
	( 51.44,149.30) --
	( 52.78,144.52) --
	( 54.12,139.18) --
	( 55.46,133.32) --
	( 56.80,127.00) --
	( 58.14,120.32) --
	( 59.48,113.41) --
	( 60.82,106.44) --
	( 62.16, 99.54) --
	( 63.50, 92.89) --
	( 64.84, 86.60) --
	( 66.18, 80.78) --
	( 67.52, 75.50) --
	( 68.86, 70.80) --
	( 70.20, 66.69) --
	( 71.54, 63.15) --
	( 72.88, 60.16) --
	( 74.22, 57.66) --
	( 75.56, 55.61) --
	( 76.90, 53.96) --
	( 78.24, 52.65) --
	( 79.58, 51.65) --
	( 80.92, 50.89) --
	( 82.26, 50.34) --
	( 83.60, 49.97) --
	( 84.94, 49.71) --
	( 86.28, 49.56) --
	( 87.62, 49.46) --
	( 88.96, 49.39) --
	( 90.30, 49.32) --
	( 91.64, 49.25) --
	( 92.98, 49.14) --
	( 94.32, 48.99) --
	( 95.66, 48.80) --
	( 97.00, 48.56) --
	( 98.34, 48.28) --
	( 99.68, 47.96) --
	(101.02, 47.63) --
	(102.36, 47.27) --
	(103.70, 46.92) --
	(105.04, 46.57) --
	(106.38, 46.23) --
	(107.72, 45.92) --
	(109.06, 45.63) --
	(110.40, 45.37) --
	(111.74, 45.15) --
	(113.08, 44.95) --
	(114.42, 44.79) --
	(115.76, 44.65) --
	(117.10, 44.53) --
	(118.44, 44.42) --
	(119.78, 44.33) --
	(121.12, 44.24) --
	(122.46, 44.16) --
	(123.80, 44.07) --
	(125.14, 43.99) --
	(126.48, 43.90) --
	(127.82, 43.81) --
	(129.16, 43.72) --
	(130.50, 43.63) --
	(131.84, 43.56) --
	(133.18, 43.49) --
	(134.52, 43.45) --
	(135.86, 43.43) --
	(137.20, 43.44) --
	(138.54, 43.48) --
	(139.88, 43.55) --
	(141.22, 43.67) --
	(142.56, 43.82) --
	(143.90, 44.02) --
	(145.24, 44.25) --
	(146.58, 44.51) --
	(147.92, 44.81) --
	(149.26, 45.13) --
	(150.60, 45.46) --
	(151.94, 45.81) --
	(153.28, 46.16) --
	(154.62, 46.51) --
	(155.96, 46.84) --
	(157.30, 47.16) --
	(158.64, 47.45) --
	(159.98, 47.71) --
	(161.32, 47.94) --
	(162.66, 48.14) --
	(164.00, 48.31) --
	(165.34, 48.45) --
	(166.68, 48.57) --
	(168.02, 48.67) --
	(169.36, 48.76) --
	(170.70, 48.84) --
	(172.04, 48.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (178.61,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 68.99) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,120.46) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,171.93) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,223.41) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 72.02) --
	( 34.16, 72.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,123.49) --
	( 34.16,123.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,174.96) --
	( 34.16,174.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,226.44) --
	( 34.16,226.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 27.94) --
	( 39.38, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.88, 27.94) --
	( 72.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.38, 27.94) --
	(106.38, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.88, 27.94) --
	(139.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.38, 27.94) --
	(173.38, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.38, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.88, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.38, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.88, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.38, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.38,  7.64) {Cardinality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {Production Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.61,111.50) rectangle (247.44,166.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.11,152.48) {Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.11,131.46) rectangle (209.56,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] (195.82,132.17) rectangle (208.85,145.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,138.69) -- (208.12,138.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,138.69) -- (208.12,138.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.11,117.00) rectangle (209.56,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.10] (195.82,117.72) rectangle (208.85,130.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,124.23) -- (208.12,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,124.23) -- (208.12,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.06,135.65) {IA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.06,121.20) {non-IA};
\end{scope}
\end{tikzpicture}


==> production-by-frequency.tex <==
% Created by tikzDevice version 0.12.4 on 2025-11-27 15:25:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (151.46,247.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (151.46,247.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(151.46, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(151.46,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(151.46,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(151.46,212.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.19, 30.69) --
	( 50.19,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.16, 30.69) --
	( 80.16,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.13, 30.69) --
	(110.13,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.10, 30.69) --
	(140.10,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(151.46, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(151.46, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(151.46,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(151.46,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(151.46,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.18, 30.69) --
	( 65.18,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.15, 30.69) --
	( 95.15,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12, 30.69) --
	(125.12,247.45);
\definecolor{drawColor}{RGB}{102,194,165}
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.52,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.15,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (123.57,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.77,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (119.96,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.32,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.29,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.59,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.30,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.24,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.82,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.85,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.31,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.91,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.34,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.73,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.25,193.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.78,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.71,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.12,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.46,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.12,178.48) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.60,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.77,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.43,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.26, 99.65) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.15, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.38,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.01,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (102.60, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.04, 65.17) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.21,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.29,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.29,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.89, 62.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.56,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.82,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.01,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.70,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.98,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.42,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.82,126.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.98,126.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.51,151.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.81,151.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.42, 84.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.29,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.29,145.63) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.58,200.64) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.40,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.89,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.58,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.16,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.39,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.53,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.98, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.53,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.39,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.71,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.39,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.58,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.67,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.56,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.70,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.47,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.39,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.16,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.16,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.67,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.60, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.39,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.73, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.67,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.89,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.36, 65.17) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.98,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.27,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.51,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.51,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.38,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.56,155.49) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.84, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.88, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.73, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.84,146.64) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.82,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.60,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.20,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.84,212.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.13,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.27,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.71, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.53, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.53,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.16, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.22, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.53,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.67,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.71, 89.80) circle (  1.11);
\definecolor{drawColor}{RGB}{255,217,47}
\definecolor{fillColor}{RGB}{255,217,47}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (142.43,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.37,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (122.52,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.89,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.56,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.38,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.18,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.92,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.92,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.22,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.18,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.52, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.30, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.04,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (108.98,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.10,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.04, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.31,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.99,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.21,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.90,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.35,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.67, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.83,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (102.22,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.43,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.53,128.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.53,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.41,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.10,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.34,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.77, 68.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.71,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.42,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.53, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.50, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.78, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.42, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.83,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.24,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.97, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.16, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.74, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.56, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.31, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.56, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.26, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.14, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.66,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.09,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.01, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.27, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.58,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.50,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.11,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.08,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.00,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.73,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.86,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.63,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.97,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.24, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.54, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.32,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.24, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.93,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.79,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.77, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.06,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.89,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.49, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.12,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.33, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.97, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.29,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.62, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.07,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.31, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.80,128.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.62,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.48, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.14, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.88, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.15, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.41,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.41, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.27,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.65,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.06,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.05,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.34, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.20, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.06,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.15, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.24, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.23, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.82,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.35,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.27,171.91) circle (  1.11);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.33,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (129.26,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.64,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.93,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.25,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.81,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.89,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.46,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.13,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.40,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.16,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.11, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.49, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.82,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.56,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.54,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.07, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.68,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.16,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.23,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.27,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.12,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.07, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.82,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.82,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.40,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.83,128.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.00,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.83, 68.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.20,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.54, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.65, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.24, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.40,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.24, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.52, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.20, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.20,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.98,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.52, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.20,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.37,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.83,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.23,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.96,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.83,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.24, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.31,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.65,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,128.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.00,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.07,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.65,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.38, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 44.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.21,171.91) circle (  1.11);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.30,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.53,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.49,212.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.97,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.53,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.75,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.46,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.57,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.19,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.17,215.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.21,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.58,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.16,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.99,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.60,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.84,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.46,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.75,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.15,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.34,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.28,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.29,183.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.28,193.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.32,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.92,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.32,212.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.23,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.34,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.34,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.32,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.20,128.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.43,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.29,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.44,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.44,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.03,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.17, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,193.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.36,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86,128.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98, 99.65) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,112.19) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.17,193.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,130.11) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86,128.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69, 99.65) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00, 99.65) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,214.41) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.18,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.17,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,148.02) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.92,165.94) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,128.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,128.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (141.06,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.31, 68.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.29, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,193.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69,128.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.17, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.86, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.69, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.17,148.02) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.00, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.98,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.32, 84.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.01,158.77) circle (  1.11);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (143.40,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (130.55,215.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (119.38,215.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.89,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.27,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.34,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.67,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (114.08,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.69,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.70,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.97,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (102.45, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.86,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.56, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.97,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.16,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.17,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.83, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.95,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.97,215.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.65,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.20, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.74,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.97,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.71,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.21,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.30,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.86,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.02,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.02,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.43,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.25,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.13,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.83,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.37,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.60,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.67,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.60,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.90,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.80,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.55, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.92,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.44, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.47,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.64,128.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.38, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.02, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.28,215.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.23,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.37,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.78,178.48) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.02,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.10,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.61, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.37,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.93,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.18, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.45,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.68,179.64) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.31,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.00, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.30, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.89,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.93,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.60,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.49, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.80,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.80,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.89,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.51,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.33,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.36,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.30,212.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.58,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.78, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.85,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.72,185.04) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.02,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.44,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.26,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.93, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.65, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.13, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.48, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.69,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.35, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.62, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.49,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.44,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.20,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.97, 68.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.80, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.30, 68.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.76, 84.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.49,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.11, 68.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.58, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.31, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.75,106.22) circle (  1.11);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (145.35,198.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.00,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (119.12,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (114.91,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.00,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.20,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.79,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.54,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.22,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.30,219.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.88,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.39, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.40,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.56,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.74,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.53,204.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.11,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.13,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.95,178.48) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.72,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.72,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.63,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.83,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.64,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.00,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.85,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.58,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.29,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.20,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.44,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.19, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.68,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.03,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.09, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.59,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.46,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.65,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.38, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.78,148.02) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.41,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.56, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.92, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.40, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.37,119.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.79, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.59,114.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.43, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.09, 94.28) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.67,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.39,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.15, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.44,150.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.59,181.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.27,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.71, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.38,163.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.67,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.74, 68.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.15,171.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.91,183.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.45, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.91, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.70,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.64, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.13,124.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.79,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.86,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.47,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.57,237.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.03,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.30,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.34,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.09,209.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.39,188.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.70, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.28, 79.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.47,165.94) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.09, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.19,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (123.51,158.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.39, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.85,106.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.73, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.03, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.18, 68.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.57, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.47,167.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.94, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.64,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.19,153.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.47, 68.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.59, 73.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.73, 96.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.96, 89.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.82, 68.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.66,112.19) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.85,139.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.49, 65.17) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.07,106.22) circle (  1.11);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 61.27,169.53) --
	( 62.24,169.30) --
	( 63.22,169.09) --
	( 64.20,168.91) --
	( 65.18,168.74) --
	( 66.16,168.61) --
	( 67.13,168.49) --
	( 68.11,168.41) --
	( 69.09,168.35) --
	( 70.07,168.32) --
	( 71.04,168.31) --
	( 72.02,168.34) --
	( 73.00,168.39) --
	( 73.98,168.48) --
	( 74.96,168.59) --
	( 75.93,168.74) --
	( 76.91,168.91) --
	( 77.89,169.12) --
	( 78.87,169.35) --
	( 79.85,169.62) --
	( 80.82,169.91) --
	( 81.80,170.23) --
	( 82.78,170.58) --
	( 83.76,170.96) --
	( 84.74,171.36) --
	( 85.71,171.79) --
	( 86.69,172.24) --
	( 87.67,172.72) --
	( 88.65,173.22) --
	( 89.62,173.73) --
	( 90.60,174.27) --
	( 91.58,174.82) --
	( 92.56,175.39) --
	( 93.54,175.98) --
	( 94.51,176.58) --
	( 95.49,177.19) --
	( 96.47,177.81) --
	( 97.45,178.45) --
	( 98.43,179.09) --
	( 99.40,179.75) --
	(100.38,180.41) --
	(101.36,181.08) --
	(102.34,181.76) --
	(103.32,182.44) --
	(104.29,183.12) --
	(105.27,183.82) --
	(106.25,184.51) --
	(107.23,185.21) --
	(108.21,185.92) --
	(109.18,186.63) --
	(110.16,187.34) --
	(111.14,188.05) --
	(112.12,188.76) --
	(113.09,189.47) --
	(114.07,190.19) --
	(115.05,190.90) --
	(116.03,191.61) --
	(117.01,192.32) --
	(117.98,193.03) --
	(118.96,193.74) --
	(119.94,194.45) --
	(120.92,195.15) --
	(121.90,195.86) --
	(122.87,196.56) --
	(123.85,197.26) --
	(124.83,197.96) --
	(125.81,198.65) --
	(126.79,199.34) --
	(127.76,200.03) --
	(128.74,200.72) --
	(129.72,201.41) --
	(130.70,202.09) --
	(131.68,202.76) --
	(132.65,203.43) --
	(133.63,204.10) --
	(134.61,204.76) --
	(135.59,205.42) --
	(136.56,206.07) --
	(137.54,206.71) --
	(138.52,207.35) --
	(138.52,124.19) --
	(137.54,124.66) --
	(136.56,125.12) --
	(135.59,125.58) --
	(134.61,126.02) --
	(133.63,126.46) --
	(132.65,126.89) --
	(131.68,127.31) --
	(130.70,127.72) --
	(129.72,128.12) --
	(128.74,128.50) --
	(127.76,128.88) --
	(126.79,129.25) --
	(125.81,129.60) --
	(124.83,129.94) --
	(123.85,130.28) --
	(122.87,130.60) --
	(121.90,130.90) --
	(120.92,131.20) --
	(119.94,131.49) --
	(118.96,131.76) --
	(117.98,132.03) --
	(117.01,132.28) --
	(116.03,132.52) --
	(115.05,132.75) --
	(114.07,132.97) --
	(113.09,133.18) --
	(112.12,133.38) --
	(111.14,133.56) --
	(110.16,133.74) --
	(109.18,133.90) --
	(108.21,134.04) --
	(107.23,134.17) --
	(106.25,134.29) --
	(105.27,134.40) --
	(104.29,134.49) --
	(103.32,134.56) --
	(102.34,134.62) --
	(101.36,134.67) --
	(100.38,134.70) --
	( 99.40,134.72) --
	( 98.43,134.72) --
	( 97.45,134.70) --
	( 96.47,134.66) --
	( 95.49,134.61) --
	( 94.51,134.53) --
	( 93.54,134.44) --
	( 92.56,134.33) --
	( 91.58,134.19) --
	( 90.60,134.04) --
	( 89.62,133.86) --
	( 88.65,133.66) --
	( 87.67,133.44) --
	( 86.69,133.19) --
	( 85.71,132.91) --
	( 84.74,132.61) --
	( 83.76,132.28) --
	( 82.78,131.93) --
	( 81.80,131.55) --
	( 80.82,131.13) --
	( 79.85,130.69) --
	( 78.87,130.22) --
	( 77.89,129.72) --
	( 76.91,129.19) --
	( 75.93,128.63) --
	( 74.96,128.03) --
	( 73.98,127.41) --
	( 73.00,126.76) --
	( 72.02,126.08) --
	( 71.04,125.37) --
	( 70.07,124.63) --
	( 69.09,123.86) --
	( 68.11,123.07) --
	( 67.13,122.25) --
	( 66.16,121.41) --
	( 65.18,120.54) --
	( 64.20,119.65) --
	( 63.22,118.74) --
	( 62.24,117.81) --
	( 61.27,116.86) --
	cycle;

\path[] ( 61.27,169.53) --
	( 62.24,169.30) --
	( 63.22,169.09) --
	( 64.20,168.91) --
	( 65.18,168.74) --
	( 66.16,168.61) --
	( 67.13,168.49) --
	( 68.11,168.41) --
	( 69.09,168.35) --
	( 70.07,168.32) --
	( 71.04,168.31) --
	( 72.02,168.34) --
	( 73.00,168.39) --
	( 73.98,168.48) --
	( 74.96,168.59) --
	( 75.93,168.74) --
	( 76.91,168.91) --
	( 77.89,169.12) --
	( 78.87,169.35) --
	( 79.85,169.62) --
	( 80.82,169.91) --
	( 81.80,170.23) --
	( 82.78,170.58) --
	( 83.76,170.96) --
	( 84.74,171.36) --
	( 85.71,171.79) --
	( 86.69,172.24) --
	( 87.67,172.72) --
	( 88.65,173.22) --
	( 89.62,173.73) --
	( 90.60,174.27) --
	( 91.58,174.82) --
	( 92.56,175.39) --
	( 93.54,175.98) --
	( 94.51,176.58) --
	( 95.49,177.19) --
	( 96.47,177.81) --
	( 97.45,178.45) --
	( 98.43,179.09) --
	( 99.40,179.75) --
	(100.38,180.41) --
	(101.36,181.08) --
	(102.34,181.76) --
	(103.32,182.44) --
	(104.29,183.12) --
	(105.27,183.82) --
	(106.25,184.51) --
	(107.23,185.21) --
	(108.21,185.92) --
	(109.18,186.63) --
	(110.16,187.34) --
	(111.14,188.05) --
	(112.12,188.76) --
	(113.09,189.47) --
	(114.07,190.19) --
	(115.05,190.90) --
	(116.03,191.61) --
	(117.01,192.32) --
	(117.98,193.03) --
	(118.96,193.74) --
	(119.94,194.45) --
	(120.92,195.15) --
	(121.90,195.86) --
	(122.87,196.56) --
	(123.85,197.26) --
	(124.83,197.96) --
	(125.81,198.65) --
	(126.79,199.34) --
	(127.76,200.03) --
	(128.74,200.72) --
	(129.72,201.41) --
	(130.70,202.09) --
	(131.68,202.76) --
	(132.65,203.43) --
	(133.63,204.10) --
	(134.61,204.76) --
	(135.59,205.42) --
	(136.56,206.07) --
	(137.54,206.71) --
	(138.52,207.35);

\path[] (138.52,124.19) --
	(137.54,124.66) --
	(136.56,125.12) --
	(135.59,125.58) --
	(134.61,126.02) --
	(133.63,126.46) --
	(132.65,126.89) --
	(131.68,127.31) --
	(130.70,127.72) --
	(129.72,128.12) --
	(128.74,128.50) --
	(127.76,128.88) --
	(126.79,129.25) --
	(125.81,129.60) --
	(124.83,129.94) --
	(123.85,130.28) --
	(122.87,130.60) --
	(121.90,130.90) --
	(120.92,131.20) --
	(119.94,131.49) --
	(118.96,131.76) --
	(117.98,132.03) --
	(117.01,132.28) --
	(116.03,132.52) --
	(115.05,132.75) --
	(114.07,132.97) --
	(113.09,133.18) --
	(112.12,133.38) --
	(111.14,133.56) --
	(110.16,133.74) --
	(109.18,133.90) --
	(108.21,134.04) --
	(107.23,134.17) --
	(106.25,134.29) --
	(105.27,134.40) --
	(104.29,134.49) --
	(103.32,134.56) --
	(102.34,134.62) --
	(101.36,134.67) --
	(100.38,134.70) --
	( 99.40,134.72) --
	( 98.43,134.72) --
	( 97.45,134.70) --
	( 96.47,134.66) --
	( 95.49,134.61) --
	( 94.51,134.53) --
	( 93.54,134.44) --
	( 92.56,134.33) --
	( 91.58,134.19) --
	( 90.60,134.04) --
	( 89.62,133.86) --
	( 88.65,133.66) --
	( 87.67,133.44) --
	( 86.69,133.19) --
	( 85.71,132.91) --
	( 84.74,132.61) --
	( 83.76,132.28) --
	( 82.78,131.93) --
	( 81.80,131.55) --
	( 80.82,131.13) --
	( 79.85,130.69) --
	( 78.87,130.22) --
	( 77.89,129.72) --
	( 76.91,129.19) --
	( 75.93,128.63) --
	( 74.96,128.03) --
	( 73.98,127.41) --
	( 73.00,126.76) --
	( 72.02,126.08) --
	( 71.04,125.37) --
	( 70.07,124.63) --
	( 69.09,123.86) --
	( 68.11,123.07) --
	( 67.13,122.25) --
	( 66.16,121.41) --
	( 65.18,120.54) --
	( 64.20,119.65) --
	( 63.22,118.74) --
	( 62.24,117.81) --
	( 61.27,116.86);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.27,143.51) --
	( 62.24,143.89) --
	( 63.22,144.26) --
	( 64.20,144.63) --
	( 65.18,145.00) --
	( 66.16,145.37) --
	( 67.13,145.74) --
	( 68.11,146.11) --
	( 69.09,146.49) --
	( 70.07,146.86) --
	( 71.04,147.23) --
	( 72.02,147.60) --
	( 73.00,147.98) --
	( 73.98,148.35) --
	( 74.96,148.73) --
	( 75.93,149.10) --
	( 76.91,149.48) --
	( 77.89,149.85) --
	( 78.87,150.23) --
	( 79.85,150.61) --
	( 80.82,150.99) --
	( 81.80,151.37) --
	( 82.78,151.75) --
	( 83.76,152.13) --
	( 84.74,152.52) --
	( 85.71,152.90) --
	( 86.69,153.29) --
	( 87.67,153.67) --
	( 88.65,154.06) --
	( 89.62,154.44) --
	( 90.60,154.83) --
	( 91.58,155.21) --
	( 92.56,155.60) --
	( 93.54,155.98) --
	( 94.51,156.37) --
	( 95.49,156.75) --
	( 96.47,157.13) --
	( 97.45,157.51) --
	( 98.43,157.89) --
	( 99.40,158.27) --
	(100.38,158.65) --
	(101.36,159.03) --
	(102.34,159.40) --
	(103.32,159.77) --
	(104.29,160.15) --
	(105.27,160.52) --
	(106.25,160.89) --
	(107.23,161.26) --
	(108.21,161.62) --
	(109.18,161.99) --
	(110.16,162.35) --
	(111.14,162.71) --
	(112.12,163.07) --
	(113.09,163.43) --
	(114.07,163.79) --
	(115.05,164.15) --
	(116.03,164.50) --
	(117.01,164.85) --
	(117.98,165.20) --
	(118.96,165.55) --
	(119.94,165.90) --
	(120.92,166.25) --
	(121.90,166.59) --
	(122.87,166.94) --
	(123.85,167.28) --
	(124.83,167.62) --
	(125.81,167.96) --
	(126.79,168.30) --
	(127.76,168.64) --
	(128.74,168.97) --
	(129.72,169.31) --
	(130.70,169.64) --
	(131.68,169.98) --
	(132.65,170.31) --
	(133.63,170.64) --
	(134.61,170.97) --
	(135.59,171.30) --
	(136.56,171.63) --
	(137.54,171.95) --
	(138.52,172.28);

\path[fill=fillColor,fill opacity=0.40] ( 43.69,158.97) --
	( 44.92,158.61) --
	( 46.15,158.30) --
	( 47.38,158.04) --
	( 48.62,157.84) --
	( 49.85,157.71) --
	( 51.08,157.64) --
	( 52.31,157.64) --
	( 53.55,157.72) --
	( 54.78,157.87) --
	( 56.01,158.10) --
	( 57.25,158.40) --
	( 58.48,158.77) --
	( 59.71,159.21) --
	( 60.94,159.71) --
	( 62.18,160.27) --
	( 63.41,160.89) --
	( 64.64,161.56) --
	( 65.87,162.29) --
	( 67.11,163.06) --
	( 68.34,163.89) --
	( 69.57,164.75) --
	( 70.80,165.65) --
	( 72.04,166.58) --
	( 73.27,167.53) --
	( 74.50,168.50) --
	( 75.73,169.48) --
	( 76.97,170.48) --
	( 78.20,171.50) --
	( 79.43,172.52) --
	( 80.66,173.55) --
	( 81.90,174.58) --
	( 83.13,175.62) --
	( 84.36,176.66) --
	( 85.59,177.69) --
	( 86.83,178.73) --
	( 88.06,179.77) --
	( 89.29,180.80) --
	( 90.52,181.83) --
	( 91.76,182.86) --
	( 92.99,183.88) --
	( 94.22,184.90) --
	( 95.45,185.91) --
	( 96.69,186.91) --
	( 97.92,187.91) --
	( 99.15,188.90) --
	(100.38,189.89) --
	(101.62,190.88) --
	(102.85,191.86) --
	(104.08,192.84) --
	(105.31,193.82) --
	(106.55,194.79) --
	(107.78,195.75) --
	(109.01,196.71) --
	(110.24,197.66) --
	(111.48,198.61) --
	(112.71,199.55) --
	(113.94,200.48) --
	(115.17,201.42) --
	(116.41,202.34) --
	(117.64,203.27) --
	(118.87,204.19) --
	(120.11,205.10) --
	(121.34,206.00) --
	(122.57,206.90) --
	(123.80,207.78) --
	(125.04,208.66) --
	(126.27,209.53) --
	(127.50,210.40) --
	(128.73,211.25) --
	(129.97,212.10) --
	(131.20,212.94) --
	(132.43,213.76) --
	(133.66,214.58) --
	(134.90,215.39) --
	(136.13,216.19) --
	(137.36,216.97) --
	(138.59,217.74) --
	(139.83,218.49) --
	(141.06,219.22) --
	(141.06,119.86) --
	(139.83,120.78) --
	(138.59,121.68) --
	(137.36,122.55) --
	(136.13,123.39) --
	(134.90,124.21) --
	(133.66,124.99) --
	(132.43,125.73) --
	(131.20,126.44) --
	(129.97,127.10) --
	(128.73,127.74) --
	(127.50,128.33) --
	(126.27,128.89) --
	(125.04,129.41) --
	(123.80,129.89) --
	(122.57,130.34) --
	(121.34,130.75) --
	(120.11,131.13) --
	(118.87,131.48) --
	(117.64,131.79) --
	(116.41,132.07) --
	(115.17,132.31) --
	(113.94,132.52) --
	(112.71,132.69) --
	(111.48,132.82) --
	(110.24,132.91) --
	(109.01,132.98) --
	(107.78,133.02) --
	(106.55,133.03) --
	(105.31,133.02) --
	(104.08,132.97) --
	(102.85,132.91) --
	(101.62,132.81) --
	(100.38,132.68) --
	( 99.15,132.53) --
	( 97.92,132.36) --
	( 96.69,132.17) --
	( 95.45,131.95) --
	( 94.22,131.72) --
	( 92.99,131.48) --
	( 91.76,131.22) --
	( 90.52,130.95) --
	( 89.29,130.66) --
	( 88.06,130.35) --
	( 86.83,130.03) --
	( 85.59,129.70) --
	( 84.36,129.35) --
	( 83.13,128.98) --
	( 81.90,128.60) --
	( 80.66,128.21) --
	( 79.43,127.79) --
	( 78.20,127.36) --
	( 76.97,126.91) --
	( 75.73,126.44) --
	( 74.50,125.94) --
	( 73.27,125.42) --
	( 72.04,124.87) --
	( 70.80,124.29) --
	( 69.57,123.69) --
	( 68.34,123.04) --
	( 67.11,122.36) --
	( 65.87,121.62) --
	( 64.64,120.84) --
	( 63.41,120.01) --
	( 62.18,119.13) --
	( 60.94,118.20) --
	( 59.71,117.22) --
	( 58.48,116.18) --
	( 57.25,115.08) --
	( 56.01,113.93) --
	( 54.78,112.71) --
	( 53.55,111.43) --
	( 52.31,110.10) --
	( 51.08,108.70) --
	( 49.85,107.26) --
	( 48.62,105.77) --
	( 47.38,104.24) --
	( 46.15,102.68) --
	( 44.92,101.09) --
	( 43.69, 99.48) --
	cycle;

\path[] ( 43.69,158.97) --
	( 44.92,158.61) --
	( 46.15,158.30) --
	( 47.38,158.04) --
	( 48.62,157.84) --
	( 49.85,157.71) --
	( 51.08,157.64) --
	( 52.31,157.64) --
	( 53.55,157.72) --
	( 54.78,157.87) --
	( 56.01,158.10) --
	( 57.25,158.40) --
	( 58.48,158.77) --
	( 59.71,159.21) --
	( 60.94,159.71) --
	( 62.18,160.27) --
	( 63.41,160.89) --
	( 64.64,161.56) --
	( 65.87,162.29) --
	( 67.11,163.06) --
	( 68.34,163.89) --
	( 69.57,164.75) --
	( 70.80,165.65) --
	( 72.04,166.58) --
	( 73.27,167.53) --
	( 74.50,168.50) --
	( 75.73,169.48) --
	( 76.97,170.48) --
	( 78.20,171.50) --
	( 79.43,172.52) --
	( 80.66,173.55) --
	( 81.90,174.58) --
	( 83.13,175.62) --
	( 84.36,176.66) --
	( 85.59,177.69) --
	( 86.83,178.73) --
	( 88.06,179.77) --
	( 89.29,180.80) --
	( 90.52,181.83) --
	( 91.76,182.86) --
	( 92.99,183.88) --
	( 94.22,184.90) --
	( 95.45,185.91) --
	( 96.69,186.91) --
	( 97.92,187.91) --
	( 99.15,188.90) --
	(100.38,189.89) --
	(101.62,190.88) --
	(102.85,191.86) --
	(104.08,192.84) --
	(105.31,193.82) --
	(106.55,194.79) --
	(107.78,195.75) --
	(109.01,196.71) --
	(110.24,197.66) --
	(111.48,198.61) --
	(112.71,199.55) --
	(113.94,200.48) --
	(115.17,201.42) --
	(116.41,202.34) --
	(117.64,203.27) --
	(118.87,204.19) --
	(120.11,205.10) --
	(121.34,206.00) --
	(122.57,206.90) --
	(123.80,207.78) --
	(125.04,208.66) --
	(126.27,209.53) --
	(127.50,210.40) --
	(128.73,211.25) --
	(129.97,212.10) --
	(131.20,212.94) --
	(132.43,213.76) --
	(133.66,214.58) --
	(134.90,215.39) --
	(136.13,216.19) --
	(137.36,216.97) --
	(138.59,217.74) --
	(139.83,218.49) --
	(141.06,219.22);

\path[] (141.06,119.86) --
	(139.83,120.78) --
	(138.59,121.68) --
	(137.36,122.55) --
	(136.13,123.39) --
	(134.90,124.21) --
	(133.66,124.99) --
	(132.43,125.73) --
	(131.20,126.44) --
	(129.97,127.10) --
	(128.73,127.74) --
	(127.50,128.33) --
	(126.27,128.89) --
	(125.04,129.41) --
	(123.80,129.89) --
	(122.57,130.34) --
	(121.34,130.75) --
	(120.11,131.13) --
	(118.87,131.48) --
	(117.64,131.79) --
	(116.41,132.07) --
	(115.17,132.31) --
	(113.94,132.52) --
	(112.71,132.69) --
	(111.48,132.82) --
	(110.24,132.91) --
	(109.01,132.98) --
	(107.78,133.02) --
	(106.55,133.03) --
	(105.31,133.02) --
	(104.08,132.97) --
	(102.85,132.91) --
	(101.62,132.81) --
	(100.38,132.68) --
	( 99.15,132.53) --
	( 97.92,132.36) --
	( 96.69,132.17) --
	( 95.45,131.95) --
	( 94.22,131.72) --
	( 92.99,131.48) --
	( 91.76,131.22) --
	( 90.52,130.95) --
	( 89.29,130.66) --
	( 88.06,130.35) --
	( 86.83,130.03) --
	( 85.59,129.70) --
	( 84.36,129.35) --
	( 83.13,128.98) --
	( 81.90,128.60) --
	( 80.66,128.21) --
	( 79.43,127.79) --
	( 78.20,127.36) --
	( 76.97,126.91) --
	( 75.73,126.44) --
	( 74.50,125.94) --
	( 73.27,125.42) --
	( 72.04,124.87) --
	( 70.80,124.29) --
	( 69.57,123.69) --
	( 68.34,123.04) --
	( 67.11,122.36) --
	( 65.87,121.62) --
	( 64.64,120.84) --
	( 63.41,120.01) --
	( 62.18,119.13) --
	( 60.94,118.20) --
	( 59.71,117.22) --
	( 58.48,116.18) --
	( 57.25,115.08) --
	( 56.01,113.93) --
	( 54.78,112.71) --
	( 53.55,111.43) --
	( 52.31,110.10) --
	( 51.08,108.70) --
	( 49.85,107.26) --
	( 48.62,105.77) --
	( 47.38,104.24) --
	( 46.15,102.68) --
	( 44.92,101.09) --
	( 43.69, 99.48);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.69,128.23) --
	( 44.92,128.98) --
	( 46.15,129.74) --
	( 47.38,130.50) --
	( 48.62,131.26) --
	( 49.85,132.02) --
	( 51.08,132.78) --
	( 52.31,133.55) --
	( 53.55,134.31) --
	( 54.78,135.08) --
	( 56.01,135.85) --
	( 57.25,136.62) --
	( 58.48,137.40) --
	( 59.71,138.17) --
	( 60.94,138.95) --
	( 62.18,139.73) --
	( 63.41,140.51) --
	( 64.64,141.30) --
	( 65.87,142.09) --
	( 67.11,142.87) --
	( 68.34,143.66) --
	( 69.57,144.46) --
	( 70.80,145.25) --
	( 72.04,146.04) --
	( 73.27,146.83) --
	( 74.50,147.62) --
	( 75.73,148.41) --
	( 76.97,149.20) --
	( 78.20,149.98) --
	( 79.43,150.77) --
	( 80.66,151.55) --
	( 81.90,152.33) --
	( 83.13,153.10) --
	( 84.36,153.87) --
	( 85.59,154.64) --
	( 86.83,155.41) --
	( 88.06,156.17) --
	( 89.29,156.92) --
	( 90.52,157.67) --
	( 91.76,158.42) --
	( 92.99,159.16) --
	( 94.22,159.89) --
	( 95.45,160.62) --
	( 96.69,161.34) --
	( 97.92,162.06) --
	( 99.15,162.76) --
	(100.38,163.46) --
	(101.62,164.16) --
	(102.85,164.84) --
	(104.08,165.52) --
	(105.31,166.19) --
	(106.55,166.85) --
	(107.78,167.50) --
	(109.01,168.14) --
	(110.24,168.77) --
	(111.48,169.40) --
	(112.71,170.01) --
	(113.94,170.62) --
	(115.17,171.22) --
	(116.41,171.81) --
	(117.64,172.39) --
	(118.87,172.97) --
	(120.11,173.53) --
	(121.34,174.09) --
	(122.57,174.64) --
	(123.80,175.18) --
	(125.04,175.72) --
	(126.27,176.25) --
	(127.50,176.78) --
	(128.73,177.30) --
	(129.97,177.81) --
	(131.20,178.32) --
	(132.43,178.82) --
	(133.66,179.32) --
	(134.90,179.82) --
	(136.13,180.31) --
	(137.36,180.80) --
	(138.59,181.28) --
	(139.83,181.76) --
	(141.06,182.24);

\path[fill=fillColor,fill opacity=0.40] ( 44.90,125.14) --
	( 46.19,125.48) --
	( 47.47,125.88) --
	( 48.75,126.32) --
	( 50.04,126.82) --
	( 51.32,127.37) --
	( 52.60,128.00) --
	( 53.89,128.68) --
	( 55.17,129.44) --
	( 56.46,130.27) --
	( 57.74,131.17) --
	( 59.02,132.14) --
	( 60.31,133.18) --
	( 61.59,134.29) --
	( 62.88,135.46) --
	( 64.16,136.70) --
	( 65.44,138.01) --
	( 66.73,139.38) --
	( 68.01,140.81) --
	( 69.29,142.31) --
	( 70.58,143.87) --
	( 71.86,145.48) --
	( 73.15,147.15) --
	( 74.43,148.85) --
	( 75.71,150.59) --
	( 77.00,152.37) --
	( 78.28,154.18) --
	( 79.57,156.02) --
	( 80.85,157.88) --
	( 82.13,159.76) --
	( 83.42,161.65) --
	( 84.70,163.55) --
	( 85.98,165.45) --
	( 87.27,167.36) --
	( 88.55,169.27) --
	( 89.84,171.18) --
	( 91.12,173.07) --
	( 92.40,174.96) --
	( 93.69,176.84) --
	( 94.97,178.71) --
	( 96.26,180.55) --
	( 97.54,182.38) --
	( 98.82,184.19) --
	(100.11,185.97) --
	(101.39,187.73) --
	(102.67,189.46) --
	(103.96,191.16) --
	(105.24,192.84) --
	(106.53,194.49) --
	(107.81,196.10) --
	(109.09,197.69) --
	(110.38,199.24) --
	(111.66,200.76) --
	(112.95,202.25) --
	(114.23,203.69) --
	(115.51,205.10) --
	(116.80,206.47) --
	(118.08,207.80) --
	(119.36,209.10) --
	(120.65,210.36) --
	(121.93,211.57) --
	(123.22,212.76) --
	(124.50,213.90) --
	(125.78,215.01) --
	(127.07,216.08) --
	(128.35,217.12) --
	(129.64,218.12) --
	(130.92,219.09) --
	(132.20,220.02) --
	(133.49,220.92) --
	(134.77,221.78) --
	(136.05,222.61) --
	(137.34,223.40) --
	(138.62,224.17) --
	(139.91,224.90) --
	(141.19,225.60) --
	(142.47,226.26) --
	(143.76,226.90) --
	(145.04,227.50) --
	(146.33,228.08) --
	(146.33,128.52) --
	(145.04,128.83) --
	(143.76,129.12) --
	(142.47,129.40) --
	(141.19,129.65) --
	(139.91,129.89) --
	(138.62,130.10) --
	(137.34,130.28) --
	(136.05,130.44) --
	(134.77,130.57) --
	(133.49,130.68) --
	(132.20,130.75) --
	(130.92,130.80) --
	(129.64,130.82) --
	(128.35,130.81) --
	(127.07,130.76) --
	(125.78,130.69) --
	(124.50,130.60) --
	(123.22,130.47) --
	(121.93,130.32) --
	(120.65,130.14) --
	(119.36,129.93) --
	(118.08,129.70) --
	(116.80,129.45) --
	(115.51,129.17) --
	(114.23,128.87) --
	(112.95,128.54) --
	(111.66,128.19) --
	(110.38,127.82) --
	(109.09,127.42) --
	(107.81,126.99) --
	(106.53,126.53) --
	(105.24,126.04) --
	(103.96,125.52) --
	(102.67,124.98) --
	(101.39,124.42) --
	(100.11,123.83) --
	( 98.82,123.22) --
	( 97.54,122.58) --
	( 96.26,121.92) --
	( 94.97,121.22) --
	( 93.69,120.51) --
	( 92.40,119.76) --
	( 91.12,118.99) --
	( 89.84,118.19) --
	( 88.55,117.37) --
	( 87.27,116.52) --
	( 85.98,115.64) --
	( 84.70,114.74) --
	( 83.42,113.81) --
	( 82.13,112.85) --
	( 80.85,111.87) --
	( 79.57,110.85) --
	( 78.28,109.81) --
	( 77.00,108.74) --
	( 75.71,107.64) --
	( 74.43,106.51) --
	( 73.15,105.35) --
	( 71.86,104.16) --
	( 70.58,102.94) --
	( 69.29,101.69) --
	( 68.01,100.40) --
	( 66.73, 99.08) --
	( 65.44, 97.73) --
	( 64.16, 96.35) --
	( 62.88, 94.94) --
	( 61.59, 93.51) --
	( 60.31, 92.06) --
	( 59.02, 90.59) --
	( 57.74, 89.09) --
	( 56.46, 87.58) --
	( 55.17, 86.05) --
	( 53.89, 84.52) --
	( 52.60, 82.97) --
	( 51.32, 81.42) --
	( 50.04, 79.88) --
	( 48.75, 78.34) --
	( 47.47, 76.82) --
	( 46.19, 75.32) --
	( 44.90, 73.83) --
	cycle;

\path[] ( 44.90,125.14) --
	( 46.19,125.48) --
	( 47.47,125.88) --
	( 48.75,126.32) --
	( 50.04,126.82) --
	( 51.32,127.37) --
	( 52.60,128.00) --
	( 53.89,128.68) --
	( 55.17,129.44) --
	( 56.46,130.27) --
	( 57.74,131.17) --
	( 59.02,132.14) --
	( 60.31,133.18) --
	( 61.59,134.29) --
	( 62.88,135.46) --
	( 64.16,136.70) --
	( 65.44,138.01) --
	( 66.73,139.38) --
	( 68.01,140.81) --
	( 69.29,142.31) --
	( 70.58,143.87) --
	( 71.86,145.48) --
	( 73.15,147.15) --
	( 74.43,148.85) --
	( 75.71,150.59) --
	( 77.00,152.37) --
	( 78.28,154.18) --
	( 79.57,156.02) --
	( 80.85,157.88) --
	( 82.13,159.76) --
	( 83.42,161.65) --
	( 84.70,163.55) --
	( 85.98,165.45) --
	( 87.27,167.36) --
	( 88.55,169.27) --
	( 89.84,171.18) --
	( 91.12,173.07) --
	( 92.40,174.96) --
	( 93.69,176.84) --
	( 94.97,178.71) --
	( 96.26,180.55) --
	( 97.54,182.38) --
	( 98.82,184.19) --
	(100.11,185.97) --
	(101.39,187.73) --
	(102.67,189.46) --
	(103.96,191.16) --
	(105.24,192.84) --
	(106.53,194.49) --
	(107.81,196.10) --
	(109.09,197.69) --
	(110.38,199.24) --
	(111.66,200.76) --
	(112.95,202.25) --
	(114.23,203.69) --
	(115.51,205.10) --
	(116.80,206.47) --
	(118.08,207.80) --
	(119.36,209.10) --
	(120.65,210.36) --
	(121.93,211.57) --
	(123.22,212.76) --
	(124.50,213.90) --
	(125.78,215.01) --
	(127.07,216.08) --
	(128.35,217.12) --
	(129.64,218.12) --
	(130.92,219.09) --
	(132.20,220.02) --
	(133.49,220.92) --
	(134.77,221.78) --
	(136.05,222.61) --
	(137.34,223.40) --
	(138.62,224.17) --
	(139.91,224.90) --
	(141.19,225.60) --
	(142.47,226.26) --
	(143.76,226.90) --
	(145.04,227.50) --
	(146.33,228.08);

\path[] (146.33,128.52) --
	(145.04,128.83) --
	(143.76,129.12) --
	(142.47,129.40) --
	(141.19,129.65) --
	(139.91,129.89) --
	(138.62,130.10) --
	(137.34,130.28) --
	(136.05,130.44) --
	(134.77,130.57) --
	(133.49,130.68) --
	(132.20,130.75) --
	(130.92,130.80) --
	(129.64,130.82) --
	(128.35,130.81) --
	(127.07,130.76) --
	(125.78,130.69) --
	(124.50,130.60) --
	(123.22,130.47) --
	(121.93,130.32) --
	(120.65,130.14) --
	(119.36,129.93) --
	(118.08,129.70) --
	(116.80,129.45) --
	(115.51,129.17) --
	(114.23,128.87) --
	(112.95,128.54) --
	(111.66,128.19) --
	(110.38,127.82) --
	(109.09,127.42) --
	(107.81,126.99) --
	(106.53,126.53) --
	(105.24,126.04) --
	(103.96,125.52) --
	(102.67,124.98) --
	(101.39,124.42) --
	(100.11,123.83) --
	( 98.82,123.22) --
	( 97.54,122.58) --
	( 96.26,121.92) --
	( 94.97,121.22) --
	( 93.69,120.51) --
	( 92.40,119.76) --
	( 91.12,118.99) --
	( 89.84,118.19) --
	( 88.55,117.37) --
	( 87.27,116.52) --
	( 85.98,115.64) --
	( 84.70,114.74) --
	( 83.42,113.81) --
	( 82.13,112.85) --
	( 80.85,111.87) --
	( 79.57,110.85) --
	( 78.28,109.81) --
	( 77.00,108.74) --
	( 75.71,107.64) --
	( 74.43,106.51) --
	( 73.15,105.35) --
	( 71.86,104.16) --
	( 70.58,102.94) --
	( 69.29,101.69) --
	( 68.01,100.40) --
	( 66.73, 99.08) --
	( 65.44, 97.73) --
	( 64.16, 96.35) --
	( 62.88, 94.94) --
	( 61.59, 93.51) --
	( 60.31, 92.06) --
	( 59.02, 90.59) --
	( 57.74, 89.09) --
	( 56.46, 87.58) --
	( 55.17, 86.05) --
	( 53.89, 84.52) --
	( 52.60, 82.97) --
	( 51.32, 81.42) --
	( 50.04, 79.88) --
	( 48.75, 78.34) --
	( 47.47, 76.82) --
	( 46.19, 75.32) --
	( 44.90, 73.83);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.90, 95.94) --
	( 46.19, 97.14) --
	( 47.47, 98.35) --
	( 48.75, 99.58) --
	( 50.04,100.82) --
	( 51.32,102.08) --
	( 52.60,103.36) --
	( 53.89,104.65) --
	( 55.17,105.95) --
	( 56.46,107.27) --
	( 57.74,108.60) --
	( 59.02,109.95) --
	( 60.31,111.31) --
	( 61.59,112.69) --
	( 62.88,114.08) --
	( 64.16,115.48) --
	( 65.44,116.90) --
	( 66.73,118.33) --
	( 68.01,119.77) --
	( 69.29,121.22) --
	( 70.58,122.68) --
	( 71.86,124.15) --
	( 73.15,125.63) --
	( 74.43,127.12) --
	( 75.71,128.62) --
	( 77.00,130.12) --
	( 78.28,131.62) --
	( 79.57,133.13) --
	( 80.85,134.63) --
	( 82.13,136.14) --
	( 83.42,137.64) --
	( 84.70,139.15) --
	( 85.98,140.65) --
	( 87.27,142.15) --
	( 88.55,143.64) --
	( 89.84,145.12) --
	( 91.12,146.60) --
	( 92.40,148.08) --
	( 93.69,149.54) --
	( 94.97,150.99) --
	( 96.26,152.44) --
	( 97.54,153.87) --
	( 98.82,155.29) --
	(100.11,156.71) --
	(101.39,158.11) --
	(102.67,159.50) --
	(103.96,160.87) --
	(105.24,162.24) --
	(106.53,163.59) --
	(107.81,164.93) --
	(109.09,166.25) --
	(110.38,167.56) --
	(111.66,168.86) --
	(112.95,170.14) --
	(114.23,171.41) --
	(115.51,172.66) --
	(116.80,173.90) --
	(118.08,175.12) --
	(119.36,176.33) --
	(120.65,177.52) --
	(121.93,178.69) --
	(123.22,179.85) --
	(124.50,181.00) --
	(125.78,182.13) --
	(127.07,183.24) --
	(128.35,184.34) --
	(129.64,185.42) --
	(130.92,186.48) --
	(132.20,187.54) --
	(133.49,188.57) --
	(134.77,189.59) --
	(136.05,190.60) --
	(137.34,191.58) --
	(138.62,192.56) --
	(139.91,193.52) --
	(141.19,194.46) --
	(142.47,195.39) --
	(143.76,196.30) --
	(145.04,197.20) --
	(146.33,198.09);

\path[fill=fillColor,fill opacity=0.40] ( 58.73,138.71) --
	( 59.82,138.61) --
	( 60.92,138.59) --
	( 62.02,138.66) --
	( 63.11,138.82) --
	( 64.21,139.08) --
	( 65.31,139.44) --
	( 66.40,139.89) --
	( 67.50,140.45) --
	( 68.60,141.11) --
	( 69.69,141.88) --
	( 70.79,142.75) --
	( 71.89,143.72) --
	( 72.98,144.78) --
	( 74.08,145.94) --
	( 75.18,147.18) --
	( 76.27,148.50) --
	( 77.37,149.88) --
	( 78.46,151.32) --
	( 79.56,152.81) --
	( 80.66,154.35) --
	( 81.75,155.92) --
	( 82.85,157.52) --
	( 83.95,159.14) --
	( 85.04,160.78) --
	( 86.14,162.42) --
	( 87.24,164.07) --
	( 88.33,165.73) --
	( 89.43,167.40) --
	( 90.53,169.06) --
	( 91.62,170.71) --
	( 92.72,172.35) --
	( 93.82,173.97) --
	( 94.91,175.57) --
	( 96.01,177.16) --
	( 97.10,178.74) --
	( 98.20,180.30) --
	( 99.30,181.86) --
	(100.39,183.40) --
	(101.49,184.93) --
	(102.59,186.44) --
	(103.68,187.93) --
	(104.78,189.40) --
	(105.88,190.85) --
	(106.97,192.26) --
	(108.07,193.66) --
	(109.17,195.02) --
	(110.26,196.37) --
	(111.36,197.68) --
	(112.45,198.98) --
	(113.55,200.25) --
	(114.65,201.50) --
	(115.74,202.73) --
	(116.84,203.94) --
	(117.94,205.13) --
	(119.03,206.30) --
	(120.13,207.46) --
	(121.23,208.59) --
	(122.32,209.70) --
	(123.42,210.79) --
	(124.52,211.86) --
	(125.61,212.91) --
	(126.71,213.94) --
	(127.81,214.95) --
	(128.90,215.93) --
	(130.00,216.89) --
	(131.09,217.82) --
	(132.19,218.73) --
	(133.29,219.62) --
	(134.38,220.47) --
	(135.48,221.30) --
	(136.58,222.10) --
	(137.67,222.87) --
	(138.77,223.62) --
	(139.87,224.34) --
	(140.96,225.02) --
	(142.06,225.68) --
	(143.16,226.32) --
	(144.25,226.92) --
	(145.35,227.50) --
	(145.35,112.62) --
	(144.25,113.56) --
	(143.16,114.49) --
	(142.06,115.40) --
	(140.96,116.30) --
	(139.87,117.17) --
	(138.77,118.02) --
	(137.67,118.85) --
	(136.58,119.65) --
	(135.48,120.41) --
	(134.38,121.15) --
	(133.29,121.85) --
	(132.19,122.51) --
	(131.09,123.13) --
	(130.00,123.71) --
	(128.90,124.25) --
	(127.81,124.75) --
	(126.71,125.20) --
	(125.61,125.61) --
	(124.52,125.97) --
	(123.42,126.29) --
	(122.32,126.56) --
	(121.23,126.78) --
	(120.13,126.96) --
	(119.03,127.10) --
	(117.94,127.19) --
	(116.84,127.24) --
	(115.74,127.25) --
	(114.65,127.23) --
	(113.55,127.16) --
	(112.45,127.06) --
	(111.36,126.93) --
	(110.26,126.76) --
	(109.17,126.57) --
	(108.07,126.34) --
	(106.97,126.09) --
	(105.88,125.81) --
	(104.78,125.51) --
	(103.68,125.17) --
	(102.59,124.81) --
	(101.49,124.41) --
	(100.39,123.98) --
	( 99.30,123.51) --
	( 98.20,123.00) --
	( 97.10,122.46) --
	( 96.01,121.89) --
	( 94.91,121.28) --
	( 93.82,120.65) --
	( 92.72,120.00) --
	( 91.62,119.33) --
	( 90.53,118.65) --
	( 89.43,117.94) --
	( 88.33,117.21) --
	( 87.24,116.45) --
	( 86.14,115.66) --
	( 85.04,114.85) --
	( 83.95,114.02) --
	( 82.85,113.17) --
	( 81.75,112.29) --
	( 80.66,111.39) --
	( 79.56,110.45) --
	( 78.46,109.47) --
	( 77.37,108.46) --
	( 76.27,107.40) --
	( 75.18,106.30) --
	( 74.08,105.16) --
	( 72.98,103.96) --
	( 71.89,102.70) --
	( 70.79,101.38) --
	( 69.69,100.01) --
	( 68.60, 98.58) --
	( 67.50, 97.09) --
	( 66.40, 95.55) --
	( 65.31, 93.95) --
	( 64.21, 92.31) --
	( 63.11, 90.62) --
	( 62.02, 88.90) --
	( 60.92, 87.16) --
	( 59.82, 85.39) --
	( 58.73, 83.62) --
	cycle;

\path[] ( 58.73,138.71) --
	( 59.82,138.61) --
	( 60.92,138.59) --
	( 62.02,138.66) --
	( 63.11,138.82) --
	( 64.21,139.08) --
	( 65.31,139.44) --
	( 66.40,139.89) --
	( 67.50,140.45) --
	( 68.60,141.11) --
	( 69.69,141.88) --
	( 70.79,142.75) --
	( 71.89,143.72) --
	( 72.98,144.78) --
	( 74.08,145.94) --
	( 75.18,147.18) --
	( 76.27,148.50) --
	( 77.37,149.88) --
	( 78.46,151.32) --
	( 79.56,152.81) --
	( 80.66,154.35) --
	( 81.75,155.92) --
	( 82.85,157.52) --
	( 83.95,159.14) --
	( 85.04,160.78) --
	( 86.14,162.42) --
	( 87.24,164.07) --
	( 88.33,165.73) --
	( 89.43,167.40) --
	( 90.53,169.06) --
	( 91.62,170.71) --
	( 92.72,172.35) --
	( 93.82,173.97) --
	( 94.91,175.57) --
	( 96.01,177.16) --
	( 97.10,178.74) --
	( 98.20,180.30) --
	( 99.30,181.86) --
	(100.39,183.40) --
	(101.49,184.93) --
	(102.59,186.44) --
	(103.68,187.93) --
	(104.78,189.40) --
	(105.88,190.85) --
	(106.97,192.26) --
	(108.07,193.66) --
	(109.17,195.02) --
	(110.26,196.37) --
	(111.36,197.68) --
	(112.45,198.98) --
	(113.55,200.25) --
	(114.65,201.50) --
	(115.74,202.73) --
	(116.84,203.94) --
	(117.94,205.13) --
	(119.03,206.30) --
	(120.13,207.46) --
	(121.23,208.59) --
	(122.32,209.70) --
	(123.42,210.79) --
	(124.52,211.86) --
	(125.61,212.91) --
	(126.71,213.94) --
	(127.81,214.95) --
	(128.90,215.93) --
	(130.00,216.89) --
	(131.09,217.82) --
	(132.19,218.73) --
	(133.29,219.62) --
	(134.38,220.47) --
	(135.48,221.30) --
	(136.58,222.10) --
	(137.67,222.87) --
	(138.77,223.62) --
	(139.87,224.34) --
	(140.96,225.02) --
	(142.06,225.68) --
	(143.16,226.32) --
	(144.25,226.92) --
	(145.35,227.50);

\path[] (145.35,112.62) --
	(144.25,113.56) --
	(143.16,114.49) --
	(142.06,115.40) --
	(140.96,116.30) --
	(139.87,117.17) --
	(138.77,118.02) --
	(137.67,118.85) --
	(136.58,119.65) --
	(135.48,120.41) --
	(134.38,121.15) --
	(133.29,121.85) --
	(132.19,122.51) --
	(131.09,123.13) --
	(130.00,123.71) --
	(128.90,124.25) --
	(127.81,124.75) --
	(126.71,125.20) --
	(125.61,125.61) --
	(124.52,125.97) --
	(123.42,126.29) --
	(122.32,126.56) --
	(121.23,126.78) --
	(120.13,126.96) --
	(119.03,127.10) --
	(117.94,127.19) --
	(116.84,127.24) --
	(115.74,127.25) --
	(114.65,127.23) --
	(113.55,127.16) --
	(112.45,127.06) --
	(111.36,126.93) --
	(110.26,126.76) --
	(109.17,126.57) --
	(108.07,126.34) --
	(106.97,126.09) --
	(105.88,125.81) --
	(104.78,125.51) --
	(103.68,125.17) --
	(102.59,124.81) --
	(101.49,124.41) --
	(100.39,123.98) --
	( 99.30,123.51) --
	( 98.20,123.00) --
	( 97.10,122.46) --
	( 96.01,121.89) --
	( 94.91,121.28) --
	( 93.82,120.65) --
	( 92.72,120.00) --
	( 91.62,119.33) --
	( 90.53,118.65) --
	( 89.43,117.94) --
	( 88.33,117.21) --
	( 87.24,116.45) --
	( 86.14,115.66) --
	( 85.04,114.85) --
	( 83.95,114.02) --
	( 82.85,113.17) --
	( 81.75,112.29) --
	( 80.66,111.39) --
	( 79.56,110.45) --
	( 78.46,109.47) --
	( 77.37,108.46) --
	( 76.27,107.40) --
	( 75.18,106.30) --
	( 74.08,105.16) --
	( 72.98,103.96) --
	( 71.89,102.70) --
	( 70.79,101.38) --
	( 69.69,100.01) --
	( 68.60, 98.58) --
	( 67.50, 97.09) --
	( 66.40, 95.55) --
	( 65.31, 93.95) --
	( 64.21, 92.31) --
	( 63.11, 90.62) --
	( 62.02, 88.90) --
	( 60.92, 87.16) --
	( 59.82, 85.39) --
	( 58.73, 83.62);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.73,108.55) --
	( 59.82,109.67) --
	( 60.92,110.79) --
	( 62.02,111.92) --
	( 63.11,113.06) --
	( 64.21,114.21) --
	( 65.31,115.36) --
	( 66.40,116.52) --
	( 67.50,117.69) --
	( 68.60,118.87) --
	( 69.69,120.05) --
	( 70.79,121.26) --
	( 71.89,122.47) --
	( 72.98,123.70) --
	( 74.08,124.93) --
	( 75.18,126.18) --
	( 76.27,127.44) --
	( 77.37,128.71) --
	( 78.46,129.98) --
	( 79.56,131.27) --
	( 80.66,132.56) --
	( 81.75,133.85) --
	( 82.85,135.15) --
	( 83.95,136.44) --
	( 85.04,137.74) --
	( 86.14,139.04) --
	( 87.24,140.34) --
	( 88.33,141.63) --
	( 89.43,142.91) --
	( 90.53,144.19) --
	( 91.62,145.46) --
	( 92.72,146.72) --
	( 93.82,147.97) --
	( 94.91,149.21) --
	( 96.01,150.43) --
	( 97.10,151.64) --
	( 98.20,152.84) --
	( 99.30,154.02) --
	(100.39,155.19) --
	(101.49,156.35) --
	(102.59,157.48) --
	(103.68,158.61) --
	(104.78,159.71) --
	(105.88,160.80) --
	(106.97,161.88) --
	(108.07,162.94) --
	(109.17,163.98) --
	(110.26,165.01) --
	(111.36,166.02) --
	(112.45,167.02) --
	(113.55,168.00) --
	(114.65,168.97) --
	(115.74,169.93) --
	(116.84,170.87) --
	(117.94,171.80) --
	(119.03,172.71) --
	(120.13,173.62) --
	(121.23,174.51) --
	(122.32,175.38) --
	(123.42,176.25) --
	(124.52,177.10) --
	(125.61,177.94) --
	(126.71,178.77) --
	(127.81,179.59) --
	(128.90,180.40) --
	(130.00,181.20) --
	(131.09,181.99) --
	(132.19,182.77) --
	(133.29,183.54) --
	(134.38,184.30) --
	(135.48,185.05) --
	(136.58,185.79) --
	(137.67,186.52) --
	(138.77,187.24) --
	(139.87,187.96) --
	(140.96,188.67) --
	(142.06,189.37) --
	(143.16,190.06) --
	(144.25,190.75) --
	(145.35,191.43);

\path[fill=fillColor,fill opacity=0.40] ( 58.31,150.77) --
	( 59.39,150.39) --
	( 60.47,150.06) --
	( 61.54,149.77) --
	( 62.62,149.52) --
	( 63.70,149.32) --
	( 64.77,149.17) --
	( 65.85,149.07) --
	( 66.93,149.02) --
	( 68.01,149.03) --
	( 69.08,149.10) --
	( 70.16,149.23) --
	( 71.24,149.42) --
	( 72.31,149.68) --
	( 73.39,150.01) --
	( 74.47,150.41) --
	( 75.54,150.88) --
	( 76.62,151.43) --
	( 77.70,152.04) --
	( 78.78,152.73) --
	( 79.85,153.49) --
	( 80.93,154.32) --
	( 82.01,155.22) --
	( 83.08,156.19) --
	( 84.16,157.21) --
	( 85.24,158.29) --
	( 86.32,159.42) --
	( 87.39,160.60) --
	( 88.47,161.82) --
	( 89.55,163.09) --
	( 90.62,164.38) --
	( 91.70,165.71) --
	( 92.78,167.07) --
	( 93.86,168.44) --
	( 94.93,169.84) --
	( 96.01,171.24) --
	( 97.09,172.66) --
	( 98.16,174.09) --
	( 99.24,175.52) --
	(100.32,176.96) --
	(101.39,178.41) --
	(102.47,179.85) --
	(103.55,181.29) --
	(104.63,182.72) --
	(105.70,184.13) --
	(106.78,185.54) --
	(107.86,186.93) --
	(108.93,188.30) --
	(110.01,189.67) --
	(111.09,191.01) --
	(112.17,192.34) --
	(113.24,193.66) --
	(114.32,194.95) --
	(115.40,196.23) --
	(116.47,197.50) --
	(117.55,198.74) --
	(118.63,199.97) --
	(119.71,201.18) --
	(120.78,202.38) --
	(121.86,203.55) --
	(122.94,204.71) --
	(124.01,205.84) --
	(125.09,206.96) --
	(126.17,208.05) --
	(127.24,209.13) --
	(128.32,210.18) --
	(129.40,211.21) --
	(130.48,212.21) --
	(131.55,213.19) --
	(132.63,214.15) --
	(133.71,215.08) --
	(134.78,215.99) --
	(135.86,216.87) --
	(136.94,217.73) --
	(138.02,218.56) --
	(139.09,219.37) --
	(140.17,220.15) --
	(141.25,220.90) --
	(142.32,221.63) --
	(143.40,222.33) --
	(143.40,112.72) --
	(142.32,113.37) --
	(141.25,114.01) --
	(140.17,114.65) --
	(139.09,115.27) --
	(138.02,115.88) --
	(136.94,116.47) --
	(135.86,117.05) --
	(134.78,117.62) --
	(133.71,118.16) --
	(132.63,118.69) --
	(131.55,119.20) --
	(130.48,119.69) --
	(129.40,120.15) --
	(128.32,120.59) --
	(127.24,121.01) --
	(126.17,121.41) --
	(125.09,121.78) --
	(124.01,122.13) --
	(122.94,122.45) --
	(121.86,122.75) --
	(120.78,123.02) --
	(119.71,123.27) --
	(118.63,123.49) --
	(117.55,123.69) --
	(116.47,123.87) --
	(115.40,124.02) --
	(114.32,124.15) --
	(113.24,124.26) --
	(112.17,124.35) --
	(111.09,124.41) --
	(110.01,124.45) --
	(108.93,124.48) --
	(107.86,124.48) --
	(106.78,124.47) --
	(105.70,124.43) --
	(104.63,124.38) --
	(103.55,124.30) --
	(102.47,124.20) --
	(101.39,124.08) --
	(100.32,123.92) --
	( 99.24,123.74) --
	( 98.16,123.52) --
	( 97.09,123.27) --
	( 96.01,122.99) --
	( 94.93,122.67) --
	( 93.86,122.32) --
	( 92.78,121.94) --
	( 91.70,121.52) --
	( 90.62,121.06) --
	( 89.55,120.56) --
	( 88.47,120.01) --
	( 87.39,119.42) --
	( 86.32,118.77) --
	( 85.24,118.07) --
	( 84.16,117.32) --
	( 83.08,116.50) --
	( 82.01,115.64) --
	( 80.93,114.71) --
	( 79.85,113.72) --
	( 78.78,112.67) --
	( 77.70,111.57) --
	( 76.62,110.40) --
	( 75.54,109.18) --
	( 74.47,107.91) --
	( 73.39,106.59) --
	( 72.31,105.22) --
	( 71.24,103.81) --
	( 70.16,102.37) --
	( 69.08,100.89) --
	( 68.01, 99.38) --
	( 66.93, 97.85) --
	( 65.85, 96.30) --
	( 64.77, 94.73) --
	( 63.70, 93.16) --
	( 62.62, 91.57) --
	( 61.54, 89.98) --
	( 60.47, 88.40) --
	( 59.39, 86.81) --
	( 58.31, 85.24) --
	cycle;

\path[] ( 58.31,150.77) --
	( 59.39,150.39) --
	( 60.47,150.06) --
	( 61.54,149.77) --
	( 62.62,149.52) --
	( 63.70,149.32) --
	( 64.77,149.17) --
	( 65.85,149.07) --
	( 66.93,149.02) --
	( 68.01,149.03) --
	( 69.08,149.10) --
	( 70.16,149.23) --
	( 71.24,149.42) --
	( 72.31,149.68) --
	( 73.39,150.01) --
	( 74.47,150.41) --
	( 75.54,150.88) --
	( 76.62,151.43) --
	( 77.70,152.04) --
	( 78.78,152.73) --
	( 79.85,153.49) --
	( 80.93,154.32) --
	( 82.01,155.22) --
	( 83.08,156.19) --
	( 84.16,157.21) --
	( 85.24,158.29) --
	( 86.32,159.42) --
	( 87.39,160.60) --
	( 88.47,161.82) --
	( 89.55,163.09) --
	( 90.62,164.38) --
	( 91.70,165.71) --
	( 92.78,167.07) --
	( 93.86,168.44) --
	( 94.93,169.84) --
	( 96.01,171.24) --
	( 97.09,172.66) --
	( 98.16,174.09) --
	( 99.24,175.52) --
	(100.32,176.96) --
	(101.39,178.41) --
	(102.47,179.85) --
	(103.55,181.29) --
	(104.63,182.72) --
	(105.70,184.13) --
	(106.78,185.54) --
	(107.86,186.93) --
	(108.93,188.30) --
	(110.01,189.67) --
	(111.09,191.01) --
	(112.17,192.34) --
	(113.24,193.66) --
	(114.32,194.95) --
	(115.40,196.23) --
	(116.47,197.50) --
	(117.55,198.74) --
	(118.63,199.97) --
	(119.71,201.18) --
	(120.78,202.38) --
	(121.86,203.55) --
	(122.94,204.71) --
	(124.01,205.84) --
	(125.09,206.96) --
	(126.17,208.05) --
	(127.24,209.13) --
	(128.32,210.18) --
	(129.40,211.21) --
	(130.48,212.21) --
	(131.55,213.19) --
	(132.63,214.15) --
	(133.71,215.08) --
	(134.78,215.99) --
	(135.86,216.87) --
	(136.94,217.73) --
	(138.02,218.56) --
	(139.09,219.37) --
	(140.17,220.15) --
	(141.25,220.90) --
	(142.32,221.63) --
	(143.40,222.33);

\path[] (143.40,112.72) --
	(142.32,113.37) --
	(141.25,114.01) --
	(140.17,114.65) --
	(139.09,115.27) --
	(138.02,115.88) --
	(136.94,116.47) --
	(135.86,117.05) --
	(134.78,117.62) --
	(133.71,118.16) --
	(132.63,118.69) --
	(131.55,119.20) --
	(130.48,119.69) --
	(129.40,120.15) --
	(128.32,120.59) --
	(127.24,121.01) --
	(126.17,121.41) --
	(125.09,121.78) --
	(124.01,122.13) --
	(122.94,122.45) --
	(121.86,122.75) --
	(120.78,123.02) --
	(119.71,123.27) --
	(118.63,123.49) --
	(117.55,123.69) --
	(116.47,123.87) --
	(115.40,124.02) --
	(114.32,124.15) --
	(113.24,124.26) --
	(112.17,124.35) --
	(111.09,124.41) --
	(110.01,124.45) --
	(108.93,124.48) --
	(107.86,124.48) --
	(106.78,124.47) --
	(105.70,124.43) --
	(104.63,124.38) --
	(103.55,124.30) --
	(102.47,124.20) --
	(101.39,124.08) --
	(100.32,123.92) --
	( 99.24,123.74) --
	( 98.16,123.52) --
	( 97.09,123.27) --
	( 96.01,122.99) --
	( 94.93,122.67) --
	( 93.86,122.32) --
	( 92.78,121.94) --
	( 91.70,121.52) --
	( 90.62,121.06) --
	( 89.55,120.56) --
	( 88.47,120.01) --
	( 87.39,119.42) --
	( 86.32,118.77) --
	( 85.24,118.07) --
	( 84.16,117.32) --
	( 83.08,116.50) --
	( 82.01,115.64) --
	( 80.93,114.71) --
	( 79.85,113.72) --
	( 78.78,112.67) --
	( 77.70,111.57) --
	( 76.62,110.40) --
	( 75.54,109.18) --
	( 74.47,107.91) --
	( 73.39,106.59) --
	( 72.31,105.22) --
	( 71.24,103.81) --
	( 70.16,102.37) --
	( 69.08,100.89) --
	( 68.01, 99.38) --
	( 66.93, 97.85) --
	( 65.85, 96.30) --
	( 64.77, 94.73) --
	( 63.70, 93.16) --
	( 62.62, 91.57) --
	( 61.54, 89.98) --
	( 60.47, 88.40) --
	( 59.39, 86.81) --
	( 58.31, 85.24);
\definecolor{drawColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.31,115.22) --
	( 59.39,116.09) --
	( 60.47,116.96) --
	( 61.54,117.84) --
	( 62.62,118.72) --
	( 63.70,119.60) --
	( 64.77,120.48) --
	( 65.85,121.38) --
	( 66.93,122.27) --
	( 68.01,123.17) --
	( 69.08,124.08) --
	( 70.16,124.98) --
	( 71.24,125.90) --
	( 72.31,126.82) --
	( 73.39,127.74) --
	( 74.47,128.67) --
	( 75.54,129.60) --
	( 76.62,130.54) --
	( 77.70,131.48) --
	( 78.78,132.43) --
	( 79.85,133.37) --
	( 80.93,134.32) --
	( 82.01,135.28) --
	( 83.08,136.23) --
	( 84.16,137.18) --
	( 85.24,138.14) --
	( 86.32,139.10) --
	( 87.39,140.05) --
	( 88.47,141.00) --
	( 89.55,141.96) --
	( 90.62,142.91) --
	( 91.70,143.86) --
	( 92.78,144.81) --
	( 93.86,145.75) --
	( 94.93,146.69) --
	( 96.01,147.63) --
	( 97.09,148.57) --
	( 98.16,149.50) --
	( 99.24,150.42) --
	(100.32,151.35) --
	(101.39,152.26) --
	(102.47,153.17) --
	(103.55,154.08) --
	(104.63,154.98) --
	(105.70,155.87) --
	(106.78,156.75) --
	(107.86,157.63) --
	(108.93,158.50) --
	(110.01,159.37) --
	(111.09,160.23) --
	(112.17,161.09) --
	(113.24,161.93) --
	(114.32,162.77) --
	(115.40,163.61) --
	(116.47,164.44) --
	(117.55,165.26) --
	(118.63,166.08) --
	(119.71,166.89) --
	(120.78,167.69) --
	(121.86,168.49) --
	(122.94,169.28) --
	(124.01,170.06) --
	(125.09,170.84) --
	(126.17,171.62) --
	(127.24,172.39) --
	(128.32,173.15) --
	(129.40,173.90) --
	(130.48,174.65) --
	(131.55,175.40) --
	(132.63,176.14) --
	(133.71,176.87) --
	(134.78,177.60) --
	(135.86,178.32) --
	(136.94,179.03) --
	(138.02,179.74) --
	(139.09,180.45) --
	(140.17,181.15) --
	(141.25,181.84) --
	(142.32,182.53) --
	(143.40,183.21);

\path[fill=fillColor,fill opacity=0.40] ( 63.05,139.56) --
	( 64.06,138.92) --
	( 65.06,138.35) --
	( 66.07,137.84) --
	( 67.07,137.39) --
	( 68.08,137.03) --
	( 69.08,136.73) --
	( 70.09,136.52) --
	( 71.09,136.40) --
	( 72.10,136.36) --
	( 73.10,136.41) --
	( 74.11,136.56) --
	( 75.11,136.80) --
	( 76.12,137.13) --
	( 77.12,137.56) --
	( 78.12,138.08) --
	( 79.13,138.70) --
	( 80.13,139.40) --
	( 81.14,140.19) --
	( 82.14,141.05) --
	( 83.15,141.99) --
	( 84.15,143.00) --
	( 85.16,144.08) --
	( 86.16,145.22) --
	( 87.17,146.41) --
	( 88.17,147.65) --
	( 89.18,148.92) --
	( 90.18,150.24) --
	( 91.19,151.59) --
	( 92.19,152.97) --
	( 93.20,154.39) --
	( 94.20,155.83) --
	( 95.21,157.30) --
	( 96.21,158.78) --
	( 97.22,160.28) --
	( 98.22,161.79) --
	( 99.23,163.31) --
	(100.23,164.84) --
	(101.24,166.39) --
	(102.24,167.94) --
	(103.25,169.50) --
	(104.25,171.07) --
	(105.26,172.64) --
	(106.26,174.21) --
	(107.26,175.77) --
	(108.27,177.32) --
	(109.27,178.86) --
	(110.28,180.38) --
	(111.28,181.90) --
	(112.29,183.40) --
	(113.29,184.88) --
	(114.30,186.36) --
	(115.30,187.82) --
	(116.31,189.27) --
	(117.31,190.71) --
	(118.32,192.13) --
	(119.32,193.55) --
	(120.33,194.94) --
	(121.33,196.33) --
	(122.34,197.70) --
	(123.34,199.05) --
	(124.35,200.39) --
	(125.35,201.71) --
	(126.36,203.01) --
	(127.36,204.30) --
	(128.37,205.56) --
	(129.37,206.80) --
	(130.38,208.01) --
	(131.38,209.20) --
	(132.39,210.37) --
	(133.39,211.51) --
	(134.40,212.62) --
	(135.40,213.70) --
	(136.40,214.75) --
	(137.41,215.77) --
	(138.41,216.75) --
	(139.42,217.71) --
	(140.42,218.63) --
	(141.43,219.53) --
	(142.43,220.38) --
	(142.43,104.85) --
	(141.43,105.48) --
	(140.42,106.09) --
	(139.42,106.69) --
	(138.41,107.27) --
	(137.41,107.84) --
	(136.40,108.39) --
	(135.40,108.92) --
	(134.40,109.42) --
	(133.39,109.90) --
	(132.39,110.36) --
	(131.38,110.79) --
	(130.38,111.19) --
	(129.37,111.56) --
	(128.37,111.90) --
	(127.36,112.21) --
	(126.36,112.49) --
	(125.35,112.74) --
	(124.35,112.96) --
	(123.34,113.14) --
	(122.34,113.29) --
	(121.33,113.41) --
	(120.33,113.50) --
	(119.32,113.56) --
	(118.32,113.59) --
	(117.31,113.60) --
	(116.31,113.57) --
	(115.30,113.52) --
	(114.30,113.45) --
	(113.29,113.36) --
	(112.29,113.24) --
	(111.28,113.10) --
	(110.28,112.94) --
	(109.27,112.77) --
	(108.27,112.58) --
	(107.26,112.37) --
	(106.26,112.14) --
	(105.26,111.89) --
	(104.25,111.62) --
	(103.25,111.33) --
	(102.24,111.02) --
	(101.24,110.68) --
	(100.23,110.33) --
	( 99.23,109.95) --
	( 98.22,109.56) --
	( 97.22,109.16) --
	( 96.21,108.75) --
	( 95.21,108.33) --
	( 94.20,107.91) --
	( 93.20,107.47) --
	( 92.19,107.01) --
	( 91.19,106.54) --
	( 90.18,106.05) --
	( 89.18,105.55) --
	( 88.17,105.02) --
	( 87.17,104.48) --
	( 86.16,103.92) --
	( 85.16,103.33) --
	( 84.15,102.72) --
	( 83.15,102.06) --
	( 82.14,101.37) --
	( 81.14,100.64) --
	( 80.13, 99.87) --
	( 79.13, 99.06) --
	( 78.12, 98.21) --
	( 77.12, 97.30) --
	( 76.12, 96.35) --
	( 75.11, 95.34) --
	( 74.11, 94.29) --
	( 73.10, 93.19) --
	( 72.10, 92.05) --
	( 71.09, 90.86) --
	( 70.09, 89.64) --
	( 69.08, 88.38) --
	( 68.08, 87.10) --
	( 67.07, 85.79) --
	( 66.07, 84.46) --
	( 65.06, 83.12) --
	( 64.06, 81.77) --
	( 63.05, 80.41) --
	cycle;

\path[] ( 63.05,139.56) --
	( 64.06,138.92) --
	( 65.06,138.35) --
	( 66.07,137.84) --
	( 67.07,137.39) --
	( 68.08,137.03) --
	( 69.08,136.73) --
	( 70.09,136.52) --
	( 71.09,136.40) --
	( 72.10,136.36) --
	( 73.10,136.41) --
	( 74.11,136.56) --
	( 75.11,136.80) --
	( 76.12,137.13) --
	( 77.12,137.56) --
	( 78.12,138.08) --
	( 79.13,138.70) --
	( 80.13,139.40) --
	( 81.14,140.19) --
	( 82.14,141.05) --
	( 83.15,141.99) --
	( 84.15,143.00) --
	( 85.16,144.08) --
	( 86.16,145.22) --
	( 87.17,146.41) --
	( 88.17,147.65) --
	( 89.18,148.92) --
	( 90.18,150.24) --
	( 91.19,151.59) --
	( 92.19,152.97) --
	( 93.20,154.39) --
	( 94.20,155.83) --
	( 95.21,157.30) --
	( 96.21,158.78) --
	( 97.22,160.28) --
	( 98.22,161.79) --
	( 99.23,163.31) --
	(100.23,164.84) --
	(101.24,166.39) --
	(102.24,167.94) --
	(103.25,169.50) --
	(104.25,171.07) --
	(105.26,172.64) --
	(106.26,174.21) --
	(107.26,175.77) --
	(108.27,177.32) --
	(109.27,178.86) --
	(110.28,180.38) --
	(111.28,181.90) --
	(112.29,183.40) --
	(113.29,184.88) --
	(114.30,186.36) --
	(115.30,187.82) --
	(116.31,189.27) --
	(117.31,190.71) --
	(118.32,192.13) --
	(119.32,193.55) --
	(120.33,194.94) --
	(121.33,196.33) --
	(122.34,197.70) --
	(123.34,199.05) --
	(124.35,200.39) --
	(125.35,201.71) --
	(126.36,203.01) --
	(127.36,204.30) --
	(128.37,205.56) --
	(129.37,206.80) --
	(130.38,208.01) --
	(131.38,209.20) --
	(132.39,210.37) --
	(133.39,211.51) --
	(134.40,212.62) --
	(135.40,213.70) --
	(136.40,214.75) --
	(137.41,215.77) --
	(138.41,216.75) --
	(139.42,217.71) --
	(140.42,218.63) --
	(141.43,219.53) --
	(142.43,220.38);

\path[] (142.43,104.85) --
	(141.43,105.48) --
	(140.42,106.09) --
	(139.42,106.69) --
	(138.41,107.27) --
	(137.41,107.84) --
	(136.40,108.39) --
	(135.40,108.92) --
	(134.40,109.42) --
	(133.39,109.90) --
	(132.39,110.36) --
	(131.38,110.79) --
	(130.38,111.19) --
	(129.37,111.56) --
	(128.37,111.90) --
	(127.36,112.21) --
	(126.36,112.49) --
	(125.35,112.74) --
	(124.35,112.96) --
	(123.34,113.14) --
	(122.34,113.29) --
	(121.33,113.41) --
	(120.33,113.50) --
	(119.32,113.56) --
	(118.32,113.59) --
	(117.31,113.60) --
	(116.31,113.57) --
	(115.30,113.52) --
	(114.30,113.45) --
	(113.29,113.36) --
	(112.29,113.24) --
	(111.28,113.10) --
	(110.28,112.94) --
	(109.27,112.77) --
	(108.27,112.58) --
	(107.26,112.37) --
	(106.26,112.14) --
	(105.26,111.89) --
	(104.25,111.62) --
	(103.25,111.33) --
	(102.24,111.02) --
	(101.24,110.68) --
	(100.23,110.33) --
	( 99.23,109.95) --
	( 98.22,109.56) --
	( 97.22,109.16) --
	( 96.21,108.75) --
	( 95.21,108.33) --
	( 94.20,107.91) --
	( 93.20,107.47) --
	( 92.19,107.01) --
	( 91.19,106.54) --
	( 90.18,106.05) --
	( 89.18,105.55) --
	( 88.17,105.02) --
	( 87.17,104.48) --
	( 86.16,103.92) --
	( 85.16,103.33) --
	( 84.15,102.72) --
	( 83.15,102.06) --
	( 82.14,101.37) --
	( 81.14,100.64) --
	( 80.13, 99.87) --
	( 79.13, 99.06) --
	( 78.12, 98.21) --
	( 77.12, 97.30) --
	( 76.12, 96.35) --
	( 75.11, 95.34) --
	( 74.11, 94.29) --
	( 73.10, 93.19) --
	( 72.10, 92.05) --
	( 71.09, 90.86) --
	( 70.09, 89.64) --
	( 69.08, 88.38) --
	( 68.08, 87.10) --
	( 67.07, 85.79) --
	( 66.07, 84.46) --
	( 65.06, 83.12) --
	( 64.06, 81.77) --
	( 63.05, 80.41);
\definecolor{drawColor}{RGB}{255,217,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.05,106.76) --
	( 64.06,107.41) --
	( 65.06,108.06) --
	( 66.07,108.71) --
	( 67.07,109.37) --
	( 68.08,110.04) --
	( 69.08,110.71) --
	( 70.09,111.39) --
	( 71.09,112.08) --
	( 72.10,112.78) --
	( 73.10,113.49) --
	( 74.11,114.21) --
	( 75.11,114.94) --
	( 76.12,115.68) --
	( 77.12,116.44) --
	( 78.12,117.20) --
	( 79.13,117.99) --
	( 80.13,118.79) --
	( 81.14,119.60) --
	( 82.14,120.43) --
	( 83.15,121.27) --
	( 84.15,122.13) --
	( 85.16,123.00) --
	( 86.16,123.89) --
	( 87.17,124.79) --
	( 88.17,125.70) --
	( 89.18,126.62) --
	( 90.18,127.56) --
	( 91.19,128.51) --
	( 92.19,129.47) --
	( 93.20,130.43) --
	( 94.20,131.41) --
	( 95.21,132.40) --
	( 96.21,133.40) --
	( 97.22,134.41) --
	( 98.22,135.42) --
	( 99.23,136.44) --
	(100.23,137.46) --
	(101.24,138.49) --
	(102.24,139.52) --
	(103.25,140.55) --
	(104.25,141.58) --
	(105.26,142.60) --
	(106.26,143.63) --
	(107.26,144.65) --
	(108.27,145.66) --
	(109.27,146.67) --
	(110.28,147.68) --
	(111.28,148.68) --
	(112.29,149.68) --
	(113.29,150.67) --
	(114.30,151.65) --
	(115.30,152.63) --
	(116.31,153.61) --
	(117.31,154.58) --
	(118.32,155.54) --
	(119.32,156.50) --
	(120.33,157.46) --
	(121.33,158.41) --
	(122.34,159.35) --
	(123.34,160.29) --
	(124.35,161.22) --
	(125.35,162.14) --
	(126.36,163.06) --
	(127.36,163.98) --
	(128.37,164.89) --
	(129.37,165.79) --
	(130.38,166.68) --
	(131.38,167.57) --
	(132.39,168.46) --
	(133.39,169.34) --
	(134.40,170.21) --
	(135.40,171.07) --
	(136.40,171.93) --
	(137.41,172.79) --
	(138.41,173.64) --
	(139.42,174.48) --
	(140.42,175.31) --
	(141.43,176.14) --
	(142.43,176.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (151.46,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.18, 27.94) --
	( 65.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.15, 27.94) --
	( 95.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12, 27.94) --
	(125.12, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.18, 19.68) {-7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.15, 19.68) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.12, 19.68) {-2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 95.01,  7.64) {Log normalized freq.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {Production Error Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.46, 82.60) rectangle (247.44,195.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (167.96,181.39) {Language};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,160.37) rectangle (182.41,174.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{102,194,165}
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,167.59) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,160.37) rectangle (182.41,174.82);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,167.59) -- (180.97,167.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,145.91) rectangle (182.41,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,153.14) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,145.91) rectangle (182.41,160.37);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,153.14) -- (180.97,153.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,131.46) rectangle (182.41,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,138.69) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,131.46) rectangle (182.41,145.91);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,138.69) -- (180.97,138.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,117.00) rectangle (182.41,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,124.23) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,117.00) rectangle (182.41,131.46);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,124.23) -- (180.97,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,102.55) rectangle (182.41,117.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,109.78) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,102.55) rectangle (182.41,117.00);
\definecolor{drawColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,109.78) -- (180.97,109.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96, 88.10) rectangle (182.41,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,217,47}
\definecolor{fillColor}{RGB}{255,217,47}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18, 95.32) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96, 88.10) rectangle (182.41,102.55);
\definecolor{drawColor}{RGB}{255,217,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40, 95.32) -- (180.97, 95.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,164.56) {Assamese};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,150.11) {E. Panjabi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,135.65) {Spoken Hindi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,121.20) {Urdu};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,106.75) {W. Panjabi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91, 92.29) {Written Hindi};
\end{scope}
\end{tikzpicture}


==> production-cardinality-plot.tex <==
% Created by tikzDevice version 0.12.4 on 2025-04-26 23:16:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (469.59,428.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (469.59,428.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 62.08) --
	(469.59, 62.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,178.07) --
	(469.59,178.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,294.06) --
	(469.59,294.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,410.05) --
	(469.59,410.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.40, 30.69) --
	(100.40,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.38, 30.69) --
	(201.38,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.36, 30.69) --
	(302.36,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (403.34, 30.69) --
	(403.34,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,120.07) --
	(469.59,120.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,236.07) --
	(469.59,236.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,352.06) --
	(469.59,352.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.91, 30.69) --
	( 49.91,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.89, 30.69) --
	(150.89,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.87, 30.69) --
	(251.87,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.85, 30.69) --
	(352.85,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.83, 30.69) --
	(453.83,428.12);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.95,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.99,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.03,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.07,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.11,368.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14,373.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.18,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.22,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.26,373.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.30,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.34,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.38,365.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.42,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.46,357.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.50,368.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.54,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.58,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.62,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.65,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.69,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.73,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.77,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.81,236.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.85,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.89,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.93,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.97,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.01,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.05,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.09,289.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.13,240.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.16,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.20,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.24,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.28,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.32,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.36,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.40,274.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.44,228.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.48,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.52,178.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.56,251.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.60,207.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.64,146.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.67,146.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (235.71,236.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (239.75,152.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.79,290.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (247.83,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (251.87,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (255.91,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (259.95,228.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (263.99,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.03,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.07,248.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (276.11,248.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (280.15,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (284.18,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (288.22,368.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (292.26,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (296.30,184.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (300.34,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (304.38,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (308.42,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (312.46,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (316.50,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (320.54,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (324.58,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (328.62,368.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (332.66,178.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (336.69,303.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (340.73,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (344.77,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (348.81,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (352.85,207.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (356.89,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (360.93,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (364.97,303.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (369.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (373.05,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (377.09,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (381.13,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (385.17,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (389.20,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (393.24,228.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (397.28,184.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (401.32,236.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (405.36,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (409.40,368.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (413.44,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (417.48,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (421.52,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (425.56,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (429.60,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.64,199.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.68,225.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.71,209.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.75,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.79,184.51) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.95,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.99,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.03,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.07,345.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.11,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14,330.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.18,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.22,306.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.26,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.30,343.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.34,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.38,301.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.42,281.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.46,273.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.50,283.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.54,283.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.58,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.62,332.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.65,281.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.69,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.73,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.77,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.81,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.85,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.89,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.93,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.97,278.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.01,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.05,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.09,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.13,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.16,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.20,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.24,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.28,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.32,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.36,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.40,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.44,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.48,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.52,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.56,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.60,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.64,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.67,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (235.71,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (239.75,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.79,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (247.83,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (251.87,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (255.91,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (259.95,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (263.99,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.03,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.07,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (276.11,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (280.15,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (284.18,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (288.22,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (292.26,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (296.30,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (300.34,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (304.38,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (308.42,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (312.46,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (316.50,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (320.54,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (324.58,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (328.62,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (332.66,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (336.69,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (340.73,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (344.77,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (348.81,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (352.85,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (356.89,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (360.93,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (364.97,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (369.01,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (373.05,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (377.09,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (381.13,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (385.17,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (389.20,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (393.24,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (397.28,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (401.32,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (405.36,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (409.40,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (413.44,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (417.48,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (421.52,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (425.56,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (429.60,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.64,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.68,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.71,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.75,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.79,120.07) circle (  1.96);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.95,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.99,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.03,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.07,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.11,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.18,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.22,377.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.26,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.30,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.34,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.38,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.42,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.46,368.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.50,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.54,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.58,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.62,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.65,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.69,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.73,168.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.77,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.81,248.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.85,278.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.89,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.93,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.97,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.01,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.05,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.09,289.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.13,207.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.16,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.20,161.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.24,253.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.28,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.32,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.36,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.40,236.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.44,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.48,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.52,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.56,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.60,184.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.64,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.67,289.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (235.71,278.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (239.75,156.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.79,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (247.83,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (251.87,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (255.91,168.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (259.95,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (263.99,228.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.03,323.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.07,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (276.11,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (280.15,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (284.18,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (288.22,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (292.26,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (296.30,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (300.34,301.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (304.38,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (308.42,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (312.46,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (316.50,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (320.54,301.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (324.58,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (328.62,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (332.66,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (336.69,276.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (340.73,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (344.77,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (348.81,248.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (352.85,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (356.89,341.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (360.93,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (364.97,156.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (369.01,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (373.05,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (377.09,156.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (381.13,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (385.17,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (389.20,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (393.24,236.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (397.28,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (401.32,253.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (405.36,161.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (409.40,156.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (413.44,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (417.48,161.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (421.52,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (425.56,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (429.60,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.64,184.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.68,281.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.71,236.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.75,156.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.79,152.29) circle (  1.96);
\definecolor{drawColor}{RGB}{240,228,66}
\definecolor{fillColor}{RGB}{240,228,66}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.95,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.99,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.03,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.07,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.11,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.18,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.22,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.26,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.30,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.34,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.38,178.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.42,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.46,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.50,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.54,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.58,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.62,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.65,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.69,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.73,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.77,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.81,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.85,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.89,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.93,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.97,248.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.01,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.05,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.09,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.13,228.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.16,161.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.20,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.24,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.28,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.32,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.36,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.40,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.44,228.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.48,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.52,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.56,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.60,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.64,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.67,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (235.71,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (239.75,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.79,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (247.83,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (251.87,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (255.91,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (259.95,178.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (263.99,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.03,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.07,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (276.11,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (280.15,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (284.18,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (288.22,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (292.26,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (296.30,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (300.34,178.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (304.38,168.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (308.42,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (312.46,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (316.50,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (320.54,236.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (324.58,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (328.62,368.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (332.66,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (336.69,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (340.73,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (344.77,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (348.81,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (352.85,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (356.89,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (360.93,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (364.97,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (369.01,248.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (373.05,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (377.09,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (381.13,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (385.17,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (389.20,168.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (393.24,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (397.28,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (401.32,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (405.36,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (409.40,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (413.44,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (417.48,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (421.52,168.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (425.56,228.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (429.60,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.64,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.68,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.71,281.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.75,228.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.79,313.39) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.95,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.99,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.03,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.07,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.11,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14,373.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.18,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.22,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.26,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.30,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.34,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.38,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.42,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.46,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.50,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.54,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.58,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.62,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.65,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.69,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.73,236.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.77,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.81,345.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.85,281.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.89,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.93,301.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.97,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.01,168.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.05,345.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.09,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.13,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.16,248.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.20,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.24,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.28,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.32,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.36,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.40,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.44,345.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.48,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.52,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.56,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.60,228.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.64,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.67,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (235.71,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (239.75,228.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.79,228.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (247.83,357.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (251.87,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (255.91,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (259.95,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (263.99,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.03,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.07,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (276.11,323.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (280.15,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (284.18,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (288.22,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (292.26,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (296.30,244.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (300.34,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (304.38,357.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (308.42,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (312.46,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (316.50,304.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (320.54,236.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (324.58,285.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (328.62,373.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (332.66,281.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (336.69,330.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (340.73,313.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (344.77,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (348.81,323.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (352.85,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (356.89,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (360.93,248.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (364.97,330.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (369.01,357.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (373.05,301.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (377.09,184.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (381.13,168.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (385.17,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (389.20,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (393.24,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (397.28,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (401.32,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (405.36,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (409.40,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (413.44,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (417.48,184.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (421.52,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (425.56,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (429.60,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.64,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.68,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.71,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.75,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.79,265.06) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.95,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.99,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.03,327.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.07,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.11,337.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.18,361.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.22,352.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.26,347.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.30,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.34,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.38,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.42,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.46,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.50,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.54,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.58,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.62,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.65,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.69,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.73,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.77,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.81,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.85,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.89,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.93,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.97,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.01,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.05,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.09,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.13,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.16,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.20,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.24,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.28,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.32,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.36,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.40,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.44,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.48,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.52,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.56,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.60,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.64,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.67,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (235.71,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (239.75,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.79,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (247.83,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (251.87,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (255.91,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (259.95,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (263.99,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.03,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.07,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (276.11,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (280.15,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (284.18,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (288.22,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (292.26,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (296.30,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (300.34,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (304.38,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (308.42,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (312.46,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (316.50,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (320.54,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (324.58,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (328.62,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (332.66,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (336.69,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (340.73,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (344.77,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (348.81,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (352.85,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (356.89,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (360.93,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (364.97,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (369.01,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (373.05,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (377.09,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (381.13,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (385.17,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (389.20,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (393.24,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (397.28,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (401.32,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (405.36,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (409.40,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (413.44,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (417.48,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (421.52,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (425.56,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (429.60,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.64,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.68,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.71,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.75,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.79,216.73) circle (  1.96);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 53.95,347.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 57.99,349.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.03,301.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 66.07,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.11,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 74.14,332.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 78.18,306.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.22,276.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.26,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.30,330.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.34,318.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.38,303.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.42,294.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.46,178.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.50,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.54,240.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.58,273.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.62,209.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.65,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.69,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.73,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.77,210.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.81,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.85,161.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.89,164.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.93,232.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.97,226.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.01,188.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.05,207.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.09,251.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.13,256.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.16,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.20,223.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.24,197.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.28,257.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.32,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.36,197.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.40,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.44,256.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.48,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.52,225.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.56,255.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.60,225.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.64,236.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.67,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (235.71,273.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (239.75,272.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.79,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (247.83,210.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (251.87,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (255.91,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (259.95,184.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (263.99,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.03,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.07,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (276.11,223.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (280.15,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (284.18,197.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (288.22,192.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (292.26,225.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (296.30,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (300.34,232.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (304.38,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (308.42,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (312.46,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (316.50,210.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (320.54,205.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (324.58,188.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (328.62,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (332.66,240.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (336.69,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (340.73,232.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (344.77,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (348.81,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (352.85,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (356.89,250.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (360.93,205.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (364.97,188.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (369.01,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (373.05,236.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (377.09,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (381.13,265.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (385.17,246.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (389.20,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (393.24,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (397.28,257.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (401.32,242.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (405.36,216.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (409.40,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (413.44,240.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (417.48,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (421.52,232.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (425.56,202.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (429.60,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.64,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.68,210.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.71,205.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.75,188.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.79,120.07) circle (  1.96);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 53.95,352.66) --
	( 58.96,350.28) --
	( 63.97,347.91) --
	( 68.98,345.54) --
	( 73.99,343.17) --
	( 79.00,340.81) --
	( 84.01,338.45) --
	( 89.02,336.10) --
	( 94.03,333.75) --
	( 99.04,331.41) --
	(104.06,329.08) --
	(109.07,326.75) --
	(114.08,324.43) --
	(119.09,322.12) --
	(124.10,319.82) --
	(129.11,317.53) --
	(134.12,315.24) --
	(139.13,312.97) --
	(144.14,310.70) --
	(149.15,308.45) --
	(154.16,306.21) --
	(159.17,303.99) --
	(164.18,301.78) --
	(169.19,299.58) --
	(174.20,297.40) --
	(179.22,295.23) --
	(184.23,293.09) --
	(189.24,290.96) --
	(194.25,288.85) --
	(199.26,286.77) --
	(204.27,284.70) --
	(209.28,282.66) --
	(214.29,280.65) --
	(219.30,278.66) --
	(224.31,276.69) --
	(229.32,274.75) --
	(234.33,272.85) --
	(239.34,270.97) --
	(244.35,269.11) --
	(249.37,267.29) --
	(254.38,265.50) --
	(259.39,263.74) --
	(264.40,262.01) --
	(269.41,260.30) --
	(274.42,258.63) --
	(279.43,256.98) --
	(284.44,255.36) --
	(289.45,253.76) --
	(294.46,252.20) --
	(299.47,250.65) --
	(304.48,249.13) --
	(309.49,247.63) --
	(314.50,246.16) --
	(319.51,244.70) --
	(324.53,243.26) --
	(329.54,241.84) --
	(334.55,240.44) --
	(339.56,239.05) --
	(344.57,237.68) --
	(349.58,236.32) --
	(354.59,234.98) --
	(359.60,233.64) --
	(364.61,232.32) --
	(369.62,231.01) --
	(374.63,229.71) --
	(379.64,228.42) --
	(384.65,227.14) --
	(389.66,225.87) --
	(394.68,224.60) --
	(399.69,223.35) --
	(404.70,222.09) --
	(409.71,220.85) --
	(414.72,219.61) --
	(419.73,218.38) --
	(424.74,217.15) --
	(429.75,215.93) --
	(434.76,214.71) --
	(439.77,213.50) --
	(444.78,212.29) --
	(449.79,211.09) --
	(449.79,148.69) --
	(444.78,151.07) --
	(439.77,153.44) --
	(434.76,155.82) --
	(429.75,158.18) --
	(424.74,160.54) --
	(419.73,162.90) --
	(414.72,165.25) --
	(409.71,167.60) --
	(404.70,169.94) --
	(399.69,172.27) --
	(394.68,174.60) --
	(389.66,176.92) --
	(384.65,179.23) --
	(379.64,181.53) --
	(374.63,183.82) --
	(369.62,186.11) --
	(364.61,188.38) --
	(359.60,190.65) --
	(354.59,192.90) --
	(349.58,195.14) --
	(344.57,197.36) --
	(339.56,199.58) --
	(334.55,201.77) --
	(329.54,203.95) --
	(324.53,206.12) --
	(319.51,208.27) --
	(314.50,210.39) --
	(309.49,212.50) --
	(304.48,214.59) --
	(299.47,216.65) --
	(294.46,218.69) --
	(289.45,220.71) --
	(284.44,222.70) --
	(279.43,224.66) --
	(274.42,226.60) --
	(269.41,228.51) --
	(264.40,230.39) --
	(259.39,232.24) --
	(254.38,234.06) --
	(249.37,235.85) --
	(244.35,237.61) --
	(239.34,239.35) --
	(234.33,241.05) --
	(229.32,242.73) --
	(224.31,244.37) --
	(219.30,245.99) --
	(214.29,247.59) --
	(209.28,249.16) --
	(204.27,250.70) --
	(199.26,252.22) --
	(194.25,253.72) --
	(189.24,255.19) --
	(184.23,256.65) --
	(179.22,258.09) --
	(174.20,259.51) --
	(169.19,260.91) --
	(164.18,262.30) --
	(159.17,263.67) --
	(154.16,265.03) --
	(149.15,266.37) --
	(144.14,267.71) --
	(139.13,269.03) --
	(134.12,270.34) --
	(129.11,271.64) --
	(124.10,272.93) --
	(119.09,274.21) --
	(114.08,275.48) --
	(109.07,276.75) --
	(104.06,278.01) --
	( 99.04,279.26) --
	( 94.03,280.50) --
	( 89.02,281.74) --
	( 84.01,282.97) --
	( 79.00,284.20) --
	( 73.99,285.42) --
	( 68.98,286.64) --
	( 63.97,287.85) --
	( 58.96,289.06) --
	( 53.95,290.27) --
	cycle;

\path[] ( 53.95,352.66) --
	( 58.96,350.28) --
	( 63.97,347.91) --
	( 68.98,345.54) --
	( 73.99,343.17) --
	( 79.00,340.81) --
	( 84.01,338.45) --
	( 89.02,336.10) --
	( 94.03,333.75) --
	( 99.04,331.41) --
	(104.06,329.08) --
	(109.07,326.75) --
	(114.08,324.43) --
	(119.09,322.12) --
	(124.10,319.82) --
	(129.11,317.53) --
	(134.12,315.24) --
	(139.13,312.97) --
	(144.14,310.70) --
	(149.15,308.45) --
	(154.16,306.21) --
	(159.17,303.99) --
	(164.18,301.78) --
	(169.19,299.58) --
	(174.20,297.40) --
	(179.22,295.23) --
	(184.23,293.09) --
	(189.24,290.96) --
	(194.25,288.85) --
	(199.26,286.77) --
	(204.27,284.70) --
	(209.28,282.66) --
	(214.29,280.65) --
	(219.30,278.66) --
	(224.31,276.69) --
	(229.32,274.75) --
	(234.33,272.85) --
	(239.34,270.97) --
	(244.35,269.11) --
	(249.37,267.29) --
	(254.38,265.50) --
	(259.39,263.74) --
	(264.40,262.01) --
	(269.41,260.30) --
	(274.42,258.63) --
	(279.43,256.98) --
	(284.44,255.36) --
	(289.45,253.76) --
	(294.46,252.20) --
	(299.47,250.65) --
	(304.48,249.13) --
	(309.49,247.63) --
	(314.50,246.16) --
	(319.51,244.70) --
	(324.53,243.26) --
	(329.54,241.84) --
	(334.55,240.44) --
	(339.56,239.05) --
	(344.57,237.68) --
	(349.58,236.32) --
	(354.59,234.98) --
	(359.60,233.64) --
	(364.61,232.32) --
	(369.62,231.01) --
	(374.63,229.71) --
	(379.64,228.42) --
	(384.65,227.14) --
	(389.66,225.87) --
	(394.68,224.60) --
	(399.69,223.35) --
	(404.70,222.09) --
	(409.71,220.85) --
	(414.72,219.61) --
	(419.73,218.38) --
	(424.74,217.15) --
	(429.75,215.93) --
	(434.76,214.71) --
	(439.77,213.50) --
	(444.78,212.29) --
	(449.79,211.09);

\path[] (449.79,148.69) --
	(444.78,151.07) --
	(439.77,153.44) --
	(434.76,155.82) --
	(429.75,158.18) --
	(424.74,160.54) --
	(419.73,162.90) --
	(414.72,165.25) --
	(409.71,167.60) --
	(404.70,169.94) --
	(399.69,172.27) --
	(394.68,174.60) --
	(389.66,176.92) --
	(384.65,179.23) --
	(379.64,181.53) --
	(374.63,183.82) --
	(369.62,186.11) --
	(364.61,188.38) --
	(359.60,190.65) --
	(354.59,192.90) --
	(349.58,195.14) --
	(344.57,197.36) --
	(339.56,199.58) --
	(334.55,201.77) --
	(329.54,203.95) --
	(324.53,206.12) --
	(319.51,208.27) --
	(314.50,210.39) --
	(309.49,212.50) --
	(304.48,214.59) --
	(299.47,216.65) --
	(294.46,218.69) --
	(289.45,220.71) --
	(284.44,222.70) --
	(279.43,224.66) --
	(274.42,226.60) --
	(269.41,228.51) --
	(264.40,230.39) --
	(259.39,232.24) --
	(254.38,234.06) --
	(249.37,235.85) --
	(244.35,237.61) --
	(239.34,239.35) --
	(234.33,241.05) --
	(229.32,242.73) --
	(224.31,244.37) --
	(219.30,245.99) --
	(214.29,247.59) --
	(209.28,249.16) --
	(204.27,250.70) --
	(199.26,252.22) --
	(194.25,253.72) --
	(189.24,255.19) --
	(184.23,256.65) --
	(179.22,258.09) --
	(174.20,259.51) --
	(169.19,260.91) --
	(164.18,262.30) --
	(159.17,263.67) --
	(154.16,265.03) --
	(149.15,266.37) --
	(144.14,267.71) --
	(139.13,269.03) --
	(134.12,270.34) --
	(129.11,271.64) --
	(124.10,272.93) --
	(119.09,274.21) --
	(114.08,275.48) --
	(109.07,276.75) --
	(104.06,278.01) --
	( 99.04,279.26) --
	( 94.03,280.50) --
	( 89.02,281.74) --
	( 84.01,282.97) --
	( 79.00,284.20) --
	( 73.99,285.42) --
	( 68.98,286.64) --
	( 63.97,287.85) --
	( 58.96,289.06) --
	( 53.95,290.27);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.95,321.46) --
	( 58.96,319.67) --
	( 63.97,317.88) --
	( 68.98,316.09) --
	( 73.99,314.30) --
	( 79.00,312.50) --
	( 84.01,310.71) --
	( 89.02,308.92) --
	( 94.03,307.13) --
	( 99.04,305.33) --
	(104.06,303.54) --
	(109.07,301.75) --
	(114.08,299.96) --
	(119.09,298.17) --
	(124.10,296.37) --
	(129.11,294.58) --
	(134.12,292.79) --
	(139.13,291.00) --
	(144.14,289.21) --
	(149.15,287.41) --
	(154.16,285.62) --
	(159.17,283.83) --
	(164.18,282.04) --
	(169.19,280.25) --
	(174.20,278.45) --
	(179.22,276.66) --
	(184.23,274.87) --
	(189.24,273.08) --
	(194.25,271.28) --
	(199.26,269.49) --
	(204.27,267.70) --
	(209.28,265.91) --
	(214.29,264.12) --
	(219.30,262.32) --
	(224.31,260.53) --
	(229.32,258.74) --
	(234.33,256.95) --
	(239.34,255.16) --
	(244.35,253.36) --
	(249.37,251.57) --
	(254.38,249.78) --
	(259.39,247.99) --
	(264.40,246.20) --
	(269.41,244.40) --
	(274.42,242.61) --
	(279.43,240.82) --
	(284.44,239.03) --
	(289.45,237.24) --
	(294.46,235.44) --
	(299.47,233.65) --
	(304.48,231.86) --
	(309.49,230.07) --
	(314.50,228.27) --
	(319.51,226.48) --
	(324.53,224.69) --
	(329.54,222.90) --
	(334.55,221.11) --
	(339.56,219.31) --
	(344.57,217.52) --
	(349.58,215.73) --
	(354.59,213.94) --
	(359.60,212.15) --
	(364.61,210.35) --
	(369.62,208.56) --
	(374.63,206.77) --
	(379.64,204.98) --
	(384.65,203.19) --
	(389.66,201.39) --
	(394.68,199.60) --
	(399.69,197.81) --
	(404.70,196.02) --
	(409.71,194.22) --
	(414.72,192.43) --
	(419.73,190.64) --
	(424.74,188.85) --
	(429.75,187.06) --
	(434.76,185.26) --
	(439.77,183.47) --
	(444.78,181.68) --
	(449.79,179.89);

\path[fill=fillColor,fill opacity=0.40] ( 53.95,262.23) --
	( 58.96,259.68) --
	( 63.97,257.13) --
	( 68.98,254.59) --
	( 73.99,252.05) --
	( 79.00,249.51) --
	( 84.01,246.97) --
	( 89.02,244.45) --
	( 94.03,241.92) --
	( 99.04,239.40) --
	(104.06,236.88) --
	(109.07,234.37) --
	(114.08,231.87) --
	(119.09,229.37) --
	(124.10,226.88) --
	(129.11,224.39) --
	(134.12,221.91) --
	(139.13,219.44) --
	(144.14,216.98) --
	(149.15,214.52) --
	(154.16,212.08) --
	(159.17,209.64) --
	(164.18,207.22) --
	(169.19,204.80) --
	(174.20,202.40) --
	(179.22,200.01) --
	(184.23,197.64) --
	(189.24,195.28) --
	(194.25,192.93) --
	(199.26,190.60) --
	(204.27,188.29) --
	(209.28,185.99) --
	(214.29,183.71) --
	(219.30,181.45) --
	(224.31,179.22) --
	(229.32,177.00) --
	(234.33,174.80) --
	(239.34,172.62) --
	(244.35,170.47) --
	(249.37,168.34) --
	(254.38,166.23) --
	(259.39,164.14) --
	(264.40,162.08) --
	(269.41,160.03) --
	(274.42,158.01) --
	(279.43,156.01) --
	(284.44,154.03) --
	(289.45,152.07) --
	(294.46,150.12) --
	(299.47,148.20) --
	(304.48,146.30) --
	(309.49,144.41) --
	(314.50,142.53) --
	(319.51,140.67) --
	(324.53,138.83) --
	(329.54,137.00) --
	(334.55,135.18) --
	(339.56,133.38) --
	(344.57,131.58) --
	(349.58,129.80) --
	(354.59,128.02) --
	(359.60,126.26) --
	(364.61,124.50) --
	(369.62,122.75) --
	(374.63,121.01) --
	(379.64,119.28) --
	(384.65,117.55) --
	(389.66,115.83) --
	(394.68,114.12) --
	(399.69,112.41) --
	(404.70,110.71) --
	(409.71,109.01) --
	(414.72,107.31) --
	(419.73,105.62) --
	(424.74,103.94) --
	(429.75,102.25) --
	(434.76,100.58) --
	(439.77, 98.90) --
	(444.78, 97.23) --
	(449.79, 95.56) --
	(449.79, 48.75) --
	(444.78, 51.30) --
	(439.77, 53.85) --
	(434.76, 56.39) --
	(429.75, 58.93) --
	(424.74, 61.47) --
	(419.73, 64.00) --
	(414.72, 66.53) --
	(409.71, 69.06) --
	(404.70, 71.58) --
	(399.69, 74.10) --
	(394.68, 76.61) --
	(389.66, 79.11) --
	(384.65, 81.61) --
	(379.64, 84.10) --
	(374.63, 86.59) --
	(369.62, 89.07) --
	(364.61, 91.54) --
	(359.60, 94.00) --
	(354.59, 96.46) --
	(349.58, 98.90) --
	(344.57,101.34) --
	(339.56,103.76) --
	(334.55,106.18) --
	(329.54,108.58) --
	(324.53,110.97) --
	(319.51,113.34) --
	(314.50,115.70) --
	(309.49,118.05) --
	(304.48,120.38) --
	(299.47,122.69) --
	(294.46,124.99) --
	(289.45,127.27) --
	(284.44,129.53) --
	(279.43,131.76) --
	(274.42,133.98) --
	(269.41,136.18) --
	(264.40,138.36) --
	(259.39,140.51) --
	(254.38,142.64) --
	(249.37,144.75) --
	(244.35,146.84) --
	(239.34,148.90) --
	(234.33,150.95) --
	(229.32,152.97) --
	(224.31,154.97) --
	(219.30,156.95) --
	(214.29,158.91) --
	(209.28,160.85) --
	(204.27,162.78) --
	(199.26,164.68) --
	(194.25,166.57) --
	(189.24,168.45) --
	(184.23,170.31) --
	(179.22,172.15) --
	(174.20,173.98) --
	(169.19,175.80) --
	(164.18,177.60) --
	(159.17,179.40) --
	(154.16,181.18) --
	(149.15,182.96) --
	(144.14,184.72) --
	(139.13,186.48) --
	(134.12,188.23) --
	(129.11,189.97) --
	(124.10,191.70) --
	(119.09,193.43) --
	(114.08,195.15) --
	(109.07,196.86) --
	(104.06,198.57) --
	( 99.04,200.27) --
	( 94.03,201.97) --
	( 89.02,203.67) --
	( 84.01,205.36) --
	( 79.00,207.04) --
	( 73.99,208.73) --
	( 68.98,210.40) --
	( 63.97,212.08) --
	( 58.96,213.75) --
	( 53.95,215.42) --
	cycle;

\path[] ( 53.95,262.23) --
	( 58.96,259.68) --
	( 63.97,257.13) --
	( 68.98,254.59) --
	( 73.99,252.05) --
	( 79.00,249.51) --
	( 84.01,246.97) --
	( 89.02,244.45) --
	( 94.03,241.92) --
	( 99.04,239.40) --
	(104.06,236.88) --
	(109.07,234.37) --
	(114.08,231.87) --
	(119.09,229.37) --
	(124.10,226.88) --
	(129.11,224.39) --
	(134.12,221.91) --
	(139.13,219.44) --
	(144.14,216.98) --
	(149.15,214.52) --
	(154.16,212.08) --
	(159.17,209.64) --
	(164.18,207.22) --
	(169.19,204.80) --
	(174.20,202.40) --
	(179.22,200.01) --
	(184.23,197.64) --
	(189.24,195.28) --
	(194.25,192.93) --
	(199.26,190.60) --
	(204.27,188.29) --
	(209.28,185.99) --
	(214.29,183.71) --
	(219.30,181.45) --
	(224.31,179.22) --
	(229.32,177.00) --
	(234.33,174.80) --
	(239.34,172.62) --
	(244.35,170.47) --
	(249.37,168.34) --
	(254.38,166.23) --
	(259.39,164.14) --
	(264.40,162.08) --
	(269.41,160.03) --
	(274.42,158.01) --
	(279.43,156.01) --
	(284.44,154.03) --
	(289.45,152.07) --
	(294.46,150.12) --
	(299.47,148.20) --
	(304.48,146.30) --
	(309.49,144.41) --
	(314.50,142.53) --
	(319.51,140.67) --
	(324.53,138.83) --
	(329.54,137.00) --
	(334.55,135.18) --
	(339.56,133.38) --
	(344.57,131.58) --
	(349.58,129.80) --
	(354.59,128.02) --
	(359.60,126.26) --
	(364.61,124.50) --
	(369.62,122.75) --
	(374.63,121.01) --
	(379.64,119.28) --
	(384.65,117.55) --
	(389.66,115.83) --
	(394.68,114.12) --
	(399.69,112.41) --
	(404.70,110.71) --
	(409.71,109.01) --
	(414.72,107.31) --
	(419.73,105.62) --
	(424.74,103.94) --
	(429.75,102.25) --
	(434.76,100.58) --
	(439.77, 98.90) --
	(444.78, 97.23) --
	(449.79, 95.56);

\path[] (449.79, 48.75) --
	(444.78, 51.30) --
	(439.77, 53.85) --
	(434.76, 56.39) --
	(429.75, 58.93) --
	(424.74, 61.47) --
	(419.73, 64.00) --
	(414.72, 66.53) --
	(409.71, 69.06) --
	(404.70, 71.58) --
	(399.69, 74.10) --
	(394.68, 76.61) --
	(389.66, 79.11) --
	(384.65, 81.61) --
	(379.64, 84.10) --
	(374.63, 86.59) --
	(369.62, 89.07) --
	(364.61, 91.54) --
	(359.60, 94.00) --
	(354.59, 96.46) --
	(349.58, 98.90) --
	(344.57,101.34) --
	(339.56,103.76) --
	(334.55,106.18) --
	(329.54,108.58) --
	(324.53,110.97) --
	(319.51,113.34) --
	(314.50,115.70) --
	(309.49,118.05) --
	(304.48,120.38) --
	(299.47,122.69) --
	(294.46,124.99) --
	(289.45,127.27) --
	(284.44,129.53) --
	(279.43,131.76) --
	(274.42,133.98) --
	(269.41,136.18) --
	(264.40,138.36) --
	(259.39,140.51) --
	(254.38,142.64) --
	(249.37,144.75) --
	(244.35,146.84) --
	(239.34,148.90) --
	(234.33,150.95) --
	(229.32,152.97) --
	(224.31,154.97) --
	(219.30,156.95) --
	(214.29,158.91) --
	(209.28,160.85) --
	(204.27,162.78) --
	(199.26,164.68) --
	(194.25,166.57) --
	(189.24,168.45) --
	(184.23,170.31) --
	(179.22,172.15) --
	(174.20,173.98) --
	(169.19,175.80) --
	(164.18,177.60) --
	(159.17,179.40) --
	(154.16,181.18) --
	(149.15,182.96) --
	(144.14,184.72) --
	(139.13,186.48) --
	(134.12,188.23) --
	(129.11,189.97) --
	(124.10,191.70) --
	(119.09,193.43) --
	(114.08,195.15) --
	(109.07,196.86) --
	(104.06,198.57) --
	( 99.04,200.27) --
	( 94.03,201.97) --
	( 89.02,203.67) --
	( 84.01,205.36) --
	( 79.00,207.04) --
	( 73.99,208.73) --
	( 68.98,210.40) --
	( 63.97,212.08) --
	( 58.96,213.75) --
	( 53.95,215.42);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.95,238.82) --
	( 58.96,236.71) --
	( 63.97,234.61) --
	( 68.98,232.50) --
	( 73.99,230.39) --
	( 79.00,228.28) --
	( 84.01,226.17) --
	( 89.02,224.06) --
	( 94.03,221.95) --
	( 99.04,219.84) --
	(104.06,217.73) --
	(109.07,215.62) --
	(114.08,213.51) --
	(119.09,211.40) --
	(124.10,209.29) --
	(129.11,207.18) --
	(134.12,205.07) --
	(139.13,202.96) --
	(144.14,200.85) --
	(149.15,198.74) --
	(154.16,196.63) --
	(159.17,194.52) --
	(164.18,192.41) --
	(169.19,190.30) --
	(174.20,188.19) --
	(179.22,186.08) --
	(184.23,183.97) --
	(189.24,181.86) --
	(194.25,179.75) --
	(199.26,177.64) --
	(204.27,175.53) --
	(209.28,173.42) --
	(214.29,171.31) --
	(219.30,169.20) --
	(224.31,167.09) --
	(229.32,164.98) --
	(234.33,162.87) --
	(239.34,160.76) --
	(244.35,158.65) --
	(249.37,156.54) --
	(254.38,154.43) --
	(259.39,152.33) --
	(264.40,150.22) --
	(269.41,148.11) --
	(274.42,146.00) --
	(279.43,143.89) --
	(284.44,141.78) --
	(289.45,139.67) --
	(294.46,137.56) --
	(299.47,135.45) --
	(304.48,133.34) --
	(309.49,131.23) --
	(314.50,129.12) --
	(319.51,127.01) --
	(324.53,124.90) --
	(329.54,122.79) --
	(334.55,120.68) --
	(339.56,118.57) --
	(344.57,116.46) --
	(349.58,114.35) --
	(354.59,112.24) --
	(359.60,110.13) --
	(364.61,108.02) --
	(369.62,105.91) --
	(374.63,103.80) --
	(379.64,101.69) --
	(384.65, 99.58) --
	(389.66, 97.47) --
	(394.68, 95.36) --
	(399.69, 93.25) --
	(404.70, 91.14) --
	(409.71, 89.03) --
	(414.72, 86.92) --
	(419.73, 84.81) --
	(424.74, 82.70) --
	(429.75, 80.59) --
	(434.76, 78.48) --
	(439.77, 76.37) --
	(444.78, 74.26) --
	(449.79, 72.15);

\path[fill=fillColor,fill opacity=0.40] ( 53.95,338.33) --
	( 58.96,336.50) --
	( 63.97,334.68) --
	( 68.98,332.87) --
	( 73.99,331.06) --
	( 79.00,329.25) --
	( 84.01,327.45) --
	( 89.02,325.65) --
	( 94.03,323.86) --
	( 99.04,322.07) --
	(104.06,320.29) --
	(109.07,318.52) --
	(114.08,316.75) --
	(119.09,314.99) --
	(124.10,313.24) --
	(129.11,311.50) --
	(134.12,309.77) --
	(139.13,308.05) --
	(144.14,306.34) --
	(149.15,304.64) --
	(154.16,302.95) --
	(159.17,301.27) --
	(164.18,299.61) --
	(169.19,297.96) --
	(174.20,296.33) --
	(179.22,294.72) --
	(184.23,293.12) --
	(189.24,291.54) --
	(194.25,289.98) --
	(199.26,288.44) --
	(204.27,286.92) --
	(209.28,285.42) --
	(214.29,283.95) --
	(219.30,282.51) --
	(224.31,281.09) --
	(229.32,279.69) --
	(234.33,278.32) --
	(239.34,276.98) --
	(244.35,275.67) --
	(249.37,274.39) --
	(254.38,273.14) --
	(259.39,271.91) --
	(264.40,270.71) --
	(269.41,269.54) --
	(274.42,268.40) --
	(279.43,267.29) --
	(284.44,266.20) --
	(289.45,265.14) --
	(294.46,264.10) --
	(299.47,263.09) --
	(304.48,262.10) --
	(309.49,261.13) --
	(314.50,260.18) --
	(319.51,259.25) --
	(324.53,258.34) --
	(329.54,257.45) --
	(334.55,256.58) --
	(339.56,255.71) --
	(344.57,254.87) --
	(349.58,254.04) --
	(354.59,253.22) --
	(359.60,252.41) --
	(364.61,251.61) --
	(369.62,250.82) --
	(374.63,250.05) --
	(379.64,249.28) --
	(384.65,248.52) --
	(389.66,247.77) --
	(394.68,247.03) --
	(399.69,246.29) --
	(404.70,245.57) --
	(409.71,244.84) --
	(414.72,244.13) --
	(419.73,243.42) --
	(424.74,242.71) --
	(429.75,242.01) --
	(434.76,241.31) --
	(439.77,240.62) --
	(444.78,239.93) --
	(449.79,239.25) --
	(449.79,178.67) --
	(444.78,180.49) --
	(439.77,182.31) --
	(434.76,184.13) --
	(429.75,185.94) --
	(424.74,187.75) --
	(419.73,189.55) --
	(414.72,191.35) --
	(409.71,193.14) --
	(404.70,194.93) --
	(399.69,196.71) --
	(394.68,198.48) --
	(389.66,200.24) --
	(384.65,202.00) --
	(379.64,203.75) --
	(374.63,205.49) --
	(369.62,207.23) --
	(364.61,208.95) --
	(359.60,210.66) --
	(354.59,212.36) --
	(349.58,214.05) --
	(344.57,215.72) --
	(339.56,217.39) --
	(334.55,219.03) --
	(329.54,220.67) --
	(324.53,222.28) --
	(319.51,223.88) --
	(314.50,225.46) --
	(309.49,227.02) --
	(304.48,228.56) --
	(299.47,230.08) --
	(294.46,231.57) --
	(289.45,233.04) --
	(284.44,234.49) --
	(279.43,235.91) --
	(274.42,237.31) --
	(269.41,238.67) --
	(264.40,240.01) --
	(259.39,241.32) --
	(254.38,242.61) --
	(249.37,243.86) --
	(244.35,245.09) --
	(239.34,246.28) --
	(234.33,247.45) --
	(229.32,248.59) --
	(224.31,249.71) --
	(219.30,250.79) --
	(214.29,251.86) --
	(209.28,252.89) --
	(204.27,253.91) --
	(199.26,254.90) --
	(194.25,255.86) --
	(189.24,256.81) --
	(184.23,257.74) --
	(179.22,258.65) --
	(174.20,259.54) --
	(169.19,260.42) --
	(164.18,261.28) --
	(159.17,262.13) --
	(154.16,262.96) --
	(149.15,263.78) --
	(144.14,264.59) --
	(139.13,265.39) --
	(134.12,266.17) --
	(129.11,266.95) --
	(124.10,267.71) --
	(119.09,268.47) --
	(114.08,269.22) --
	(109.07,269.97) --
	(104.06,270.70) --
	( 99.04,271.43) --
	( 94.03,272.15) --
	( 89.02,272.87) --
	( 84.01,273.58) --
	( 79.00,274.29) --
	( 73.99,274.99) --
	( 68.98,275.68) --
	( 63.97,276.38) --
	( 58.96,277.06) --
	( 53.95,277.75) --
	cycle;

\path[] ( 53.95,338.33) --
	( 58.96,336.50) --
	( 63.97,334.68) --
	( 68.98,332.87) --
	( 73.99,331.06) --
	( 79.00,329.25) --
	( 84.01,327.45) --
	( 89.02,325.65) --
	( 94.03,323.86) --
	( 99.04,322.07) --
	(104.06,320.29) --
	(109.07,318.52) --
	(114.08,316.75) --
	(119.09,314.99) --
	(124.10,313.24) --
	(129.11,311.50) --
	(134.12,309.77) --
	(139.13,308.05) --
	(144.14,306.34) --
	(149.15,304.64) --
	(154.16,302.95) --
	(159.17,301.27) --
	(164.18,299.61) --
	(169.19,297.96) --
	(174.20,296.33) --
	(179.22,294.72) --
	(184.23,293.12) --
	(189.24,291.54) --
	(194.25,289.98) --
	(199.26,288.44) --
	(204.27,286.92) --
	(209.28,285.42) --
	(214.29,283.95) --
	(219.30,282.51) --
	(224.31,281.09) --
	(229.32,279.69) --
	(234.33,278.32) --
	(239.34,276.98) --
	(244.35,275.67) --
	(249.37,274.39) --
	(254.38,273.14) --
	(259.39,271.91) --
	(264.40,270.71) --
	(269.41,269.54) --
	(274.42,268.40) --
	(279.43,267.29) --
	(284.44,266.20) --
	(289.45,265.14) --
	(294.46,264.10) --
	(299.47,263.09) --
	(304.48,262.10) --
	(309.49,261.13) --
	(314.50,260.18) --
	(319.51,259.25) --
	(324.53,258.34) --
	(329.54,257.45) --
	(334.55,256.58) --
	(339.56,255.71) --
	(344.57,254.87) --
	(349.58,254.04) --
	(354.59,253.22) --
	(359.60,252.41) --
	(364.61,251.61) --
	(369.62,250.82) --
	(374.63,250.05) --
	(379.64,249.28) --
	(384.65,248.52) --
	(389.66,247.77) --
	(394.68,247.03) --
	(399.69,246.29) --
	(404.70,245.57) --
	(409.71,244.84) --
	(414.72,244.13) --
	(419.73,243.42) --
	(424.74,242.71) --
	(429.75,242.01) --
	(434.76,241.31) --
	(439.77,240.62) --
	(444.78,239.93) --
	(449.79,239.25);

\path[] (449.79,178.67) --
	(444.78,180.49) --
	(439.77,182.31) --
	(434.76,184.13) --
	(429.75,185.94) --
	(424.74,187.75) --
	(419.73,189.55) --
	(414.72,191.35) --
	(409.71,193.14) --
	(404.70,194.93) --
	(399.69,196.71) --
	(394.68,198.48) --
	(389.66,200.24) --
	(384.65,202.00) --
	(379.64,203.75) --
	(374.63,205.49) --
	(369.62,207.23) --
	(364.61,208.95) --
	(359.60,210.66) --
	(354.59,212.36) --
	(349.58,214.05) --
	(344.57,215.72) --
	(339.56,217.39) --
	(334.55,219.03) --
	(329.54,220.67) --
	(324.53,222.28) --
	(319.51,223.88) --
	(314.50,225.46) --
	(309.49,227.02) --
	(304.48,228.56) --
	(299.47,230.08) --
	(294.46,231.57) --
	(289.45,233.04) --
	(284.44,234.49) --
	(279.43,235.91) --
	(274.42,237.31) --
	(269.41,238.67) --
	(264.40,240.01) --
	(259.39,241.32) --
	(254.38,242.61) --
	(249.37,243.86) --
	(244.35,245.09) --
	(239.34,246.28) --
	(234.33,247.45) --
	(229.32,248.59) --
	(224.31,249.71) --
	(219.30,250.79) --
	(214.29,251.86) --
	(209.28,252.89) --
	(204.27,253.91) --
	(199.26,254.90) --
	(194.25,255.86) --
	(189.24,256.81) --
	(184.23,257.74) --
	(179.22,258.65) --
	(174.20,259.54) --
	(169.19,260.42) --
	(164.18,261.28) --
	(159.17,262.13) --
	(154.16,262.96) --
	(149.15,263.78) --
	(144.14,264.59) --
	(139.13,265.39) --
	(134.12,266.17) --
	(129.11,266.95) --
	(124.10,267.71) --
	(119.09,268.47) --
	(114.08,269.22) --
	(109.07,269.97) --
	(104.06,270.70) --
	( 99.04,271.43) --
	( 94.03,272.15) --
	( 89.02,272.87) --
	( 84.01,273.58) --
	( 79.00,274.29) --
	( 73.99,274.99) --
	( 68.98,275.68) --
	( 63.97,276.38) --
	( 58.96,277.06) --
	( 53.95,277.75);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.95,308.04) --
	( 58.96,306.78) --
	( 63.97,305.53) --
	( 68.98,304.28) --
	( 73.99,303.02) --
	( 79.00,301.77) --
	( 84.01,300.51) --
	( 89.02,299.26) --
	( 94.03,298.00) --
	( 99.04,296.75) --
	(104.06,295.50) --
	(109.07,294.24) --
	(114.08,292.99) --
	(119.09,291.73) --
	(124.10,290.48) --
	(129.11,289.23) --
	(134.12,287.97) --
	(139.13,286.72) --
	(144.14,285.46) --
	(149.15,284.21) --
	(154.16,282.95) --
	(159.17,281.70) --
	(164.18,280.45) --
	(169.19,279.19) --
	(174.20,277.94) --
	(179.22,276.68) --
	(184.23,275.43) --
	(189.24,274.18) --
	(194.25,272.92) --
	(199.26,271.67) --
	(204.27,270.41) --
	(209.28,269.16) --
	(214.29,267.90) --
	(219.30,266.65) --
	(224.31,265.40) --
	(229.32,264.14) --
	(234.33,262.89) --
	(239.34,261.63) --
	(244.35,260.38) --
	(249.37,259.13) --
	(254.38,257.87) --
	(259.39,256.62) --
	(264.40,255.36) --
	(269.41,254.11) --
	(274.42,252.85) --
	(279.43,251.60) --
	(284.44,250.35) --
	(289.45,249.09) --
	(294.46,247.84) --
	(299.47,246.58) --
	(304.48,245.33) --
	(309.49,244.08) --
	(314.50,242.82) --
	(319.51,241.57) --
	(324.53,240.31) --
	(329.54,239.06) --
	(334.55,237.80) --
	(339.56,236.55) --
	(344.57,235.30) --
	(349.58,234.04) --
	(354.59,232.79) --
	(359.60,231.53) --
	(364.61,230.28) --
	(369.62,229.03) --
	(374.63,227.77) --
	(379.64,226.52) --
	(384.65,225.26) --
	(389.66,224.01) --
	(394.68,222.75) --
	(399.69,221.50) --
	(404.70,220.25) --
	(409.71,218.99) --
	(414.72,217.74) --
	(419.73,216.48) --
	(424.74,215.23) --
	(429.75,213.98) --
	(434.76,212.72) --
	(439.77,211.47) --
	(444.78,210.21) --
	(449.79,208.96);

\path[fill=fillColor,fill opacity=0.40] ( 53.95,314.97) --
	( 58.96,313.33) --
	( 63.97,311.69) --
	( 68.98,310.05) --
	( 73.99,308.42) --
	( 79.00,306.79) --
	( 84.01,305.17) --
	( 89.02,303.56) --
	( 94.03,301.95) --
	( 99.04,300.35) --
	(104.06,298.75) --
	(109.07,297.16) --
	(114.08,295.58) --
	(119.09,294.01) --
	(124.10,292.45) --
	(129.11,290.89) --
	(134.12,289.35) --
	(139.13,287.82) --
	(144.14,286.30) --
	(149.15,284.79) --
	(154.16,283.29) --
	(159.17,281.81) --
	(164.18,280.35) --
	(169.19,278.90) --
	(174.20,277.46) --
	(179.22,276.05) --
	(184.23,274.65) --
	(189.24,273.27) --
	(194.25,271.92) --
	(199.26,270.59) --
	(204.27,269.28) --
	(209.28,268.00) --
	(214.29,266.74) --
	(219.30,265.51) --
	(224.31,264.31) --
	(229.32,263.13) --
	(234.33,261.99) --
	(239.34,260.88) --
	(244.35,259.79) --
	(249.37,258.74) --
	(254.38,257.72) --
	(259.39,256.74) --
	(264.40,255.78) --
	(269.41,254.85) --
	(274.42,253.96) --
	(279.43,253.09) --
	(284.44,252.26) --
	(289.45,251.45) --
	(294.46,250.67) --
	(299.47,249.91) --
	(304.48,249.18) --
	(309.49,248.48) --
	(314.50,247.79) --
	(319.51,247.13) --
	(324.53,246.49) --
	(329.54,245.86) --
	(334.55,245.26) --
	(339.56,244.67) --
	(344.57,244.10) --
	(349.58,243.54) --
	(354.59,243.00) --
	(359.60,242.47) --
	(364.61,241.95) --
	(369.62,241.45) --
	(374.63,240.95) --
	(379.64,240.47) --
	(384.65,239.99) --
	(389.66,239.52) --
	(394.68,239.06) --
	(399.69,238.61) --
	(404.70,238.17) --
	(409.71,237.73) --
	(414.72,237.30) --
	(419.73,236.88) --
	(424.74,236.46) --
	(429.75,236.05) --
	(434.76,235.64) --
	(439.77,235.24) --
	(444.78,234.84) --
	(449.79,234.45) --
	(449.79,168.02) --
	(444.78,169.67) --
	(439.77,171.31) --
	(434.76,172.94) --
	(429.75,174.57) --
	(424.74,176.20) --
	(419.73,177.82) --
	(414.72,179.44) --
	(409.71,181.04) --
	(404.70,182.65) --
	(399.69,184.24) --
	(394.68,185.83) --
	(389.66,187.41) --
	(384.65,188.98) --
	(379.64,190.54) --
	(374.63,192.10) --
	(369.62,193.64) --
	(364.61,195.17) --
	(359.60,196.69) --
	(354.59,198.20) --
	(349.58,199.70) --
	(344.57,201.18) --
	(339.56,202.65) --
	(334.55,204.10) --
	(329.54,205.53) --
	(324.53,206.95) --
	(319.51,208.34) --
	(314.50,209.72) --
	(309.49,211.07) --
	(304.48,212.41) --
	(299.47,213.71) --
	(294.46,215.00) --
	(289.45,216.25) --
	(284.44,217.49) --
	(279.43,218.69) --
	(274.42,219.86) --
	(269.41,221.00) --
	(264.40,222.12) --
	(259.39,223.20) --
	(254.38,224.25) --
	(249.37,225.27) --
	(244.35,226.26) --
	(239.34,227.21) --
	(234.33,228.14) --
	(229.32,229.03) --
	(224.31,229.90) --
	(219.30,230.74) --
	(214.29,231.54) --
	(209.28,232.33) --
	(204.27,233.08) --
	(199.26,233.81) --
	(194.25,234.52) --
	(189.24,235.20) --
	(184.23,235.86) --
	(179.22,236.50) --
	(174.20,237.13) --
	(169.19,237.73) --
	(164.18,238.32) --
	(159.17,238.89) --
	(154.16,239.45) --
	(149.15,239.99) --
	(144.14,240.52) --
	(139.13,241.04) --
	(134.12,241.55) --
	(129.11,242.04) --
	(124.10,242.53) --
	(119.09,243.00) --
	(114.08,243.47) --
	(109.07,243.93) --
	(104.06,244.38) --
	( 99.04,244.82) --
	( 94.03,245.26) --
	( 89.02,245.69) --
	( 84.01,246.11) --
	( 79.00,246.53) --
	( 73.99,246.94) --
	( 68.98,247.35) --
	( 63.97,247.75) --
	( 58.96,248.15) --
	( 53.95,248.54) --
	cycle;

\path[] ( 53.95,314.97) --
	( 58.96,313.33) --
	( 63.97,311.69) --
	( 68.98,310.05) --
	( 73.99,308.42) --
	( 79.00,306.79) --
	( 84.01,305.17) --
	( 89.02,303.56) --
	( 94.03,301.95) --
	( 99.04,300.35) --
	(104.06,298.75) --
	(109.07,297.16) --
	(114.08,295.58) --
	(119.09,294.01) --
	(124.10,292.45) --
	(129.11,290.89) --
	(134.12,289.35) --
	(139.13,287.82) --
	(144.14,286.30) --
	(149.15,284.79) --
	(154.16,283.29) --
	(159.17,281.81) --
	(164.18,280.35) --
	(169.19,278.90) --
	(174.20,277.46) --
	(179.22,276.05) --
	(184.23,274.65) --
	(189.24,273.27) --
	(194.25,271.92) --
	(199.26,270.59) --
	(204.27,269.28) --
	(209.28,268.00) --
	(214.29,266.74) --
	(219.30,265.51) --
	(224.31,264.31) --
	(229.32,263.13) --
	(234.33,261.99) --
	(239.34,260.88) --
	(244.35,259.79) --
	(249.37,258.74) --
	(254.38,257.72) --
	(259.39,256.74) --
	(264.40,255.78) --
	(269.41,254.85) --
	(274.42,253.96) --
	(279.43,253.09) --
	(284.44,252.26) --
	(289.45,251.45) --
	(294.46,250.67) --
	(299.47,249.91) --
	(304.48,249.18) --
	(309.49,248.48) --
	(314.50,247.79) --
	(319.51,247.13) --
	(324.53,246.49) --
	(329.54,245.86) --
	(334.55,245.26) --
	(339.56,244.67) --
	(344.57,244.10) --
	(349.58,243.54) --
	(354.59,243.00) --
	(359.60,242.47) --
	(364.61,241.95) --
	(369.62,241.45) --
	(374.63,240.95) --
	(379.64,240.47) --
	(384.65,239.99) --
	(389.66,239.52) --
	(394.68,239.06) --
	(399.69,238.61) --
	(404.70,238.17) --
	(409.71,237.73) --
	(414.72,237.30) --
	(419.73,236.88) --
	(424.74,236.46) --
	(429.75,236.05) --
	(434.76,235.64) --
	(439.77,235.24) --
	(444.78,234.84) --
	(449.79,234.45);

\path[] (449.79,168.02) --
	(444.78,169.67) --
	(439.77,171.31) --
	(434.76,172.94) --
	(429.75,174.57) --
	(424.74,176.20) --
	(419.73,177.82) --
	(414.72,179.44) --
	(409.71,181.04) --
	(404.70,182.65) --
	(399.69,184.24) --
	(394.68,185.83) --
	(389.66,187.41) --
	(384.65,188.98) --
	(379.64,190.54) --
	(374.63,192.10) --
	(369.62,193.64) --
	(364.61,195.17) --
	(359.60,196.69) --
	(354.59,198.20) --
	(349.58,199.70) --
	(344.57,201.18) --
	(339.56,202.65) --
	(334.55,204.10) --
	(329.54,205.53) --
	(324.53,206.95) --
	(319.51,208.34) --
	(314.50,209.72) --
	(309.49,211.07) --
	(304.48,212.41) --
	(299.47,213.71) --
	(294.46,215.00) --
	(289.45,216.25) --
	(284.44,217.49) --
	(279.43,218.69) --
	(274.42,219.86) --
	(269.41,221.00) --
	(264.40,222.12) --
	(259.39,223.20) --
	(254.38,224.25) --
	(249.37,225.27) --
	(244.35,226.26) --
	(239.34,227.21) --
	(234.33,228.14) --
	(229.32,229.03) --
	(224.31,229.90) --
	(219.30,230.74) --
	(214.29,231.54) --
	(209.28,232.33) --
	(204.27,233.08) --
	(199.26,233.81) --
	(194.25,234.52) --
	(189.24,235.20) --
	(184.23,235.86) --
	(179.22,236.50) --
	(174.20,237.13) --
	(169.19,237.73) --
	(164.18,238.32) --
	(159.17,238.89) --
	(154.16,239.45) --
	(149.15,239.99) --
	(144.14,240.52) --
	(139.13,241.04) --
	(134.12,241.55) --
	(129.11,242.04) --
	(124.10,242.53) --
	(119.09,243.00) --
	(114.08,243.47) --
	(109.07,243.93) --
	(104.06,244.38) --
	( 99.04,244.82) --
	( 94.03,245.26) --
	( 89.02,245.69) --
	( 84.01,246.11) --
	( 79.00,246.53) --
	( 73.99,246.94) --
	( 68.98,247.35) --
	( 63.97,247.75) --
	( 58.96,248.15) --
	( 53.95,248.54);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.95,281.76) --
	( 58.96,280.74) --
	( 63.97,279.72) --
	( 68.98,278.70) --
	( 73.99,277.68) --
	( 79.00,276.66) --
	( 84.01,275.64) --
	( 89.02,274.62) --
	( 94.03,273.60) --
	( 99.04,272.58) --
	(104.06,271.56) --
	(109.07,270.55) --
	(114.08,269.53) --
	(119.09,268.51) --
	(124.10,267.49) --
	(129.11,266.47) --
	(134.12,265.45) --
	(139.13,264.43) --
	(144.14,263.41) --
	(149.15,262.39) --
	(154.16,261.37) --
	(159.17,260.35) --
	(164.18,259.33) --
	(169.19,258.31) --
	(174.20,257.30) --
	(179.22,256.28) --
	(184.23,255.26) --
	(189.24,254.24) --
	(194.25,253.22) --
	(199.26,252.20) --
	(204.27,251.18) --
	(209.28,250.16) --
	(214.29,249.14) --
	(219.30,248.12) --
	(224.31,247.10) --
	(229.32,246.08) --
	(234.33,245.06) --
	(239.34,244.04) --
	(244.35,243.03) --
	(249.37,242.01) --
	(254.38,240.99) --
	(259.39,239.97) --
	(264.40,238.95) --
	(269.41,237.93) --
	(274.42,236.91) --
	(279.43,235.89) --
	(284.44,234.87) --
	(289.45,233.85) --
	(294.46,232.83) --
	(299.47,231.81) --
	(304.48,230.79) --
	(309.49,229.77) --
	(314.50,228.76) --
	(319.51,227.74) --
	(324.53,226.72) --
	(329.54,225.70) --
	(334.55,224.68) --
	(339.56,223.66) --
	(344.57,222.64) --
	(349.58,221.62) --
	(354.59,220.60) --
	(359.60,219.58) --
	(364.61,218.56) --
	(369.62,217.54) --
	(374.63,216.52) --
	(379.64,215.50) --
	(384.65,214.49) --
	(389.66,213.47) --
	(394.68,212.45) --
	(399.69,211.43) --
	(404.70,210.41) --
	(409.71,209.39) --
	(414.72,208.37) --
	(419.73,207.35) --
	(424.74,206.33) --
	(429.75,205.31) --
	(434.76,204.29) --
	(439.77,203.27) --
	(444.78,202.25) --
	(449.79,201.24);

\path[fill=fillColor,fill opacity=0.40] ( 53.95,218.63) --
	( 58.96,216.84) --
	( 63.97,215.05) --
	( 68.98,213.27) --
	( 73.99,211.49) --
	( 79.00,209.71) --
	( 84.01,207.93) --
	( 89.02,206.16) --
	( 94.03,204.40) --
	( 99.04,202.64) --
	(104.06,200.88) --
	(109.07,199.13) --
	(114.08,197.39) --
	(119.09,195.65) --
	(124.10,193.91) --
	(129.11,192.19) --
	(134.12,190.47) --
	(139.13,188.75) --
	(144.14,187.05) --
	(149.15,185.36) --
	(154.16,183.67) --
	(159.17,181.99) --
	(164.18,180.33) --
	(169.19,178.67) --
	(174.20,177.03) --
	(179.22,175.40) --
	(184.23,173.79) --
	(189.24,172.18) --
	(194.25,170.60) --
	(199.26,169.03) --
	(204.27,167.47) --
	(209.28,165.94) --
	(214.29,164.42) --
	(219.30,162.92) --
	(224.31,161.44) --
	(229.32,159.98) --
	(234.33,158.54) --
	(239.34,157.13) --
	(244.35,155.73) --
	(249.37,154.36) --
	(254.38,153.01) --
	(259.39,151.68) --
	(264.40,150.38) --
	(269.41,149.09) --
	(274.42,147.83) --
	(279.43,146.59) --
	(284.44,145.36) --
	(289.45,144.16) --
	(294.46,142.98) --
	(299.47,141.82) --
	(304.48,140.67) --
	(309.49,139.54) --
	(314.50,138.43) --
	(319.51,137.33) --
	(324.53,136.24) --
	(329.54,135.17) --
	(334.55,134.11) --
	(339.56,133.07) --
	(344.57,132.03) --
	(349.58,131.01) --
	(354.59,129.99) --
	(359.60,128.98) --
	(364.61,127.99) --
	(369.62,127.00) --
	(374.63,126.02) --
	(379.64,125.04) --
	(384.65,124.08) --
	(389.66,123.11) --
	(394.68,122.16) --
	(399.69,121.21) --
	(404.70,120.27) --
	(409.71,119.33) --
	(414.72,118.39) --
	(419.73,117.46) --
	(424.74,116.53) --
	(429.75,115.61) --
	(434.76,114.69) --
	(439.77,113.77) --
	(444.78,112.86) --
	(449.79,111.95) --
	(449.79, 65.16) --
	(444.78, 66.95) --
	(439.77, 68.74) --
	(434.76, 70.52) --
	(429.75, 72.30) --
	(424.74, 74.08) --
	(419.73, 75.86) --
	(414.72, 77.63) --
	(409.71, 79.39) --
	(404.70, 81.15) --
	(399.69, 82.91) --
	(394.68, 84.66) --
	(389.66, 86.41) --
	(384.65, 88.14) --
	(379.64, 89.88) --
	(374.63, 91.60) --
	(369.62, 93.32) --
	(364.61, 95.04) --
	(359.60, 96.74) --
	(354.59, 98.43) --
	(349.58,100.12) --
	(344.57,101.80) --
	(339.56,103.46) --
	(334.55,105.12) --
	(329.54,106.76) --
	(324.53,108.39) --
	(319.51,110.00) --
	(314.50,111.61) --
	(309.49,113.19) --
	(304.48,114.76) --
	(299.47,116.32) --
	(294.46,117.85) --
	(289.45,119.37) --
	(284.44,120.87) --
	(279.43,122.35) --
	(274.42,123.81) --
	(269.41,125.25) --
	(264.40,126.66) --
	(259.39,128.06) --
	(254.38,129.43) --
	(249.37,130.78) --
	(244.35,132.11) --
	(239.34,133.42) --
	(234.33,134.70) --
	(229.32,135.96) --
	(224.31,137.20) --
	(219.30,138.43) --
	(214.29,139.63) --
	(209.28,140.81) --
	(204.27,141.97) --
	(199.26,143.12) --
	(194.25,144.25) --
	(189.24,145.36) --
	(184.23,146.46) --
	(179.22,147.55) --
	(174.20,148.62) --
	(169.19,149.68) --
	(164.18,150.72) --
	(159.17,151.76) --
	(154.16,152.78) --
	(149.15,153.80) --
	(144.14,154.81) --
	(139.13,155.80) --
	(134.12,156.79) --
	(129.11,157.77) --
	(124.10,158.75) --
	(119.09,159.71) --
	(114.08,160.68) --
	(109.07,161.63) --
	(104.06,162.58) --
	( 99.04,163.52) --
	( 94.03,164.46) --
	( 89.02,165.40) --
	( 84.01,166.33) --
	( 79.00,167.26) --
	( 73.99,168.18) --
	( 68.98,169.10) --
	( 63.97,170.02) --
	( 58.96,170.93) --
	( 53.95,171.84) --
	cycle;

\path[] ( 53.95,218.63) --
	( 58.96,216.84) --
	( 63.97,215.05) --
	( 68.98,213.27) --
	( 73.99,211.49) --
	( 79.00,209.71) --
	( 84.01,207.93) --
	( 89.02,206.16) --
	( 94.03,204.40) --
	( 99.04,202.64) --
	(104.06,200.88) --
	(109.07,199.13) --
	(114.08,197.39) --
	(119.09,195.65) --
	(124.10,193.91) --
	(129.11,192.19) --
	(134.12,190.47) --
	(139.13,188.75) --
	(144.14,187.05) --
	(149.15,185.36) --
	(154.16,183.67) --
	(159.17,181.99) --
	(164.18,180.33) --
	(169.19,178.67) --
	(174.20,177.03) --
	(179.22,175.40) --
	(184.23,173.79) --
	(189.24,172.18) --
	(194.25,170.60) --
	(199.26,169.03) --
	(204.27,167.47) --
	(209.28,165.94) --
	(214.29,164.42) --
	(219.30,162.92) --
	(224.31,161.44) --
	(229.32,159.98) --
	(234.33,158.54) --
	(239.34,157.13) --
	(244.35,155.73) --
	(249.37,154.36) --
	(254.38,153.01) --
	(259.39,151.68) --
	(264.40,150.38) --
	(269.41,149.09) --
	(274.42,147.83) --
	(279.43,146.59) --
	(284.44,145.36) --
	(289.45,144.16) --
	(294.46,142.98) --
	(299.47,141.82) --
	(304.48,140.67) --
	(309.49,139.54) --
	(314.50,138.43) --
	(319.51,137.33) --
	(324.53,136.24) --
	(329.54,135.17) --
	(334.55,134.11) --
	(339.56,133.07) --
	(344.57,132.03) --
	(349.58,131.01) --
	(354.59,129.99) --
	(359.60,128.98) --
	(364.61,127.99) --
	(369.62,127.00) --
	(374.63,126.02) --
	(379.64,125.04) --
	(384.65,124.08) --
	(389.66,123.11) --
	(394.68,122.16) --
	(399.69,121.21) --
	(404.70,120.27) --
	(409.71,119.33) --
	(414.72,118.39) --
	(419.73,117.46) --
	(424.74,116.53) --
	(429.75,115.61) --
	(434.76,114.69) --
	(439.77,113.77) --
	(444.78,112.86) --
	(449.79,111.95);

\path[] (449.79, 65.16) --
	(444.78, 66.95) --
	(439.77, 68.74) --
	(434.76, 70.52) --
	(429.75, 72.30) --
	(424.74, 74.08) --
	(419.73, 75.86) --
	(414.72, 77.63) --
	(409.71, 79.39) --
	(404.70, 81.15) --
	(399.69, 82.91) --
	(394.68, 84.66) --
	(389.66, 86.41) --
	(384.65, 88.14) --
	(379.64, 89.88) --
	(374.63, 91.60) --
	(369.62, 93.32) --
	(364.61, 95.04) --
	(359.60, 96.74) --
	(354.59, 98.43) --
	(349.58,100.12) --
	(344.57,101.80) --
	(339.56,103.46) --
	(334.55,105.12) --
	(329.54,106.76) --
	(324.53,108.39) --
	(319.51,110.00) --
	(314.50,111.61) --
	(309.49,113.19) --
	(304.48,114.76) --
	(299.47,116.32) --
	(294.46,117.85) --
	(289.45,119.37) --
	(284.44,120.87) --
	(279.43,122.35) --
	(274.42,123.81) --
	(269.41,125.25) --
	(264.40,126.66) --
	(259.39,128.06) --
	(254.38,129.43) --
	(249.37,130.78) --
	(244.35,132.11) --
	(239.34,133.42) --
	(234.33,134.70) --
	(229.32,135.96) --
	(224.31,137.20) --
	(219.30,138.43) --
	(214.29,139.63) --
	(209.28,140.81) --
	(204.27,141.97) --
	(199.26,143.12) --
	(194.25,144.25) --
	(189.24,145.36) --
	(184.23,146.46) --
	(179.22,147.55) --
	(174.20,148.62) --
	(169.19,149.68) --
	(164.18,150.72) --
	(159.17,151.76) --
	(154.16,152.78) --
	(149.15,153.80) --
	(144.14,154.81) --
	(139.13,155.80) --
	(134.12,156.79) --
	(129.11,157.77) --
	(124.10,158.75) --
	(119.09,159.71) --
	(114.08,160.68) --
	(109.07,161.63) --
	(104.06,162.58) --
	( 99.04,163.52) --
	( 94.03,164.46) --
	( 89.02,165.40) --
	( 84.01,166.33) --
	( 79.00,167.26) --
	( 73.99,168.18) --
	( 68.98,169.10) --
	( 63.97,170.02) --
	( 58.96,170.93) --
	( 53.95,171.84);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.95,195.23) --
	( 58.96,193.88) --
	( 63.97,192.53) --
	( 68.98,191.18) --
	( 73.99,189.83) --
	( 79.00,188.48) --
	( 84.01,187.13) --
	( 89.02,185.78) --
	( 94.03,184.43) --
	( 99.04,183.08) --
	(104.06,181.73) --
	(109.07,180.38) --
	(114.08,179.03) --
	(119.09,177.68) --
	(124.10,176.33) --
	(129.11,174.98) --
	(134.12,173.63) --
	(139.13,172.28) --
	(144.14,170.93) --
	(149.15,169.58) --
	(154.16,168.23) --
	(159.17,166.88) --
	(164.18,165.53) --
	(169.19,164.18) --
	(174.20,162.83) --
	(179.22,161.48) --
	(184.23,160.13) --
	(189.24,158.77) --
	(194.25,157.42) --
	(199.26,156.07) --
	(204.27,154.72) --
	(209.28,153.37) --
	(214.29,152.02) --
	(219.30,150.67) --
	(224.31,149.32) --
	(229.32,147.97) --
	(234.33,146.62) --
	(239.34,145.27) --
	(244.35,143.92) --
	(249.37,142.57) --
	(254.38,141.22) --
	(259.39,139.87) --
	(264.40,138.52) --
	(269.41,137.17) --
	(274.42,135.82) --
	(279.43,134.47) --
	(284.44,133.12) --
	(289.45,131.77) --
	(294.46,130.42) --
	(299.47,129.07) --
	(304.48,127.72) --
	(309.49,126.37) --
	(314.50,125.02) --
	(319.51,123.67) --
	(324.53,122.31) --
	(329.54,120.96) --
	(334.55,119.61) --
	(339.56,118.26) --
	(344.57,116.91) --
	(349.58,115.56) --
	(354.59,114.21) --
	(359.60,112.86) --
	(364.61,111.51) --
	(369.62,110.16) --
	(374.63,108.81) --
	(379.64,107.46) --
	(384.65,106.11) --
	(389.66,104.76) --
	(394.68,103.41) --
	(399.69,102.06) --
	(404.70,100.71) --
	(409.71, 99.36) --
	(414.72, 98.01) --
	(419.73, 96.66) --
	(424.74, 95.31) --
	(429.75, 93.96) --
	(434.76, 92.61) --
	(439.77, 91.26) --
	(444.78, 89.91) --
	(449.79, 88.56);

\path[fill=fillColor,fill opacity=0.40] ( 53.95,343.98) --
	( 58.96,342.06) --
	( 63.97,340.14) --
	( 68.98,338.23) --
	( 73.99,336.32) --
	( 79.00,334.41) --
	( 84.01,332.51) --
	( 89.02,330.61) --
	( 94.03,328.72) --
	( 99.04,326.84) --
	(104.06,324.96) --
	(109.07,323.09) --
	(114.08,321.23) --
	(119.09,319.37) --
	(124.10,317.53) --
	(129.11,315.69) --
	(134.12,313.86) --
	(139.13,312.04) --
	(144.14,310.23) --
	(149.15,308.44) --
	(154.16,306.65) --
	(159.17,304.88) --
	(164.18,303.13) --
	(169.19,301.38) --
	(174.20,299.66) --
	(179.22,297.95) --
	(184.23,296.26) --
	(189.24,294.59) --
	(194.25,292.93) --
	(199.26,291.30) --
	(204.27,289.69) --
	(209.28,288.11) --
	(214.29,286.55) --
	(219.30,285.01) --
	(224.31,283.50) --
	(229.32,282.02) --
	(234.33,280.57) --
	(239.34,279.14) --
	(244.35,277.74) --
	(249.37,276.37) --
	(254.38,275.04) --
	(259.39,273.73) --
	(264.40,272.45) --
	(269.41,271.20) --
	(274.42,269.98) --
	(279.43,268.78) --
	(284.44,267.61) --
	(289.45,266.47) --
	(294.46,265.36) --
	(299.47,264.27) --
	(304.48,263.20) --
	(309.49,262.15) --
	(314.50,261.13) --
	(319.51,260.13) --
	(324.53,259.14) --
	(329.54,258.17) --
	(334.55,257.22) --
	(339.56,256.29) --
	(344.57,255.37) --
	(349.58,254.46) --
	(354.59,253.57) --
	(359.60,252.69) --
	(364.61,251.82) --
	(369.62,250.96) --
	(374.63,250.11) --
	(379.64,249.28) --
	(384.65,248.45) --
	(389.66,247.63) --
	(394.68,246.81) --
	(399.69,246.01) --
	(404.70,245.21) --
	(409.71,244.41) --
	(414.72,243.63) --
	(419.73,242.85) --
	(424.74,242.07) --
	(429.75,241.30) --
	(434.76,240.53) --
	(439.77,239.77) --
	(444.78,239.02) --
	(449.79,238.26) --
	(449.79,176.10) --
	(444.78,178.03) --
	(439.77,179.95) --
	(434.76,181.86) --
	(429.75,183.77) --
	(424.74,185.68) --
	(419.73,187.58) --
	(414.72,189.48) --
	(409.71,191.37) --
	(404.70,193.25) --
	(399.69,195.13) --
	(394.68,197.00) --
	(389.66,198.86) --
	(384.65,200.72) --
	(379.64,202.56) --
	(374.63,204.40) --
	(369.62,206.23) --
	(364.61,208.05) --
	(359.60,209.86) --
	(354.59,211.65) --
	(349.58,213.44) --
	(344.57,215.21) --
	(339.56,216.96) --
	(334.55,218.70) --
	(329.54,220.43) --
	(324.53,222.14) --
	(319.51,223.83) --
	(314.50,225.50) --
	(309.49,227.15) --
	(304.48,228.79) --
	(299.47,230.39) --
	(294.46,231.98) --
	(289.45,233.54) --
	(284.44,235.08) --
	(279.43,236.59) --
	(274.42,238.07) --
	(269.41,239.52) --
	(264.40,240.95) --
	(259.39,242.35) --
	(254.38,243.71) --
	(249.37,245.05) --
	(244.35,246.36) --
	(239.34,247.64) --
	(234.33,248.89) --
	(229.32,250.11) --
	(224.31,251.31) --
	(219.30,252.47) --
	(214.29,253.61) --
	(209.28,254.73) --
	(204.27,255.82) --
	(199.26,256.89) --
	(194.25,257.93) --
	(189.24,258.96) --
	(184.23,259.96) --
	(179.22,260.95) --
	(174.20,261.92) --
	(169.19,262.87) --
	(164.18,263.80) --
	(159.17,264.72) --
	(154.16,265.63) --
	(149.15,266.52) --
	(144.14,267.40) --
	(139.13,268.27) --
	(134.12,269.13) --
	(129.11,269.97) --
	(124.10,270.81) --
	(119.09,271.64) --
	(114.08,272.46) --
	(109.07,273.28) --
	(104.06,274.08) --
	( 99.04,274.88) --
	( 94.03,275.67) --
	( 89.02,276.46) --
	( 84.01,277.24) --
	( 79.00,278.02) --
	( 73.99,278.79) --
	( 68.98,279.55) --
	( 63.97,280.32) --
	( 58.96,281.07) --
	( 53.95,281.83) --
	cycle;

\path[] ( 53.95,343.98) --
	( 58.96,342.06) --
	( 63.97,340.14) --
	( 68.98,338.23) --
	( 73.99,336.32) --
	( 79.00,334.41) --
	( 84.01,332.51) --
	( 89.02,330.61) --
	( 94.03,328.72) --
	( 99.04,326.84) --
	(104.06,324.96) --
	(109.07,323.09) --
	(114.08,321.23) --
	(119.09,319.37) --
	(124.10,317.53) --
	(129.11,315.69) --
	(134.12,313.86) --
	(139.13,312.04) --
	(144.14,310.23) --
	(149.15,308.44) --
	(154.16,306.65) --
	(159.17,304.88) --
	(164.18,303.13) --
	(169.19,301.38) --
	(174.20,299.66) --
	(179.22,297.95) --
	(184.23,296.26) --
	(189.24,294.59) --
	(194.25,292.93) --
	(199.26,291.30) --
	(204.27,289.69) --
	(209.28,288.11) --
	(214.29,286.55) --
	(219.30,285.01) --
	(224.31,283.50) --
	(229.32,282.02) --
	(234.33,280.57) --
	(239.34,279.14) --
	(244.35,277.74) --
	(249.37,276.37) --
	(254.38,275.04) --
	(259.39,273.73) --
	(264.40,272.45) --
	(269.41,271.20) --
	(274.42,269.98) --
	(279.43,268.78) --
	(284.44,267.61) --
	(289.45,266.47) --
	(294.46,265.36) --
	(299.47,264.27) --
	(304.48,263.20) --
	(309.49,262.15) --
	(314.50,261.13) --
	(319.51,260.13) --
	(324.53,259.14) --
	(329.54,258.17) --
	(334.55,257.22) --
	(339.56,256.29) --
	(344.57,255.37) --
	(349.58,254.46) --
	(354.59,253.57) --
	(359.60,252.69) --
	(364.61,251.82) --
	(369.62,250.96) --
	(374.63,250.11) --
	(379.64,249.28) --
	(384.65,248.45) --
	(389.66,247.63) --
	(394.68,246.81) --
	(399.69,246.01) --
	(404.70,245.21) --
	(409.71,244.41) --
	(414.72,243.63) --
	(419.73,242.85) --
	(424.74,242.07) --
	(429.75,241.30) --
	(434.76,240.53) --
	(439.77,239.77) --
	(444.78,239.02) --
	(449.79,238.26);

\path[] (449.79,176.10) --
	(444.78,178.03) --
	(439.77,179.95) --
	(434.76,181.86) --
	(429.75,183.77) --
	(424.74,185.68) --
	(419.73,187.58) --
	(414.72,189.48) --
	(409.71,191.37) --
	(404.70,193.25) --
	(399.69,195.13) --
	(394.68,197.00) --
	(389.66,198.86) --
	(384.65,200.72) --
	(379.64,202.56) --
	(374.63,204.40) --
	(369.62,206.23) --
	(364.61,208.05) --
	(359.60,209.86) --
	(354.59,211.65) --
	(349.58,213.44) --
	(344.57,215.21) --
	(339.56,216.96) --
	(334.55,218.70) --
	(329.54,220.43) --
	(324.53,222.14) --
	(319.51,223.83) --
	(314.50,225.50) --
	(309.49,227.15) --
	(304.48,228.79) --
	(299.47,230.39) --
	(294.46,231.98) --
	(289.45,233.54) --
	(284.44,235.08) --
	(279.43,236.59) --
	(274.42,238.07) --
	(269.41,239.52) --
	(264.40,240.95) --
	(259.39,242.35) --
	(254.38,243.71) --
	(249.37,245.05) --
	(244.35,246.36) --
	(239.34,247.64) --
	(234.33,248.89) --
	(229.32,250.11) --
	(224.31,251.31) --
	(219.30,252.47) --
	(214.29,253.61) --
	(209.28,254.73) --
	(204.27,255.82) --
	(199.26,256.89) --
	(194.25,257.93) --
	(189.24,258.96) --
	(184.23,259.96) --
	(179.22,260.95) --
	(174.20,261.92) --
	(169.19,262.87) --
	(164.18,263.80) --
	(159.17,264.72) --
	(154.16,265.63) --
	(149.15,266.52) --
	(144.14,267.40) --
	(139.13,268.27) --
	(134.12,269.13) --
	(129.11,269.97) --
	(124.10,270.81) --
	(119.09,271.64) --
	(114.08,272.46) --
	(109.07,273.28) --
	(104.06,274.08) --
	( 99.04,274.88) --
	( 94.03,275.67) --
	( 89.02,276.46) --
	( 84.01,277.24) --
	( 79.00,278.02) --
	( 73.99,278.79) --
	( 68.98,279.55) --
	( 63.97,280.32) --
	( 58.96,281.07) --
	( 53.95,281.83);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.95,312.90) --
	( 58.96,311.57) --
	( 63.97,310.23) --
	( 68.98,308.89) --
	( 73.99,307.55) --
	( 79.00,306.21) --
	( 84.01,304.88) --
	( 89.02,303.54) --
	( 94.03,302.20) --
	( 99.04,300.86) --
	(104.06,299.52) --
	(109.07,298.18) --
	(114.08,296.85) --
	(119.09,295.51) --
	(124.10,294.17) --
	(129.11,292.83) --
	(134.12,291.49) --
	(139.13,290.15) --
	(144.14,288.82) --
	(149.15,287.48) --
	(154.16,286.14) --
	(159.17,284.80) --
	(164.18,283.46) --
	(169.19,282.13) --
	(174.20,280.79) --
	(179.22,279.45) --
	(184.23,278.11) --
	(189.24,276.77) --
	(194.25,275.43) --
	(199.26,274.10) --
	(204.27,272.76) --
	(209.28,271.42) --
	(214.29,270.08) --
	(219.30,268.74) --
	(224.31,267.40) --
	(229.32,266.07) --
	(234.33,264.73) --
	(239.34,263.39) --
	(244.35,262.05) --
	(249.37,260.71) --
	(254.38,259.38) --
	(259.39,258.04) --
	(264.40,256.70) --
	(269.41,255.36) --
	(274.42,254.02) --
	(279.43,252.68) --
	(284.44,251.35) --
	(289.45,250.01) --
	(294.46,248.67) --
	(299.47,247.33) --
	(304.48,245.99) --
	(309.49,244.65) --
	(314.50,243.32) --
	(319.51,241.98) --
	(324.53,240.64) --
	(329.54,239.30) --
	(334.55,237.96) --
	(339.56,236.63) --
	(344.57,235.29) --
	(349.58,233.95) --
	(354.59,232.61) --
	(359.60,231.27) --
	(364.61,229.93) --
	(369.62,228.60) --
	(374.63,227.26) --
	(379.64,225.92) --
	(384.65,224.58) --
	(389.66,223.24) --
	(394.68,221.90) --
	(399.69,220.57) --
	(404.70,219.23) --
	(409.71,217.89) --
	(414.72,216.55) --
	(419.73,215.21) --
	(424.74,213.88) --
	(429.75,212.54) --
	(434.76,211.20) --
	(439.77,209.86) --
	(444.78,208.52) --
	(449.79,207.18);

\path[fill=fillColor,fill opacity=0.40] ( 53.95,279.55) --
	( 58.96,277.96) --
	( 63.97,276.37) --
	( 68.98,274.78) --
	( 73.99,273.20) --
	( 79.00,271.62) --
	( 84.01,270.04) --
	( 89.02,268.47) --
	( 94.03,266.90) --
	( 99.04,265.33) --
	(104.06,263.77) --
	(109.07,262.22) --
	(114.08,260.66) --
	(119.09,259.12) --
	(124.10,257.58) --
	(129.11,256.04) --
	(134.12,254.52) --
	(139.13,252.99) --
	(144.14,251.48) --
	(149.15,249.97) --
	(154.16,248.48) --
	(159.17,246.99) --
	(164.18,245.51) --
	(169.19,244.04) --
	(174.20,242.58) --
	(179.22,241.13) --
	(184.23,239.70) --
	(189.24,238.28) --
	(194.25,236.87) --
	(199.26,235.47) --
	(204.27,234.09) --
	(209.28,232.73) --
	(214.29,231.38) --
	(219.30,230.05) --
	(224.31,228.74) --
	(229.32,227.45) --
	(234.33,226.17) --
	(239.34,224.92) --
	(244.35,223.68) --
	(249.37,222.47) --
	(254.38,221.27) --
	(259.39,220.09) --
	(264.40,218.94) --
	(269.41,217.80) --
	(274.42,216.68) --
	(279.43,215.58) --
	(284.44,214.50) --
	(289.45,213.44) --
	(294.46,212.39) --
	(299.47,211.37) --
	(304.48,210.35) --
	(309.49,209.35) --
	(314.50,208.37) --
	(319.51,207.40) --
	(324.53,206.44) --
	(329.54,205.50) --
	(334.55,204.56) --
	(339.56,203.64) --
	(344.57,202.73) --
	(349.58,201.82) --
	(354.59,200.93) --
	(359.60,200.04) --
	(364.61,199.16) --
	(369.62,198.29) --
	(374.63,197.43) --
	(379.64,196.57) --
	(384.65,195.72) --
	(389.66,194.87) --
	(394.68,194.03) --
	(399.69,193.19) --
	(404.70,192.36) --
	(409.71,191.53) --
	(414.72,190.71) --
	(419.73,189.89) --
	(424.74,189.08) --
	(429.75,188.26) --
	(434.76,187.45) --
	(439.77,186.65) --
	(444.78,185.85) --
	(449.79,185.05) --
	(449.79,143.00) --
	(444.78,144.59) --
	(439.77,146.18) --
	(434.76,147.77) --
	(429.75,149.35) --
	(424.74,150.93) --
	(419.73,152.51) --
	(414.72,154.08) --
	(409.71,155.65) --
	(404.70,157.21) --
	(399.69,158.78) --
	(394.68,160.33) --
	(389.66,161.88) --
	(384.65,163.43) --
	(379.64,164.97) --
	(374.63,166.50) --
	(369.62,168.03) --
	(364.61,169.55) --
	(359.60,171.07) --
	(354.59,172.57) --
	(349.58,174.07) --
	(344.57,175.56) --
	(339.56,177.04) --
	(334.55,178.51) --
	(329.54,179.97) --
	(324.53,181.41) --
	(319.51,182.85) --
	(314.50,184.27) --
	(309.49,185.68) --
	(304.48,187.07) --
	(299.47,188.45) --
	(294.46,189.82) --
	(289.45,191.16) --
	(284.44,192.49) --
	(279.43,193.81) --
	(274.42,195.10) --
	(269.41,196.37) --
	(264.40,197.63) --
	(259.39,198.87) --
	(254.38,200.08) --
	(249.37,201.28) --
	(244.35,202.45) --
	(239.34,203.61) --
	(234.33,204.75) --
	(229.32,205.87) --
	(224.31,206.96) --
	(219.30,208.04) --
	(214.29,209.11) --
	(209.28,210.15) --
	(204.27,211.18) --
	(199.26,212.19) --
	(194.25,213.19) --
	(189.24,214.18) --
	(184.23,215.15) --
	(179.22,216.10) --
	(174.20,217.05) --
	(169.19,217.98) --
	(164.18,218.91) --
	(159.17,219.82) --
	(154.16,220.72) --
	(149.15,221.62) --
	(144.14,222.51) --
	(139.13,223.38) --
	(134.12,224.26) --
	(129.11,225.12) --
	(124.10,225.98) --
	(119.09,226.83) --
	(114.08,227.68) --
	(109.07,228.52) --
	(104.06,229.35) --
	( 99.04,230.19) --
	( 94.03,231.01) --
	( 89.02,231.84) --
	( 84.01,232.66) --
	( 79.00,233.47) --
	( 73.99,234.28) --
	( 68.98,235.09) --
	( 63.97,235.90) --
	( 58.96,236.70) --
	( 53.95,237.50) --
	cycle;

\path[] ( 53.95,279.55) --
	( 58.96,277.96) --
	( 63.97,276.37) --
	( 68.98,274.78) --
	( 73.99,273.20) --
	( 79.00,271.62) --
	( 84.01,270.04) --
	( 89.02,268.47) --
	( 94.03,266.90) --
	( 99.04,265.33) --
	(104.06,263.77) --
	(109.07,262.22) --
	(114.08,260.66) --
	(119.09,259.12) --
	(124.10,257.58) --
	(129.11,256.04) --
	(134.12,254.52) --
	(139.13,252.99) --
	(144.14,251.48) --
	(149.15,249.97) --
	(154.16,248.48) --
	(159.17,246.99) --
	(164.18,245.51) --
	(169.19,244.04) --
	(174.20,242.58) --
	(179.22,241.13) --
	(184.23,239.70) --
	(189.24,238.28) --
	(194.25,236.87) --
	(199.26,235.47) --
	(204.27,234.09) --
	(209.28,232.73) --
	(214.29,231.38) --
	(219.30,230.05) --
	(224.31,228.74) --
	(229.32,227.45) --
	(234.33,226.17) --
	(239.34,224.92) --
	(244.35,223.68) --
	(249.37,222.47) --
	(254.38,221.27) --
	(259.39,220.09) --
	(264.40,218.94) --
	(269.41,217.80) --
	(274.42,216.68) --
	(279.43,215.58) --
	(284.44,214.50) --
	(289.45,213.44) --
	(294.46,212.39) --
	(299.47,211.37) --
	(304.48,210.35) --
	(309.49,209.35) --
	(314.50,208.37) --
	(319.51,207.40) --
	(324.53,206.44) --
	(329.54,205.50) --
	(334.55,204.56) --
	(339.56,203.64) --
	(344.57,202.73) --
	(349.58,201.82) --
	(354.59,200.93) --
	(359.60,200.04) --
	(364.61,199.16) --
	(369.62,198.29) --
	(374.63,197.43) --
	(379.64,196.57) --
	(384.65,195.72) --
	(389.66,194.87) --
	(394.68,194.03) --
	(399.69,193.19) --
	(404.70,192.36) --
	(409.71,191.53) --
	(414.72,190.71) --
	(419.73,189.89) --
	(424.74,189.08) --
	(429.75,188.26) --
	(434.76,187.45) --
	(439.77,186.65) --
	(444.78,185.85) --
	(449.79,185.05);

\path[] (449.79,143.00) --
	(444.78,144.59) --
	(439.77,146.18) --
	(434.76,147.77) --
	(429.75,149.35) --
	(424.74,150.93) --
	(419.73,152.51) --
	(414.72,154.08) --
	(409.71,155.65) --
	(404.70,157.21) --
	(399.69,158.78) --
	(394.68,160.33) --
	(389.66,161.88) --
	(384.65,163.43) --
	(379.64,164.97) --
	(374.63,166.50) --
	(369.62,168.03) --
	(364.61,169.55) --
	(359.60,171.07) --
	(354.59,172.57) --
	(349.58,174.07) --
	(344.57,175.56) --
	(339.56,177.04) --
	(334.55,178.51) --
	(329.54,179.97) --
	(324.53,181.41) --
	(319.51,182.85) --
	(314.50,184.27) --
	(309.49,185.68) --
	(304.48,187.07) --
	(299.47,188.45) --
	(294.46,189.82) --
	(289.45,191.16) --
	(284.44,192.49) --
	(279.43,193.81) --
	(274.42,195.10) --
	(269.41,196.37) --
	(264.40,197.63) --
	(259.39,198.87) --
	(254.38,200.08) --
	(249.37,201.28) --
	(244.35,202.45) --
	(239.34,203.61) --
	(234.33,204.75) --
	(229.32,205.87) --
	(224.31,206.96) --
	(219.30,208.04) --
	(214.29,209.11) --
	(209.28,210.15) --
	(204.27,211.18) --
	(199.26,212.19) --
	(194.25,213.19) --
	(189.24,214.18) --
	(184.23,215.15) --
	(179.22,216.10) --
	(174.20,217.05) --
	(169.19,217.98) --
	(164.18,218.91) --
	(159.17,219.82) --
	(154.16,220.72) --
	(149.15,221.62) --
	(144.14,222.51) --
	(139.13,223.38) --
	(134.12,224.26) --
	(129.11,225.12) --
	(124.10,225.98) --
	(119.09,226.83) --
	(114.08,227.68) --
	(109.07,228.52) --
	(104.06,229.35) --
	( 99.04,230.19) --
	( 94.03,231.01) --
	( 89.02,231.84) --
	( 84.01,232.66) --
	( 79.00,233.47) --
	( 73.99,234.28) --
	( 68.98,235.09) --
	( 63.97,235.90) --
	( 58.96,236.70) --
	( 53.95,237.50);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.95,258.53) --
	( 58.96,257.33) --
	( 63.97,256.13) --
	( 68.98,254.94) --
	( 73.99,253.74) --
	( 79.00,252.54) --
	( 84.01,251.35) --
	( 89.02,250.15) --
	( 94.03,248.96) --
	( 99.04,247.76) --
	(104.06,246.56) --
	(109.07,245.37) --
	(114.08,244.17) --
	(119.09,242.97) --
	(124.10,241.78) --
	(129.11,240.58) --
	(134.12,239.39) --
	(139.13,238.19) --
	(144.14,236.99) --
	(149.15,235.80) --
	(154.16,234.60) --
	(159.17,233.40) --
	(164.18,232.21) --
	(169.19,231.01) --
	(174.20,229.82) --
	(179.22,228.62) --
	(184.23,227.42) --
	(189.24,226.23) --
	(194.25,225.03) --
	(199.26,223.83) --
	(204.27,222.64) --
	(209.28,221.44) --
	(214.29,220.25) --
	(219.30,219.05) --
	(224.31,217.85) --
	(229.32,216.66) --
	(234.33,215.46) --
	(239.34,214.26) --
	(244.35,213.07) --
	(249.37,211.87) --
	(254.38,210.68) --
	(259.39,209.48) --
	(264.40,208.28) --
	(269.41,207.09) --
	(274.42,205.89) --
	(279.43,204.69) --
	(284.44,203.50) --
	(289.45,202.30) --
	(294.46,201.11) --
	(299.47,199.91) --
	(304.48,198.71) --
	(309.49,197.52) --
	(314.50,196.32) --
	(319.51,195.12) --
	(324.53,193.93) --
	(329.54,192.73) --
	(334.55,191.54) --
	(339.56,190.34) --
	(344.57,189.14) --
	(349.58,187.95) --
	(354.59,186.75) --
	(359.60,185.55) --
	(364.61,184.36) --
	(369.62,183.16) --
	(374.63,181.97) --
	(379.64,180.77) --
	(384.65,179.57) --
	(389.66,178.38) --
	(394.68,177.18) --
	(399.69,175.98) --
	(404.70,174.79) --
	(409.71,173.59) --
	(414.72,172.40) --
	(419.73,171.20) --
	(424.74,170.00) --
	(429.75,168.81) --
	(434.76,167.61) --
	(439.77,166.41) --
	(444.78,165.22) --
	(449.79,164.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (469.59,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,117.04) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,233.04) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,349.03) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,120.07) --
	( 34.16,120.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,236.07) --
	( 34.16,236.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,352.06) --
	( 34.16,352.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.91, 27.94) --
	( 49.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.89, 27.94) --
	(150.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.87, 27.94) --
	(251.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.85, 27.94) --
	(352.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.83, 27.94) --
	(453.83, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.91, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.89, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.87, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.85, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (453.83, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.87,  7.64) {Cardinality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,229.40) {Surprisal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (480.59,198.77) rectangle (545.92,326.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (486.09,312.02) {Language};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,290.99) rectangle (500.54,305.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,298.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,290.99) rectangle (500.54,305.45);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,298.22) -- (499.09,298.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,276.54) rectangle (500.54,290.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,283.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,276.54) rectangle (500.54,290.99);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,283.76) -- (499.09,283.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,262.08) rectangle (500.54,276.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,269.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,262.08) rectangle (500.54,276.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,269.31) -- (499.09,269.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,247.63) rectangle (500.54,262.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{240,228,66}
\definecolor{fillColor}{RGB}{240,228,66}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,254.86) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,247.63) rectangle (500.54,262.08);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,254.86) -- (499.09,254.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,233.18) rectangle (500.54,247.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,240.40) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,233.18) rectangle (500.54,247.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,240.40) -- (499.09,240.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,218.72) rectangle (500.54,233.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,225.95) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,218.72) rectangle (500.54,233.18);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,225.95) -- (499.09,225.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,204.27) rectangle (500.54,218.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,211.49) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,204.27) rectangle (500.54,218.72);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,211.49) -- (499.09,211.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,295.19) {Bengali};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,280.73) {English};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,266.28) {Gujarati};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,251.83) {Hindi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,237.37) {Japanese};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,222.92) {Nepali};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,208.46) {Uzbek};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (480.59,132.65) rectangle (572.66,187.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (486.09,173.62) {Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,152.60) rectangle (500.54,167.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,152.60) rectangle (500.54,167.05);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,159.83) -- (499.09,159.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,138.15) rectangle (500.54,152.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,138.15) rectangle (500.54,152.60);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (487.53,145.37) -- (499.09,145.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,156.80) {Indo-Aryan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,142.34) {non-Indo-Aryan};
\end{scope}
\end{tikzpicture}


==> surprisal-by-cardinality.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-15 10:42:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (178.61,247.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (178.61,247.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 47.58) --
	(178.61, 47.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 84.62) --
	(178.61, 84.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,121.65) --
	(178.61,121.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,158.69) --
	(178.61,158.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,195.72) --
	(178.61,195.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,232.75) --
	(178.61,232.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.13, 30.69) --
	( 56.13,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.63, 30.69) --
	( 89.63,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.13, 30.69) --
	(123.13,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.63, 30.69) --
	(156.63,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 66.10) --
	(178.61, 66.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,103.13) --
	(178.61,103.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,140.17) --
	(178.61,140.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,177.20) --
	(178.61,177.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,214.24) --
	(178.61,214.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 30.69) --
	( 39.38,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.88, 30.69) --
	( 72.88,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.38, 30.69) --
	(106.38,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.88, 30.69) --
	(139.88,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.38, 30.69) --
	(173.38,247.45);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] ( 40.72,237.59) --
	( 42.06,235.76) --
	( 43.40,233.98) --
	( 44.74,232.22) --
	( 46.08,230.43) --
	( 47.42,228.48) --
	( 48.76,226.17) --
	( 50.10,223.34) --
	( 51.44,219.84) --
	( 52.78,215.65) --
	( 54.12,210.81) --
	( 55.46,205.43) --
	( 56.80,199.66) --
	( 58.14,193.70) --
	( 59.48,187.71) --
	( 60.82,181.86) --
	( 62.16,176.24) --
	( 63.50,170.94) --
	( 64.84,165.99) --
	( 66.18,161.41) --
	( 67.52,157.20) --
	( 68.86,153.35) --
	( 70.20,149.81) --
	( 71.54,146.56) --
	( 72.88,143.53) --
	( 74.22,140.66) --
	( 75.56,137.89) --
	( 76.90,135.13) --
	( 78.24,132.33) --
	( 79.58,129.43) --
	( 80.92,126.39) --
	( 82.26,123.23) --
	( 83.60,119.98) --
	( 84.94,116.70) --
	( 86.28,113.49) --
	( 87.62,110.45) --
	( 88.96,107.68) --
	( 90.30,105.28) --
	( 91.64,103.35) --
	( 92.98,101.95) --
	( 94.32,101.14) --
	( 95.66,100.95) --
	( 97.00,101.42) --
	( 98.34,102.56) --
	( 99.68,104.35) --
	(101.02,106.78) --
	(102.36,109.81) --
	(103.70,113.37) --
	(105.04,117.38) --
	(106.38,121.70) --
	(107.72,126.20) --
	(109.06,130.66) --
	(110.40,134.89) --
	(111.74,138.68) --
	(113.08,141.82) --
	(114.42,144.15) --
	(115.76,145.58) --
	(117.10,146.07) --
	(118.44,145.65) --
	(119.78,144.43) --
	(121.12,142.53) --
	(122.46,140.12) --
	(123.80,137.35) --
	(125.14,134.41) --
	(126.48,131.42) --
	(127.82,128.52) --
	(129.16,125.83) --
	(130.50,123.42) --
	(131.84,121.37) --
	(133.18,119.71) --
	(134.52,118.45) --
	(135.86,117.57) --
	(137.20,117.04) --
	(138.54,116.77) --
	(139.88,116.69) --
	(141.22,116.69) --
	(142.56,116.69) --
	(143.90,116.60) --
	(145.24,116.36) --
	(146.58,115.94) --
	(147.92,115.34) --
	(149.26,114.58) --
	(150.60,113.71) --
	(151.94,112.76) --
	(153.28,111.79) --
	(154.62,110.83) --
	(155.96,109.91) --
	(157.30,109.06) --
	(158.64,108.31) --
	(159.98,107.70) --
	(161.32,107.26) --
	(162.66,107.03) --
	(164.00,107.06) --
	(165.34,107.40) --
	(166.68,108.09) --
	(168.02,109.12) --
	(169.36,110.43) --
	(170.70,111.94) --
	(172.04,113.57) --
	(172.04,103.07) --
	(170.70,102.99) --
	(169.36,102.85) --
	(168.02,102.65) --
	(166.68,102.37) --
	(165.34,102.06) --
	(164.00,101.76) --
	(162.66,101.57) --
	(161.32,101.58) --
	(159.98,101.84) --
	(158.64,102.36) --
	(157.30,103.12) --
	(155.96,104.09) --
	(154.62,105.19) --
	(153.28,106.33) --
	(151.94,107.44) --
	(150.60,108.43) --
	(149.26,109.26) --
	(147.92,109.89) --
	(146.58,110.34) --
	(145.24,110.63) --
	(143.90,110.79) --
	(142.56,110.88) --
	(141.22,110.96) --
	(139.88,111.08) --
	(138.54,111.30) --
	(137.20,111.69) --
	(135.86,112.29) --
	(134.52,113.16) --
	(133.18,114.35) --
	(131.84,115.89) --
	(130.50,117.82) --
	(129.16,120.12) --
	(127.82,122.75) --
	(126.48,125.63) --
	(125.14,128.65) --
	(123.80,131.65) --
	(122.46,134.46) --
	(121.12,136.88) --
	(119.78,138.74) --
	(118.44,139.88) --
	(117.10,140.19) --
	(115.76,139.62) --
	(114.42,138.15) --
	(113.08,135.84) --
	(111.74,132.79) --
	(110.40,129.14) --
	(109.06,125.05) --
	(107.72,120.71) --
	(106.38,116.31) --
	(105.04,112.01) --
	(103.70,108.00) --
	(102.36,104.41) --
	(101.02,101.36) --
	( 99.68, 98.92) --
	( 98.34, 97.15) --
	( 97.00, 96.07) --
	( 95.66, 95.67) --
	( 94.32, 95.93) --
	( 92.98, 96.81) --
	( 91.64, 98.25) --
	( 90.30,100.17) --
	( 88.96,102.50) --
	( 87.62,105.16) --
	( 86.28,108.07) --
	( 84.94,111.14) --
	( 83.60,114.31) --
	( 82.26,117.51) --
	( 80.92,120.68) --
	( 79.58,123.78) --
	( 78.24,126.79) --
	( 76.90,129.69) --
	( 75.56,132.51) --
	( 74.22,135.30) --
	( 72.88,138.10) --
	( 71.54,141.02) --
	( 70.20,144.14) --
	( 68.86,147.55) --
	( 67.52,151.35) --
	( 66.18,155.56) --
	( 64.84,160.22) --
	( 63.50,165.31) --
	( 62.16,170.75) --
	( 60.82,176.46) --
	( 59.48,182.30) --
	( 58.14,188.15) --
	( 56.80,193.87) --
	( 55.46,199.36) --
	( 54.12,204.51) --
	( 52.78,209.25) --
	( 51.44,213.49) --
	( 50.10,217.19) --
	( 48.76,220.29) --
	( 47.42,222.75) --
	( 46.08,224.53) --
	( 44.74,225.67) --
	( 43.40,226.28) --
	( 42.06,226.54) --
	( 40.72,226.61) --
	cycle;

\path[] ( 40.72,237.59) --
	( 42.06,235.76) --
	( 43.40,233.98) --
	( 44.74,232.22) --
	( 46.08,230.43) --
	( 47.42,228.48) --
	( 48.76,226.17) --
	( 50.10,223.34) --
	( 51.44,219.84) --
	( 52.78,215.65) --
	( 54.12,210.81) --
	( 55.46,205.43) --
	( 56.80,199.66) --
	( 58.14,193.70) --
	( 59.48,187.71) --
	( 60.82,181.86) --
	( 62.16,176.24) --
	( 63.50,170.94) --
	( 64.84,165.99) --
	( 66.18,161.41) --
	( 67.52,157.20) --
	( 68.86,153.35) --
	( 70.20,149.81) --
	( 71.54,146.56) --
	( 72.88,143.53) --
	( 74.22,140.66) --
	( 75.56,137.89) --
	( 76.90,135.13) --
	( 78.24,132.33) --
	( 79.58,129.43) --
	( 80.92,126.39) --
	( 82.26,123.23) --
	( 83.60,119.98) --
	( 84.94,116.70) --
	( 86.28,113.49) --
	( 87.62,110.45) --
	( 88.96,107.68) --
	( 90.30,105.28) --
	( 91.64,103.35) --
	( 92.98,101.95) --
	( 94.32,101.14) --
	( 95.66,100.95) --
	( 97.00,101.42) --
	( 98.34,102.56) --
	( 99.68,104.35) --
	(101.02,106.78) --
	(102.36,109.81) --
	(103.70,113.37) --
	(105.04,117.38) --
	(106.38,121.70) --
	(107.72,126.20) --
	(109.06,130.66) --
	(110.40,134.89) --
	(111.74,138.68) --
	(113.08,141.82) --
	(114.42,144.15) --
	(115.76,145.58) --
	(117.10,146.07) --
	(118.44,145.65) --
	(119.78,144.43) --
	(121.12,142.53) --
	(122.46,140.12) --
	(123.80,137.35) --
	(125.14,134.41) --
	(126.48,131.42) --
	(127.82,128.52) --
	(129.16,125.83) --
	(130.50,123.42) --
	(131.84,121.37) --
	(133.18,119.71) --
	(134.52,118.45) --
	(135.86,117.57) --
	(137.20,117.04) --
	(138.54,116.77) --
	(139.88,116.69) --
	(141.22,116.69) --
	(142.56,116.69) --
	(143.90,116.60) --
	(145.24,116.36) --
	(146.58,115.94) --
	(147.92,115.34) --
	(149.26,114.58) --
	(150.60,113.71) --
	(151.94,112.76) --
	(153.28,111.79) --
	(154.62,110.83) --
	(155.96,109.91) --
	(157.30,109.06) --
	(158.64,108.31) --
	(159.98,107.70) --
	(161.32,107.26) --
	(162.66,107.03) --
	(164.00,107.06) --
	(165.34,107.40) --
	(166.68,108.09) --
	(168.02,109.12) --
	(169.36,110.43) --
	(170.70,111.94) --
	(172.04,113.57);

\path[] (172.04,103.07) --
	(170.70,102.99) --
	(169.36,102.85) --
	(168.02,102.65) --
	(166.68,102.37) --
	(165.34,102.06) --
	(164.00,101.76) --
	(162.66,101.57) --
	(161.32,101.58) --
	(159.98,101.84) --
	(158.64,102.36) --
	(157.30,103.12) --
	(155.96,104.09) --
	(154.62,105.19) --
	(153.28,106.33) --
	(151.94,107.44) --
	(150.60,108.43) --
	(149.26,109.26) --
	(147.92,109.89) --
	(146.58,110.34) --
	(145.24,110.63) --
	(143.90,110.79) --
	(142.56,110.88) --
	(141.22,110.96) --
	(139.88,111.08) --
	(138.54,111.30) --
	(137.20,111.69) --
	(135.86,112.29) --
	(134.52,113.16) --
	(133.18,114.35) --
	(131.84,115.89) --
	(130.50,117.82) --
	(129.16,120.12) --
	(127.82,122.75) --
	(126.48,125.63) --
	(125.14,128.65) --
	(123.80,131.65) --
	(122.46,134.46) --
	(121.12,136.88) --
	(119.78,138.74) --
	(118.44,139.88) --
	(117.10,140.19) --
	(115.76,139.62) --
	(114.42,138.15) --
	(113.08,135.84) --
	(111.74,132.79) --
	(110.40,129.14) --
	(109.06,125.05) --
	(107.72,120.71) --
	(106.38,116.31) --
	(105.04,112.01) --
	(103.70,108.00) --
	(102.36,104.41) --
	(101.02,101.36) --
	( 99.68, 98.92) --
	( 98.34, 97.15) --
	( 97.00, 96.07) --
	( 95.66, 95.67) --
	( 94.32, 95.93) --
	( 92.98, 96.81) --
	( 91.64, 98.25) --
	( 90.30,100.17) --
	( 88.96,102.50) --
	( 87.62,105.16) --
	( 86.28,108.07) --
	( 84.94,111.14) --
	( 83.60,114.31) --
	( 82.26,117.51) --
	( 80.92,120.68) --
	( 79.58,123.78) --
	( 78.24,126.79) --
	( 76.90,129.69) --
	( 75.56,132.51) --
	( 74.22,135.30) --
	( 72.88,138.10) --
	( 71.54,141.02) --
	( 70.20,144.14) --
	( 68.86,147.55) --
	( 67.52,151.35) --
	( 66.18,155.56) --
	( 64.84,160.22) --
	( 63.50,165.31) --
	( 62.16,170.75) --
	( 60.82,176.46) --
	( 59.48,182.30) --
	( 58.14,188.15) --
	( 56.80,193.87) --
	( 55.46,199.36) --
	( 54.12,204.51) --
	( 52.78,209.25) --
	( 51.44,213.49) --
	( 50.10,217.19) --
	( 48.76,220.29) --
	( 47.42,222.75) --
	( 46.08,224.53) --
	( 44.74,225.67) --
	( 43.40,226.28) --
	( 42.06,226.54) --
	( 40.72,226.61);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.10] ( 40.72,109.02) --
	( 42.06,106.78) --
	( 43.40,104.63) --
	( 44.74,102.61) --
	( 46.08,100.75) --
	( 47.42, 99.02) --
	( 48.76, 97.41) --
	( 50.10, 95.84) --
	( 51.44, 94.29) --
	( 52.78, 92.72) --
	( 54.12, 91.10) --
	( 55.46, 89.41) --
	( 56.80, 87.66) --
	( 58.14, 85.82) --
	( 59.48, 83.90) --
	( 60.82, 81.90) --
	( 62.16, 79.79) --
	( 63.50, 77.58) --
	( 64.84, 75.28) --
	( 66.18, 72.88) --
	( 67.52, 70.43) --
	( 68.86, 66.71) --
	( 70.20, 64.26) --
	( 71.54, 61.90) --
	( 72.88, 59.66) --
	( 74.22, 57.58) --
	( 75.56, 55.71) --
	( 76.90, 54.05) --
	( 78.24, 52.64) --
	( 79.58, 52.65) --
	( 80.92, 50.53) --
	( 82.26, 49.82) --
	( 83.60, 49.34) --
	( 84.94, 49.07) --
	( 86.28, 48.98) --
	( 87.62, 49.05) --
	( 88.96, 49.26) --
	( 90.30, 49.57) --
	( 91.64, 49.95) --
	( 92.98, 51.78) --
	( 94.32, 50.73) --
	( 95.66, 51.06) --
	( 97.00, 51.28) --
	( 98.34, 51.39) --
	( 99.68, 51.36) --
	(101.02, 51.20) --
	(102.36, 50.90) --
	(103.70, 50.50) --
	(105.04, 50.02) --
	(106.38, 51.20) --
	(107.72, 48.94) --
	(109.06, 48.39) --
	(110.40, 47.86) --
	(111.74, 47.38) --
	(113.08, 46.96) --
	(114.42, 46.61) --
	(115.76, 46.34) --
	(117.10, 46.14) --
	(118.44, 46.04) --
	(119.78, 47.90) --
	(121.12, 46.03) --
	(122.46, 46.11) --
	(123.80, 46.21) --
	(125.14, 46.31) --
	(126.48, 46.38) --
	(127.82, 46.40) --
	(129.16, 46.35) --
	(130.50, 46.24) --
	(131.84, 46.06) --
	(133.18, 48.05) --
	(134.52, 45.55) --
	(135.86, 45.26) --
	(137.20, 44.97) --
	(138.54, 44.71) --
	(139.88, 44.47) --
	(141.22, 44.29) --
	(142.56, 44.16) --
	(143.90, 44.09) --
	(145.24, 44.10) --
	(146.58, 44.18) --
	(147.92, 44.33) --
	(149.26, 44.56) --
	(150.60, 44.86) --
	(151.94, 45.22) --
	(153.28, 45.61) --
	(154.62, 46.00) --
	(155.96, 46.36) --
	(157.30, 46.66) --
	(158.64, 46.85) --
	(159.98, 49.97) --
	(161.32, 46.88) --
	(162.66, 46.72) --
	(164.00, 46.46) --
	(165.34, 46.16) --
	(166.68, 45.85) --
	(168.02, 45.55) --
	(169.36, 45.27) --
	(170.70, 45.03) --
	(172.04, 44.80) --
	(172.04, 40.54) --
	(170.70, 41.33) --
	(169.36, 42.08) --
	(168.02, 42.78) --
	(166.68, 43.38) --
	(165.34, 43.85) --
	(164.00, 44.17) --
	(162.66, 44.36) --
	(161.32, 44.44) --
	(159.98, 47.28) --
	(158.64, 44.32) --
	(157.30, 44.15) --
	(155.96, 43.92) --
	(154.62, 43.64) --
	(153.28, 43.33) --
	(151.94, 42.99) --
	(150.60, 42.66) --
	(149.26, 42.34) --
	(147.92, 42.06) --
	(146.58, 41.85) --
	(145.24, 41.73) --
	(143.90, 41.70) --
	(142.56, 41.76) --
	(141.22, 41.92) --
	(139.88, 42.14) --
	(138.54, 42.42) --
	(137.20, 42.72) --
	(135.86, 43.02) --
	(134.52, 43.30) --
	(133.18, 45.64) --
	(131.84, 43.73) --
	(130.50, 43.87) --
	(129.16, 43.95) --
	(127.82, 43.99) --
	(126.48, 43.99) --
	(125.14, 43.96) --
	(123.80, 43.90) --
	(122.46, 43.84) --
	(121.12, 43.79) --
	(119.78, 45.57) --
	(118.44, 43.78) --
	(117.10, 43.85) --
	(115.76, 44.01) --
	(114.42, 44.26) --
	(113.08, 44.59) --
	(111.74, 45.02) --
	(110.40, 45.52) --
	(109.06, 46.07) --
	(107.72, 46.64) --
	(106.38, 48.83) --
	(105.04, 47.74) --
	(103.70, 48.19) --
	(102.36, 48.56) --
	(101.02, 48.81) --
	( 99.68, 48.95) --
	( 98.34, 48.97) --
	( 97.00, 48.87) --
	( 95.66, 48.67) --
	( 94.32, 48.39) --
	( 92.98, 49.43) --
	( 91.64, 47.69) --
	( 90.30, 47.34) --
	( 88.96, 47.02) --
	( 87.62, 46.80) --
	( 86.28, 46.69) --
	( 84.94, 46.75) --
	( 83.60, 47.01) --
	( 82.26, 47.49) --
	( 80.92, 48.21) --
	( 79.58, 50.31) --
	( 78.24, 50.38) --
	( 76.90, 51.83) --
	( 75.56, 53.49) --
	( 74.22, 55.36) --
	( 72.88, 57.40) --
	( 71.54, 59.58) --
	( 70.20, 61.88) --
	( 68.86, 64.26) --
	( 67.52, 67.91) --
	( 66.18, 70.37) --
	( 64.84, 72.79) --
	( 63.50, 75.16) --
	( 62.16, 77.43) --
	( 60.82, 79.58) --
	( 59.48, 81.59) --
	( 58.14, 83.46) --
	( 56.80, 85.21) --
	( 55.46, 86.86) --
	( 54.12, 88.46) --
	( 52.78, 90.05) --
	( 51.44, 91.64) --
	( 50.10, 93.27) --
	( 48.76, 94.93) --
	( 47.42, 96.61) --
	( 46.08, 98.26) --
	( 44.74, 99.85) --
	( 43.40,101.39) --
	( 42.06,102.87) --
	( 40.72,104.33) --
	cycle;

\path[] ( 40.72,109.02) --
	( 42.06,106.78) --
	( 43.40,104.63) --
	( 44.74,102.61) --
	( 46.08,100.75) --
	( 47.42, 99.02) --
	( 48.76, 97.41) --
	( 50.10, 95.84) --
	( 51.44, 94.29) --
	( 52.78, 92.72) --
	( 54.12, 91.10) --
	( 55.46, 89.41) --
	( 56.80, 87.66) --
	( 58.14, 85.82) --
	( 59.48, 83.90) --
	( 60.82, 81.90) --
	( 62.16, 79.79) --
	( 63.50, 77.58) --
	( 64.84, 75.28) --
	( 66.18, 72.88) --
	( 67.52, 70.43) --
	( 68.86, 66.71) --
	( 70.20, 64.26) --
	( 71.54, 61.90) --
	( 72.88, 59.66) --
	( 74.22, 57.58) --
	( 75.56, 55.71) --
	( 76.90, 54.05) --
	( 78.24, 52.64) --
	( 79.58, 52.65) --
	( 80.92, 50.53) --
	( 82.26, 49.82) --
	( 83.60, 49.34) --
	( 84.94, 49.07) --
	( 86.28, 48.98) --
	( 87.62, 49.05) --
	( 88.96, 49.26) --
	( 90.30, 49.57) --
	( 91.64, 49.95) --
	( 92.98, 51.78) --
	( 94.32, 50.73) --
	( 95.66, 51.06) --
	( 97.00, 51.28) --
	( 98.34, 51.39) --
	( 99.68, 51.36) --
	(101.02, 51.20) --
	(102.36, 50.90) --
	(103.70, 50.50) --
	(105.04, 50.02) --
	(106.38, 51.20) --
	(107.72, 48.94) --
	(109.06, 48.39) --
	(110.40, 47.86) --
	(111.74, 47.38) --
	(113.08, 46.96) --
	(114.42, 46.61) --
	(115.76, 46.34) --
	(117.10, 46.14) --
	(118.44, 46.04) --
	(119.78, 47.90) --
	(121.12, 46.03) --
	(122.46, 46.11) --
	(123.80, 46.21) --
	(125.14, 46.31) --
	(126.48, 46.38) --
	(127.82, 46.40) --
	(129.16, 46.35) --
	(130.50, 46.24) --
	(131.84, 46.06) --
	(133.18, 48.05) --
	(134.52, 45.55) --
	(135.86, 45.26) --
	(137.20, 44.97) --
	(138.54, 44.71) --
	(139.88, 44.47) --
	(141.22, 44.29) --
	(142.56, 44.16) --
	(143.90, 44.09) --
	(145.24, 44.10) --
	(146.58, 44.18) --
	(147.92, 44.33) --
	(149.26, 44.56) --
	(150.60, 44.86) --
	(151.94, 45.22) --
	(153.28, 45.61) --
	(154.62, 46.00) --
	(155.96, 46.36) --
	(157.30, 46.66) --
	(158.64, 46.85) --
	(159.98, 49.97) --
	(161.32, 46.88) --
	(162.66, 46.72) --
	(164.00, 46.46) --
	(165.34, 46.16) --
	(166.68, 45.85) --
	(168.02, 45.55) --
	(169.36, 45.27) --
	(170.70, 45.03) --
	(172.04, 44.80);

\path[] (172.04, 40.54) --
	(170.70, 41.33) --
	(169.36, 42.08) --
	(168.02, 42.78) --
	(166.68, 43.38) --
	(165.34, 43.85) --
	(164.00, 44.17) --
	(162.66, 44.36) --
	(161.32, 44.44) --
	(159.98, 47.28) --
	(158.64, 44.32) --
	(157.30, 44.15) --
	(155.96, 43.92) --
	(154.62, 43.64) --
	(153.28, 43.33) --
	(151.94, 42.99) --
	(150.60, 42.66) --
	(149.26, 42.34) --
	(147.92, 42.06) --
	(146.58, 41.85) --
	(145.24, 41.73) --
	(143.90, 41.70) --
	(142.56, 41.76) --
	(141.22, 41.92) --
	(139.88, 42.14) --
	(138.54, 42.42) --
	(137.20, 42.72) --
	(135.86, 43.02) --
	(134.52, 43.30) --
	(133.18, 45.64) --
	(131.84, 43.73) --
	(130.50, 43.87) --
	(129.16, 43.95) --
	(127.82, 43.99) --
	(126.48, 43.99) --
	(125.14, 43.96) --
	(123.80, 43.90) --
	(122.46, 43.84) --
	(121.12, 43.79) --
	(119.78, 45.57) --
	(118.44, 43.78) --
	(117.10, 43.85) --
	(115.76, 44.01) --
	(114.42, 44.26) --
	(113.08, 44.59) --
	(111.74, 45.02) --
	(110.40, 45.52) --
	(109.06, 46.07) --
	(107.72, 46.64) --
	(106.38, 48.83) --
	(105.04, 47.74) --
	(103.70, 48.19) --
	(102.36, 48.56) --
	(101.02, 48.81) --
	( 99.68, 48.95) --
	( 98.34, 48.97) --
	( 97.00, 48.87) --
	( 95.66, 48.67) --
	( 94.32, 48.39) --
	( 92.98, 49.43) --
	( 91.64, 47.69) --
	( 90.30, 47.34) --
	( 88.96, 47.02) --
	( 87.62, 46.80) --
	( 86.28, 46.69) --
	( 84.94, 46.75) --
	( 83.60, 47.01) --
	( 82.26, 47.49) --
	( 80.92, 48.21) --
	( 79.58, 50.31) --
	( 78.24, 50.38) --
	( 76.90, 51.83) --
	( 75.56, 53.49) --
	( 74.22, 55.36) --
	( 72.88, 57.40) --
	( 71.54, 59.58) --
	( 70.20, 61.88) --
	( 68.86, 64.26) --
	( 67.52, 67.91) --
	( 66.18, 70.37) --
	( 64.84, 72.79) --
	( 63.50, 75.16) --
	( 62.16, 77.43) --
	( 60.82, 79.58) --
	( 59.48, 81.59) --
	( 58.14, 83.46) --
	( 56.80, 85.21) --
	( 55.46, 86.86) --
	( 54.12, 88.46) --
	( 52.78, 90.05) --
	( 51.44, 91.64) --
	( 50.10, 93.27) --
	( 48.76, 94.93) --
	( 47.42, 96.61) --
	( 46.08, 98.26) --
	( 44.74, 99.85) --
	( 43.40,101.39) --
	( 42.06,102.87) --
	( 40.72,104.33);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72,232.10) --
	( 42.06,231.15) --
	( 43.40,230.13) --
	( 44.74,228.95) --
	( 46.08,227.48) --
	( 47.42,225.61) --
	( 48.76,223.23) --
	( 50.10,220.26) --
	( 51.44,216.67) --
	( 52.78,212.45) --
	( 54.12,207.66) --
	( 55.46,202.39) --
	( 56.80,196.77) --
	( 58.14,190.92) --
	( 59.48,185.01) --
	( 60.82,179.16) --
	( 62.16,173.50) --
	( 63.50,168.12) --
	( 64.84,163.11) --
	( 66.18,158.49) --
	( 67.52,154.27) --
	( 68.86,150.45) --
	( 70.20,146.97) --
	( 71.54,143.79) --
	( 72.88,140.81) --
	( 74.22,137.98) --
	( 75.56,135.20) --
	( 76.90,132.41) --
	( 78.24,129.56) --
	( 79.58,126.60) --
	( 80.92,123.53) --
	( 82.26,120.37) --
	( 83.60,117.14) --
	( 84.94,113.92) --
	( 86.28,110.78) --
	( 87.62,107.81) --
	( 88.96,105.09) --
	( 90.30,102.73) --
	( 91.64,100.80) --
	( 92.98, 99.38) --
	( 94.32, 98.54) --
	( 95.66, 98.31) --
	( 97.00, 98.75) --
	( 98.34, 99.85) --
	( 99.68,101.63) --
	(101.02,104.07) --
	(102.36,107.11) --
	(103.70,110.69) --
	(105.04,114.69) --
	(106.38,119.01) --
	(107.72,123.45) --
	(109.06,127.86) --
	(110.40,132.02) --
	(111.74,135.73) --
	(113.08,138.83) --
	(114.42,141.15) --
	(115.76,142.60) --
	(117.10,143.13) --
	(118.44,142.77) --
	(119.78,141.59) --
	(121.12,139.71) --
	(122.46,137.29) --
	(123.80,134.50) --
	(125.14,131.53) --
	(126.48,128.52) --
	(127.82,125.63) --
	(129.16,122.97) --
	(130.50,120.62) --
	(131.84,118.63) --
	(133.18,117.03) --
	(134.52,115.80) --
	(135.86,114.93) --
	(137.20,114.36) --
	(138.54,114.04) --
	(139.88,113.89) --
	(141.22,113.83) --
	(142.56,113.79) --
	(143.90,113.69) --
	(145.24,113.49) --
	(146.58,113.14) --
	(147.92,112.62) --
	(149.26,111.92) --
	(150.60,111.07) --
	(151.94,110.10) --
	(153.28,109.06) --
	(154.62,108.01) --
	(155.96,107.00) --
	(157.30,106.09) --
	(158.64,105.34) --
	(159.98,104.77) --
	(161.32,104.42) --
	(162.66,104.30) --
	(164.00,104.41) --
	(165.34,104.73) --
	(166.68,105.23) --
	(168.02,105.88) --
	(169.36,106.64) --
	(170.70,107.47) --
	(172.04,108.32);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72,106.68) --
	( 42.06,104.83) --
	( 43.40,103.01) --
	( 44.74,101.23) --
	( 46.08, 99.50) --
	( 47.42, 97.82) --
	( 48.76, 96.17) --
	( 50.10, 94.56) --
	( 51.44, 92.97) --
	( 52.78, 91.38) --
	( 54.12, 89.78) --
	( 55.46, 88.14) --
	( 56.80, 86.43) --
	( 58.14, 84.64) --
	( 59.48, 82.75) --
	( 60.82, 80.74) --
	( 62.16, 78.61) --
	( 63.50, 76.37) --
	( 64.84, 74.03) --
	( 66.18, 71.62) --
	( 67.52, 69.17) --
	( 68.86, 65.48) --
	( 70.20, 63.07) --
	( 71.54, 60.74) --
	( 72.88, 58.53) --
	( 74.22, 56.47) --
	( 75.56, 54.60) --
	( 76.90, 52.94) --
	( 78.24, 51.51) --
	( 79.58, 51.48) --
	( 80.92, 49.37) --
	( 82.26, 48.66) --
	( 83.60, 48.18) --
	( 84.94, 47.91) --
	( 86.28, 47.83) --
	( 87.62, 47.92) --
	( 88.96, 48.14) --
	( 90.30, 48.45) --
	( 91.64, 48.82) --
	( 92.98, 50.61) --
	( 94.32, 49.56) --
	( 95.66, 49.86) --
	( 97.00, 50.08) --
	( 98.34, 50.18) --
	( 99.68, 50.16) --
	(101.02, 50.00) --
	(102.36, 49.73) --
	(103.70, 49.35) --
	(105.04, 48.88) --
	(106.38, 50.01) --
	(107.72, 47.79) --
	(109.06, 47.23) --
	(110.40, 46.69) --
	(111.74, 46.20) --
	(113.08, 45.78) --
	(114.42, 45.43) --
	(115.76, 45.17) --
	(117.10, 45.00) --
	(118.44, 44.91) --
	(119.78, 46.73) --
	(121.12, 44.91) --
	(122.46, 44.98) --
	(123.80, 45.06) --
	(125.14, 45.13) --
	(126.48, 45.18) --
	(127.82, 45.19) --
	(129.16, 45.15) --
	(130.50, 45.05) --
	(131.84, 44.89) --
	(133.18, 46.84) --
	(134.52, 44.43) --
	(135.86, 44.14) --
	(137.20, 43.85) --
	(138.54, 43.56) --
	(139.88, 43.31) --
	(141.22, 43.10) --
	(142.56, 42.96) --
	(143.90, 42.90) --
	(145.24, 42.91) --
	(146.58, 43.01) --
	(147.92, 43.20) --
	(149.26, 43.45) --
	(150.60, 43.76) --
	(151.94, 44.10) --
	(153.28, 44.47) --
	(154.62, 44.82) --
	(155.96, 45.14) --
	(157.30, 45.40) --
	(158.64, 45.59) --
	(159.98, 48.62) --
	(161.32, 45.66) --
	(162.66, 45.54) --
	(164.00, 45.32) --
	(165.34, 45.00) --
	(166.68, 44.61) --
	(168.02, 44.16) --
	(169.36, 43.68) --
	(170.70, 43.18) --
	(172.04, 42.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72,232.10) --
	( 42.06,231.15) --
	( 43.40,230.13) --
	( 44.74,228.95) --
	( 46.08,227.48) --
	( 47.42,225.61) --
	( 48.76,223.23) --
	( 50.10,220.26) --
	( 51.44,216.67) --
	( 52.78,212.45) --
	( 54.12,207.66) --
	( 55.46,202.39) --
	( 56.80,196.77) --
	( 58.14,190.92) --
	( 59.48,185.01) --
	( 60.82,179.16) --
	( 62.16,173.50) --
	( 63.50,168.12) --
	( 64.84,163.11) --
	( 66.18,158.49) --
	( 67.52,154.27) --
	( 68.86,150.45) --
	( 70.20,146.97) --
	( 71.54,143.79) --
	( 72.88,140.81) --
	( 74.22,137.98) --
	( 75.56,135.20) --
	( 76.90,132.41) --
	( 78.24,129.56) --
	( 79.58,126.60) --
	( 80.92,123.53) --
	( 82.26,120.37) --
	( 83.60,117.14) --
	( 84.94,113.92) --
	( 86.28,110.78) --
	( 87.62,107.81) --
	( 88.96,105.09) --
	( 90.30,102.73) --
	( 91.64,100.80) --
	( 92.98, 99.38) --
	( 94.32, 98.54) --
	( 95.66, 98.31) --
	( 97.00, 98.75) --
	( 98.34, 99.85) --
	( 99.68,101.63) --
	(101.02,104.07) --
	(102.36,107.11) --
	(103.70,110.69) --
	(105.04,114.69) --
	(106.38,119.01) --
	(107.72,123.45) --
	(109.06,127.86) --
	(110.40,132.02) --
	(111.74,135.73) --
	(113.08,138.83) --
	(114.42,141.15) --
	(115.76,142.60) --
	(117.10,143.13) --
	(118.44,142.77) --
	(119.78,141.59) --
	(121.12,139.71) --
	(122.46,137.29) --
	(123.80,134.50) --
	(125.14,131.53) --
	(126.48,128.52) --
	(127.82,125.63) --
	(129.16,122.97) --
	(130.50,120.62) --
	(131.84,118.63) --
	(133.18,117.03) --
	(134.52,115.80) --
	(135.86,114.93) --
	(137.20,114.36) --
	(138.54,114.04) --
	(139.88,113.89) --
	(141.22,113.83) --
	(142.56,113.79) --
	(143.90,113.69) --
	(145.24,113.49) --
	(146.58,113.14) --
	(147.92,112.62) --
	(149.26,111.92) --
	(150.60,111.07) --
	(151.94,110.10) --
	(153.28,109.06) --
	(154.62,108.01) --
	(155.96,107.00) --
	(157.30,106.09) --
	(158.64,105.34) --
	(159.98,104.77) --
	(161.32,104.42) --
	(162.66,104.30) --
	(164.00,104.41) --
	(165.34,104.73) --
	(166.68,105.23) --
	(168.02,105.88) --
	(169.36,106.64) --
	(170.70,107.47) --
	(172.04,108.32);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72,106.68) --
	( 42.06,104.83) --
	( 43.40,103.01) --
	( 44.74,101.23) --
	( 46.08, 99.50) --
	( 47.42, 97.82) --
	( 48.76, 96.17) --
	( 50.10, 94.56) --
	( 51.44, 92.97) --
	( 52.78, 91.38) --
	( 54.12, 89.78) --
	( 55.46, 88.14) --
	( 56.80, 86.43) --
	( 58.14, 84.64) --
	( 59.48, 82.75) --
	( 60.82, 80.74) --
	( 62.16, 78.61) --
	( 63.50, 76.37) --
	( 64.84, 74.03) --
	( 66.18, 71.62) --
	( 67.52, 69.17) --
	( 68.86, 65.48) --
	( 70.20, 63.07) --
	( 71.54, 60.74) --
	( 72.88, 58.53) --
	( 74.22, 56.47) --
	( 75.56, 54.60) --
	( 76.90, 52.94) --
	( 78.24, 51.51) --
	( 79.58, 51.48) --
	( 80.92, 49.37) --
	( 82.26, 48.66) --
	( 83.60, 48.18) --
	( 84.94, 47.91) --
	( 86.28, 47.83) --
	( 87.62, 47.92) --
	( 88.96, 48.14) --
	( 90.30, 48.45) --
	( 91.64, 48.82) --
	( 92.98, 50.61) --
	( 94.32, 49.56) --
	( 95.66, 49.86) --
	( 97.00, 50.08) --
	( 98.34, 50.18) --
	( 99.68, 50.16) --
	(101.02, 50.00) --
	(102.36, 49.73) --
	(103.70, 49.35) --
	(105.04, 48.88) --
	(106.38, 50.01) --
	(107.72, 47.79) --
	(109.06, 47.23) --
	(110.40, 46.69) --
	(111.74, 46.20) --
	(113.08, 45.78) --
	(114.42, 45.43) --
	(115.76, 45.17) --
	(117.10, 45.00) --
	(118.44, 44.91) --
	(119.78, 46.73) --
	(121.12, 44.91) --
	(122.46, 44.98) --
	(123.80, 45.06) --
	(125.14, 45.13) --
	(126.48, 45.18) --
	(127.82, 45.19) --
	(129.16, 45.15) --
	(130.50, 45.05) --
	(131.84, 44.89) --
	(133.18, 46.84) --
	(134.52, 44.43) --
	(135.86, 44.14) --
	(137.20, 43.85) --
	(138.54, 43.56) --
	(139.88, 43.31) --
	(141.22, 43.10) --
	(142.56, 42.96) --
	(143.90, 42.90) --
	(145.24, 42.91) --
	(146.58, 43.01) --
	(147.92, 43.20) --
	(149.26, 43.45) --
	(150.60, 43.76) --
	(151.94, 44.10) --
	(153.28, 44.47) --
	(154.62, 44.82) --
	(155.96, 45.14) --
	(157.30, 45.40) --
	(158.64, 45.59) --
	(159.98, 48.62) --
	(161.32, 45.66) --
	(162.66, 45.54) --
	(164.00, 45.32) --
	(165.34, 45.00) --
	(166.68, 44.61) --
	(168.02, 44.16) --
	(169.36, 43.68) --
	(170.70, 43.18) --
	(172.04, 42.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (178.61,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 63.07) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,100.10) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,137.14) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,174.17) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,211.21) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 66.10) --
	( 34.16, 66.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,103.13) --
	( 34.16,103.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,140.17) --
	( 34.16,140.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,177.20) --
	( 34.16,177.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,214.24) --
	( 34.16,214.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 27.94) --
	( 39.38, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.88, 27.94) --
	( 72.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.38, 27.94) --
	(106.38, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.88, 27.94) --
	(139.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.38, 27.94) --
	(173.38, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.38, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.88, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.38, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.88, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.38, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.38,  7.64) {Cardinality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {Surprisal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.61,111.50) rectangle (247.44,166.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.11,152.48) {Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.11,131.46) rectangle (209.56,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.10] (195.82,132.17) rectangle (208.85,145.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,138.69) -- (208.12,138.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,138.69) -- (208.12,138.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.11,117.00) rectangle (209.56,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.10] (195.82,117.72) rectangle (208.85,130.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,124.23) -- (208.12,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,124.23) -- (208.12,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.06,135.65) {IA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.06,121.20) {non-IA};
\end{scope}
\end{tikzpicture}


==> surprisal-by-frequency.tex <==
% Created by tikzDevice version 0.12.4 on 2025-11-27 15:25:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (151.46,247.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (151.46,247.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 68.19) --
	(151.46, 68.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,110.80) --
	(151.46,110.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,153.40) --
	(151.46,153.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,196.01) --
	(151.46,196.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,238.61) --
	(151.46,238.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.11, 30.69) --
	( 40.11,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.06, 30.69) --
	( 73.06,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.02, 30.69) --
	(106.02,247.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.97, 30.69) --
	(138.97,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 46.89) --
	(151.46, 46.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 89.49) --
	(151.46, 89.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,132.10) --
	(151.46,132.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,174.70) --
	(151.46,174.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,217.31) --
	(151.46,217.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.59, 30.69) --
	( 56.59,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.54, 30.69) --
	( 89.54,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.50, 30.69) --
	(122.50,247.45);
\definecolor{drawColor}{RGB}{102,194,165}
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.23,112.08) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.83,168.76) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.79,134.78) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.71,178.48) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (116.83,163.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.53,101.64) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (108.39, 89.46) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.62,112.08) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.70,172.26) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.63,173.10) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.87,140.28) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.91,104.98) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.92,124.42) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.68,156.48) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (102.94,168.31) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.68,138.50) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.05,145.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.73,191.62) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.86,112.24) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.50, 61.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.69,111.26) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.21, 85.64) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.54,106.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.22, 83.93) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.34, 91.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.07,105.56) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.75, 67.83) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.40, 75.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.29, 73.60) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.74, 67.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.73, 72.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.51, 80.67) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.41, 73.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.20, 67.27) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.76, 52.50) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.50, 51.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.89, 67.28) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.90, 72.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.16, 64.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.55, 57.50) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.45, 64.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.89, 60.10) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.27, 58.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.75, 60.02) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.07, 56.60) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.45, 64.90) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.71, 60.03) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.20, 64.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.42, 92.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.42, 78.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.67, 73.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.42, 81.79) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.87,104.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.02, 89.93) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.27, 92.27) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.27,105.71) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.67, 65.08) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.02, 72.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.08, 91.90) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.80,101.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.42, 71.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.93, 72.94) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.11, 72.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.16, 66.02) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.01, 51.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.02, 49.93) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.87, 66.03) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.87, 71.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.93, 74.00) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.64, 68.50) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.02, 73.39) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.59, 74.74) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.13, 74.10) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.67, 67.63) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.88, 52.82) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.07, 51.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.29, 67.64) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.65, 73.39) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.65, 74.88) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.40,122.65) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.11, 70.90) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.81, 57.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.56, 56.00) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.59, 54.05) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.41, 54.45) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.89, 76.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.85, 62.51) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.81, 69.32) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.81, 55.02) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.03, 68.86) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.29, 52.37) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.08, 43.39) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.67, 42.13) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.67, 41.97) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.87, 55.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.13, 59.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.67, 48.34) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.13, 51.31) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.08, 68.28) circle (  1.11);
\definecolor{drawColor}{RGB}{255,217,47}
\definecolor{fillColor}{RGB}{255,217,47}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (141.54,202.74) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.98,172.35) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (119.64,145.21) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (114.54,146.97) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.28,155.82) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.59,157.52) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.08,132.90) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (105.78,202.74) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.39,162.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.62,172.35) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.67,132.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (102.05, 84.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.31,111.79) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.02,128.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.75,124.00) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.99,155.46) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.52, 82.27) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.02, 87.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.36,105.04) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.92, 92.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.36, 99.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.87, 90.79) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.12,115.58) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.60, 90.49) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.31,105.41) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.96,107.93) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.87, 75.72) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.87,102.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.33, 73.04) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.30, 60.92) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.36, 72.32) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.23, 91.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.96, 55.56) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.24, 68.51) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.46, 48.93) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.74, 91.49) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.64, 55.30) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.24, 72.37) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.40, 61.82) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.85, 75.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.55, 61.28) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.96, 62.31) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.30, 51.31) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.10, 75.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.12, 46.16) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.10, 49.34) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.27, 51.11) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.44, 62.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.91,113.65) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.58, 85.11) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.70, 68.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.18, 82.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.02, 96.53) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.23, 85.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.21,108.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.57,137.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.08, 70.31) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.19, 71.60) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.93,103.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.08,132.90) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.76,102.73) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.55, 96.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.48, 92.25) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.84, 79.98) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.14, 85.06) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.01, 61.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.96,104.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.04, 65.49) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.75, 72.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.17, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.33, 72.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.42, 79.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.45, 61.52) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.76, 71.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.50, 72.92) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.57, 61.83) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.07, 71.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.23, 74.94) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.17, 55.45) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.57,132.76) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.71, 46.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.15, 63.56) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.66, 57.57) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.86, 60.08) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.94,106.94) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.24, 48.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.89, 98.64) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.70, 82.06) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.86,125.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.25,145.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.06, 46.41) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.31, 67.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.86, 52.17) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.86, 54.37) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.55, 70.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.04, 47.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 62.00) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.58, 63.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.69, 88.74) circle (  1.11);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (145.81,202.74) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (127.05,172.35) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.97,145.21) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (123.39,146.97) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.15,155.82) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.78,157.52) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.25,132.90) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.88,202.74) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.51,162.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.31,172.35) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.35,132.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.00, 84.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.72,111.79) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.58,128.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.59,124.00) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.47,155.46) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.56, 82.27) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.13, 87.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.35,105.04) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.13, 92.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.68, 99.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.92, 90.79) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.56,115.58) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.38, 90.49) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.58,105.41) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.42,107.93) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.70, 75.72) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43,102.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 73.04) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.48, 60.92) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.91, 72.32) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.70, 91.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 55.56) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.51, 68.51) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.08, 48.93) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.10, 91.49) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.91, 55.30) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.25, 72.37) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.77, 61.82) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.42, 75.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 61.28) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.91, 62.31) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.77, 51.31) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 75.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.25, 46.16) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 49.34) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.57, 51.11) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.51, 62.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.51,113.65) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.26, 85.11) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.57, 68.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 82.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 96.53) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.51, 85.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.99,108.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.70,137.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.94, 70.31) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 71.60) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.77,103.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.04,132.90) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.91,102.73) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.91, 96.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.77, 92.25) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.70, 79.98) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.25, 85.06) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.77, 61.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.77,104.96) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.77, 65.49) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.72, 72.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.90, 40.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 72.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 79.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 61.52) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 71.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 72.92) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.77, 61.83) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 71.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 74.94) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 55.45) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.18,132.76) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 46.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 63.56) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 57.57) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 60.08) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29,106.94) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 48.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 48.77, 98.64) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 82.06) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29,125.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.90,145.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.91, 46.41) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.91, 67.70) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 52.17) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 54.37) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 70.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 34.29, 47.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 62.00) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 63.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 43.43, 88.74) circle (  1.11);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.09,112.33) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.56,173.82) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.41,168.10) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (114.64,143.16) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.46,100.92) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.10,158.60) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (108.57,121.30) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.50, 71.78) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (104.98,167.42) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (117.06,172.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.91,147.08) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.42, 79.78) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.36, 96.65) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.77,113.65) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.05,102.06) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.71,138.20) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.79, 73.28) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.90, 71.28) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.84,130.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.06,172.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.29,121.26) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.91,102.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.39,129.81) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.74,133.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.50,130.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.74,141.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.64, 89.05) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.06, 86.27) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.06,104.32) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.74,147.95) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.40, 98.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.56,113.53) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.31,108.47) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09, 96.56) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.77, 70.35) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.77, 95.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.92,102.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.57, 66.28) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.17, 85.60) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.18, 85.52) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09, 82.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96, 91.89) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.23, 87.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.44, 82.18) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.17, 79.53) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09, 96.16) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.23,100.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.23, 77.73) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96, 83.30) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.57, 98.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96, 75.11) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96, 82.47) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.44, 80.13) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96, 84.88) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.17, 79.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.44,101.10) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96, 74.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09, 71.97) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.23, 90.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.09,111.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96, 92.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.23,107.81) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.23,113.66) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.57, 99.81) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.17,122.41) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96,111.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.17,120.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09,105.19) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.23, 95.88) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.50, 65.08) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09, 97.49) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.17, 95.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96, 95.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.23, 85.35) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09, 89.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.23, 86.30) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96, 93.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.17, 62.16) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09, 73.66) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (140.02,106.47) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09, 75.40) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.44, 73.79) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09, 85.34) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.44, 84.63) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.23, 66.48) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.31, 60.66) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.44, 73.98) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.17, 71.66) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09, 90.61) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.17,167.42) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96, 73.79) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.57, 58.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 47.44, 67.34) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 32.96, 69.25) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.57, 81.02) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.09, 48.83) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.17, 61.27) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.74, 59.52) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.61,114.18) circle (  1.11);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (142.60,107.58) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.47,163.60) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (116.18,147.79) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.64,140.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.26,105.74) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (102.95,107.61) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.31,108.46) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.36, 41.06) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.74,148.45) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (112.14,163.60) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.25,180.13) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.57, 75.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.92, 96.90) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.79,104.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.64, 97.04) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.75,124.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.17, 71.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.89, 62.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.82,124.38) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.25,186.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.80,145.11) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.20, 74.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.29,130.30) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.54,124.53) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.96,112.53) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.71,123.41) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 78.71, 70.49) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 79.33, 61.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 83.90, 64.82) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.30,135.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.65, 80.78) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.55, 98.71) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.23, 78.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.79, 79.47) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.99, 52.63) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.74, 62.56) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.63, 69.49) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.74, 75.50) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.58, 54.75) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.86, 81.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.79, 62.08) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.00, 70.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.37, 82.04) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.21, 75.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.19, 46.86) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.10, 63.66) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.80, 59.51) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.00, 92.19) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.74,131.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.69, 96.09) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.84, 76.53) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 71.80, 87.78) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.69, 71.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.25, 81.89) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.19, 69.35) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.31, 64.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.58, 76.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 68.98, 60.81) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.03, 74.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.42,121.09) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.68, 67.25) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.72, 77.32) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.07,114.79) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.31, 82.50) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.54, 82.02) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.33, 65.05) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.76, 71.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.76, 60.82) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.67, 90.52) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.24, 88.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.55, 84.68) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.48, 99.80) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.11, 99.42) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.23, 85.62) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.34, 87.50) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.32, 70.13) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 50.59, 98.89) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.41, 65.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.77, 72.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (107.26, 85.29) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.31, 65.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.70, 97.03) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.44, 67.94) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.52, 59.04) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.55, 74.41) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.97, 48.98) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.17, 70.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.63, 59.83) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.77, 51.30) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 74.21, 65.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.06, 60.31) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.76, 67.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.72, 62.37) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.83, 55.28) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.33, 67.92) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.71, 59.25) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.03, 64.24) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 49.04, 55.97) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.01, 89.26) circle (  1.11);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (144.74,155.59) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.66,161.48) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.90,108.36) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (111.27,139.50) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.17,144.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (102.80,109.71) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.04,126.78) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.76,122.41) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.52,135.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (106.20,161.48) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.34,137.43) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.31, 79.12) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.43,105.21) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.80,118.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.49,129.09) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.66,143.54) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.90, 92.90) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.12, 65.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.93,100.07) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 98.96, 59.94) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.87,100.13) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.87, 70.76) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.99,104.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.59, 85.86) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.18, 94.64) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.72, 94.11) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.52, 68.08) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.20, 84.17) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.00, 56.50) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.07, 46.55) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 73.09, 67.46) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.54, 96.24) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.32, 50.49) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.19, 81.81) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.73, 47.57) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.10, 59.92) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.60, 88.30) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.31, 52.73) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.65, 47.11) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 86.53, 69.81) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.51, 55.34) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.10, 54.78) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.23, 44.13) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 63.40, 72.42) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 72.65, 41.21) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.44, 41.57) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.36, 68.61) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.19, 56.58) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.33,100.62) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.01, 84.93) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.96, 67.27) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.17, 76.39) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.04,116.77) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.89, 85.85) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.07,101.78) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.31,101.61) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.33, 72.32) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.30, 64.04) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.35, 76.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 82.68, 63.91) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.89, 84.45) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.89, 83.62) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.46, 95.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.50, 84.44) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 66.43, 72.30) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 57.26, 54.94) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.14, 99.10) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.80, 78.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.62,109.65) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 81.72, 63.34) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.42, 86.71) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.26,102.09) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 55.39,101.93) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 54.62, 86.69) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.86, 66.22) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.31,104.99) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.61, 98.30) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.09, 49.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 50.01, 91.84) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (120.73,169.81) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 51.32, 66.23) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.92, 60.73) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 49.50, 66.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.12, 54.51) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 56.59, 79.53) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.62, 44.78) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.51, 71.28) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 53.02, 48.56) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 50.50,100.26) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.50, 57.14) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.51, 61.06) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.34, 67.63) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 49.50, 60.87) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 49.75, 51.45) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 62.79, 68.57) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.72, 59.15) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 52.92, 65.39) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 60.23, 59.01) circle (  1.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 65.26, 97.85) circle (  1.11);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 52.29, 75.42) --
	( 53.36, 74.55) --
	( 54.44, 73.81) --
	( 55.51, 73.23) --
	( 56.59, 72.84) --
	( 57.66, 72.63) --
	( 58.74, 72.58) --
	( 59.81, 72.65) --
	( 60.89, 72.77) --
	( 61.96, 72.94) --
	( 63.04, 73.18) --
	( 64.11, 73.49) --
	( 65.19, 73.85) --
	( 66.26, 74.23) --
	( 67.34, 74.63) --
	( 68.41, 75.08) --
	( 69.49, 75.63) --
	( 70.56, 76.28) --
	( 71.64, 77.03) --
	( 72.72, 77.87) --
	( 73.79, 78.83) --
	( 74.87, 79.94) --
	( 75.94, 81.22) --
	( 77.02, 82.63) --
	( 78.09, 84.16) --
	( 79.17, 85.81) --
	( 80.24, 87.59) --
	( 81.32, 89.51) --
	( 82.39, 91.57) --
	( 83.47, 93.72) --
	( 84.54, 95.94) --
	( 85.62, 98.21) --
	( 86.69,100.55) --
	( 87.77,102.96) --
	( 88.84,105.40) --
	( 89.92,107.84) --
	( 91.00,110.23) --
	( 92.07,112.59) --
	( 93.15,114.94) --
	( 94.22,117.31) --
	( 95.30,119.67) --
	( 96.37,122.00) --
	( 97.45,124.26) --
	( 98.52,126.46) --
	( 99.60,128.59) --
	(100.67,130.67) --
	(101.75,132.70) --
	(102.82,134.71) --
	(103.90,136.69) --
	(104.97,138.64) --
	(106.05,140.56) --
	(107.12,142.42) --
	(108.20,144.21) --
	(109.28,145.91) --
	(110.35,147.49) --
	(111.43,148.97) --
	(112.50,150.35) --
	(113.58,151.65) --
	(114.65,152.87) --
	(115.73,154.04) --
	(116.80,155.16) --
	(117.88,156.26) --
	(118.95,157.35) --
	(120.03,158.46) --
	(121.10,159.58) --
	(122.18,160.74) --
	(123.25,161.95) --
	(124.33,163.20) --
	(125.40,164.51) --
	(126.48,165.87) --
	(127.55,167.29) --
	(128.63,168.76) --
	(129.71,170.28) --
	(130.78,171.85) --
	(131.86,173.46) --
	(132.93,175.11) --
	(134.01,176.80) --
	(135.08,178.52) --
	(136.16,180.27) --
	(137.23,182.05) --
	(137.23,115.01) --
	(136.16,116.48) --
	(135.08,117.92) --
	(134.01,119.32) --
	(132.93,120.66) --
	(131.86,121.94) --
	(130.78,123.14) --
	(129.71,124.26) --
	(128.63,125.28) --
	(127.55,126.19) --
	(126.48,126.98) --
	(125.40,127.65) --
	(124.33,128.18) --
	(123.25,128.57) --
	(122.18,128.82) --
	(121.10,128.93) --
	(120.03,128.89) --
	(118.95,128.72) --
	(117.88,128.41) --
	(116.80,127.98) --
	(115.73,127.44) --
	(114.65,126.80) --
	(113.58,126.06) --
	(112.50,125.25) --
	(111.43,124.35) --
	(110.35,123.38) --
	(109.28,122.33) --
	(108.20,121.21) --
	(107.12,120.00) --
	(106.05,118.69) --
	(104.97,117.27) --
	(103.90,115.73) --
	(102.82,114.08) --
	(101.75,112.33) --
	(100.67,110.49) --
	( 99.60,108.59) --
	( 98.52,106.65) --
	( 97.45,104.69) --
	( 96.37,102.74) --
	( 95.30,100.78) --
	( 94.22, 98.80) --
	( 93.15, 96.77) --
	( 92.07, 94.66) --
	( 91.00, 92.51) --
	( 89.92, 90.32) --
	( 88.84, 88.13) --
	( 87.77, 85.93) --
	( 86.69, 83.71) --
	( 85.62, 81.50) --
	( 84.54, 79.33) --
	( 83.47, 77.24) --
	( 82.39, 75.26) --
	( 81.32, 73.39) --
	( 80.24, 71.60) --
	( 79.17, 69.91) --
	( 78.09, 68.34) --
	( 77.02, 66.94) --
	( 75.94, 65.71) --
	( 74.87, 64.63) --
	( 73.79, 63.66) --
	( 72.72, 62.81) --
	( 71.64, 62.09) --
	( 70.56, 61.52) --
	( 69.49, 61.07) --
	( 68.41, 60.69) --
	( 67.34, 60.38) --
	( 66.26, 60.13) --
	( 65.19, 59.96) --
	( 64.11, 59.84) --
	( 63.04, 59.68) --
	( 61.96, 59.45) --
	( 60.89, 59.10) --
	( 59.81, 58.62) --
	( 58.74, 58.00) --
	( 57.66, 57.19) --
	( 56.59, 56.16) --
	( 55.51, 54.89) --
	( 54.44, 53.40) --
	( 53.36, 51.72) --
	( 52.29, 49.91) --
	cycle;

\path[] ( 52.29, 75.42) --
	( 53.36, 74.55) --
	( 54.44, 73.81) --
	( 55.51, 73.23) --
	( 56.59, 72.84) --
	( 57.66, 72.63) --
	( 58.74, 72.58) --
	( 59.81, 72.65) --
	( 60.89, 72.77) --
	( 61.96, 72.94) --
	( 63.04, 73.18) --
	( 64.11, 73.49) --
	( 65.19, 73.85) --
	( 66.26, 74.23) --
	( 67.34, 74.63) --
	( 68.41, 75.08) --
	( 69.49, 75.63) --
	( 70.56, 76.28) --
	( 71.64, 77.03) --
	( 72.72, 77.87) --
	( 73.79, 78.83) --
	( 74.87, 79.94) --
	( 75.94, 81.22) --
	( 77.02, 82.63) --
	( 78.09, 84.16) --
	( 79.17, 85.81) --
	( 80.24, 87.59) --
	( 81.32, 89.51) --
	( 82.39, 91.57) --
	( 83.47, 93.72) --
	( 84.54, 95.94) --
	( 85.62, 98.21) --
	( 86.69,100.55) --
	( 87.77,102.96) --
	( 88.84,105.40) --
	( 89.92,107.84) --
	( 91.00,110.23) --
	( 92.07,112.59) --
	( 93.15,114.94) --
	( 94.22,117.31) --
	( 95.30,119.67) --
	( 96.37,122.00) --
	( 97.45,124.26) --
	( 98.52,126.46) --
	( 99.60,128.59) --
	(100.67,130.67) --
	(101.75,132.70) --
	(102.82,134.71) --
	(103.90,136.69) --
	(104.97,138.64) --
	(106.05,140.56) --
	(107.12,142.42) --
	(108.20,144.21) --
	(109.28,145.91) --
	(110.35,147.49) --
	(111.43,148.97) --
	(112.50,150.35) --
	(113.58,151.65) --
	(114.65,152.87) --
	(115.73,154.04) --
	(116.80,155.16) --
	(117.88,156.26) --
	(118.95,157.35) --
	(120.03,158.46) --
	(121.10,159.58) --
	(122.18,160.74) --
	(123.25,161.95) --
	(124.33,163.20) --
	(125.40,164.51) --
	(126.48,165.87) --
	(127.55,167.29) --
	(128.63,168.76) --
	(129.71,170.28) --
	(130.78,171.85) --
	(131.86,173.46) --
	(132.93,175.11) --
	(134.01,176.80) --
	(135.08,178.52) --
	(136.16,180.27) --
	(137.23,182.05);

\path[] (137.23,115.01) --
	(136.16,116.48) --
	(135.08,117.92) --
	(134.01,119.32) --
	(132.93,120.66) --
	(131.86,121.94) --
	(130.78,123.14) --
	(129.71,124.26) --
	(128.63,125.28) --
	(127.55,126.19) --
	(126.48,126.98) --
	(125.40,127.65) --
	(124.33,128.18) --
	(123.25,128.57) --
	(122.18,128.82) --
	(121.10,128.93) --
	(120.03,128.89) --
	(118.95,128.72) --
	(117.88,128.41) --
	(116.80,127.98) --
	(115.73,127.44) --
	(114.65,126.80) --
	(113.58,126.06) --
	(112.50,125.25) --
	(111.43,124.35) --
	(110.35,123.38) --
	(109.28,122.33) --
	(108.20,121.21) --
	(107.12,120.00) --
	(106.05,118.69) --
	(104.97,117.27) --
	(103.90,115.73) --
	(102.82,114.08) --
	(101.75,112.33) --
	(100.67,110.49) --
	( 99.60,108.59) --
	( 98.52,106.65) --
	( 97.45,104.69) --
	( 96.37,102.74) --
	( 95.30,100.78) --
	( 94.22, 98.80) --
	( 93.15, 96.77) --
	( 92.07, 94.66) --
	( 91.00, 92.51) --
	( 89.92, 90.32) --
	( 88.84, 88.13) --
	( 87.77, 85.93) --
	( 86.69, 83.71) --
	( 85.62, 81.50) --
	( 84.54, 79.33) --
	( 83.47, 77.24) --
	( 82.39, 75.26) --
	( 81.32, 73.39) --
	( 80.24, 71.60) --
	( 79.17, 69.91) --
	( 78.09, 68.34) --
	( 77.02, 66.94) --
	( 75.94, 65.71) --
	( 74.87, 64.63) --
	( 73.79, 63.66) --
	( 72.72, 62.81) --
	( 71.64, 62.09) --
	( 70.56, 61.52) --
	( 69.49, 61.07) --
	( 68.41, 60.69) --
	( 67.34, 60.38) --
	( 66.26, 60.13) --
	( 65.19, 59.96) --
	( 64.11, 59.84) --
	( 63.04, 59.68) --
	( 61.96, 59.45) --
	( 60.89, 59.10) --
	( 59.81, 58.62) --
	( 58.74, 58.00) --
	( 57.66, 57.19) --
	( 56.59, 56.16) --
	( 55.51, 54.89) --
	( 54.44, 53.40) --
	( 53.36, 51.72) --
	( 52.29, 49.91);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.29, 62.66) --
	( 53.36, 63.14) --
	( 54.44, 63.61) --
	( 55.51, 64.06) --
	( 56.59, 64.50) --
	( 57.66, 64.91) --
	( 58.74, 65.29) --
	( 59.81, 65.64) --
	( 60.89, 65.94) --
	( 61.96, 66.20) --
	( 63.04, 66.43) --
	( 64.11, 66.66) --
	( 65.19, 66.91) --
	( 66.26, 67.18) --
	( 67.34, 67.50) --
	( 68.41, 67.89) --
	( 69.49, 68.35) --
	( 70.56, 68.90) --
	( 71.64, 69.56) --
	( 72.72, 70.34) --
	( 73.79, 71.25) --
	( 74.87, 72.29) --
	( 75.94, 73.46) --
	( 77.02, 74.78) --
	( 78.09, 76.25) --
	( 79.17, 77.86) --
	( 80.24, 79.60) --
	( 81.32, 81.45) --
	( 82.39, 83.42) --
	( 83.47, 85.48) --
	( 84.54, 87.63) --
	( 85.62, 89.86) --
	( 86.69, 92.13) --
	( 87.77, 94.44) --
	( 88.84, 96.77) --
	( 89.92, 99.08) --
	( 91.00,101.37) --
	( 92.07,103.63) --
	( 93.15,105.86) --
	( 94.22,108.05) --
	( 95.30,110.22) --
	( 96.37,112.37) --
	( 97.45,114.48) --
	( 98.52,116.56) --
	( 99.60,118.59) --
	(100.67,120.58) --
	(101.75,122.52) --
	(102.82,124.40) --
	(103.90,126.21) --
	(104.97,127.95) --
	(106.05,129.62) --
	(107.12,131.21) --
	(108.20,132.71) --
	(109.28,134.12) --
	(110.35,135.43) --
	(111.43,136.66) --
	(112.50,137.80) --
	(113.58,138.86) --
	(114.65,139.84) --
	(115.73,140.74) --
	(116.80,141.57) --
	(117.88,142.33) --
	(118.95,143.03) --
	(120.03,143.67) --
	(121.10,144.25) --
	(122.18,144.78) --
	(123.25,145.26) --
	(124.33,145.69) --
	(125.40,146.08) --
	(126.48,146.42) --
	(127.55,146.74) --
	(128.63,147.02) --
	(129.71,147.27) --
	(130.78,147.50) --
	(131.86,147.70) --
	(132.93,147.89) --
	(134.01,148.06) --
	(135.08,148.22) --
	(136.16,148.38) --
	(137.23,148.53);

\path[fill=fillColor,fill opacity=0.40] ( 32.96, 91.83) --
	( 34.31, 91.85) --
	( 35.67, 91.91) --
	( 37.02, 92.01) --
	( 38.38, 92.16) --
	( 39.73, 92.38) --
	( 41.09, 92.67) --
	( 42.44, 93.03) --
	( 43.80, 93.47) --
	( 45.15, 93.99) --
	( 46.51, 94.58) --
	( 47.86, 95.24) --
	( 49.22, 95.95) --
	( 50.57, 96.71) --
	( 51.93, 97.51) --
	( 53.29, 98.35) --
	( 54.64, 99.21) --
	( 56.00,100.11) --
	( 57.35,101.05) --
	( 58.71,102.03) --
	( 60.06,103.04) --
	( 61.42,104.08) --
	( 62.77,105.14) --
	( 64.13,106.20) --
	( 65.48,107.25) --
	( 66.84,108.31) --
	( 68.19,109.37) --
	( 69.55,110.44) --
	( 70.90,111.52) --
	( 72.26,112.58) --
	( 73.61,113.65) --
	( 74.97,114.73) --
	( 76.33,115.81) --
	( 77.68,116.89) --
	( 79.04,117.98) --
	( 80.39,119.07) --
	( 81.75,120.17) --
	( 83.10,121.25) --
	( 84.46,122.34) --
	( 85.81,123.42) --
	( 87.17,124.50) --
	( 88.52,125.56) --
	( 89.88,126.60) --
	( 91.23,127.61) --
	( 92.59,128.61) --
	( 93.94,129.60) --
	( 95.30,130.57) --
	( 96.65,131.52) --
	( 98.01,132.47) --
	( 99.36,133.39) --
	(100.72,134.29) --
	(102.08,135.17) --
	(103.43,136.02) --
	(104.79,136.84) --
	(106.14,137.62) --
	(107.50,138.38) --
	(108.85,139.12) --
	(110.21,139.84) --
	(111.56,140.56) --
	(112.92,141.28) --
	(114.27,141.98) --
	(115.63,142.68) --
	(116.98,143.37) --
	(118.34,144.05) --
	(119.69,144.72) --
	(121.05,145.39) --
	(122.40,146.06) --
	(123.76,146.75) --
	(125.12,147.45) --
	(126.47,148.17) --
	(127.83,148.91) --
	(129.18,149.69) --
	(130.54,150.49) --
	(131.89,151.32) --
	(133.25,152.19) --
	(134.60,153.09) --
	(135.96,154.02) --
	(137.31,154.98) --
	(138.67,155.96) --
	(140.02,156.97) --
	(140.02,106.59) --
	(138.67,107.54) --
	(137.31,108.46) --
	(135.96,109.34) --
	(134.60,110.19) --
	(133.25,110.99) --
	(131.89,111.73) --
	(130.54,112.43) --
	(129.18,113.06) --
	(127.83,113.64) --
	(126.47,114.16) --
	(125.12,114.61) --
	(123.76,115.00) --
	(122.40,115.34) --
	(121.05,115.61) --
	(119.69,115.83) --
	(118.34,116.00) --
	(116.98,116.11) --
	(115.63,116.17) --
	(114.27,116.18) --
	(112.92,116.13) --
	(111.56,116.02) --
	(110.21,115.84) --
	(108.85,115.60) --
	(107.50,115.30) --
	(106.14,114.94) --
	(104.79,114.54) --
	(103.43,114.11) --
	(102.08,113.63) --
	(100.72,113.12) --
	( 99.36,112.58) --
	( 98.01,111.99) --
	( 96.65,111.38) --
	( 95.30,110.73) --
	( 93.94,110.05) --
	( 92.59,109.34) --
	( 91.23,108.62) --
	( 89.88,107.88) --
	( 88.52,107.14) --
	( 87.17,106.39) --
	( 85.81,105.65) --
	( 84.46,104.89) --
	( 83.10,104.13) --
	( 81.75,103.35) --
	( 80.39,102.58) --
	( 79.04,101.80) --
	( 77.68,101.01) --
	( 76.33,100.22) --
	( 74.97, 99.43) --
	( 73.61, 98.64) --
	( 72.26, 97.84) --
	( 70.90, 97.03) --
	( 69.55, 96.21) --
	( 68.19, 95.39) --
	( 66.84, 94.55) --
	( 65.48, 93.71) --
	( 64.13, 92.88) --
	( 62.77, 92.05) --
	( 61.42, 91.24) --
	( 60.06, 90.43) --
	( 58.71, 89.61) --
	( 57.35, 88.79) --
	( 56.00, 87.96) --
	( 54.64, 87.14) --
	( 53.29, 86.33) --
	( 51.93, 85.54) --
	( 50.57, 84.74) --
	( 49.22, 83.94) --
	( 47.86, 83.13) --
	( 46.51, 82.29) --
	( 45.15, 81.41) --
	( 43.80, 80.48) --
	( 42.44, 79.50) --
	( 41.09, 78.46) --
	( 39.73, 77.37) --
	( 38.38, 76.21) --
	( 37.02, 75.01) --
	( 35.67, 73.75) --
	( 34.31, 72.46) --
	( 32.96, 71.14) --
	cycle;

\path[] ( 32.96, 91.83) --
	( 34.31, 91.85) --
	( 35.67, 91.91) --
	( 37.02, 92.01) --
	( 38.38, 92.16) --
	( 39.73, 92.38) --
	( 41.09, 92.67) --
	( 42.44, 93.03) --
	( 43.80, 93.47) --
	( 45.15, 93.99) --
	( 46.51, 94.58) --
	( 47.86, 95.24) --
	( 49.22, 95.95) --
	( 50.57, 96.71) --
	( 51.93, 97.51) --
	( 53.29, 98.35) --
	( 54.64, 99.21) --
	( 56.00,100.11) --
	( 57.35,101.05) --
	( 58.71,102.03) --
	( 60.06,103.04) --
	( 61.42,104.08) --
	( 62.77,105.14) --
	( 64.13,106.20) --
	( 65.48,107.25) --
	( 66.84,108.31) --
	( 68.19,109.37) --
	( 69.55,110.44) --
	( 70.90,111.52) --
	( 72.26,112.58) --
	( 73.61,113.65) --
	( 74.97,114.73) --
	( 76.33,115.81) --
	( 77.68,116.89) --
	( 79.04,117.98) --
	( 80.39,119.07) --
	( 81.75,120.17) --
	( 83.10,121.25) --
	( 84.46,122.34) --
	( 85.81,123.42) --
	( 87.17,124.50) --
	( 88.52,125.56) --
	( 89.88,126.60) --
	( 91.23,127.61) --
	( 92.59,128.61) --
	( 93.94,129.60) --
	( 95.30,130.57) --
	( 96.65,131.52) --
	( 98.01,132.47) --
	( 99.36,133.39) --
	(100.72,134.29) --
	(102.08,135.17) --
	(103.43,136.02) --
	(104.79,136.84) --
	(106.14,137.62) --
	(107.50,138.38) --
	(108.85,139.12) --
	(110.21,139.84) --
	(111.56,140.56) --
	(112.92,141.28) --
	(114.27,141.98) --
	(115.63,142.68) --
	(116.98,143.37) --
	(118.34,144.05) --
	(119.69,144.72) --
	(121.05,145.39) --
	(122.40,146.06) --
	(123.76,146.75) --
	(125.12,147.45) --
	(126.47,148.17) --
	(127.83,148.91) --
	(129.18,149.69) --
	(130.54,150.49) --
	(131.89,151.32) --
	(133.25,152.19) --
	(134.60,153.09) --
	(135.96,154.02) --
	(137.31,154.98) --
	(138.67,155.96) --
	(140.02,156.97);

\path[] (140.02,106.59) --
	(138.67,107.54) --
	(137.31,108.46) --
	(135.96,109.34) --
	(134.60,110.19) --
	(133.25,110.99) --
	(131.89,111.73) --
	(130.54,112.43) --
	(129.18,113.06) --
	(127.83,113.64) --
	(126.47,114.16) --
	(125.12,114.61) --
	(123.76,115.00) --
	(122.40,115.34) --
	(121.05,115.61) --
	(119.69,115.83) --
	(118.34,116.00) --
	(116.98,116.11) --
	(115.63,116.17) --
	(114.27,116.18) --
	(112.92,116.13) --
	(111.56,116.02) --
	(110.21,115.84) --
	(108.85,115.60) --
	(107.50,115.30) --
	(106.14,114.94) --
	(104.79,114.54) --
	(103.43,114.11) --
	(102.08,113.63) --
	(100.72,113.12) --
	( 99.36,112.58) --
	( 98.01,111.99) --
	( 96.65,111.38) --
	( 95.30,110.73) --
	( 93.94,110.05) --
	( 92.59,109.34) --
	( 91.23,108.62) --
	( 89.88,107.88) --
	( 88.52,107.14) --
	( 87.17,106.39) --
	( 85.81,105.65) --
	( 84.46,104.89) --
	( 83.10,104.13) --
	( 81.75,103.35) --
	( 80.39,102.58) --
	( 79.04,101.80) --
	( 77.68,101.01) --
	( 76.33,100.22) --
	( 74.97, 99.43) --
	( 73.61, 98.64) --
	( 72.26, 97.84) --
	( 70.90, 97.03) --
	( 69.55, 96.21) --
	( 68.19, 95.39) --
	( 66.84, 94.55) --
	( 65.48, 93.71) --
	( 64.13, 92.88) --
	( 62.77, 92.05) --
	( 61.42, 91.24) --
	( 60.06, 90.43) --
	( 58.71, 89.61) --
	( 57.35, 88.79) --
	( 56.00, 87.96) --
	( 54.64, 87.14) --
	( 53.29, 86.33) --
	( 51.93, 85.54) --
	( 50.57, 84.74) --
	( 49.22, 83.94) --
	( 47.86, 83.13) --
	( 46.51, 82.29) --
	( 45.15, 81.41) --
	( 43.80, 80.48) --
	( 42.44, 79.50) --
	( 41.09, 78.46) --
	( 39.73, 77.37) --
	( 38.38, 76.21) --
	( 37.02, 75.01) --
	( 35.67, 73.75) --
	( 34.31, 72.46) --
	( 32.96, 71.14);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.96, 81.48) --
	( 34.31, 82.16) --
	( 35.67, 82.83) --
	( 37.02, 83.51) --
	( 38.38, 84.19) --
	( 39.73, 84.87) --
	( 41.09, 85.57) --
	( 42.44, 86.27) --
	( 43.80, 86.98) --
	( 45.15, 87.70) --
	( 46.51, 88.43) --
	( 47.86, 89.18) --
	( 49.22, 89.95) --
	( 50.57, 90.73) --
	( 51.93, 91.52) --
	( 53.29, 92.34) --
	( 54.64, 93.18) --
	( 56.00, 94.04) --
	( 57.35, 94.92) --
	( 58.71, 95.82) --
	( 60.06, 96.73) --
	( 61.42, 97.66) --
	( 62.77, 98.59) --
	( 64.13, 99.54) --
	( 65.48,100.48) --
	( 66.84,101.43) --
	( 68.19,102.38) --
	( 69.55,103.33) --
	( 70.90,104.27) --
	( 72.26,105.21) --
	( 73.61,106.15) --
	( 74.97,107.08) --
	( 76.33,108.02) --
	( 77.68,108.95) --
	( 79.04,109.89) --
	( 80.39,110.83) --
	( 81.75,111.76) --
	( 83.10,112.69) --
	( 84.46,113.62) --
	( 85.81,114.53) --
	( 87.17,115.45) --
	( 88.52,116.35) --
	( 89.88,117.24) --
	( 91.23,118.12) --
	( 92.59,118.98) --
	( 93.94,119.82) --
	( 95.30,120.65) --
	( 96.65,121.45) --
	( 98.01,122.23) --
	( 99.36,122.98) --
	(100.72,123.71) --
	(102.08,124.40) --
	(103.43,125.06) --
	(104.79,125.69) --
	(106.14,126.28) --
	(107.50,126.84) --
	(108.85,127.36) --
	(110.21,127.84) --
	(111.56,128.29) --
	(112.92,128.70) --
	(114.27,129.08) --
	(115.63,129.43) --
	(116.98,129.74) --
	(118.34,130.02) --
	(119.69,130.28) --
	(121.05,130.50) --
	(122.40,130.70) --
	(123.76,130.88) --
	(125.12,131.03) --
	(126.47,131.16) --
	(127.83,131.28) --
	(129.18,131.38) --
	(130.54,131.46) --
	(131.89,131.53) --
	(133.25,131.59) --
	(134.60,131.64) --
	(135.96,131.68) --
	(137.31,131.72) --
	(138.67,131.75) --
	(140.02,131.78);

\path[fill=fillColor,fill opacity=0.40] ( 34.29, 76.41) --
	( 35.70, 76.54) --
	( 37.11, 76.72) --
	( 38.53, 76.97) --
	( 39.94, 77.31) --
	( 41.35, 77.73) --
	( 42.76, 78.25) --
	( 44.17, 78.87) --
	( 45.58, 79.59) --
	( 47.00, 80.39) --
	( 48.41, 81.27) --
	( 49.82, 82.21) --
	( 51.23, 83.21) --
	( 52.64, 84.24) --
	( 54.05, 85.32) --
	( 55.47, 86.42) --
	( 56.88, 87.57) --
	( 58.29, 88.76) --
	( 59.70, 90.01) --
	( 61.11, 91.31) --
	( 62.53, 92.67) --
	( 63.94, 94.08) --
	( 65.35, 95.52) --
	( 66.76, 96.98) --
	( 68.17, 98.47) --
	( 69.58,100.00) --
	( 71.00,101.56) --
	( 72.41,103.14) --
	( 73.82,104.75) --
	( 75.23,106.37) --
	( 76.64,108.01) --
	( 78.05,109.69) --
	( 79.47,111.39) --
	( 80.88,113.12) --
	( 82.29,114.89) --
	( 83.70,116.69) --
	( 85.11,118.53) --
	( 86.52,120.42) --
	( 87.94,122.35) --
	( 89.35,124.34) --
	( 90.76,126.37) --
	( 92.17,128.45) --
	( 93.58,130.58) --
	( 94.99,132.75) --
	( 96.41,134.95) --
	( 97.82,137.18) --
	( 99.23,139.43) --
	(100.64,141.70) --
	(102.05,144.01) --
	(103.46,146.35) --
	(104.88,148.72) --
	(106.29,151.12) --
	(107.70,153.54) --
	(109.11,155.97) --
	(110.52,158.40) --
	(111.93,160.84) --
	(113.35,163.27) --
	(114.76,165.71) --
	(116.17,168.16) --
	(117.58,170.62) --
	(118.99,173.10) --
	(120.40,175.61) --
	(121.82,178.14) --
	(123.23,180.71) --
	(124.64,183.31) --
	(126.05,185.96) --
	(127.46,188.65) --
	(128.87,191.38) --
	(130.29,194.16) --
	(131.70,196.98) --
	(133.11,199.85) --
	(134.52,202.77) --
	(135.93,205.73) --
	(137.34,208.72) --
	(138.76,211.76) --
	(140.17,214.83) --
	(141.58,217.93) --
	(142.99,221.06) --
	(144.40,224.21) --
	(145.81,227.39) --
	(145.81,165.03) --
	(144.40,164.20) --
	(142.99,163.35) --
	(141.58,162.47) --
	(140.17,161.57) --
	(138.76,160.63) --
	(137.34,159.65) --
	(135.93,158.64) --
	(134.52,157.58) --
	(133.11,156.47) --
	(131.70,155.32) --
	(130.29,154.11) --
	(128.87,152.86) --
	(127.46,151.55) --
	(126.05,150.19) --
	(124.64,148.78) --
	(123.23,147.32) --
	(121.82,145.82) --
	(120.40,144.28) --
	(118.99,142.70) --
	(117.58,141.09) --
	(116.17,139.44) --
	(114.76,137.78) --
	(113.35,136.09) --
	(111.93,134.39) --
	(110.52,132.68) --
	(109.11,130.96) --
	(107.70,129.22) --
	(106.29,127.46) --
	(104.88,125.69) --
	(103.46,123.90) --
	(102.05,122.10) --
	(100.64,120.30) --
	( 99.23,118.49) --
	( 97.82,116.70) --
	( 96.41,114.93) --
	( 94.99,113.19) --
	( 93.58,111.48) --
	( 92.17,109.79) --
	( 90.76,108.12) --
	( 89.35,106.48) --
	( 87.94,104.86) --
	( 86.52,103.28) --
	( 85.11,101.73) --
	( 83.70,100.18) --
	( 82.29, 98.66) --
	( 80.88, 97.14) --
	( 79.47, 95.64) --
	( 78.05, 94.15) --
	( 76.64, 92.67) --
	( 75.23, 91.20) --
	( 73.82, 89.74) --
	( 72.41, 88.30) --
	( 71.00, 86.88) --
	( 69.58, 85.48) --
	( 68.17, 84.10) --
	( 66.76, 82.75) --
	( 65.35, 81.44) --
	( 63.94, 80.19) --
	( 62.53, 78.98) --
	( 61.11, 77.80) --
	( 59.70, 76.66) --
	( 58.29, 75.54) --
	( 56.88, 74.46) --
	( 55.47, 73.42) --
	( 54.05, 72.43) --
	( 52.64, 71.49) --
	( 51.23, 70.60) --
	( 49.82, 69.72) --
	( 48.41, 68.87) --
	( 47.00, 68.00) --
	( 45.58, 67.12) --
	( 44.17, 66.19) --
	( 42.76, 65.21) --
	( 41.35, 64.17) --
	( 39.94, 63.06) --
	( 38.53, 61.88) --
	( 37.11, 60.64) --
	( 35.70, 59.34) --
	( 34.29, 57.99) --
	cycle;

\path[] ( 34.29, 76.41) --
	( 35.70, 76.54) --
	( 37.11, 76.72) --
	( 38.53, 76.97) --
	( 39.94, 77.31) --
	( 41.35, 77.73) --
	( 42.76, 78.25) --
	( 44.17, 78.87) --
	( 45.58, 79.59) --
	( 47.00, 80.39) --
	( 48.41, 81.27) --
	( 49.82, 82.21) --
	( 51.23, 83.21) --
	( 52.64, 84.24) --
	( 54.05, 85.32) --
	( 55.47, 86.42) --
	( 56.88, 87.57) --
	( 58.29, 88.76) --
	( 59.70, 90.01) --
	( 61.11, 91.31) --
	( 62.53, 92.67) --
	( 63.94, 94.08) --
	( 65.35, 95.52) --
	( 66.76, 96.98) --
	( 68.17, 98.47) --
	( 69.58,100.00) --
	( 71.00,101.56) --
	( 72.41,103.14) --
	( 73.82,104.75) --
	( 75.23,106.37) --
	( 76.64,108.01) --
	( 78.05,109.69) --
	( 79.47,111.39) --
	( 80.88,113.12) --
	( 82.29,114.89) --
	( 83.70,116.69) --
	( 85.11,118.53) --
	( 86.52,120.42) --
	( 87.94,122.35) --
	( 89.35,124.34) --
	( 90.76,126.37) --
	( 92.17,128.45) --
	( 93.58,130.58) --
	( 94.99,132.75) --
	( 96.41,134.95) --
	( 97.82,137.18) --
	( 99.23,139.43) --
	(100.64,141.70) --
	(102.05,144.01) --
	(103.46,146.35) --
	(104.88,148.72) --
	(106.29,151.12) --
	(107.70,153.54) --
	(109.11,155.97) --
	(110.52,158.40) --
	(111.93,160.84) --
	(113.35,163.27) --
	(114.76,165.71) --
	(116.17,168.16) --
	(117.58,170.62) --
	(118.99,173.10) --
	(120.40,175.61) --
	(121.82,178.14) --
	(123.23,180.71) --
	(124.64,183.31) --
	(126.05,185.96) --
	(127.46,188.65) --
	(128.87,191.38) --
	(130.29,194.16) --
	(131.70,196.98) --
	(133.11,199.85) --
	(134.52,202.77) --
	(135.93,205.73) --
	(137.34,208.72) --
	(138.76,211.76) --
	(140.17,214.83) --
	(141.58,217.93) --
	(142.99,221.06) --
	(144.40,224.21) --
	(145.81,227.39);

\path[] (145.81,165.03) --
	(144.40,164.20) --
	(142.99,163.35) --
	(141.58,162.47) --
	(140.17,161.57) --
	(138.76,160.63) --
	(137.34,159.65) --
	(135.93,158.64) --
	(134.52,157.58) --
	(133.11,156.47) --
	(131.70,155.32) --
	(130.29,154.11) --
	(128.87,152.86) --
	(127.46,151.55) --
	(126.05,150.19) --
	(124.64,148.78) --
	(123.23,147.32) --
	(121.82,145.82) --
	(120.40,144.28) --
	(118.99,142.70) --
	(117.58,141.09) --
	(116.17,139.44) --
	(114.76,137.78) --
	(113.35,136.09) --
	(111.93,134.39) --
	(110.52,132.68) --
	(109.11,130.96) --
	(107.70,129.22) --
	(106.29,127.46) --
	(104.88,125.69) --
	(103.46,123.90) --
	(102.05,122.10) --
	(100.64,120.30) --
	( 99.23,118.49) --
	( 97.82,116.70) --
	( 96.41,114.93) --
	( 94.99,113.19) --
	( 93.58,111.48) --
	( 92.17,109.79) --
	( 90.76,108.12) --
	( 89.35,106.48) --
	( 87.94,104.86) --
	( 86.52,103.28) --
	( 85.11,101.73) --
	( 83.70,100.18) --
	( 82.29, 98.66) --
	( 80.88, 97.14) --
	( 79.47, 95.64) --
	( 78.05, 94.15) --
	( 76.64, 92.67) --
	( 75.23, 91.20) --
	( 73.82, 89.74) --
	( 72.41, 88.30) --
	( 71.00, 86.88) --
	( 69.58, 85.48) --
	( 68.17, 84.10) --
	( 66.76, 82.75) --
	( 65.35, 81.44) --
	( 63.94, 80.19) --
	( 62.53, 78.98) --
	( 61.11, 77.80) --
	( 59.70, 76.66) --
	( 58.29, 75.54) --
	( 56.88, 74.46) --
	( 55.47, 73.42) --
	( 54.05, 72.43) --
	( 52.64, 71.49) --
	( 51.23, 70.60) --
	( 49.82, 69.72) --
	( 48.41, 68.87) --
	( 47.00, 68.00) --
	( 45.58, 67.12) --
	( 44.17, 66.19) --
	( 42.76, 65.21) --
	( 41.35, 64.17) --
	( 39.94, 63.06) --
	( 38.53, 61.88) --
	( 37.11, 60.64) --
	( 35.70, 59.34) --
	( 34.29, 57.99);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.29, 67.20) --
	( 35.70, 67.94) --
	( 37.11, 68.68) --
	( 38.53, 69.43) --
	( 39.94, 70.18) --
	( 41.35, 70.95) --
	( 42.76, 71.73) --
	( 44.17, 72.53) --
	( 45.58, 73.35) --
	( 47.00, 74.20) --
	( 48.41, 75.07) --
	( 49.82, 75.97) --
	( 51.23, 76.90) --
	( 52.64, 77.87) --
	( 54.05, 78.87) --
	( 55.47, 79.92) --
	( 56.88, 81.01) --
	( 58.29, 82.15) --
	( 59.70, 83.33) --
	( 61.11, 84.56) --
	( 62.53, 85.83) --
	( 63.94, 87.13) --
	( 65.35, 88.48) --
	( 66.76, 89.87) --
	( 68.17, 91.29) --
	( 69.58, 92.74) --
	( 71.00, 94.22) --
	( 72.41, 95.72) --
	( 73.82, 97.24) --
	( 75.23, 98.78) --
	( 76.64,100.34) --
	( 78.05,101.92) --
	( 79.47,103.51) --
	( 80.88,105.13) --
	( 82.29,106.77) --
	( 83.70,108.44) --
	( 85.11,110.13) --
	( 86.52,111.85) --
	( 87.94,113.61) --
	( 89.35,115.41) --
	( 90.76,117.25) --
	( 92.17,119.12) --
	( 93.58,121.03) --
	( 94.99,122.97) --
	( 96.41,124.94) --
	( 97.82,126.94) --
	( 99.23,128.96) --
	(100.64,131.00) --
	(102.05,133.06) --
	(103.46,135.13) --
	(104.88,137.21) --
	(106.29,139.29) --
	(107.70,141.38) --
	(109.11,143.46) --
	(110.52,145.54) --
	(111.93,147.61) --
	(113.35,149.68) --
	(114.76,151.74) --
	(116.17,153.80) --
	(117.58,155.85) --
	(118.99,157.90) --
	(120.40,159.94) --
	(121.82,161.98) --
	(123.23,164.02) --
	(124.64,166.05) --
	(126.05,168.07) --
	(127.46,170.10) --
	(128.87,172.12) --
	(130.29,174.13) --
	(131.70,176.15) --
	(133.11,178.16) --
	(134.52,180.17) --
	(135.93,182.18) --
	(137.34,184.19) --
	(138.76,186.19) --
	(140.17,188.20) --
	(141.58,190.20) --
	(142.99,192.20) --
	(144.40,194.20) --
	(145.81,196.21);

\path[fill=fillColor,fill opacity=0.40] ( 49.50, 83.40) --
	( 50.70, 82.37) --
	( 51.91, 81.49) --
	( 53.11, 80.78) --
	( 54.32, 80.21) --
	( 55.52, 79.80) --
	( 56.73, 79.53) --
	( 57.93, 79.35) --
	( 59.14, 79.28) --
	( 60.35, 79.30) --
	( 61.55, 79.40) --
	( 62.76, 79.60) --
	( 63.96, 79.86) --
	( 65.17, 80.20) --
	( 66.37, 80.62) --
	( 67.58, 81.12) --
	( 68.79, 81.69) --
	( 69.99, 82.31) --
	( 71.20, 82.99) --
	( 72.40, 83.77) --
	( 73.61, 84.65) --
	( 74.81, 85.64) --
	( 76.02, 86.71) --
	( 77.22, 87.84) --
	( 78.43, 89.05) --
	( 79.64, 90.34) --
	( 80.84, 91.74) --
	( 82.05, 93.24) --
	( 83.25, 94.86) --
	( 84.46, 96.58) --
	( 85.66, 98.38) --
	( 86.87,100.23) --
	( 88.08,102.13) --
	( 89.28,104.06) --
	( 90.49,106.03) --
	( 91.69,108.06) --
	( 92.90,110.15) --
	( 94.10,112.30) --
	( 95.31,114.51) --
	( 96.52,116.76) --
	( 97.72,119.05) --
	( 98.93,121.34) --
	(100.13,123.61) --
	(101.34,125.84) --
	(102.54,128.04) --
	(103.75,130.18) --
	(104.95,132.29) --
	(106.16,134.35) --
	(107.37,136.36) --
	(108.57,138.35) --
	(109.78,140.30) --
	(110.98,142.22) --
	(112.19,144.13) --
	(113.39,146.03) --
	(114.60,147.92) --
	(115.81,149.82) --
	(117.01,151.73) --
	(118.22,153.66) --
	(119.42,155.61) --
	(120.63,157.59) --
	(121.83,159.61) --
	(123.04,161.66) --
	(124.24,163.75) --
	(125.45,165.89) --
	(126.66,168.06) --
	(127.86,170.28) --
	(129.07,172.53) --
	(130.27,174.83) --
	(131.48,177.16) --
	(132.68,179.53) --
	(133.89,181.94) --
	(135.10,184.37) --
	(136.30,186.84) --
	(137.51,189.33) --
	(138.71,191.85) --
	(139.92,194.39) --
	(141.12,196.95) --
	(142.33,199.53) --
	(143.53,202.13) --
	(144.74,204.74) --
	(144.74,137.49) --
	(143.53,137.41) --
	(142.33,137.32) --
	(141.12,137.20) --
	(139.92,137.06) --
	(138.71,136.89) --
	(137.51,136.69) --
	(136.30,136.46) --
	(135.10,136.18) --
	(133.89,135.86) --
	(132.68,135.50) --
	(131.48,135.08) --
	(130.27,134.60) --
	(129.07,134.07) --
	(127.86,133.47) --
	(126.66,132.81) --
	(125.45,132.08) --
	(124.24,131.27) --
	(123.04,130.40) --
	(121.83,129.45) --
	(120.63,128.44) --
	(119.42,127.35) --
	(118.22,126.20) --
	(117.01,124.98) --
	(115.81,123.70) --
	(114.60,122.37) --
	(113.39,120.99) --
	(112.19,119.57) --
	(110.98,118.10) --
	(109.78,116.61) --
	(108.57,115.09) --
	(107.37,113.54) --
	(106.16,111.98) --
	(104.95,110.40) --
	(103.75,108.80) --
	(102.54,107.19) --
	(101.34,105.56) --
	(100.13,103.90) --
	( 98.93,102.22) --
	( 97.72,100.49) --
	( 96.52, 98.71) --
	( 95.31, 96.88) --
	( 94.10, 94.99) --
	( 92.90, 93.07) --
	( 91.69, 91.11) --
	( 90.49, 89.16) --
	( 89.28, 87.23) --
	( 88.08, 85.37) --
	( 86.87, 83.59) --
	( 85.66, 81.91) --
	( 84.46, 80.34) --
	( 83.25, 78.84) --
	( 82.05, 77.42) --
	( 80.84, 76.05) --
	( 79.64, 74.76) --
	( 78.43, 73.56) --
	( 77.22, 72.46) --
	( 76.02, 71.49) --
	( 74.81, 70.66) --
	( 73.61, 69.95) --
	( 72.40, 69.34) --
	( 71.20, 68.81) --
	( 69.99, 68.38) --
	( 68.79, 68.06) --
	( 67.58, 67.86) --
	( 66.37, 67.74) --
	( 65.17, 67.69) --
	( 63.96, 67.68) --
	( 62.76, 67.71) --
	( 61.55, 67.77) --
	( 60.35, 67.82) --
	( 59.14, 67.83) --
	( 57.93, 67.78) --
	( 56.73, 67.61) --
	( 55.52, 67.32) --
	( 54.32, 66.86) --
	( 53.11, 66.23) --
	( 51.91, 65.42) --
	( 50.70, 64.44) --
	( 49.50, 63.30) --
	cycle;

\path[] ( 49.50, 83.40) --
	( 50.70, 82.37) --
	( 51.91, 81.49) --
	( 53.11, 80.78) --
	( 54.32, 80.21) --
	( 55.52, 79.80) --
	( 56.73, 79.53) --
	( 57.93, 79.35) --
	( 59.14, 79.28) --
	( 60.35, 79.30) --
	( 61.55, 79.40) --
	( 62.76, 79.60) --
	( 63.96, 79.86) --
	( 65.17, 80.20) --
	( 66.37, 80.62) --
	( 67.58, 81.12) --
	( 68.79, 81.69) --
	( 69.99, 82.31) --
	( 71.20, 82.99) --
	( 72.40, 83.77) --
	( 73.61, 84.65) --
	( 74.81, 85.64) --
	( 76.02, 86.71) --
	( 77.22, 87.84) --
	( 78.43, 89.05) --
	( 79.64, 90.34) --
	( 80.84, 91.74) --
	( 82.05, 93.24) --
	( 83.25, 94.86) --
	( 84.46, 96.58) --
	( 85.66, 98.38) --
	( 86.87,100.23) --
	( 88.08,102.13) --
	( 89.28,104.06) --
	( 90.49,106.03) --
	( 91.69,108.06) --
	( 92.90,110.15) --
	( 94.10,112.30) --
	( 95.31,114.51) --
	( 96.52,116.76) --
	( 97.72,119.05) --
	( 98.93,121.34) --
	(100.13,123.61) --
	(101.34,125.84) --
	(102.54,128.04) --
	(103.75,130.18) --
	(104.95,132.29) --
	(106.16,134.35) --
	(107.37,136.36) --
	(108.57,138.35) --
	(109.78,140.30) --
	(110.98,142.22) --
	(112.19,144.13) --
	(113.39,146.03) --
	(114.60,147.92) --
	(115.81,149.82) --
	(117.01,151.73) --
	(118.22,153.66) --
	(119.42,155.61) --
	(120.63,157.59) --
	(121.83,159.61) --
	(123.04,161.66) --
	(124.24,163.75) --
	(125.45,165.89) --
	(126.66,168.06) --
	(127.86,170.28) --
	(129.07,172.53) --
	(130.27,174.83) --
	(131.48,177.16) --
	(132.68,179.53) --
	(133.89,181.94) --
	(135.10,184.37) --
	(136.30,186.84) --
	(137.51,189.33) --
	(138.71,191.85) --
	(139.92,194.39) --
	(141.12,196.95) --
	(142.33,199.53) --
	(143.53,202.13) --
	(144.74,204.74);

\path[] (144.74,137.49) --
	(143.53,137.41) --
	(142.33,137.32) --
	(141.12,137.20) --
	(139.92,137.06) --
	(138.71,136.89) --
	(137.51,136.69) --
	(136.30,136.46) --
	(135.10,136.18) --
	(133.89,135.86) --
	(132.68,135.50) --
	(131.48,135.08) --
	(130.27,134.60) --
	(129.07,134.07) --
	(127.86,133.47) --
	(126.66,132.81) --
	(125.45,132.08) --
	(124.24,131.27) --
	(123.04,130.40) --
	(121.83,129.45) --
	(120.63,128.44) --
	(119.42,127.35) --
	(118.22,126.20) --
	(117.01,124.98) --
	(115.81,123.70) --
	(114.60,122.37) --
	(113.39,120.99) --
	(112.19,119.57) --
	(110.98,118.10) --
	(109.78,116.61) --
	(108.57,115.09) --
	(107.37,113.54) --
	(106.16,111.98) --
	(104.95,110.40) --
	(103.75,108.80) --
	(102.54,107.19) --
	(101.34,105.56) --
	(100.13,103.90) --
	( 98.93,102.22) --
	( 97.72,100.49) --
	( 96.52, 98.71) --
	( 95.31, 96.88) --
	( 94.10, 94.99) --
	( 92.90, 93.07) --
	( 91.69, 91.11) --
	( 90.49, 89.16) --
	( 89.28, 87.23) --
	( 88.08, 85.37) --
	( 86.87, 83.59) --
	( 85.66, 81.91) --
	( 84.46, 80.34) --
	( 83.25, 78.84) --
	( 82.05, 77.42) --
	( 80.84, 76.05) --
	( 79.64, 74.76) --
	( 78.43, 73.56) --
	( 77.22, 72.46) --
	( 76.02, 71.49) --
	( 74.81, 70.66) --
	( 73.61, 69.95) --
	( 72.40, 69.34) --
	( 71.20, 68.81) --
	( 69.99, 68.38) --
	( 68.79, 68.06) --
	( 67.58, 67.86) --
	( 66.37, 67.74) --
	( 65.17, 67.69) --
	( 63.96, 67.68) --
	( 62.76, 67.71) --
	( 61.55, 67.77) --
	( 60.35, 67.82) --
	( 59.14, 67.83) --
	( 57.93, 67.78) --
	( 56.73, 67.61) --
	( 55.52, 67.32) --
	( 54.32, 66.86) --
	( 53.11, 66.23) --
	( 51.91, 65.42) --
	( 50.70, 64.44) --
	( 49.50, 63.30);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.50, 73.35) --
	( 50.70, 73.40) --
	( 51.91, 73.46) --
	( 53.11, 73.50) --
	( 54.32, 73.54) --
	( 55.52, 73.56) --
	( 56.73, 73.57) --
	( 57.93, 73.56) --
	( 59.14, 73.56) --
	( 60.35, 73.56) --
	( 61.55, 73.59) --
	( 62.76, 73.66) --
	( 63.96, 73.77) --
	( 65.17, 73.94) --
	( 66.37, 74.18) --
	( 67.58, 74.49) --
	( 68.79, 74.87) --
	( 69.99, 75.34) --
	( 71.20, 75.90) --
	( 72.40, 76.56) --
	( 73.61, 77.30) --
	( 74.81, 78.15) --
	( 76.02, 79.10) --
	( 77.22, 80.15) --
	( 78.43, 81.30) --
	( 79.64, 82.55) --
	( 80.84, 83.90) --
	( 82.05, 85.33) --
	( 83.25, 86.85) --
	( 84.46, 88.46) --
	( 85.66, 90.15) --
	( 86.87, 91.91) --
	( 88.08, 93.75) --
	( 89.28, 95.65) --
	( 90.49, 97.60) --
	( 91.69, 99.59) --
	( 92.90,101.61) --
	( 94.10,103.64) --
	( 95.31,105.69) --
	( 96.52,107.74) --
	( 97.72,109.77) --
	( 98.93,111.78) --
	(100.13,113.76) --
	(101.34,115.70) --
	(102.54,117.61) --
	(103.75,119.49) --
	(104.95,121.34) --
	(106.16,123.16) --
	(107.37,124.95) --
	(108.57,126.72) --
	(109.78,128.45) --
	(110.98,130.16) --
	(112.19,131.85) --
	(113.39,133.51) --
	(114.60,135.15) --
	(115.81,136.76) --
	(117.01,138.36) --
	(118.22,139.93) --
	(119.42,141.48) --
	(120.63,143.02) --
	(121.83,144.53) --
	(123.04,146.03) --
	(124.24,147.51) --
	(125.45,148.98) --
	(126.66,150.43) --
	(127.86,151.87) --
	(129.07,153.30) --
	(130.27,154.72) --
	(131.48,156.12) --
	(132.68,157.51) --
	(133.89,158.90) --
	(135.10,160.28) --
	(136.30,161.65) --
	(137.51,163.01) --
	(138.71,164.37) --
	(139.92,165.73) --
	(141.12,167.08) --
	(142.33,168.42) --
	(143.53,169.77) --
	(144.74,171.11);

\path[fill=fillColor,fill opacity=0.40] ( 49.04, 73.81) --
	( 50.22, 74.05) --
	( 51.41, 74.33) --
	( 52.59, 74.66) --
	( 53.77, 75.03) --
	( 54.96, 75.47) --
	( 56.14, 75.96) --
	( 57.33, 76.50) --
	( 58.51, 77.10) --
	( 59.70, 77.75) --
	( 60.88, 78.47) --
	( 62.06, 79.25) --
	( 63.25, 80.08) --
	( 64.43, 80.97) --
	( 65.62, 81.91) --
	( 66.80, 82.91) --
	( 67.99, 83.96) --
	( 69.17, 85.06) --
	( 70.35, 86.20) --
	( 71.54, 87.39) --
	( 72.72, 88.63) --
	( 73.91, 89.90) --
	( 75.09, 91.21) --
	( 76.28, 92.56) --
	( 77.46, 93.93) --
	( 78.64, 95.33) --
	( 79.83, 96.75) --
	( 81.01, 98.19) --
	( 82.20, 99.64) --
	( 83.38,101.09) --
	( 84.57,102.55) --
	( 85.75,104.00) --
	( 86.94,105.44) --
	( 88.12,106.86) --
	( 89.30,108.25) --
	( 90.49,109.61) --
	( 91.67,110.96) --
	( 92.86,112.29) --
	( 94.04,113.62) --
	( 95.23,114.94) --
	( 96.41,116.26) --
	( 97.59,117.56) --
	( 98.78,118.86) --
	( 99.96,120.13) --
	(101.15,121.40) --
	(102.33,122.64) --
	(103.52,123.87) --
	(104.70,125.08) --
	(105.88,126.28) --
	(107.07,127.47) --
	(108.25,128.65) --
	(109.44,129.83) --
	(110.62,131.01) --
	(111.81,132.19) --
	(112.99,133.38) --
	(114.17,134.58) --
	(115.36,135.79) --
	(116.54,137.02) --
	(117.73,138.27) --
	(118.91,139.53) --
	(120.10,140.81) --
	(121.28,142.12) --
	(122.47,143.44) --
	(123.65,144.79) --
	(124.83,146.17) --
	(126.02,147.56) --
	(127.20,148.98) --
	(128.39,150.42) --
	(129.57,151.88) --
	(130.76,153.36) --
	(131.94,154.87) --
	(133.12,156.39) --
	(134.31,157.93) --
	(135.49,159.48) --
	(136.68,161.05) --
	(137.86,162.63) --
	(139.05,164.23) --
	(140.23,165.84) --
	(141.41,167.46) --
	(142.60,169.09) --
	(142.60,109.20) --
	(141.41,109.47) --
	(140.23,109.73) --
	(139.05,109.97) --
	(137.86,110.21) --
	(136.68,110.42) --
	(135.49,110.62) --
	(134.31,110.79) --
	(133.12,110.94) --
	(131.94,111.07) --
	(130.76,111.17) --
	(129.57,111.24) --
	(128.39,111.27) --
	(127.20,111.27) --
	(126.02,111.24) --
	(124.83,111.17) --
	(123.65,111.07) --
	(122.47,110.92) --
	(121.28,110.73) --
	(120.10,110.50) --
	(118.91,110.24) --
	(117.73,109.93) --
	(116.54,109.58) --
	(115.36,109.19) --
	(114.17,108.76) --
	(112.99,108.30) --
	(111.81,107.80) --
	(110.62,107.27) --
	(109.44,106.70) --
	(108.25,106.11) --
	(107.07,105.50) --
	(105.88,104.86) --
	(104.70,104.19) --
	(103.52,103.51) --
	(102.33,102.81) --
	(101.15,102.09) --
	( 99.96,101.35) --
	( 98.78,100.60) --
	( 97.59, 99.82) --
	( 96.41, 99.01) --
	( 95.23, 98.18) --
	( 94.04, 97.30) --
	( 92.86, 96.39) --
	( 91.67, 95.43) --
	( 90.49, 94.44) --
	( 89.30, 93.41) --
	( 88.12, 92.36) --
	( 86.94, 91.27) --
	( 85.75, 90.16) --
	( 84.57, 89.01) --
	( 83.38, 87.84) --
	( 82.20, 86.65) --
	( 81.01, 85.46) --
	( 79.83, 84.26) --
	( 78.64, 83.05) --
	( 77.46, 81.83) --
	( 76.28, 80.62) --
	( 75.09, 79.42) --
	( 73.91, 78.22) --
	( 72.72, 77.02) --
	( 71.54, 75.82) --
	( 70.35, 74.61) --
	( 69.17, 73.39) --
	( 67.99, 72.16) --
	( 66.80, 70.90) --
	( 65.62, 69.61) --
	( 64.43, 68.28) --
	( 63.25, 66.92) --
	( 62.06, 65.52) --
	( 60.88, 64.07) --
	( 59.70, 62.56) --
	( 58.51, 61.01) --
	( 57.33, 59.41) --
	( 56.14, 57.77) --
	( 54.96, 56.08) --
	( 53.77, 54.34) --
	( 52.59, 52.55) --
	( 51.41, 50.71) --
	( 50.22, 48.83) --
	( 49.04, 46.91) --
	cycle;

\path[] ( 49.04, 73.81) --
	( 50.22, 74.05) --
	( 51.41, 74.33) --
	( 52.59, 74.66) --
	( 53.77, 75.03) --
	( 54.96, 75.47) --
	( 56.14, 75.96) --
	( 57.33, 76.50) --
	( 58.51, 77.10) --
	( 59.70, 77.75) --
	( 60.88, 78.47) --
	( 62.06, 79.25) --
	( 63.25, 80.08) --
	( 64.43, 80.97) --
	( 65.62, 81.91) --
	( 66.80, 82.91) --
	( 67.99, 83.96) --
	( 69.17, 85.06) --
	( 70.35, 86.20) --
	( 71.54, 87.39) --
	( 72.72, 88.63) --
	( 73.91, 89.90) --
	( 75.09, 91.21) --
	( 76.28, 92.56) --
	( 77.46, 93.93) --
	( 78.64, 95.33) --
	( 79.83, 96.75) --
	( 81.01, 98.19) --
	( 82.20, 99.64) --
	( 83.38,101.09) --
	( 84.57,102.55) --
	( 85.75,104.00) --
	( 86.94,105.44) --
	( 88.12,106.86) --
	( 89.30,108.25) --
	( 90.49,109.61) --
	( 91.67,110.96) --
	( 92.86,112.29) --
	( 94.04,113.62) --
	( 95.23,114.94) --
	( 96.41,116.26) --
	( 97.59,117.56) --
	( 98.78,118.86) --
	( 99.96,120.13) --
	(101.15,121.40) --
	(102.33,122.64) --
	(103.52,123.87) --
	(104.70,125.08) --
	(105.88,126.28) --
	(107.07,127.47) --
	(108.25,128.65) --
	(109.44,129.83) --
	(110.62,131.01) --
	(111.81,132.19) --
	(112.99,133.38) --
	(114.17,134.58) --
	(115.36,135.79) --
	(116.54,137.02) --
	(117.73,138.27) --
	(118.91,139.53) --
	(120.10,140.81) --
	(121.28,142.12) --
	(122.47,143.44) --
	(123.65,144.79) --
	(124.83,146.17) --
	(126.02,147.56) --
	(127.20,148.98) --
	(128.39,150.42) --
	(129.57,151.88) --
	(130.76,153.36) --
	(131.94,154.87) --
	(133.12,156.39) --
	(134.31,157.93) --
	(135.49,159.48) --
	(136.68,161.05) --
	(137.86,162.63) --
	(139.05,164.23) --
	(140.23,165.84) --
	(141.41,167.46) --
	(142.60,169.09);

\path[] (142.60,109.20) --
	(141.41,109.47) --
	(140.23,109.73) --
	(139.05,109.97) --
	(137.86,110.21) --
	(136.68,110.42) --
	(135.49,110.62) --
	(134.31,110.79) --
	(133.12,110.94) --
	(131.94,111.07) --
	(130.76,111.17) --
	(129.57,111.24) --
	(128.39,111.27) --
	(127.20,111.27) --
	(126.02,111.24) --
	(124.83,111.17) --
	(123.65,111.07) --
	(122.47,110.92) --
	(121.28,110.73) --
	(120.10,110.50) --
	(118.91,110.24) --
	(117.73,109.93) --
	(116.54,109.58) --
	(115.36,109.19) --
	(114.17,108.76) --
	(112.99,108.30) --
	(111.81,107.80) --
	(110.62,107.27) --
	(109.44,106.70) --
	(108.25,106.11) --
	(107.07,105.50) --
	(105.88,104.86) --
	(104.70,104.19) --
	(103.52,103.51) --
	(102.33,102.81) --
	(101.15,102.09) --
	( 99.96,101.35) --
	( 98.78,100.60) --
	( 97.59, 99.82) --
	( 96.41, 99.01) --
	( 95.23, 98.18) --
	( 94.04, 97.30) --
	( 92.86, 96.39) --
	( 91.67, 95.43) --
	( 90.49, 94.44) --
	( 89.30, 93.41) --
	( 88.12, 92.36) --
	( 86.94, 91.27) --
	( 85.75, 90.16) --
	( 84.57, 89.01) --
	( 83.38, 87.84) --
	( 82.20, 86.65) --
	( 81.01, 85.46) --
	( 79.83, 84.26) --
	( 78.64, 83.05) --
	( 77.46, 81.83) --
	( 76.28, 80.62) --
	( 75.09, 79.42) --
	( 73.91, 78.22) --
	( 72.72, 77.02) --
	( 71.54, 75.82) --
	( 70.35, 74.61) --
	( 69.17, 73.39) --
	( 67.99, 72.16) --
	( 66.80, 70.90) --
	( 65.62, 69.61) --
	( 64.43, 68.28) --
	( 63.25, 66.92) --
	( 62.06, 65.52) --
	( 60.88, 64.07) --
	( 59.70, 62.56) --
	( 58.51, 61.01) --
	( 57.33, 59.41) --
	( 56.14, 57.77) --
	( 54.96, 56.08) --
	( 53.77, 54.34) --
	( 52.59, 52.55) --
	( 51.41, 50.71) --
	( 50.22, 48.83) --
	( 49.04, 46.91);
\definecolor{drawColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.04, 60.36) --
	( 50.22, 61.44) --
	( 51.41, 62.52) --
	( 52.59, 63.60) --
	( 53.77, 64.69) --
	( 54.96, 65.77) --
	( 56.14, 66.86) --
	( 57.33, 67.96) --
	( 58.51, 69.05) --
	( 59.70, 70.16) --
	( 60.88, 71.27) --
	( 62.06, 72.38) --
	( 63.25, 73.50) --
	( 64.43, 74.63) --
	( 65.62, 75.76) --
	( 66.80, 76.91) --
	( 67.99, 78.06) --
	( 69.17, 79.23) --
	( 70.35, 80.41) --
	( 71.54, 81.61) --
	( 72.72, 82.82) --
	( 73.91, 84.06) --
	( 75.09, 85.32) --
	( 76.28, 86.59) --
	( 77.46, 87.88) --
	( 78.64, 89.19) --
	( 79.83, 90.50) --
	( 81.01, 91.82) --
	( 82.20, 93.15) --
	( 83.38, 94.47) --
	( 84.57, 95.78) --
	( 85.75, 97.08) --
	( 86.94, 98.36) --
	( 88.12, 99.61) --
	( 89.30,100.83) --
	( 90.49,102.03) --
	( 91.67,103.20) --
	( 92.86,104.34) --
	( 94.04,105.46) --
	( 95.23,106.56) --
	( 96.41,107.63) --
	( 97.59,108.69) --
	( 98.78,109.73) --
	( 99.96,110.74) --
	(101.15,111.74) --
	(102.33,112.72) --
	(103.52,113.69) --
	(104.70,114.64) --
	(105.88,115.57) --
	(107.07,116.48) --
	(108.25,117.38) --
	(109.44,118.27) --
	(110.62,119.14) --
	(111.81,120.00) --
	(112.99,120.84) --
	(114.17,121.67) --
	(115.36,122.49) --
	(116.54,123.30) --
	(117.73,124.10) --
	(118.91,124.88) --
	(120.10,125.66) --
	(121.28,126.42) --
	(122.47,127.18) --
	(123.65,127.93) --
	(124.83,128.67) --
	(126.02,129.40) --
	(127.20,130.13) --
	(128.39,130.85) --
	(129.57,131.56) --
	(130.76,132.27) --
	(131.94,132.97) --
	(133.12,133.67) --
	(134.31,134.36) --
	(135.49,135.05) --
	(136.68,135.74) --
	(137.86,136.42) --
	(139.05,137.10) --
	(140.23,137.78) --
	(141.41,138.46) --
	(142.60,139.14);

\path[fill=fillColor,fill opacity=0.40] ( 54.25, 95.32) --
	( 55.35, 93.05) --
	( 56.46, 90.94) --
	( 57.56, 89.05) --
	( 58.67, 87.42) --
	( 59.77, 86.06) --
	( 60.88, 84.95) --
	( 61.98, 84.09) --
	( 63.09, 83.50) --
	( 64.19, 83.13) --
	( 65.30, 82.89) --
	( 66.40, 82.77) --
	( 67.51, 82.69) --
	( 68.61, 82.68) --
	( 69.72, 82.73) --
	( 70.82, 82.83) --
	( 71.93, 83.03) --
	( 73.03, 83.36) --
	( 74.14, 83.79) --
	( 75.24, 84.31) --
	( 76.35, 84.96) --
	( 77.45, 85.78) --
	( 78.56, 86.80) --
	( 79.66, 88.02) --
	( 80.77, 89.42) --
	( 81.87, 90.97) --
	( 82.98, 92.65) --
	( 84.08, 94.48) --
	( 85.19, 96.48) --
	( 86.29, 98.68) --
	( 87.40,101.09) --
	( 88.50,103.68) --
	( 89.61,106.43) --
	( 90.71,109.27) --
	( 91.82,112.15) --
	( 92.92,115.06) --
	( 94.03,118.00) --
	( 95.13,120.99) --
	( 96.24,124.04) --
	( 97.34,127.16) --
	( 98.45,130.36) --
	( 99.55,133.62) --
	(100.65,136.91) --
	(101.76,140.19) --
	(102.86,143.41) --
	(103.97,146.54) --
	(105.07,149.59) --
	(106.18,152.54) --
	(107.28,155.40) --
	(108.39,158.16) --
	(109.49,160.83) --
	(110.60,163.42) --
	(111.70,165.94) --
	(112.81,168.39) --
	(113.91,170.80) --
	(115.02,173.17) --
	(116.12,175.51) --
	(117.23,177.84) --
	(118.33,180.17) --
	(119.44,182.51) --
	(120.54,184.88) --
	(121.65,187.27) --
	(122.75,189.71) --
	(123.86,192.18) --
	(124.96,194.70) --
	(126.07,197.27) --
	(127.17,199.89) --
	(128.28,202.56) --
	(129.38,205.28) --
	(130.49,208.04) --
	(131.59,210.85) --
	(132.70,213.69) --
	(133.80,216.58) --
	(134.91,219.50) --
	(136.01,222.45) --
	(137.12,225.43) --
	(138.22,228.44) --
	(139.33,231.47) --
	(140.43,234.52) --
	(141.54,237.59) --
	(141.54,159.82) --
	(140.43,159.97) --
	(139.33,160.10) --
	(138.22,160.20) --
	(137.12,160.27) --
	(136.01,160.29) --
	(134.91,160.25) --
	(133.80,160.16) --
	(132.70,160.01) --
	(131.59,159.78) --
	(130.49,159.47) --
	(129.38,159.08) --
	(128.28,158.59) --
	(127.17,158.00) --
	(126.07,157.31) --
	(124.96,156.50) --
	(123.86,155.58) --
	(122.75,154.55) --
	(121.65,153.40) --
	(120.54,152.14) --
	(119.44,150.76) --
	(118.33,149.27) --
	(117.23,147.68) --
	(116.12,145.99) --
	(115.02,144.22) --
	(113.91,142.36) --
	(112.81,140.44) --
	(111.70,138.45) --
	(110.60,136.41) --
	(109.49,134.32) --
	(108.39,132.19) --
	(107.28,130.01) --
	(106.18,127.79) --
	(105.07,125.53) --
	(103.97,123.22) --
	(102.86,120.86) --
	(101.76,118.42) --
	(100.65,115.89) --
	( 99.55,113.25) --
	( 98.45,110.49) --
	( 97.34,107.61) --
	( 96.24,104.64) --
	( 95.13,101.60) --
	( 94.03, 98.55) --
	( 92.92, 95.54) --
	( 91.82, 92.61) --
	( 90.71, 89.81) --
	( 89.61, 87.16) --
	( 88.50, 84.63) --
	( 87.40, 82.20) --
	( 86.29, 79.87) --
	( 85.19, 77.66) --
	( 84.08, 75.60) --
	( 82.98, 73.77) --
	( 81.87, 72.21) --
	( 80.77, 70.98) --
	( 79.66, 70.02) --
	( 78.56, 69.28) --
	( 77.45, 68.72) --
	( 76.35, 68.31) --
	( 75.24, 68.05) --
	( 74.14, 67.96) --
	( 73.03, 68.05) --
	( 71.93, 68.28) --
	( 70.82, 68.56) --
	( 69.72, 68.86) --
	( 68.61, 69.18) --
	( 67.51, 69.47) --
	( 66.40, 69.67) --
	( 65.30, 69.76) --
	( 64.19, 69.71) --
	( 63.09, 69.51) --
	( 61.98, 69.11) --
	( 60.88, 68.50) --
	( 59.77, 67.73) --
	( 58.67, 66.76) --
	( 57.56, 65.59) --
	( 56.46, 64.21) --
	( 55.35, 62.63) --
	( 54.25, 60.91) --
	cycle;

\path[] ( 54.25, 95.32) --
	( 55.35, 93.05) --
	( 56.46, 90.94) --
	( 57.56, 89.05) --
	( 58.67, 87.42) --
	( 59.77, 86.06) --
	( 60.88, 84.95) --
	( 61.98, 84.09) --
	( 63.09, 83.50) --
	( 64.19, 83.13) --
	( 65.30, 82.89) --
	( 66.40, 82.77) --
	( 67.51, 82.69) --
	( 68.61, 82.68) --
	( 69.72, 82.73) --
	( 70.82, 82.83) --
	( 71.93, 83.03) --
	( 73.03, 83.36) --
	( 74.14, 83.79) --
	( 75.24, 84.31) --
	( 76.35, 84.96) --
	( 77.45, 85.78) --
	( 78.56, 86.80) --
	( 79.66, 88.02) --
	( 80.77, 89.42) --
	( 81.87, 90.97) --
	( 82.98, 92.65) --
	( 84.08, 94.48) --
	( 85.19, 96.48) --
	( 86.29, 98.68) --
	( 87.40,101.09) --
	( 88.50,103.68) --
	( 89.61,106.43) --
	( 90.71,109.27) --
	( 91.82,112.15) --
	( 92.92,115.06) --
	( 94.03,118.00) --
	( 95.13,120.99) --
	( 96.24,124.04) --
	( 97.34,127.16) --
	( 98.45,130.36) --
	( 99.55,133.62) --
	(100.65,136.91) --
	(101.76,140.19) --
	(102.86,143.41) --
	(103.97,146.54) --
	(105.07,149.59) --
	(106.18,152.54) --
	(107.28,155.40) --
	(108.39,158.16) --
	(109.49,160.83) --
	(110.60,163.42) --
	(111.70,165.94) --
	(112.81,168.39) --
	(113.91,170.80) --
	(115.02,173.17) --
	(116.12,175.51) --
	(117.23,177.84) --
	(118.33,180.17) --
	(119.44,182.51) --
	(120.54,184.88) --
	(121.65,187.27) --
	(122.75,189.71) --
	(123.86,192.18) --
	(124.96,194.70) --
	(126.07,197.27) --
	(127.17,199.89) --
	(128.28,202.56) --
	(129.38,205.28) --
	(130.49,208.04) --
	(131.59,210.85) --
	(132.70,213.69) --
	(133.80,216.58) --
	(134.91,219.50) --
	(136.01,222.45) --
	(137.12,225.43) --
	(138.22,228.44) --
	(139.33,231.47) --
	(140.43,234.52) --
	(141.54,237.59);

\path[] (141.54,159.82) --
	(140.43,159.97) --
	(139.33,160.10) --
	(138.22,160.20) --
	(137.12,160.27) --
	(136.01,160.29) --
	(134.91,160.25) --
	(133.80,160.16) --
	(132.70,160.01) --
	(131.59,159.78) --
	(130.49,159.47) --
	(129.38,159.08) --
	(128.28,158.59) --
	(127.17,158.00) --
	(126.07,157.31) --
	(124.96,156.50) --
	(123.86,155.58) --
	(122.75,154.55) --
	(121.65,153.40) --
	(120.54,152.14) --
	(119.44,150.76) --
	(118.33,149.27) --
	(117.23,147.68) --
	(116.12,145.99) --
	(115.02,144.22) --
	(113.91,142.36) --
	(112.81,140.44) --
	(111.70,138.45) --
	(110.60,136.41) --
	(109.49,134.32) --
	(108.39,132.19) --
	(107.28,130.01) --
	(106.18,127.79) --
	(105.07,125.53) --
	(103.97,123.22) --
	(102.86,120.86) --
	(101.76,118.42) --
	(100.65,115.89) --
	( 99.55,113.25) --
	( 98.45,110.49) --
	( 97.34,107.61) --
	( 96.24,104.64) --
	( 95.13,101.60) --
	( 94.03, 98.55) --
	( 92.92, 95.54) --
	( 91.82, 92.61) --
	( 90.71, 89.81) --
	( 89.61, 87.16) --
	( 88.50, 84.63) --
	( 87.40, 82.20) --
	( 86.29, 79.87) --
	( 85.19, 77.66) --
	( 84.08, 75.60) --
	( 82.98, 73.77) --
	( 81.87, 72.21) --
	( 80.77, 70.98) --
	( 79.66, 70.02) --
	( 78.56, 69.28) --
	( 77.45, 68.72) --
	( 76.35, 68.31) --
	( 75.24, 68.05) --
	( 74.14, 67.96) --
	( 73.03, 68.05) --
	( 71.93, 68.28) --
	( 70.82, 68.56) --
	( 69.72, 68.86) --
	( 68.61, 69.18) --
	( 67.51, 69.47) --
	( 66.40, 69.67) --
	( 65.30, 69.76) --
	( 64.19, 69.71) --
	( 63.09, 69.51) --
	( 61.98, 69.11) --
	( 60.88, 68.50) --
	( 59.77, 67.73) --
	( 58.67, 66.76) --
	( 57.56, 65.59) --
	( 56.46, 64.21) --
	( 55.35, 62.63) --
	( 54.25, 60.91);
\definecolor{drawColor}{RGB}{255,217,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.25, 78.12) --
	( 55.35, 77.84) --
	( 56.46, 77.58) --
	( 57.56, 77.32) --
	( 58.67, 77.09) --
	( 59.77, 76.89) --
	( 60.88, 76.72) --
	( 61.98, 76.60) --
	( 63.09, 76.50) --
	( 64.19, 76.42) --
	( 65.30, 76.33) --
	( 66.40, 76.22) --
	( 67.51, 76.08) --
	( 68.61, 75.93) --
	( 69.72, 75.80) --
	( 70.82, 75.69) --
	( 71.93, 75.66) --
	( 73.03, 75.71) --
	( 74.14, 75.88) --
	( 75.24, 76.18) --
	( 76.35, 76.63) --
	( 77.45, 77.25) --
	( 78.56, 78.04) --
	( 79.66, 79.02) --
	( 80.77, 80.20) --
	( 81.87, 81.59) --
	( 82.98, 83.21) --
	( 84.08, 85.04) --
	( 85.19, 87.07) --
	( 86.29, 89.28) --
	( 87.40, 91.64) --
	( 88.50, 94.15) --
	( 89.61, 96.79) --
	( 90.71, 99.54) --
	( 91.82,102.38) --
	( 92.92,105.30) --
	( 94.03,108.28) --
	( 95.13,111.30) --
	( 96.24,114.34) --
	( 97.34,117.39) --
	( 98.45,120.43) --
	( 99.55,123.44) --
	(100.65,126.40) --
	(101.76,129.30) --
	(102.86,132.13) --
	(103.97,134.88) --
	(105.07,137.56) --
	(106.18,140.17) --
	(107.28,142.70) --
	(108.39,145.17) --
	(109.49,147.57) --
	(110.60,149.92) --
	(111.70,152.20) --
	(112.81,154.42) --
	(113.91,156.58) --
	(115.02,158.69) --
	(116.12,160.75) --
	(117.23,162.76) --
	(118.33,164.72) --
	(119.44,166.64) --
	(120.54,168.51) --
	(121.65,170.34) --
	(122.75,172.13) --
	(123.86,173.88) --
	(124.96,175.60) --
	(126.07,177.29) --
	(127.17,178.95) --
	(128.28,180.58) --
	(129.38,182.18) --
	(130.49,183.76) --
	(131.59,185.31) --
	(132.70,186.85) --
	(133.80,188.37) --
	(134.91,189.88) --
	(136.01,191.37) --
	(137.12,192.85) --
	(138.22,194.32) --
	(139.33,195.79) --
	(140.43,197.25) --
	(141.54,198.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle (151.46,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 43.86) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 86.46) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,129.07) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,171.67) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,214.28) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 46.89) --
	( 27.31, 46.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 89.49) --
	( 27.31, 89.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,132.10) --
	( 27.31,132.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,174.70) --
	( 27.31,174.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,217.31) --
	( 27.31,217.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.59, 27.94) --
	( 56.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.54, 27.94) --
	( 89.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.50, 27.94) --
	(122.50, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.59, 19.68) {-7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.54, 19.68) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.50, 19.68) {-2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.39,  7.64) {Log normalized freq.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {Surprisal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.46, 82.60) rectangle (247.44,195.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (167.96,181.39) {Language};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,160.37) rectangle (182.41,174.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{102,194,165}
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,167.59) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,160.37) rectangle (182.41,174.82);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,167.59) -- (180.97,167.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,145.91) rectangle (182.41,160.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{252,141,98}
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,153.14) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,145.91) rectangle (182.41,160.37);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,153.14) -- (180.97,153.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,131.46) rectangle (182.41,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,138.69) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,131.46) rectangle (182.41,145.91);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,138.69) -- (180.97,138.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,117.00) rectangle (182.41,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{231,138,195}
\definecolor{fillColor}{RGB}{231,138,195}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,124.23) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,117.00) rectangle (182.41,131.46);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,124.23) -- (180.97,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96,102.55) rectangle (182.41,117.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{166,216,84}
\definecolor{fillColor}{RGB}{166,216,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18,109.78) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96,102.55) rectangle (182.41,117.00);
\definecolor{drawColor}{RGB}{166,216,84}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40,109.78) -- (180.97,109.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.96, 88.10) rectangle (182.41,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,217,47}
\definecolor{fillColor}{RGB}{255,217,47}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.18, 95.32) circle (  1.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (167.96, 88.10) rectangle (182.41,102.55);
\definecolor{drawColor}{RGB}{255,217,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.40, 95.32) -- (180.97, 95.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,164.56) {Assamese};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,150.11) {E. Panjabi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,135.65) {Spoken Hindi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,121.20) {Urdu};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91,106.75) {W. Panjabi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.91, 92.29) {Written Hindi};
\end{scope}
\end{tikzpicture}


==> surprisal-cardinality-plot.tex <==
% Created by tikzDevice version 0.12.4 on 2025-04-26 23:16:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (469.59,428.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (469.59,428.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 56.65) --
	(469.59, 56.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,141.24) --
	(469.59,141.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,225.83) --
	(469.59,225.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,310.42) --
	(469.59,310.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,395.02) --
	(469.59,395.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.60, 30.69) --
	( 94.60,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.17, 30.69) --
	(197.17,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.73, 30.69) --
	(299.73,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (402.30, 30.69) --
	(402.30,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 98.95) --
	(469.59, 98.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,183.54) --
	(469.59,183.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,268.13) --
	(469.59,268.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,352.72) --
	(469.59,352.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31, 30.69) --
	( 43.31,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.88, 30.69) --
	(145.88,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.45, 30.69) --
	(248.45,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.02, 30.69) --
	(351.02,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.58, 30.69) --
	(453.58,428.12);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.42,226.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.52,335.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.62,251.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.72,349.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.83,338.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.93,296.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.03,193.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.14,229.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.24,308.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.34,344.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.44,210.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.55,153.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.65,118.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.75,248.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.85,207.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.96,309.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.06,167.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.16,158.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.27,208.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.37,125.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.47,259.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.57,227.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.68,228.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.78,195.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.88,183.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.98,187.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.09,132.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.19,207.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.29,148.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.40,138.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.50,147.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.60,162.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.70,128.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.81,146.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.91,127.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.01,163.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.11,181.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.22,148.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.32,132.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.42,119.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.52,131.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.63,118.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.73,125.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.83, 94.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.94,125.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.04,141.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (236.14,127.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.24,132.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (244.35,172.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (248.45,141.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.55,105.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (256.65,143.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (260.76,159.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (264.86,111.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.96,121.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (273.07,166.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (277.17,105.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (281.27,111.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (285.37,208.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (289.48,245.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (293.58,147.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (297.68,149.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (301.78,128.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (305.89,146.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (309.99,145.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.09,135.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.20,140.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.30,147.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.40,163.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.50,124.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.61,126.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.71,135.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.81,124.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.91,102.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (351.02,130.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (355.12,102.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (359.22,123.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (363.32,132.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (367.43,194.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (371.53,201.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (375.63,144.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (379.74,120.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (383.84,115.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (387.94,125.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (392.04,109.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (396.15,141.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (400.25,109.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (404.35,301.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (408.45,144.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (412.56,141.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (416.66, 88.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (420.76, 94.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (424.87, 90.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (428.97, 97.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.07, 95.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.17, 96.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.28, 89.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.38, 92.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.48,143.36) circle (  1.96);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.42,234.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.52, 85.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.62, 74.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.72, 73.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.83, 92.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.93, 83.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.03, 66.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.14, 63.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.24, 65.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.34,273.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.44,188.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.55,195.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.65, 93.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.75,137.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.85,120.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.96,119.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.06,107.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.16,108.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.27,112.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.37, 92.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.47, 76.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.57, 78.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.68, 74.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.78, 74.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.88, 82.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.98, 78.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.09, 70.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.19, 69.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.29, 70.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.40, 84.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.50, 71.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.60, 73.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.70, 69.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.81, 69.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.91, 78.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.01, 73.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.11, 66.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.22, 65.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.32, 66.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.42, 96.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.52, 77.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.63, 80.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.73, 75.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.83, 74.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.94, 84.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.04, 79.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (236.14, 70.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.24, 69.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (244.35, 71.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (248.45, 95.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.55, 77.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (256.65, 79.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (260.76, 74.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (264.86, 74.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.96, 83.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (273.07, 79.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (277.17, 70.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (281.27, 69.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (285.37, 70.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (289.48, 94.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (293.58, 76.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (297.68, 79.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (301.78, 74.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (305.89, 74.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (309.99, 83.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.09, 77.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.20, 70.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.30, 68.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.40, 70.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.50, 78.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.61, 68.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.71, 70.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.81, 67.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.91, 66.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (351.02, 74.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (355.12, 69.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (359.22, 63.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (363.32, 62.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (367.43, 63.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (371.53, 84.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (375.63, 70.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (379.74, 73.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (383.84, 69.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (387.94, 69.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (392.04, 77.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (396.15, 72.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (400.25, 65.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (404.35, 64.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (408.45, 65.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (412.56, 89.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (416.66, 74.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (420.76, 77.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (424.87, 72.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (428.97, 72.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.07, 80.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.17, 76.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.28, 69.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.38, 67.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.48, 68.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.42,228.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.52,258.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.62,225.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.72,230.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.83,242.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.93,321.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.03,265.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.24,270.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.34,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.44,271.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.55,195.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.65,117.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.75,317.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.85,266.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.96,316.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.06,215.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.16,270.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.27,186.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.37,246.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.47,178.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.57,120.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.68,207.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.78,182.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.88,251.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.98,206.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.09,125.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.19,119.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.29,144.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.40, 82.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.50,127.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.60,165.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.70,174.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.81,140.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.91,149.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.01,165.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.11,158.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.22,112.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.32,179.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.42,249.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.52,125.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.63,133.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.73,120.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.83,215.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.94,188.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.04,156.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (236.14,179.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.24,111.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (244.35,204.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (248.45,195.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.55,163.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (256.65,132.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (260.76,188.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (264.86,223.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.96,157.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (273.07,280.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (277.17,132.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (281.27,126.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (285.37,254.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (289.48,279.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (293.58,209.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (297.68,198.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (301.78,181.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (305.89,217.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (309.99,205.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.09,248.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.20,226.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.30,184.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.40,201.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.50,121.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.61,163.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.71,183.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.81,183.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.91,193.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (351.02,141.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (355.12,183.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (359.22,125.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (363.32,211.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (367.43,192.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (371.53,192.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (375.63,153.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (379.74,168.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (383.84,106.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (387.94,153.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (392.04,113.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (396.15,169.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (400.25,109.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (404.35,206.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (408.45,169.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (412.56,220.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (416.66,137.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (420.76,141.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (424.87,135.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (428.97,139.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.07,135.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.17,278.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.28,138.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.38,132.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.48,213.30) circle (  1.96);
\definecolor{drawColor}{RGB}{240,228,66}
\definecolor{fillColor}{RGB}{240,228,66}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.42,408.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.52,348.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.62,294.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.72,297.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.83,315.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.93,318.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.03,269.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.14,408.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.24,329.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.34,348.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.44,268.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.55,173.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.65,227.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.75,261.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.85,252.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.96,314.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.06,169.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.16,179.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.27,214.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.37,189.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.47,202.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.57,186.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.68,235.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.78,185.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.88,215.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.98,220.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.09,156.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.19,208.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.29,150.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.40,126.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.50,149.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.60,187.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.70,116.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.81,141.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.91,103.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.01,187.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.11,115.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.22,149.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.32,128.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.42,155.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.52,127.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.63,129.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.73,107.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.83,156.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.94, 97.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.04,103.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (236.14,107.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.24,130.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (244.35,231.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (248.45,174.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.55,142.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (256.65,168.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (260.76,197.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (264.86,175.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.96,221.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (273.07,279.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (277.17,145.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (281.27,148.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (285.37,211.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (289.48,269.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (293.58,209.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (297.68,198.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (301.78,189.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (305.89,164.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (309.99,174.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.09,128.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.20,214.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.30,135.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.40,150.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.50, 86.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.61,149.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.71,163.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.81,127.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.91,147.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (351.02,150.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (355.12,128.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (359.22,148.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (363.32,154.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (367.43,115.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (371.53,269.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (375.63, 98.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (379.74,132.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (383.84,120.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (387.94,125.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (392.04,218.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (396.15,102.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (400.25,201.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (404.35,168.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (408.45,255.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (412.56,294.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (416.66, 98.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (420.76,140.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (424.87,109.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (428.97,113.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.07,146.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.17,100.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.28,128.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.38,131.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.48,182.05) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.42,289.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.52,349.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.62,276.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.72,297.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.83,324.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.93,319.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.03,270.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.14,410.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.24,330.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.34,349.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.44,283.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.55,196.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.65,229.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.75,264.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.85,280.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.96,316.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.06,250.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.16,237.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.27,230.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.37,190.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.47,218.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.57,225.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.68,225.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.78,187.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.88,213.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.98,237.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.09,191.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.19,259.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.29,176.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.40,108.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.50,211.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.60,188.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.70,177.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.81,195.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.91,108.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.01,188.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.11,121.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.22,152.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.32,158.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.42,114.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.52,160.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.63,120.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.73,138.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.83,209.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.94,104.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.04,101.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (236.14,114.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.24,134.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (244.35,230.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (248.45,227.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.55,225.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (256.65,175.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (260.76,222.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (264.86,214.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.96,223.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (273.07,280.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (277.17,230.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (281.27,250.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (285.37,195.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (289.48,270.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (293.58,215.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (297.68,263.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (301.78,213.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (305.89,209.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (309.99,172.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.09,147.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.20,215.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.30,136.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.40,162.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.50,102.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.61,153.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.71,164.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.81,132.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.91,150.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (351.02,151.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (355.12,129.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (359.22,174.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (363.32,160.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (367.43,149.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (371.53,270.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (375.63,136.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (379.74,176.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (383.84,127.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (387.94,135.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (392.04,135.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (396.15, 92.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (400.25,166.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (404.35,164.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (408.45,234.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (412.56,205.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (416.66,211.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (420.76,118.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (424.87,111.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (428.97,117.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.07,209.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.17,101.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.28,243.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.38,228.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.48,203.86) circle (  1.96);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.42,291.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.52,312.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.62,105.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.72,105.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.83,105.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.93,105.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.03,105.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.14,105.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.24,105.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.34, 88.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.44, 81.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.55, 89.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.65, 89.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.75, 89.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.85, 89.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.96, 89.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.06, 89.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.16, 89.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.27, 90.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.37, 78.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.47, 74.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.57, 80.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.68, 81.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.78, 81.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.88, 81.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.98, 81.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.09, 81.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.19, 81.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.29, 83.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.40, 76.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.50, 73.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.60, 79.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.70, 78.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.81, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.91, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.01, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.11, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.22, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.32, 82.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.42, 76.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.52, 73.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.63, 79.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.73, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.83, 78.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.94, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.04, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (236.14, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.24, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (244.35, 82.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (248.45, 77.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.55, 74.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (256.65, 80.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (260.76, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (264.86, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.96, 79.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (273.07, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (277.17, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (281.27, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (285.37, 82.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (289.48, 77.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (293.58, 74.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (297.68, 80.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (301.78, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (305.89, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (309.99, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.09, 79.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.20, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.30, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.40, 82.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.50, 77.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.61, 74.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.71, 80.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.81, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.91, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (351.02, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (355.12, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (359.22, 79.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (363.32, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (367.43, 82.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (371.53, 77.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (375.63, 74.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (379.74, 80.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (383.84, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (387.94, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (392.04, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (396.15, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (400.25, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (404.35, 79.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (408.45, 82.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (412.56, 88.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (416.66, 82.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (420.76, 89.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (424.87, 88.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (428.97, 88.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.07, 88.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.17, 88.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.28, 88.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.38, 88.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.48, 89.79) circle (  1.96);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.42,211.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 51.52,212.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 55.62,231.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.72, 78.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 63.83,171.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 67.93, 78.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.03, 69.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 76.14, 72.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.24, 75.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.34,186.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.44,115.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.55,126.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.65,125.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.75, 91.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.85,102.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.96,122.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.06,111.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.16,108.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.27, 86.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.37,111.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.47,102.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.57,112.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.68,110.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.78, 79.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.88, 96.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.98,110.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.09,103.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.19,102.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.29, 77.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.40, 79.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.50,125.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.60,133.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.70,133.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.81, 94.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.91,115.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.01,129.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.11,121.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.22,118.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.32, 90.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.42,173.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.52,138.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.63,169.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.73,149.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (223.83,100.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.94,125.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.04,144.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (236.14,131.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.24,141.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (244.35, 93.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (248.45,134.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.55,117.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (256.65,145.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (260.76,125.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (264.86, 85.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (268.96,106.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (273.07,123.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (277.17,114.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (281.27,124.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (285.37, 82.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (289.48, 62.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (293.58, 82.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (297.68, 82.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (301.78, 78.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (305.89, 69.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (309.99, 75.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (314.09, 79.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (318.20, 75.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (322.30, 76.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (326.40, 69.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (330.50, 63.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (334.61, 82.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (338.71, 83.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (342.81, 78.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (346.91, 69.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (351.02, 76.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (355.12, 80.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (359.22, 75.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (363.32, 76.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (367.43, 69.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (371.53, 95.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (375.63, 84.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (379.74, 84.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (383.84, 79.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (387.94, 71.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (392.04, 78.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (396.15, 81.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (400.25, 76.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (404.35, 76.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (408.45, 71.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (412.56, 94.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (416.66, 84.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (420.76, 84.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (424.87, 80.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (428.97, 72.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (433.07, 78.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (437.17, 82.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (441.28, 77.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (445.38, 78.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (449.48, 71.88) circle (  1.96);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 47.42,248.07) --
	( 52.51,246.03) --
	( 57.60,243.99) --
	( 62.68,241.95) --
	( 67.77,239.91) --
	( 72.86,237.88) --
	( 77.95,235.85) --
	( 83.04,233.83) --
	( 88.13,231.81) --
	( 93.22,229.79) --
	( 98.31,227.78) --
	(103.40,225.77) --
	(108.49,223.76) --
	(113.58,221.76) --
	(118.67,219.77) --
	(123.76,217.78) --
	(128.85,215.80) --
	(133.94,213.82) --
	(139.03,211.85) --
	(144.12,209.88) --
	(149.21,207.93) --
	(154.29,205.98) --
	(159.38,204.04) --
	(164.47,202.11) --
	(169.56,200.19) --
	(174.65,198.28) --
	(179.74,196.38) --
	(184.83,194.50) --
	(189.92,192.62) --
	(195.01,190.76) --
	(200.10,188.92) --
	(205.19,187.08) --
	(210.28,185.26) --
	(215.37,183.46) --
	(220.46,181.68) --
	(225.55,179.91) --
	(230.64,178.16) --
	(235.73,176.42) --
	(240.82,174.71) --
	(245.90,173.01) --
	(250.99,171.33) --
	(256.08,169.67) --
	(261.17,168.02) --
	(266.26,166.40) --
	(271.35,164.79) --
	(276.44,163.20) --
	(281.53,161.63) --
	(286.62,160.07) --
	(291.71,158.53) --
	(296.80,157.00) --
	(301.89,155.49) --
	(306.98,153.99) --
	(312.07,152.50) --
	(317.16,151.03) --
	(322.25,149.57) --
	(327.34,148.12) --
	(332.42,146.68) --
	(337.51,145.25) --
	(342.60,143.83) --
	(347.69,142.42) --
	(352.78,141.01) --
	(357.87,139.62) --
	(362.96,138.23) --
	(368.05,136.85) --
	(373.14,135.47) --
	(378.23,134.10) --
	(383.32,132.74) --
	(388.41,131.38) --
	(393.50,130.02) --
	(398.59,128.67) --
	(403.68,127.33) --
	(408.77,125.98) --
	(413.86,124.65) --
	(418.95,123.31) --
	(424.03,121.98) --
	(429.12,120.65) --
	(434.21,119.33) --
	(439.30,118.00) --
	(444.39,116.68) --
	(449.48,115.37) --
	(449.48, 76.86) --
	(444.39, 78.91) --
	(439.30, 80.95) --
	(434.21, 82.98) --
	(429.12, 85.02) --
	(424.03, 87.05) --
	(418.95, 89.08) --
	(413.86, 91.10) --
	(408.77, 93.12) --
	(403.68, 95.14) --
	(398.59, 97.16) --
	(393.50, 99.17) --
	(388.41,101.17) --
	(383.32,103.17) --
	(378.23,105.17) --
	(373.14,107.15) --
	(368.05,109.14) --
	(362.96,111.12) --
	(357.87,113.09) --
	(352.78,115.05) --
	(347.69,117.00) --
	(342.60,118.95) --
	(337.51,120.89) --
	(332.42,122.82) --
	(327.34,124.74) --
	(322.25,126.65) --
	(317.16,128.55) --
	(312.07,130.44) --
	(306.98,132.31) --
	(301.89,134.17) --
	(296.80,136.02) --
	(291.71,137.85) --
	(286.62,139.67) --
	(281.53,141.47) --
	(276.44,143.26) --
	(271.35,145.03) --
	(266.26,146.78) --
	(261.17,148.51) --
	(256.08,150.23) --
	(250.99,151.93) --
	(245.90,153.61) --
	(240.82,155.27) --
	(235.73,156.91) --
	(230.64,158.54) --
	(225.55,160.14) --
	(220.46,161.73) --
	(215.37,163.31) --
	(210.28,164.87) --
	(205.19,166.41) --
	(200.10,167.93) --
	(195.01,169.45) --
	(189.92,170.94) --
	(184.83,172.43) --
	(179.74,173.90) --
	(174.65,175.36) --
	(169.56,176.81) --
	(164.47,178.25) --
	(159.38,179.68) --
	(154.29,181.10) --
	(149.21,182.52) --
	(144.12,183.92) --
	(139.03,185.32) --
	(133.94,186.70) --
	(128.85,188.09) --
	(123.76,189.46) --
	(118.67,190.83) --
	(113.58,192.20) --
	(108.49,193.56) --
	(103.40,194.91) --
	( 98.31,196.26) --
	( 93.22,197.61) --
	( 88.13,198.95) --
	( 83.04,200.29) --
	( 77.95,201.62) --
	( 72.86,202.95) --
	( 67.77,204.28) --
	( 62.68,205.61) --
	( 57.60,206.93) --
	( 52.51,208.25) --
	( 47.42,209.57) --
	cycle;

\path[] ( 47.42,248.07) --
	( 52.51,246.03) --
	( 57.60,243.99) --
	( 62.68,241.95) --
	( 67.77,239.91) --
	( 72.86,237.88) --
	( 77.95,235.85) --
	( 83.04,233.83) --
	( 88.13,231.81) --
	( 93.22,229.79) --
	( 98.31,227.78) --
	(103.40,225.77) --
	(108.49,223.76) --
	(113.58,221.76) --
	(118.67,219.77) --
	(123.76,217.78) --
	(128.85,215.80) --
	(133.94,213.82) --
	(139.03,211.85) --
	(144.12,209.88) --
	(149.21,207.93) --
	(154.29,205.98) --
	(159.38,204.04) --
	(164.47,202.11) --
	(169.56,200.19) --
	(174.65,198.28) --
	(179.74,196.38) --
	(184.83,194.50) --
	(189.92,192.62) --
	(195.01,190.76) --
	(200.10,188.92) --
	(205.19,187.08) --
	(210.28,185.26) --
	(215.37,183.46) --
	(220.46,181.68) --
	(225.55,179.91) --
	(230.64,178.16) --
	(235.73,176.42) --
	(240.82,174.71) --
	(245.90,173.01) --
	(250.99,171.33) --
	(256.08,169.67) --
	(261.17,168.02) --
	(266.26,166.40) --
	(271.35,164.79) --
	(276.44,163.20) --
	(281.53,161.63) --
	(286.62,160.07) --
	(291.71,158.53) --
	(296.80,157.00) --
	(301.89,155.49) --
	(306.98,153.99) --
	(312.07,152.50) --
	(317.16,151.03) --
	(322.25,149.57) --
	(327.34,148.12) --
	(332.42,146.68) --
	(337.51,145.25) --
	(342.60,143.83) --
	(347.69,142.42) --
	(352.78,141.01) --
	(357.87,139.62) --
	(362.96,138.23) --
	(368.05,136.85) --
	(373.14,135.47) --
	(378.23,134.10) --
	(383.32,132.74) --
	(388.41,131.38) --
	(393.50,130.02) --
	(398.59,128.67) --
	(403.68,127.33) --
	(408.77,125.98) --
	(413.86,124.65) --
	(418.95,123.31) --
	(424.03,121.98) --
	(429.12,120.65) --
	(434.21,119.33) --
	(439.30,118.00) --
	(444.39,116.68) --
	(449.48,115.37);

\path[] (449.48, 76.86) --
	(444.39, 78.91) --
	(439.30, 80.95) --
	(434.21, 82.98) --
	(429.12, 85.02) --
	(424.03, 87.05) --
	(418.95, 89.08) --
	(413.86, 91.10) --
	(408.77, 93.12) --
	(403.68, 95.14) --
	(398.59, 97.16) --
	(393.50, 99.17) --
	(388.41,101.17) --
	(383.32,103.17) --
	(378.23,105.17) --
	(373.14,107.15) --
	(368.05,109.14) --
	(362.96,111.12) --
	(357.87,113.09) --
	(352.78,115.05) --
	(347.69,117.00) --
	(342.60,118.95) --
	(337.51,120.89) --
	(332.42,122.82) --
	(327.34,124.74) --
	(322.25,126.65) --
	(317.16,128.55) --
	(312.07,130.44) --
	(306.98,132.31) --
	(301.89,134.17) --
	(296.80,136.02) --
	(291.71,137.85) --
	(286.62,139.67) --
	(281.53,141.47) --
	(276.44,143.26) --
	(271.35,145.03) --
	(266.26,146.78) --
	(261.17,148.51) --
	(256.08,150.23) --
	(250.99,151.93) --
	(245.90,153.61) --
	(240.82,155.27) --
	(235.73,156.91) --
	(230.64,158.54) --
	(225.55,160.14) --
	(220.46,161.73) --
	(215.37,163.31) --
	(210.28,164.87) --
	(205.19,166.41) --
	(200.10,167.93) --
	(195.01,169.45) --
	(189.92,170.94) --
	(184.83,172.43) --
	(179.74,173.90) --
	(174.65,175.36) --
	(169.56,176.81) --
	(164.47,178.25) --
	(159.38,179.68) --
	(154.29,181.10) --
	(149.21,182.52) --
	(144.12,183.92) --
	(139.03,185.32) --
	(133.94,186.70) --
	(128.85,188.09) --
	(123.76,189.46) --
	(118.67,190.83) --
	(113.58,192.20) --
	(108.49,193.56) --
	(103.40,194.91) --
	( 98.31,196.26) --
	( 93.22,197.61) --
	( 88.13,198.95) --
	( 83.04,200.29) --
	( 77.95,201.62) --
	( 72.86,202.95) --
	( 67.77,204.28) --
	( 62.68,205.61) --
	( 57.60,206.93) --
	( 52.51,208.25) --
	( 47.42,209.57);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.42,228.82) --
	( 52.51,227.14) --
	( 57.60,225.46) --
	( 62.68,223.78) --
	( 67.77,222.10) --
	( 72.86,220.42) --
	( 77.95,218.74) --
	( 83.04,217.06) --
	( 88.13,215.38) --
	( 93.22,213.70) --
	( 98.31,212.02) --
	(103.40,210.34) --
	(108.49,208.66) --
	(113.58,206.98) --
	(118.67,205.30) --
	(123.76,203.62) --
	(128.85,201.94) --
	(133.94,200.26) --
	(139.03,198.58) --
	(144.12,196.90) --
	(149.21,195.22) --
	(154.29,193.54) --
	(159.38,191.86) --
	(164.47,190.18) --
	(169.56,188.50) --
	(174.65,186.82) --
	(179.74,185.14) --
	(184.83,183.46) --
	(189.92,181.78) --
	(195.01,180.10) --
	(200.10,178.42) --
	(205.19,176.74) --
	(210.28,175.06) --
	(215.37,173.39) --
	(220.46,171.71) --
	(225.55,170.03) --
	(230.64,168.35) --
	(235.73,166.67) --
	(240.82,164.99) --
	(245.90,163.31) --
	(250.99,161.63) --
	(256.08,159.95) --
	(261.17,158.27) --
	(266.26,156.59) --
	(271.35,154.91) --
	(276.44,153.23) --
	(281.53,151.55) --
	(286.62,149.87) --
	(291.71,148.19) --
	(296.80,146.51) --
	(301.89,144.83) --
	(306.98,143.15) --
	(312.07,141.47) --
	(317.16,139.79) --
	(322.25,138.11) --
	(327.34,136.43) --
	(332.42,134.75) --
	(337.51,133.07) --
	(342.60,131.39) --
	(347.69,129.71) --
	(352.78,128.03) --
	(357.87,126.35) --
	(362.96,124.67) --
	(368.05,122.99) --
	(373.14,121.31) --
	(378.23,119.63) --
	(383.32,117.95) --
	(388.41,116.27) --
	(393.50,114.59) --
	(398.59,112.91) --
	(403.68,111.23) --
	(408.77,109.55) --
	(413.86,107.87) --
	(418.95,106.19) --
	(424.03,104.51) --
	(429.12,102.83) --
	(434.21,101.16) --
	(439.30, 99.48) --
	(444.39, 97.80) --
	(449.48, 96.12);

\path[fill=fillColor,fill opacity=0.40] ( 47.42,117.98) --
	( 52.51,117.18) --
	( 57.60,116.38) --
	( 62.68,115.58) --
	( 67.77,114.78) --
	( 72.86,113.99) --
	( 77.95,113.20) --
	( 83.04,112.41) --
	( 88.13,111.62) --
	( 93.22,110.83) --
	( 98.31,110.05) --
	(103.40,109.26) --
	(108.49,108.48) --
	(113.58,107.71) --
	(118.67,106.93) --
	(123.76,106.17) --
	(128.85,105.40) --
	(133.94,104.64) --
	(139.03,103.88) --
	(144.12,103.12) --
	(149.21,102.37) --
	(154.29,101.63) --
	(159.38,100.89) --
	(164.47,100.16) --
	(169.56, 99.43) --
	(174.65, 98.70) --
	(179.74, 97.99) --
	(184.83, 97.28) --
	(189.92, 96.58) --
	(195.01, 95.89) --
	(200.10, 95.20) --
	(205.19, 94.53) --
	(210.28, 93.86) --
	(215.37, 93.20) --
	(220.46, 92.55) --
	(225.55, 91.92) --
	(230.64, 91.29) --
	(235.73, 90.67) --
	(240.82, 90.07) --
	(245.90, 89.47) --
	(250.99, 88.89) --
	(256.08, 88.31) --
	(261.17, 87.75) --
	(266.26, 87.20) --
	(271.35, 86.66) --
	(276.44, 86.13) --
	(281.53, 85.60) --
	(286.62, 85.09) --
	(291.71, 84.59) --
	(296.80, 84.10) --
	(301.89, 83.62) --
	(306.98, 83.14) --
	(312.07, 82.67) --
	(317.16, 82.21) --
	(322.25, 81.76) --
	(327.34, 81.31) --
	(332.42, 80.87) --
	(337.51, 80.44) --
	(342.60, 80.01) --
	(347.69, 79.58) --
	(352.78, 79.16) --
	(357.87, 78.75) --
	(362.96, 78.34) --
	(368.05, 77.93) --
	(373.14, 77.53) --
	(378.23, 77.13) --
	(383.32, 76.74) --
	(388.41, 76.34) --
	(393.50, 75.95) --
	(398.59, 75.57) --
	(403.68, 75.18) --
	(408.77, 74.80) --
	(413.86, 74.42) --
	(418.95, 74.04) --
	(424.03, 73.67) --
	(429.12, 73.29) --
	(434.21, 72.92) --
	(439.30, 72.55) --
	(444.39, 72.18) --
	(449.48, 71.81) --
	(449.48, 48.75) --
	(444.39, 49.55) --
	(439.30, 50.35) --
	(434.21, 51.15) --
	(429.12, 51.95) --
	(424.03, 52.74) --
	(418.95, 53.54) --
	(413.86, 54.33) --
	(408.77, 55.12) --
	(403.68, 55.90) --
	(398.59, 56.69) --
	(393.50, 57.47) --
	(388.41, 58.25) --
	(383.32, 59.02) --
	(378.23, 59.80) --
	(373.14, 60.57) --
	(368.05, 61.33) --
	(362.96, 62.10) --
	(357.87, 62.86) --
	(352.78, 63.61) --
	(347.69, 64.36) --
	(342.60, 65.10) --
	(337.51, 65.84) --
	(332.42, 66.58) --
	(327.34, 67.31) --
	(322.25, 68.03) --
	(317.16, 68.74) --
	(312.07, 69.45) --
	(306.98, 70.15) --
	(301.89, 70.85) --
	(296.80, 71.53) --
	(291.71, 72.21) --
	(286.62, 72.87) --
	(281.53, 73.53) --
	(276.44, 74.18) --
	(271.35, 74.82) --
	(266.26, 75.44) --
	(261.17, 76.06) --
	(256.08, 76.67) --
	(250.99, 77.26) --
	(245.90, 77.85) --
	(240.82, 78.42) --
	(235.73, 78.98) --
	(230.64, 79.54) --
	(225.55, 80.08) --
	(220.46, 80.61) --
	(215.37, 81.13) --
	(210.28, 81.64) --
	(205.19, 82.14) --
	(200.10, 82.63) --
	(195.01, 83.12) --
	(189.92, 83.59) --
	(184.83, 84.06) --
	(179.74, 84.52) --
	(174.65, 84.98) --
	(169.56, 85.42) --
	(164.47, 85.86) --
	(159.38, 86.30) --
	(154.29, 86.73) --
	(149.21, 87.15) --
	(144.12, 87.57) --
	(139.03, 87.98) --
	(133.94, 88.39) --
	(128.85, 88.80) --
	(123.76, 89.20) --
	(118.67, 89.60) --
	(113.58, 90.00) --
	(108.49, 90.39) --
	(103.40, 90.78) --
	( 98.31, 91.17) --
	( 93.22, 91.55) --
	( 88.13, 91.93) --
	( 83.04, 92.31) --
	( 77.95, 92.69) --
	( 72.86, 93.07) --
	( 67.77, 93.44) --
	( 62.68, 93.81) --
	( 57.60, 94.18) --
	( 52.51, 94.55) --
	( 47.42, 94.92) --
	cycle;

\path[] ( 47.42,117.98) --
	( 52.51,117.18) --
	( 57.60,116.38) --
	( 62.68,115.58) --
	( 67.77,114.78) --
	( 72.86,113.99) --
	( 77.95,113.20) --
	( 83.04,112.41) --
	( 88.13,111.62) --
	( 93.22,110.83) --
	( 98.31,110.05) --
	(103.40,109.26) --
	(108.49,108.48) --
	(113.58,107.71) --
	(118.67,106.93) --
	(123.76,106.17) --
	(128.85,105.40) --
	(133.94,104.64) --
	(139.03,103.88) --
	(144.12,103.12) --
	(149.21,102.37) --
	(154.29,101.63) --
	(159.38,100.89) --
	(164.47,100.16) --
	(169.56, 99.43) --
	(174.65, 98.70) --
	(179.74, 97.99) --
	(184.83, 97.28) --
	(189.92, 96.58) --
	(195.01, 95.89) --
	(200.10, 95.20) --
	(205.19, 94.53) --
	(210.28, 93.86) --
	(215.37, 93.20) --
	(220.46, 92.55) --
	(225.55, 91.92) --
	(230.64, 91.29) --
	(235.73, 90.67) --
	(240.82, 90.07) --
	(245.90, 89.47) --
	(250.99, 88.89) --
	(256.08, 88.31) --
	(261.17, 87.75) --
	(266.26, 87.20) --
	(271.35, 86.66) --
	(276.44, 86.13) --
	(281.53, 85.60) --
	(286.62, 85.09) --
	(291.71, 84.59) --
	(296.80, 84.10) --
	(301.89, 83.62) --
	(306.98, 83.14) --
	(312.07, 82.67) --
	(317.16, 82.21) --
	(322.25, 81.76) --
	(327.34, 81.31) --
	(332.42, 80.87) --
	(337.51, 80.44) --
	(342.60, 80.01) --
	(347.69, 79.58) --
	(352.78, 79.16) --
	(357.87, 78.75) --
	(362.96, 78.34) --
	(368.05, 77.93) --
	(373.14, 77.53) --
	(378.23, 77.13) --
	(383.32, 76.74) --
	(388.41, 76.34) --
	(393.50, 75.95) --
	(398.59, 75.57) --
	(403.68, 75.18) --
	(408.77, 74.80) --
	(413.86, 74.42) --
	(418.95, 74.04) --
	(424.03, 73.67) --
	(429.12, 73.29) --
	(434.21, 72.92) --
	(439.30, 72.55) --
	(444.39, 72.18) --
	(449.48, 71.81);

\path[] (449.48, 48.75) --
	(444.39, 49.55) --
	(439.30, 50.35) --
	(434.21, 51.15) --
	(429.12, 51.95) --
	(424.03, 52.74) --
	(418.95, 53.54) --
	(413.86, 54.33) --
	(408.77, 55.12) --
	(403.68, 55.90) --
	(398.59, 56.69) --
	(393.50, 57.47) --
	(388.41, 58.25) --
	(383.32, 59.02) --
	(378.23, 59.80) --
	(373.14, 60.57) --
	(368.05, 61.33) --
	(362.96, 62.10) --
	(357.87, 62.86) --
	(352.78, 63.61) --
	(347.69, 64.36) --
	(342.60, 65.10) --
	(337.51, 65.84) --
	(332.42, 66.58) --
	(327.34, 67.31) --
	(322.25, 68.03) --
	(317.16, 68.74) --
	(312.07, 69.45) --
	(306.98, 70.15) --
	(301.89, 70.85) --
	(296.80, 71.53) --
	(291.71, 72.21) --
	(286.62, 72.87) --
	(281.53, 73.53) --
	(276.44, 74.18) --
	(271.35, 74.82) --
	(266.26, 75.44) --
	(261.17, 76.06) --
	(256.08, 76.67) --
	(250.99, 77.26) --
	(245.90, 77.85) --
	(240.82, 78.42) --
	(235.73, 78.98) --
	(230.64, 79.54) --
	(225.55, 80.08) --
	(220.46, 80.61) --
	(215.37, 81.13) --
	(210.28, 81.64) --
	(205.19, 82.14) --
	(200.10, 82.63) --
	(195.01, 83.12) --
	(189.92, 83.59) --
	(184.83, 84.06) --
	(179.74, 84.52) --
	(174.65, 84.98) --
	(169.56, 85.42) --
	(164.47, 85.86) --
	(159.38, 86.30) --
	(154.29, 86.73) --
	(149.21, 87.15) --
	(144.12, 87.57) --
	(139.03, 87.98) --
	(133.94, 88.39) --
	(128.85, 88.80) --
	(123.76, 89.20) --
	(118.67, 89.60) --
	(113.58, 90.00) --
	(108.49, 90.39) --
	(103.40, 90.78) --
	( 98.31, 91.17) --
	( 93.22, 91.55) --
	( 88.13, 91.93) --
	( 83.04, 92.31) --
	( 77.95, 92.69) --
	( 72.86, 93.07) --
	( 67.77, 93.44) --
	( 62.68, 93.81) --
	( 57.60, 94.18) --
	( 52.51, 94.55) --
	( 47.42, 94.92);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.42,106.45) --
	( 52.51,105.87) --
	( 57.60,105.28) --
	( 62.68,104.70) --
	( 67.77,104.11) --
	( 72.86,103.53) --
	( 77.95,102.94) --
	( 83.04,102.36) --
	( 88.13,101.77) --
	( 93.22,101.19) --
	( 98.31,100.61) --
	(103.40,100.02) --
	(108.49, 99.44) --
	(113.58, 98.85) --
	(118.67, 98.27) --
	(123.76, 97.68) --
	(128.85, 97.10) --
	(133.94, 96.52) --
	(139.03, 95.93) --
	(144.12, 95.35) --
	(149.21, 94.76) --
	(154.29, 94.18) --
	(159.38, 93.59) --
	(164.47, 93.01) --
	(169.56, 92.42) --
	(174.65, 91.84) --
	(179.74, 91.26) --
	(184.83, 90.67) --
	(189.92, 90.09) --
	(195.01, 89.50) --
	(200.10, 88.92) --
	(205.19, 88.33) --
	(210.28, 87.75) --
	(215.37, 87.16) --
	(220.46, 86.58) --
	(225.55, 86.00) --
	(230.64, 85.41) --
	(235.73, 84.83) --
	(240.82, 84.24) --
	(245.90, 83.66) --
	(250.99, 83.07) --
	(256.08, 82.49) --
	(261.17, 81.91) --
	(266.26, 81.32) --
	(271.35, 80.74) --
	(276.44, 80.15) --
	(281.53, 79.57) --
	(286.62, 78.98) --
	(291.71, 78.40) --
	(296.80, 77.81) --
	(301.89, 77.23) --
	(306.98, 76.65) --
	(312.07, 76.06) --
	(317.16, 75.48) --
	(322.25, 74.89) --
	(327.34, 74.31) --
	(332.42, 73.72) --
	(337.51, 73.14) --
	(342.60, 72.56) --
	(347.69, 71.97) --
	(352.78, 71.39) --
	(357.87, 70.80) --
	(362.96, 70.22) --
	(368.05, 69.63) --
	(373.14, 69.05) --
	(378.23, 68.46) --
	(383.32, 67.88) --
	(388.41, 67.30) --
	(393.50, 66.71) --
	(398.59, 66.13) --
	(403.68, 65.54) --
	(408.77, 64.96) --
	(413.86, 64.37) --
	(418.95, 63.79) --
	(424.03, 63.20) --
	(429.12, 62.62) --
	(434.21, 62.04) --
	(439.30, 61.45) --
	(444.39, 60.87) --
	(449.48, 60.28);

\path[fill=fillColor,fill opacity=0.40] ( 47.42,255.07) --
	( 52.51,253.58) --
	( 57.60,252.10) --
	( 62.68,250.62) --
	( 67.77,249.14) --
	( 72.86,247.66) --
	( 77.95,246.19) --
	( 83.04,244.72) --
	( 88.13,243.26) --
	( 93.22,241.80) --
	( 98.31,240.35) --
	(103.40,238.90) --
	(108.49,237.45) --
	(113.58,236.01) --
	(118.67,234.58) --
	(123.76,233.15) --
	(128.85,231.74) --
	(133.94,230.32) --
	(139.03,228.92) --
	(144.12,227.52) --
	(149.21,226.14) --
	(154.29,224.76) --
	(159.38,223.39) --
	(164.47,222.03) --
	(169.56,220.69) --
	(174.65,219.35) --
	(179.74,218.03) --
	(184.83,216.73) --
	(189.92,215.43) --
	(195.01,214.15) --
	(200.10,212.89) --
	(205.19,211.65) --
	(210.28,210.42) --
	(215.37,209.21) --
	(220.46,208.02) --
	(225.55,206.85) --
	(230.64,205.70) --
	(235.73,204.57) --
	(240.82,203.46) --
	(245.90,202.37) --
	(250.99,201.30) --
	(256.08,200.26) --
	(261.17,199.23) --
	(266.26,198.23) --
	(271.35,197.25) --
	(276.44,196.28) --
	(281.53,195.34) --
	(286.62,194.41) --
	(291.71,193.51) --
	(296.80,192.62) --
	(301.89,191.74) --
	(306.98,190.89) --
	(312.07,190.05) --
	(317.16,189.22) --
	(322.25,188.40) --
	(327.34,187.60) --
	(332.42,186.81) --
	(337.51,186.04) --
	(342.60,185.27) --
	(347.69,184.51) --
	(352.78,183.77) --
	(357.87,183.03) --
	(362.96,182.30) --
	(368.05,181.58) --
	(373.14,180.86) --
	(378.23,180.15) --
	(383.32,179.45) --
	(388.41,178.76) --
	(393.50,178.07) --
	(398.59,177.38) --
	(403.68,176.70) --
	(408.77,176.03) --
	(413.86,175.36) --
	(418.95,174.69) --
	(424.03,174.03) --
	(429.12,173.37) --
	(434.21,172.71) --
	(439.30,172.06) --
	(444.39,171.41) --
	(449.48,170.76) --
	(449.48,126.10) --
	(444.39,127.59) --
	(439.30,129.08) --
	(434.21,130.56) --
	(429.12,132.04) --
	(424.03,133.51) --
	(418.95,134.98) --
	(413.86,136.45) --
	(408.77,137.91) --
	(403.68,139.37) --
	(398.59,140.83) --
	(393.50,142.28) --
	(388.41,143.72) --
	(383.32,145.16) --
	(378.23,146.59) --
	(373.14,148.02) --
	(368.05,149.44) --
	(362.96,150.85) --
	(357.87,152.25) --
	(352.78,153.65) --
	(347.69,155.04) --
	(342.60,156.42) --
	(337.51,157.78) --
	(332.42,159.14) --
	(327.34,160.49) --
	(322.25,161.82) --
	(317.16,163.14) --
	(312.07,164.45) --
	(306.98,165.74) --
	(301.89,167.02) --
	(296.80,168.28) --
	(291.71,169.53) --
	(286.62,170.75) --
	(281.53,171.96) --
	(276.44,173.15) --
	(271.35,174.32) --
	(266.26,175.47) --
	(261.17,176.60) --
	(256.08,177.71) --
	(250.99,178.80) --
	(245.90,179.87) --
	(240.82,180.91) --
	(235.73,181.94) --
	(230.64,182.94) --
	(225.55,183.93) --
	(220.46,184.89) --
	(215.37,185.84) --
	(210.28,186.76) --
	(205.19,187.67) --
	(200.10,188.56) --
	(195.01,189.43) --
	(189.92,190.29) --
	(184.83,191.13) --
	(179.74,191.96) --
	(174.65,192.77) --
	(169.56,193.57) --
	(164.47,194.36) --
	(159.38,195.14) --
	(154.29,195.90) --
	(149.21,196.66) --
	(144.12,197.41) --
	(139.03,198.14) --
	(133.94,198.87) --
	(128.85,199.60) --
	(123.76,200.31) --
	(118.67,201.02) --
	(113.58,201.72) --
	(108.49,202.42) --
	(103.40,203.11) --
	( 98.31,203.79) --
	( 93.22,204.47) --
	( 88.13,205.15) --
	( 83.04,205.82) --
	( 77.95,206.49) --
	( 72.86,207.15) --
	( 67.77,207.81) --
	( 62.68,208.46) --
	( 57.60,209.12) --
	( 52.51,209.77) --
	( 47.42,210.41) --
	cycle;

\path[] ( 47.42,255.07) --
	( 52.51,253.58) --
	( 57.60,252.10) --
	( 62.68,250.62) --
	( 67.77,249.14) --
	( 72.86,247.66) --
	( 77.95,246.19) --
	( 83.04,244.72) --
	( 88.13,243.26) --
	( 93.22,241.80) --
	( 98.31,240.35) --
	(103.40,238.90) --
	(108.49,237.45) --
	(113.58,236.01) --
	(118.67,234.58) --
	(123.76,233.15) --
	(128.85,231.74) --
	(133.94,230.32) --
	(139.03,228.92) --
	(144.12,227.52) --
	(149.21,226.14) --
	(154.29,224.76) --
	(159.38,223.39) --
	(164.47,222.03) --
	(169.56,220.69) --
	(174.65,219.35) --
	(179.74,218.03) --
	(184.83,216.73) --
	(189.92,215.43) --
	(195.01,214.15) --
	(200.10,212.89) --
	(205.19,211.65) --
	(210.28,210.42) --
	(215.37,209.21) --
	(220.46,208.02) --
	(225.55,206.85) --
	(230.64,205.70) --
	(235.73,204.57) --
	(240.82,203.46) --
	(245.90,202.37) --
	(250.99,201.30) --
	(256.08,200.26) --
	(261.17,199.23) --
	(266.26,198.23) --
	(271.35,197.25) --
	(276.44,196.28) --
	(281.53,195.34) --
	(286.62,194.41) --
	(291.71,193.51) --
	(296.80,192.62) --
	(301.89,191.74) --
	(306.98,190.89) --
	(312.07,190.05) --
	(317.16,189.22) --
	(322.25,188.40) --
	(327.34,187.60) --
	(332.42,186.81) --
	(337.51,186.04) --
	(342.60,185.27) --
	(347.69,184.51) --
	(352.78,183.77) --
	(357.87,183.03) --
	(362.96,182.30) --
	(368.05,181.58) --
	(373.14,180.86) --
	(378.23,180.15) --
	(383.32,179.45) --
	(388.41,178.76) --
	(393.50,178.07) --
	(398.59,177.38) --
	(403.68,176.70) --
	(408.77,176.03) --
	(413.86,175.36) --
	(418.95,174.69) --
	(424.03,174.03) --
	(429.12,173.37) --
	(434.21,172.71) --
	(439.30,172.06) --
	(444.39,171.41) --
	(449.48,170.76);

\path[] (449.48,126.10) --
	(444.39,127.59) --
	(439.30,129.08) --
	(434.21,130.56) --
	(429.12,132.04) --
	(424.03,133.51) --
	(418.95,134.98) --
	(413.86,136.45) --
	(408.77,137.91) --
	(403.68,139.37) --
	(398.59,140.83) --
	(393.50,142.28) --
	(388.41,143.72) --
	(383.32,145.16) --
	(378.23,146.59) --
	(373.14,148.02) --
	(368.05,149.44) --
	(362.96,150.85) --
	(357.87,152.25) --
	(352.78,153.65) --
	(347.69,155.04) --
	(342.60,156.42) --
	(337.51,157.78) --
	(332.42,159.14) --
	(327.34,160.49) --
	(322.25,161.82) --
	(317.16,163.14) --
	(312.07,164.45) --
	(306.98,165.74) --
	(301.89,167.02) --
	(296.80,168.28) --
	(291.71,169.53) --
	(286.62,170.75) --
	(281.53,171.96) --
	(276.44,173.15) --
	(271.35,174.32) --
	(266.26,175.47) --
	(261.17,176.60) --
	(256.08,177.71) --
	(250.99,178.80) --
	(245.90,179.87) --
	(240.82,180.91) --
	(235.73,181.94) --
	(230.64,182.94) --
	(225.55,183.93) --
	(220.46,184.89) --
	(215.37,185.84) --
	(210.28,186.76) --
	(205.19,187.67) --
	(200.10,188.56) --
	(195.01,189.43) --
	(189.92,190.29) --
	(184.83,191.13) --
	(179.74,191.96) --
	(174.65,192.77) --
	(169.56,193.57) --
	(164.47,194.36) --
	(159.38,195.14) --
	(154.29,195.90) --
	(149.21,196.66) --
	(144.12,197.41) --
	(139.03,198.14) --
	(133.94,198.87) --
	(128.85,199.60) --
	(123.76,200.31) --
	(118.67,201.02) --
	(113.58,201.72) --
	(108.49,202.42) --
	(103.40,203.11) --
	( 98.31,203.79) --
	( 93.22,204.47) --
	( 88.13,205.15) --
	( 83.04,205.82) --
	( 77.95,206.49) --
	( 72.86,207.15) --
	( 67.77,207.81) --
	( 62.68,208.46) --
	( 57.60,209.12) --
	( 52.51,209.77) --
	( 47.42,210.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.42,232.74) --
	( 52.51,231.67) --
	( 57.60,230.61) --
	( 62.68,229.54) --
	( 67.77,228.47) --
	( 72.86,227.41) --
	( 77.95,226.34) --
	( 83.04,225.27) --
	( 88.13,224.20) --
	( 93.22,223.14) --
	( 98.31,222.07) --
	(103.40,221.00) --
	(108.49,219.93) --
	(113.58,218.87) --
	(118.67,217.80) --
	(123.76,216.73) --
	(128.85,215.67) --
	(133.94,214.60) --
	(139.03,213.53) --
	(144.12,212.46) --
	(149.21,211.40) --
	(154.29,210.33) --
	(159.38,209.26) --
	(164.47,208.20) --
	(169.56,207.13) --
	(174.65,206.06) --
	(179.74,204.99) --
	(184.83,203.93) --
	(189.92,202.86) --
	(195.01,201.79) --
	(200.10,200.73) --
	(205.19,199.66) --
	(210.28,198.59) --
	(215.37,197.52) --
	(220.46,196.46) --
	(225.55,195.39) --
	(230.64,194.32) --
	(235.73,193.25) --
	(240.82,192.19) --
	(245.90,191.12) --
	(250.99,190.05) --
	(256.08,188.99) --
	(261.17,187.92) --
	(266.26,186.85) --
	(271.35,185.78) --
	(276.44,184.72) --
	(281.53,183.65) --
	(286.62,182.58) --
	(291.71,181.52) --
	(296.80,180.45) --
	(301.89,179.38) --
	(306.98,178.31) --
	(312.07,177.25) --
	(317.16,176.18) --
	(322.25,175.11) --
	(327.34,174.05) --
	(332.42,172.98) --
	(337.51,171.91) --
	(342.60,170.84) --
	(347.69,169.78) --
	(352.78,168.71) --
	(357.87,167.64) --
	(362.96,166.57) --
	(368.05,165.51) --
	(373.14,164.44) --
	(378.23,163.37) --
	(383.32,162.31) --
	(388.41,161.24) --
	(393.50,160.17) --
	(398.59,159.10) --
	(403.68,158.04) --
	(408.77,156.97) --
	(413.86,155.90) --
	(418.95,154.84) --
	(424.03,153.77) --
	(429.12,152.70) --
	(434.21,151.63) --
	(439.30,150.57) --
	(444.39,149.50) --
	(449.48,148.43);

\path[fill=fillColor,fill opacity=0.40] ( 47.42,274.63) --
	( 52.51,272.51) --
	( 57.60,270.40) --
	( 62.68,268.29) --
	( 67.77,266.18) --
	( 72.86,264.07) --
	( 77.95,261.97) --
	( 83.04,259.88) --
	( 88.13,257.79) --
	( 93.22,255.70) --
	( 98.31,253.62) --
	(103.40,251.54) --
	(108.49,249.47) --
	(113.58,247.40) --
	(118.67,245.35) --
	(123.76,243.29) --
	(128.85,241.25) --
	(133.94,239.21) --
	(139.03,237.18) --
	(144.12,235.16) --
	(149.21,233.15) --
	(154.29,231.15) --
	(159.38,229.16) --
	(164.47,227.18) --
	(169.56,225.21) --
	(174.65,223.25) --
	(179.74,221.31) --
	(184.83,219.39) --
	(189.92,217.47) --
	(195.01,215.58) --
	(200.10,213.70) --
	(205.19,211.84) --
	(210.28,209.99) --
	(215.37,208.17) --
	(220.46,206.37) --
	(225.55,204.58) --
	(230.64,202.82) --
	(235.73,201.08) --
	(240.82,199.36) --
	(245.90,197.66) --
	(250.99,195.99) --
	(256.08,194.34) --
	(261.17,192.71) --
	(266.26,191.10) --
	(271.35,189.51) --
	(276.44,187.95) --
	(281.53,186.40) --
	(286.62,184.87) --
	(291.71,183.37) --
	(296.80,181.88) --
	(301.89,180.41) --
	(306.98,178.96) --
	(312.07,177.52) --
	(317.16,176.10) --
	(322.25,174.69) --
	(327.34,173.30) --
	(332.42,171.91) --
	(337.51,170.54) --
	(342.60,169.19) --
	(347.69,167.84) --
	(352.78,166.50) --
	(357.87,165.17) --
	(362.96,163.85) --
	(368.05,162.54) --
	(373.14,161.24) --
	(378.23,159.94) --
	(383.32,158.65) --
	(388.41,157.36) --
	(393.50,156.09) --
	(398.59,154.81) --
	(403.68,153.55) --
	(408.77,152.29) --
	(413.86,151.03) --
	(418.95,149.77) --
	(424.03,148.52) --
	(429.12,147.28) --
	(434.21,146.04) --
	(439.30,144.80) --
	(444.39,143.56) --
	(449.48,142.33) --
	(449.48, 95.35) --
	(444.39, 97.47) --
	(439.30, 99.58) --
	(434.21,101.69) --
	(429.12,103.80) --
	(424.03,105.90) --
	(418.95,108.00) --
	(413.86,110.10) --
	(408.77,112.19) --
	(403.68,114.28) --
	(398.59,116.36) --
	(393.50,118.44) --
	(388.41,120.51) --
	(383.32,122.57) --
	(378.23,124.63) --
	(373.14,126.68) --
	(368.05,128.73) --
	(362.96,130.77) --
	(357.87,132.80) --
	(352.78,134.82) --
	(347.69,136.83) --
	(342.60,138.83) --
	(337.51,140.82) --
	(332.42,142.80) --
	(327.34,144.77) --
	(322.25,146.72) --
	(317.16,148.66) --
	(312.07,150.59) --
	(306.98,152.50) --
	(301.89,154.40) --
	(296.80,156.28) --
	(291.71,158.14) --
	(286.62,159.98) --
	(281.53,161.81) --
	(276.44,163.61) --
	(271.35,165.40) --
	(266.26,167.16) --
	(261.17,168.90) --
	(256.08,170.62) --
	(250.99,172.31) --
	(245.90,173.99) --
	(240.82,175.64) --
	(235.73,177.27) --
	(230.64,178.88) --
	(225.55,180.47) --
	(220.46,182.03) --
	(215.37,183.58) --
	(210.28,185.10) --
	(205.19,186.61) --
	(200.10,188.10) --
	(195.01,189.57) --
	(189.92,191.02) --
	(184.83,192.46) --
	(179.74,193.88) --
	(174.65,195.29) --
	(169.56,196.68) --
	(164.47,198.06) --
	(159.38,199.43) --
	(154.29,200.79) --
	(149.21,202.14) --
	(144.12,203.48) --
	(139.03,204.81) --
	(133.94,206.13) --
	(128.85,207.44) --
	(123.76,208.74) --
	(118.67,210.04) --
	(113.58,211.33) --
	(108.49,212.61) --
	(103.40,213.89) --
	( 98.31,215.16) --
	( 93.22,216.43) --
	( 88.13,217.69) --
	( 83.04,218.95) --
	( 77.95,220.20) --
	( 72.86,221.45) --
	( 67.77,222.70) --
	( 62.68,223.94) --
	( 57.60,225.18) --
	( 52.51,226.42) --
	( 47.42,227.65) --
	cycle;

\path[] ( 47.42,274.63) --
	( 52.51,272.51) --
	( 57.60,270.40) --
	( 62.68,268.29) --
	( 67.77,266.18) --
	( 72.86,264.07) --
	( 77.95,261.97) --
	( 83.04,259.88) --
	( 88.13,257.79) --
	( 93.22,255.70) --
	( 98.31,253.62) --
	(103.40,251.54) --
	(108.49,249.47) --
	(113.58,247.40) --
	(118.67,245.35) --
	(123.76,243.29) --
	(128.85,241.25) --
	(133.94,239.21) --
	(139.03,237.18) --
	(144.12,235.16) --
	(149.21,233.15) --
	(154.29,231.15) --
	(159.38,229.16) --
	(164.47,227.18) --
	(169.56,225.21) --
	(174.65,223.25) --
	(179.74,221.31) --
	(184.83,219.39) --
	(189.92,217.47) --
	(195.01,215.58) --
	(200.10,213.70) --
	(205.19,211.84) --
	(210.28,209.99) --
	(215.37,208.17) --
	(220.46,206.37) --
	(225.55,204.58) --
	(230.64,202.82) --
	(235.73,201.08) --
	(240.82,199.36) --
	(245.90,197.66) --
	(250.99,195.99) --
	(256.08,194.34) --
	(261.17,192.71) --
	(266.26,191.10) --
	(271.35,189.51) --
	(276.44,187.95) --
	(281.53,186.40) --
	(286.62,184.87) --
	(291.71,183.37) --
	(296.80,181.88) --
	(301.89,180.41) --
	(306.98,178.96) --
	(312.07,177.52) --
	(317.16,176.10) --
	(322.25,174.69) --
	(327.34,173.30) --
	(332.42,171.91) --
	(337.51,170.54) --
	(342.60,169.19) --
	(347.69,167.84) --
	(352.78,166.50) --
	(357.87,165.17) --
	(362.96,163.85) --
	(368.05,162.54) --
	(373.14,161.24) --
	(378.23,159.94) --
	(383.32,158.65) --
	(388.41,157.36) --
	(393.50,156.09) --
	(398.59,154.81) --
	(403.68,153.55) --
	(408.77,152.29) --
	(413.86,151.03) --
	(418.95,149.77) --
	(424.03,148.52) --
	(429.12,147.28) --
	(434.21,146.04) --
	(439.30,144.80) --
	(444.39,143.56) --
	(449.48,142.33);

\path[] (449.48, 95.35) --
	(444.39, 97.47) --
	(439.30, 99.58) --
	(434.21,101.69) --
	(429.12,103.80) --
	(424.03,105.90) --
	(418.95,108.00) --
	(413.86,110.10) --
	(408.77,112.19) --
	(403.68,114.28) --
	(398.59,116.36) --
	(393.50,118.44) --
	(388.41,120.51) --
	(383.32,122.57) --
	(378.23,124.63) --
	(373.14,126.68) --
	(368.05,128.73) --
	(362.96,130.77) --
	(357.87,132.80) --
	(352.78,134.82) --
	(347.69,136.83) --
	(342.60,138.83) --
	(337.51,140.82) --
	(332.42,142.80) --
	(327.34,144.77) --
	(322.25,146.72) --
	(317.16,148.66) --
	(312.07,150.59) --
	(306.98,152.50) --
	(301.89,154.40) --
	(296.80,156.28) --
	(291.71,158.14) --
	(286.62,159.98) --
	(281.53,161.81) --
	(276.44,163.61) --
	(271.35,165.40) --
	(266.26,167.16) --
	(261.17,168.90) --
	(256.08,170.62) --
	(250.99,172.31) --
	(245.90,173.99) --
	(240.82,175.64) --
	(235.73,177.27) --
	(230.64,178.88) --
	(225.55,180.47) --
	(220.46,182.03) --
	(215.37,183.58) --
	(210.28,185.10) --
	(205.19,186.61) --
	(200.10,188.10) --
	(195.01,189.57) --
	(189.92,191.02) --
	(184.83,192.46) --
	(179.74,193.88) --
	(174.65,195.29) --
	(169.56,196.68) --
	(164.47,198.06) --
	(159.38,199.43) --
	(154.29,200.79) --
	(149.21,202.14) --
	(144.12,203.48) --
	(139.03,204.81) --
	(133.94,206.13) --
	(128.85,207.44) --
	(123.76,208.74) --
	(118.67,210.04) --
	(113.58,211.33) --
	(108.49,212.61) --
	(103.40,213.89) --
	( 98.31,215.16) --
	( 93.22,216.43) --
	( 88.13,217.69) --
	( 83.04,218.95) --
	( 77.95,220.20) --
	( 72.86,221.45) --
	( 67.77,222.70) --
	( 62.68,223.94) --
	( 57.60,225.18) --
	( 52.51,226.42) --
	( 47.42,227.65);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.42,251.14) --
	( 52.51,249.46) --
	( 57.60,247.79) --
	( 62.68,246.11) --
	( 67.77,244.44) --
	( 72.86,242.76) --
	( 77.95,241.09) --
	( 83.04,239.41) --
	( 88.13,237.74) --
	( 93.22,236.07) --
	( 98.31,234.39) --
	(103.40,232.72) --
	(108.49,231.04) --
	(113.58,229.37) --
	(118.67,227.69) --
	(123.76,226.02) --
	(128.85,224.34) --
	(133.94,222.67) --
	(139.03,220.99) --
	(144.12,219.32) --
	(149.21,217.64) --
	(154.29,215.97) --
	(159.38,214.30) --
	(164.47,212.62) --
	(169.56,210.95) --
	(174.65,209.27) --
	(179.74,207.60) --
	(184.83,205.92) --
	(189.92,204.25) --
	(195.01,202.57) --
	(200.10,200.90) --
	(205.19,199.22) --
	(210.28,197.55) --
	(215.37,195.87) --
	(220.46,194.20) --
	(225.55,192.52) --
	(230.64,190.85) --
	(235.73,189.18) --
	(240.82,187.50) --
	(245.90,185.83) --
	(250.99,184.15) --
	(256.08,182.48) --
	(261.17,180.80) --
	(266.26,179.13) --
	(271.35,177.45) --
	(276.44,175.78) --
	(281.53,174.10) --
	(286.62,172.43) --
	(291.71,170.75) --
	(296.80,169.08) --
	(301.89,167.41) --
	(306.98,165.73) --
	(312.07,164.06) --
	(317.16,162.38) --
	(322.25,160.71) --
	(327.34,159.03) --
	(332.42,157.36) --
	(337.51,155.68) --
	(342.60,154.01) --
	(347.69,152.33) --
	(352.78,150.66) --
	(357.87,148.98) --
	(362.96,147.31) --
	(368.05,145.63) --
	(373.14,143.96) --
	(378.23,142.29) --
	(383.32,140.61) --
	(388.41,138.94) --
	(393.50,137.26) --
	(398.59,135.59) --
	(403.68,133.91) --
	(408.77,132.24) --
	(413.86,130.56) --
	(418.95,128.89) --
	(424.03,127.21) --
	(429.12,125.54) --
	(434.21,123.86) --
	(439.30,122.19) --
	(444.39,120.52) --
	(449.48,118.84);

\path[fill=fillColor,fill opacity=0.40] ( 47.42,116.85) --
	( 52.51,116.18) --
	( 57.60,115.52) --
	( 62.68,114.86) --
	( 67.77,114.21) --
	( 72.86,113.55) --
	( 77.95,112.90) --
	( 83.04,112.25) --
	( 88.13,111.60) --
	( 93.22,110.95) --
	( 98.31,110.30) --
	(103.40,109.66) --
	(108.49,109.02) --
	(113.58,108.39) --
	(118.67,107.75) --
	(123.76,107.12) --
	(128.85,106.50) --
	(133.94,105.87) --
	(139.03,105.26) --
	(144.12,104.64) --
	(149.21,104.03) --
	(154.29,103.43) --
	(159.38,102.83) --
	(164.47,102.24) --
	(169.56,101.65) --
	(174.65,101.07) --
	(179.74,100.50) --
	(184.83, 99.93) --
	(189.92, 99.37) --
	(195.01, 98.82) --
	(200.10, 98.28) --
	(205.19, 97.75) --
	(210.28, 97.22) --
	(215.37, 96.71) --
	(220.46, 96.20) --
	(225.55, 95.71) --
	(230.64, 95.23) --
	(235.73, 94.75) --
	(240.82, 94.29) --
	(245.90, 93.84) --
	(250.99, 93.40) --
	(256.08, 92.97) --
	(261.17, 92.56) --
	(266.26, 92.15) --
	(271.35, 91.76) --
	(276.44, 91.37) --
	(281.53, 91.00) --
	(286.62, 90.64) --
	(291.71, 90.28) --
	(296.80, 89.94) --
	(301.89, 89.60) --
	(306.98, 89.28) --
	(312.07, 88.96) --
	(317.16, 88.64) --
	(322.25, 88.34) --
	(327.34, 88.04) --
	(332.42, 87.75) --
	(337.51, 87.47) --
	(342.60, 87.19) --
	(347.69, 86.91) --
	(352.78, 86.64) --
	(357.87, 86.38) --
	(362.96, 86.12) --
	(368.05, 85.86) --
	(373.14, 85.61) --
	(378.23, 85.36) --
	(383.32, 85.12) --
	(388.41, 84.88) --
	(393.50, 84.64) --
	(398.59, 84.40) --
	(403.68, 84.17) --
	(408.77, 83.94) --
	(413.86, 83.71) --
	(418.95, 83.48) --
	(424.03, 83.26) --
	(429.12, 83.04) --
	(434.21, 82.82) --
	(439.30, 82.60) --
	(444.39, 82.38) --
	(449.48, 82.17) --
	(449.48, 58.45) --
	(444.39, 59.11) --
	(439.30, 59.77) --
	(434.21, 60.43) --
	(429.12, 61.09) --
	(424.03, 61.74) --
	(418.95, 62.39) --
	(413.86, 63.05) --
	(408.77, 63.70) --
	(403.68, 64.34) --
	(398.59, 64.99) --
	(393.50, 65.63) --
	(388.41, 66.27) --
	(383.32, 66.91) --
	(378.23, 67.54) --
	(373.14, 68.17) --
	(368.05, 68.79) --
	(362.96, 69.42) --
	(357.87, 70.03) --
	(352.78, 70.65) --
	(347.69, 71.26) --
	(342.60, 71.86) --
	(337.51, 72.46) --
	(332.42, 73.05) --
	(327.34, 73.64) --
	(322.25, 74.22) --
	(317.16, 74.79) --
	(312.07, 75.36) --
	(306.98, 75.92) --
	(301.89, 76.47) --
	(296.80, 77.01) --
	(291.71, 77.55) --
	(286.62, 78.07) --
	(281.53, 78.58) --
	(276.44, 79.09) --
	(271.35, 79.58) --
	(266.26, 80.07) --
	(261.17, 80.54) --
	(256.08, 81.00) --
	(250.99, 81.45) --
	(245.90, 81.89) --
	(240.82, 82.32) --
	(235.73, 82.73) --
	(230.64, 83.14) --
	(225.55, 83.53) --
	(220.46, 83.92) --
	(215.37, 84.29) --
	(210.28, 84.65) --
	(205.19, 85.01) --
	(200.10, 85.35) --
	(195.01, 85.69) --
	(189.92, 86.02) --
	(184.83, 86.34) --
	(179.74, 86.65) --
	(174.65, 86.95) --
	(169.56, 87.25) --
	(164.47, 87.54) --
	(159.38, 87.82) --
	(154.29, 88.10) --
	(149.21, 88.38) --
	(144.12, 88.65) --
	(139.03, 88.91) --
	(133.94, 89.17) --
	(128.85, 89.43) --
	(123.76, 89.68) --
	(118.67, 89.93) --
	(113.58, 90.17) --
	(108.49, 90.41) --
	(103.40, 90.65) --
	( 98.31, 90.89) --
	( 93.22, 91.12) --
	( 88.13, 91.35) --
	( 83.04, 91.58) --
	( 77.95, 91.81) --
	( 72.86, 92.03) --
	( 67.77, 92.25) --
	( 62.68, 92.47) --
	( 57.60, 92.69) --
	( 52.51, 92.91) --
	( 47.42, 93.13) --
	cycle;

\path[] ( 47.42,116.85) --
	( 52.51,116.18) --
	( 57.60,115.52) --
	( 62.68,114.86) --
	( 67.77,114.21) --
	( 72.86,113.55) --
	( 77.95,112.90) --
	( 83.04,112.25) --
	( 88.13,111.60) --
	( 93.22,110.95) --
	( 98.31,110.30) --
	(103.40,109.66) --
	(108.49,109.02) --
	(113.58,108.39) --
	(118.67,107.75) --
	(123.76,107.12) --
	(128.85,106.50) --
	(133.94,105.87) --
	(139.03,105.26) --
	(144.12,104.64) --
	(149.21,104.03) --
	(154.29,103.43) --
	(159.38,102.83) --
	(164.47,102.24) --
	(169.56,101.65) --
	(174.65,101.07) --
	(179.74,100.50) --
	(184.83, 99.93) --
	(189.92, 99.37) --
	(195.01, 98.82) --
	(200.10, 98.28) --
	(205.19, 97.75) --
	(210.28, 97.22) --
	(215.37, 96.71) --
	(220.46, 96.20) --
	(225.55, 95.71) --
	(230.64, 95.23) --
	(235.73, 94.75) --
	(240.82, 94.29) --
	(245.90, 93.84) --
	(250.99, 93.40) --
	(256.08, 92.97) --
	(261.17, 92.56) --
	(266.26, 92.15) --
	(271.35, 91.76) --
	(276.44, 91.37) --
	(281.53, 91.00) --
	(286.62, 90.64) --
	(291.71, 90.28) --
	(296.80, 89.94) --
	(301.89, 89.60) --
	(306.98, 89.28) --
	(312.07, 88.96) --
	(317.16, 88.64) --
	(322.25, 88.34) --
	(327.34, 88.04) --
	(332.42, 87.75) --
	(337.51, 87.47) --
	(342.60, 87.19) --
	(347.69, 86.91) --
	(352.78, 86.64) --
	(357.87, 86.38) --
	(362.96, 86.12) --
	(368.05, 85.86) --
	(373.14, 85.61) --
	(378.23, 85.36) --
	(383.32, 85.12) --
	(388.41, 84.88) --
	(393.50, 84.64) --
	(398.59, 84.40) --
	(403.68, 84.17) --
	(408.77, 83.94) --
	(413.86, 83.71) --
	(418.95, 83.48) --
	(424.03, 83.26) --
	(429.12, 83.04) --
	(434.21, 82.82) --
	(439.30, 82.60) --
	(444.39, 82.38) --
	(449.48, 82.17);

\path[] (449.48, 58.45) --
	(444.39, 59.11) --
	(439.30, 59.77) --
	(434.21, 60.43) --
	(429.12, 61.09) --
	(424.03, 61.74) --
	(418.95, 62.39) --
	(413.86, 63.05) --
	(408.77, 63.70) --
	(403.68, 64.34) --
	(398.59, 64.99) --
	(393.50, 65.63) --
	(388.41, 66.27) --
	(383.32, 66.91) --
	(378.23, 67.54) --
	(373.14, 68.17) --
	(368.05, 68.79) --
	(362.96, 69.42) --
	(357.87, 70.03) --
	(352.78, 70.65) --
	(347.69, 71.26) --
	(342.60, 71.86) --
	(337.51, 72.46) --
	(332.42, 73.05) --
	(327.34, 73.64) --
	(322.25, 74.22) --
	(317.16, 74.79) --
	(312.07, 75.36) --
	(306.98, 75.92) --
	(301.89, 76.47) --
	(296.80, 77.01) --
	(291.71, 77.55) --
	(286.62, 78.07) --
	(281.53, 78.58) --
	(276.44, 79.09) --
	(271.35, 79.58) --
	(266.26, 80.07) --
	(261.17, 80.54) --
	(256.08, 81.00) --
	(250.99, 81.45) --
	(245.90, 81.89) --
	(240.82, 82.32) --
	(235.73, 82.73) --
	(230.64, 83.14) --
	(225.55, 83.53) --
	(220.46, 83.92) --
	(215.37, 84.29) --
	(210.28, 84.65) --
	(205.19, 85.01) --
	(200.10, 85.35) --
	(195.01, 85.69) --
	(189.92, 86.02) --
	(184.83, 86.34) --
	(179.74, 86.65) --
	(174.65, 86.95) --
	(169.56, 87.25) --
	(164.47, 87.54) --
	(159.38, 87.82) --
	(154.29, 88.10) --
	(149.21, 88.38) --
	(144.12, 88.65) --
	(139.03, 88.91) --
	(133.94, 89.17) --
	(128.85, 89.43) --
	(123.76, 89.68) --
	(118.67, 89.93) --
	(113.58, 90.17) --
	(108.49, 90.41) --
	(103.40, 90.65) --
	( 98.31, 90.89) --
	( 93.22, 91.12) --
	( 88.13, 91.35) --
	( 83.04, 91.58) --
	( 77.95, 91.81) --
	( 72.86, 92.03) --
	( 67.77, 92.25) --
	( 62.68, 92.47) --
	( 57.60, 92.69) --
	( 52.51, 92.91) --
	( 47.42, 93.13);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.42,104.99) --
	( 52.51,104.55) --
	( 57.60,104.11) --
	( 62.68,103.67) --
	( 67.77,103.23) --
	( 72.86,102.79) --
	( 77.95,102.35) --
	( 83.04,101.91) --
	( 88.13,101.47) --
	( 93.22,101.04) --
	( 98.31,100.60) --
	(103.40,100.16) --
	(108.49, 99.72) --
	(113.58, 99.28) --
	(118.67, 98.84) --
	(123.76, 98.40) --
	(128.85, 97.96) --
	(133.94, 97.52) --
	(139.03, 97.08) --
	(144.12, 96.65) --
	(149.21, 96.21) --
	(154.29, 95.77) --
	(159.38, 95.33) --
	(164.47, 94.89) --
	(169.56, 94.45) --
	(174.65, 94.01) --
	(179.74, 93.57) --
	(184.83, 93.13) --
	(189.92, 92.69) --
	(195.01, 92.26) --
	(200.10, 91.82) --
	(205.19, 91.38) --
	(210.28, 90.94) --
	(215.37, 90.50) --
	(220.46, 90.06) --
	(225.55, 89.62) --
	(230.64, 89.18) --
	(235.73, 88.74) --
	(240.82, 88.30) --
	(245.90, 87.87) --
	(250.99, 87.43) --
	(256.08, 86.99) --
	(261.17, 86.55) --
	(266.26, 86.11) --
	(271.35, 85.67) --
	(276.44, 85.23) --
	(281.53, 84.79) --
	(286.62, 84.35) --
	(291.71, 83.91) --
	(296.80, 83.48) --
	(301.89, 83.04) --
	(306.98, 82.60) --
	(312.07, 82.16) --
	(317.16, 81.72) --
	(322.25, 81.28) --
	(327.34, 80.84) --
	(332.42, 80.40) --
	(337.51, 79.96) --
	(342.60, 79.52) --
	(347.69, 79.09) --
	(352.78, 78.65) --
	(357.87, 78.21) --
	(362.96, 77.77) --
	(368.05, 77.33) --
	(373.14, 76.89) --
	(378.23, 76.45) --
	(383.32, 76.01) --
	(388.41, 75.57) --
	(393.50, 75.13) --
	(398.59, 74.70) --
	(403.68, 74.26) --
	(408.77, 73.82) --
	(413.86, 73.38) --
	(418.95, 72.94) --
	(424.03, 72.50) --
	(429.12, 72.06) --
	(434.21, 71.62) --
	(439.30, 71.18) --
	(444.39, 70.74) --
	(449.48, 70.31);

\path[fill=fillColor,fill opacity=0.40] ( 47.42,282.27) --
	( 52.51,280.33) --
	( 57.60,278.38) --
	( 62.68,276.44) --
	( 67.77,274.50) --
	( 72.86,272.57) --
	( 77.95,270.64) --
	( 83.04,268.71) --
	( 88.13,266.79) --
	( 93.22,264.87) --
	( 98.31,262.96) --
	(103.40,261.05) --
	(108.49,259.14) --
	(113.58,257.25) --
	(118.67,255.35) --
	(123.76,253.47) --
	(128.85,251.59) --
	(133.94,249.71) --
	(139.03,247.85) --
	(144.12,245.99) --
	(149.21,244.14) --
	(154.29,242.30) --
	(159.38,240.47) --
	(164.47,238.65) --
	(169.56,236.84) --
	(174.65,235.05) --
	(179.74,233.26) --
	(184.83,231.49) --
	(189.92,229.74) --
	(195.01,227.99) --
	(200.10,226.27) --
	(205.19,224.56) --
	(210.28,222.86) --
	(215.37,221.19) --
	(220.46,219.53) --
	(225.55,217.89) --
	(230.64,216.27) --
	(235.73,214.67) --
	(240.82,213.09) --
	(245.90,211.53) --
	(250.99,210.00) --
	(256.08,208.48) --
	(261.17,206.98) --
	(266.26,205.50) --
	(271.35,204.05) --
	(276.44,202.61) --
	(281.53,201.19) --
	(286.62,199.79) --
	(291.71,198.41) --
	(296.80,197.04) --
	(301.89,195.69) --
	(306.98,194.36) --
	(312.07,193.04) --
	(317.16,191.73) --
	(322.25,190.44) --
	(327.34,189.16) --
	(332.42,187.90) --
	(337.51,186.64) --
	(342.60,185.39) --
	(347.69,184.16) --
	(352.78,182.93) --
	(357.87,181.71) --
	(362.96,180.50) --
	(368.05,179.30) --
	(373.14,178.10) --
	(378.23,176.91) --
	(383.32,175.73) --
	(388.41,174.55) --
	(393.50,173.38) --
	(398.59,172.21) --
	(403.68,171.05) --
	(408.77,169.89) --
	(413.86,168.74) --
	(418.95,167.59) --
	(424.03,166.44) --
	(429.12,165.30) --
	(434.21,164.16) --
	(439.30,163.03) --
	(444.39,161.89) --
	(449.48,160.76) --
	(449.48,117.41) --
	(444.39,119.36) --
	(439.30,121.30) --
	(434.21,123.24) --
	(429.12,125.18) --
	(424.03,127.11) --
	(418.95,129.04) --
	(413.86,130.97) --
	(408.77,132.89) --
	(403.68,134.81) --
	(398.59,136.73) --
	(393.50,138.64) --
	(388.41,140.54) --
	(383.32,142.44) --
	(378.23,144.33) --
	(373.14,146.22) --
	(368.05,148.10) --
	(362.96,149.97) --
	(357.87,151.84) --
	(352.78,153.69) --
	(347.69,155.54) --
	(342.60,157.38) --
	(337.51,159.21) --
	(332.42,161.03) --
	(327.34,162.84) --
	(322.25,164.64) --
	(317.16,166.42) --
	(312.07,168.19) --
	(306.98,169.95) --
	(301.89,171.69) --
	(296.80,173.42) --
	(291.71,175.13) --
	(286.62,176.82) --
	(281.53,178.50) --
	(276.44,180.16) --
	(271.35,181.79) --
	(266.26,183.41) --
	(261.17,185.01) --
	(256.08,186.59) --
	(250.99,188.15) --
	(245.90,189.69) --
	(240.82,191.21) --
	(235.73,192.70) --
	(230.64,194.18) --
	(225.55,195.64) --
	(220.46,197.07) --
	(215.37,198.49) --
	(210.28,199.89) --
	(205.19,201.28) --
	(200.10,202.64) --
	(195.01,203.99) --
	(189.92,205.32) --
	(184.83,206.64) --
	(179.74,207.95) --
	(174.65,209.24) --
	(169.56,210.52) --
	(164.47,211.79) --
	(159.38,213.05) --
	(154.29,214.29) --
	(149.21,215.53) --
	(144.12,216.76) --
	(139.03,217.97) --
	(133.94,219.18) --
	(128.85,220.39) --
	(123.76,221.58) --
	(118.67,222.77) --
	(113.58,223.96) --
	(108.49,225.13) --
	(103.40,226.31) --
	( 98.31,227.47) --
	( 93.22,228.64) --
	( 88.13,229.79) --
	( 83.04,230.95) --
	( 77.95,232.10) --
	( 72.86,233.24) --
	( 67.77,234.38) --
	( 62.68,235.52) --
	( 57.60,236.66) --
	( 52.51,237.79) --
	( 47.42,238.92) --
	cycle;

\path[] ( 47.42,282.27) --
	( 52.51,280.33) --
	( 57.60,278.38) --
	( 62.68,276.44) --
	( 67.77,274.50) --
	( 72.86,272.57) --
	( 77.95,270.64) --
	( 83.04,268.71) --
	( 88.13,266.79) --
	( 93.22,264.87) --
	( 98.31,262.96) --
	(103.40,261.05) --
	(108.49,259.14) --
	(113.58,257.25) --
	(118.67,255.35) --
	(123.76,253.47) --
	(128.85,251.59) --
	(133.94,249.71) --
	(139.03,247.85) --
	(144.12,245.99) --
	(149.21,244.14) --
	(154.29,242.30) --
	(159.38,240.47) --
	(164.47,238.65) --
	(169.56,236.84) --
	(174.65,235.05) --
	(179.74,233.26) --
	(184.83,231.49) --
	(189.92,229.74) --
	(195.01,227.99) --
	(200.10,226.27) --
	(205.19,224.56) --
	(210.28,222.86) --
	(215.37,221.19) --
	(220.46,219.53) --
	(225.55,217.89) --
	(230.64,216.27) --
	(235.73,214.67) --
	(240.82,213.09) --
	(245.90,211.53) --
	(250.99,210.00) --
	(256.08,208.48) --
	(261.17,206.98) --
	(266.26,205.50) --
	(271.35,204.05) --
	(276.44,202.61) --
	(281.53,201.19) --
	(286.62,199.79) --
	(291.71,198.41) --
	(296.80,197.04) --
	(301.89,195.69) --
	(306.98,194.36) --
	(312.07,193.04) --
	(317.16,191.73) --
	(322.25,190.44) --
	(327.34,189.16) --
	(332.42,187.90) --
	(337.51,186.64) --
	(342.60,185.39) --
	(347.69,184.16) --
	(352.78,182.93) --
	(357.87,181.71) --
	(362.96,180.50) --
	(368.05,179.30) --
	(373.14,178.10) --
	(378.23,176.91) --
	(383.32,175.73) --
	(388.41,174.55) --
	(393.50,173.38) --
	(398.59,172.21) --
	(403.68,171.05) --
	(408.77,169.89) --
	(413.86,168.74) --
	(418.95,167.59) --
	(424.03,166.44) --
	(429.12,165.30) --
	(434.21,164.16) --
	(439.30,163.03) --
	(444.39,161.89) --
	(449.48,160.76);

\path[] (449.48,117.41) --
	(444.39,119.36) --
	(439.30,121.30) --
	(434.21,123.24) --
	(429.12,125.18) --
	(424.03,127.11) --
	(418.95,129.04) --
	(413.86,130.97) --
	(408.77,132.89) --
	(403.68,134.81) --
	(398.59,136.73) --
	(393.50,138.64) --
	(388.41,140.54) --
	(383.32,142.44) --
	(378.23,144.33) --
	(373.14,146.22) --
	(368.05,148.10) --
	(362.96,149.97) --
	(357.87,151.84) --
	(352.78,153.69) --
	(347.69,155.54) --
	(342.60,157.38) --
	(337.51,159.21) --
	(332.42,161.03) --
	(327.34,162.84) --
	(322.25,164.64) --
	(317.16,166.42) --
	(312.07,168.19) --
	(306.98,169.95) --
	(301.89,171.69) --
	(296.80,173.42) --
	(291.71,175.13) --
	(286.62,176.82) --
	(281.53,178.50) --
	(276.44,180.16) --
	(271.35,181.79) --
	(266.26,183.41) --
	(261.17,185.01) --
	(256.08,186.59) --
	(250.99,188.15) --
	(245.90,189.69) --
	(240.82,191.21) --
	(235.73,192.70) --
	(230.64,194.18) --
	(225.55,195.64) --
	(220.46,197.07) --
	(215.37,198.49) --
	(210.28,199.89) --
	(205.19,201.28) --
	(200.10,202.64) --
	(195.01,203.99) --
	(189.92,205.32) --
	(184.83,206.64) --
	(179.74,207.95) --
	(174.65,209.24) --
	(169.56,210.52) --
	(164.47,211.79) --
	(159.38,213.05) --
	(154.29,214.29) --
	(149.21,215.53) --
	(144.12,216.76) --
	(139.03,217.97) --
	(133.94,219.18) --
	(128.85,220.39) --
	(123.76,221.58) --
	(118.67,222.77) --
	(113.58,223.96) --
	(108.49,225.13) --
	(103.40,226.31) --
	( 98.31,227.47) --
	( 93.22,228.64) --
	( 88.13,229.79) --
	( 83.04,230.95) --
	( 77.95,232.10) --
	( 72.86,233.24) --
	( 67.77,234.38) --
	( 62.68,235.52) --
	( 57.60,236.66) --
	( 52.51,237.79) --
	( 47.42,238.92);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.42,260.60) --
	( 52.51,259.06) --
	( 57.60,257.52) --
	( 62.68,255.98) --
	( 67.77,254.44) --
	( 72.86,252.91) --
	( 77.95,251.37) --
	( 83.04,249.83) --
	( 88.13,248.29) --
	( 93.22,246.75) --
	( 98.31,245.22) --
	(103.40,243.68) --
	(108.49,242.14) --
	(113.58,240.60) --
	(118.67,239.06) --
	(123.76,237.53) --
	(128.85,235.99) --
	(133.94,234.45) --
	(139.03,232.91) --
	(144.12,231.37) --
	(149.21,229.83) --
	(154.29,228.30) --
	(159.38,226.76) --
	(164.47,225.22) --
	(169.56,223.68) --
	(174.65,222.14) --
	(179.74,220.61) --
	(184.83,219.07) --
	(189.92,217.53) --
	(195.01,215.99) --
	(200.10,214.45) --
	(205.19,212.92) --
	(210.28,211.38) --
	(215.37,209.84) --
	(220.46,208.30) --
	(225.55,206.76) --
	(230.64,205.23) --
	(235.73,203.69) --
	(240.82,202.15) --
	(245.90,200.61) --
	(250.99,199.07) --
	(256.08,197.53) --
	(261.17,196.00) --
	(266.26,194.46) --
	(271.35,192.92) --
	(276.44,191.38) --
	(281.53,189.84) --
	(286.62,188.31) --
	(291.71,186.77) --
	(296.80,185.23) --
	(301.89,183.69) --
	(306.98,182.15) --
	(312.07,180.62) --
	(317.16,179.08) --
	(322.25,177.54) --
	(327.34,176.00) --
	(332.42,174.46) --
	(337.51,172.93) --
	(342.60,171.39) --
	(347.69,169.85) --
	(352.78,168.31) --
	(357.87,166.77) --
	(362.96,165.23) --
	(368.05,163.70) --
	(373.14,162.16) --
	(378.23,160.62) --
	(383.32,159.08) --
	(388.41,157.54) --
	(393.50,156.01) --
	(398.59,154.47) --
	(403.68,152.93) --
	(408.77,151.39) --
	(413.86,149.85) --
	(418.95,148.32) --
	(424.03,146.78) --
	(429.12,145.24) --
	(434.21,143.70) --
	(439.30,142.16) --
	(444.39,140.63) --
	(449.48,139.09);

\path[fill=fillColor,fill opacity=0.40] ( 47.42,145.23) --
	( 52.51,144.23) --
	( 57.60,143.23) --
	( 62.68,142.23) --
	( 67.77,141.23) --
	( 72.86,140.23) --
	( 77.95,139.24) --
	( 83.04,138.24) --
	( 88.13,137.25) --
	( 93.22,136.26) --
	( 98.31,135.27) --
	(103.40,134.29) --
	(108.49,133.31) --
	(113.58,132.33) --
	(118.67,131.35) --
	(123.76,130.38) --
	(128.85,129.41) --
	(133.94,128.45) --
	(139.03,127.48) --
	(144.12,126.53) --
	(149.21,125.57) --
	(154.29,124.63) --
	(159.38,123.68) --
	(164.47,122.75) --
	(169.56,121.81) --
	(174.65,120.89) --
	(179.74,119.97) --
	(184.83,119.06) --
	(189.92,118.15) --
	(195.01,117.25) --
	(200.10,116.37) --
	(205.19,115.48) --
	(210.28,114.61) --
	(215.37,113.75) --
	(220.46,112.90) --
	(225.55,112.05) --
	(230.64,111.22) --
	(235.73,110.40) --
	(240.82,109.59) --
	(245.90,108.79) --
	(250.99,108.00) --
	(256.08,107.22) --
	(261.17,106.45) --
	(266.26,105.69) --
	(271.35,104.94) --
	(276.44,104.20) --
	(281.53,103.47) --
	(286.62,102.75) --
	(291.71,102.04) --
	(296.80,101.34) --
	(301.89,100.65) --
	(306.98, 99.97) --
	(312.07, 99.29) --
	(317.16, 98.62) --
	(322.25, 97.96) --
	(327.34, 97.31) --
	(332.42, 96.66) --
	(337.51, 96.01) --
	(342.60, 95.37) --
	(347.69, 94.74) --
	(352.78, 94.11) --
	(357.87, 93.49) --
	(362.96, 92.87) --
	(368.05, 92.25) --
	(373.14, 91.64) --
	(378.23, 91.03) --
	(383.32, 90.43) --
	(388.41, 89.83) --
	(393.50, 89.23) --
	(398.59, 88.63) --
	(403.68, 88.03) --
	(408.77, 87.44) --
	(413.86, 86.85) --
	(418.95, 86.27) --
	(424.03, 85.68) --
	(429.12, 85.10) --
	(434.21, 84.51) --
	(439.30, 83.93) --
	(444.39, 83.35) --
	(449.48, 82.78) --
	(449.48, 60.14) --
	(444.39, 61.14) --
	(439.30, 62.14) --
	(434.21, 63.14) --
	(429.12, 64.14) --
	(424.03, 65.14) --
	(418.95, 66.14) --
	(413.86, 67.13) --
	(408.77, 68.12) --
	(403.68, 69.11) --
	(398.59, 70.10) --
	(393.50, 71.08) --
	(388.41, 72.06) --
	(383.32, 73.04) --
	(378.23, 74.02) --
	(373.14, 74.99) --
	(368.05, 75.96) --
	(362.96, 76.93) --
	(357.87, 77.89) --
	(352.78, 78.85) --
	(347.69, 79.80) --
	(342.60, 80.75) --
	(337.51, 81.69) --
	(332.42, 82.63) --
	(327.34, 83.56) --
	(322.25, 84.48) --
	(317.16, 85.40) --
	(312.07, 86.32) --
	(306.98, 87.22) --
	(301.89, 88.12) --
	(296.80, 89.01) --
	(291.71, 89.89) --
	(286.62, 90.76) --
	(281.53, 91.62) --
	(276.44, 92.48) --
	(271.35, 93.32) --
	(266.26, 94.15) --
	(261.17, 94.97) --
	(256.08, 95.79) --
	(250.99, 96.59) --
	(245.90, 97.38) --
	(240.82, 98.16) --
	(235.73, 98.93) --
	(230.64, 99.69) --
	(225.55,100.43) --
	(220.46,101.17) --
	(215.37,101.90) --
	(210.28,102.62) --
	(205.19,103.33) --
	(200.10,104.03) --
	(195.01,104.72) --
	(189.92,105.40) --
	(184.83,106.08) --
	(179.74,106.75) --
	(174.65,107.41) --
	(169.56,108.07) --
	(164.47,108.72) --
	(159.38,109.36) --
	(154.29,110.00) --
	(149.21,110.63) --
	(144.12,111.26) --
	(139.03,111.88) --
	(133.94,112.50) --
	(128.85,113.12) --
	(123.76,113.73) --
	(118.67,114.34) --
	(113.58,114.95) --
	(108.49,115.55) --
	(103.40,116.15) --
	( 98.31,116.74) --
	( 93.22,117.34) --
	( 88.13,117.93) --
	( 83.04,118.52) --
	( 77.95,119.11) --
	( 72.86,119.69) --
	( 67.77,120.28) --
	( 62.68,120.86) --
	( 57.60,121.44) --
	( 52.51,122.02) --
	( 47.42,122.60) --
	cycle;

\path[] ( 47.42,145.23) --
	( 52.51,144.23) --
	( 57.60,143.23) --
	( 62.68,142.23) --
	( 67.77,141.23) --
	( 72.86,140.23) --
	( 77.95,139.24) --
	( 83.04,138.24) --
	( 88.13,137.25) --
	( 93.22,136.26) --
	( 98.31,135.27) --
	(103.40,134.29) --
	(108.49,133.31) --
	(113.58,132.33) --
	(118.67,131.35) --
	(123.76,130.38) --
	(128.85,129.41) --
	(133.94,128.45) --
	(139.03,127.48) --
	(144.12,126.53) --
	(149.21,125.57) --
	(154.29,124.63) --
	(159.38,123.68) --
	(164.47,122.75) --
	(169.56,121.81) --
	(174.65,120.89) --
	(179.74,119.97) --
	(184.83,119.06) --
	(189.92,118.15) --
	(195.01,117.25) --
	(200.10,116.37) --
	(205.19,115.48) --
	(210.28,114.61) --
	(215.37,113.75) --
	(220.46,112.90) --
	(225.55,112.05) --
	(230.64,111.22) --
	(235.73,110.40) --
	(240.82,109.59) --
	(245.90,108.79) --
	(250.99,108.00) --
	(256.08,107.22) --
	(261.17,106.45) --
	(266.26,105.69) --
	(271.35,104.94) --
	(276.44,104.20) --
	(281.53,103.47) --
	(286.62,102.75) --
	(291.71,102.04) --
	(296.80,101.34) --
	(301.89,100.65) --
	(306.98, 99.97) --
	(312.07, 99.29) --
	(317.16, 98.62) --
	(322.25, 97.96) --
	(327.34, 97.31) --
	(332.42, 96.66) --
	(337.51, 96.01) --
	(342.60, 95.37) --
	(347.69, 94.74) --
	(352.78, 94.11) --
	(357.87, 93.49) --
	(362.96, 92.87) --
	(368.05, 92.25) --
	(373.14, 91.64) --
	(378.23, 91.03) --
	(383.32, 90.43) --
	(388.41, 89.83) --
	(393.50, 89.23) --
	(398.59, 88.63) --
	(403.68, 88.03) --
	(408.77, 87.44) --
	(413.86, 86.85) --
	(418.95, 86.27) --
	(424.03, 85.68) --
	(429.12, 85.10) --
	(434.21, 84.51) --
	(439.30, 83.93) --
	(444.39, 83.35) --
	(449.48, 82.78);

\path[] (449.48, 60.14) --
	(444.39, 61.14) --
	(439.30, 62.14) --
	(434.21, 63.14) --
	(429.12, 64.14) --
	(424.03, 65.14) --
	(418.95, 66.14) --
	(413.86, 67.13) --
	(408.77, 68.12) --
	(403.68, 69.11) --
	(398.59, 70.10) --
	(393.50, 71.08) --
	(388.41, 72.06) --
	(383.32, 73.04) --
	(378.23, 74.02) --
	(373.14, 74.99) --
	(368.05, 75.96) --
	(362.96, 76.93) --
	(357.87, 77.89) --
	(352.78, 78.85) --
	(347.69, 79.80) --
	(342.60, 80.75) --
	(337.51, 81.69) --
	(332.42, 82.63) --
	(327.34, 83.56) --
	(322.25, 84.48) --
	(317.16, 85.40) --
	(312.07, 86.32) --
	(306.98, 87.22) --
	(301.89, 88.12) --
	(296.80, 89.01) --
	(291.71, 89.89) --
	(286.62, 90.76) --
	(281.53, 91.62) --
	(276.44, 92.48) --
	(271.35, 93.32) --
	(266.26, 94.15) --
	(261.17, 94.97) --
	(256.08, 95.79) --
	(250.99, 96.59) --
	(245.90, 97.38) --
	(240.82, 98.16) --
	(235.73, 98.93) --
	(230.64, 99.69) --
	(225.55,100.43) --
	(220.46,101.17) --
	(215.37,101.90) --
	(210.28,102.62) --
	(205.19,103.33) --
	(200.10,104.03) --
	(195.01,104.72) --
	(189.92,105.40) --
	(184.83,106.08) --
	(179.74,106.75) --
	(174.65,107.41) --
	(169.56,108.07) --
	(164.47,108.72) --
	(159.38,109.36) --
	(154.29,110.00) --
	(149.21,110.63) --
	(144.12,111.26) --
	(139.03,111.88) --
	(133.94,112.50) --
	(128.85,113.12) --
	(123.76,113.73) --
	(118.67,114.34) --
	(113.58,114.95) --
	(108.49,115.55) --
	(103.40,116.15) --
	( 98.31,116.74) --
	( 93.22,117.34) --
	( 88.13,117.93) --
	( 83.04,118.52) --
	( 77.95,119.11) --
	( 72.86,119.69) --
	( 67.77,120.28) --
	( 62.68,120.86) --
	( 57.60,121.44) --
	( 52.51,122.02) --
	( 47.42,122.60);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.42,133.92) --
	( 52.51,133.12) --
	( 57.60,132.33) --
	( 62.68,131.54) --
	( 67.77,130.75) --
	( 72.86,129.96) --
	( 77.95,129.17) --
	( 83.04,128.38) --
	( 88.13,127.59) --
	( 93.22,126.80) --
	( 98.31,126.01) --
	(103.40,125.22) --
	(108.49,124.43) --
	(113.58,123.64) --
	(118.67,122.85) --
	(123.76,122.06) --
	(128.85,121.27) --
	(133.94,120.47) --
	(139.03,119.68) --
	(144.12,118.89) --
	(149.21,118.10) --
	(154.29,117.31) --
	(159.38,116.52) --
	(164.47,115.73) --
	(169.56,114.94) --
	(174.65,114.15) --
	(179.74,113.36) --
	(184.83,112.57) --
	(189.92,111.78) --
	(195.01,110.99) --
	(200.10,110.20) --
	(205.19,109.41) --
	(210.28,108.62) --
	(215.37,107.83) --
	(220.46,107.03) --
	(225.55,106.24) --
	(230.64,105.45) --
	(235.73,104.66) --
	(240.82,103.87) --
	(245.90,103.08) --
	(250.99,102.29) --
	(256.08,101.50) --
	(261.17,100.71) --
	(266.26, 99.92) --
	(271.35, 99.13) --
	(276.44, 98.34) --
	(281.53, 97.55) --
	(286.62, 96.76) --
	(291.71, 95.97) --
	(296.80, 95.18) --
	(301.89, 94.39) --
	(306.98, 93.59) --
	(312.07, 92.80) --
	(317.16, 92.01) --
	(322.25, 91.22) --
	(327.34, 90.43) --
	(332.42, 89.64) --
	(337.51, 88.85) --
	(342.60, 88.06) --
	(347.69, 87.27) --
	(352.78, 86.48) --
	(357.87, 85.69) --
	(362.96, 84.90) --
	(368.05, 84.11) --
	(373.14, 83.32) --
	(378.23, 82.53) --
	(383.32, 81.74) --
	(388.41, 80.94) --
	(393.50, 80.15) --
	(398.59, 79.36) --
	(403.68, 78.57) --
	(408.77, 77.78) --
	(413.86, 76.99) --
	(418.95, 76.20) --
	(424.03, 75.41) --
	(429.12, 74.62) --
	(434.21, 73.83) --
	(439.30, 73.04) --
	(444.39, 72.25) --
	(449.48, 71.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle (469.59,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 95.92) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,180.51) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,265.10) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,349.69) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 98.95) --
	( 27.31, 98.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,183.54) --
	( 27.31,183.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,268.13) --
	( 27.31,268.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,352.72) --
	( 27.31,352.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31, 27.94) --
	( 43.31, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.88, 27.94) --
	(145.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.45, 27.94) --
	(248.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.02, 27.94) --
	(351.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.58, 27.94) --
	(453.58, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.31, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.88, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.45, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.02, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (453.58, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.45,  7.64) {Cardinality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,229.40) {Surprisal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (480.59,198.77) rectangle (545.92,326.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (486.09,312.02) {Language};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,290.99) rectangle (500.54,305.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,298.22) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,290.99) rectangle (500.54,305.45);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,298.22) -- (499.09,298.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,276.54) rectangle (500.54,290.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,283.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,276.54) rectangle (500.54,290.99);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,283.76) -- (499.09,283.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,262.08) rectangle (500.54,276.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,269.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,262.08) rectangle (500.54,276.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,269.31) -- (499.09,269.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,247.63) rectangle (500.54,262.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{240,228,66}
\definecolor{fillColor}{RGB}{240,228,66}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,254.86) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,247.63) rectangle (500.54,262.08);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,254.86) -- (499.09,254.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,233.18) rectangle (500.54,247.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,240.40) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,233.18) rectangle (500.54,247.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,240.40) -- (499.09,240.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,218.72) rectangle (500.54,233.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,225.95) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,218.72) rectangle (500.54,233.18);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,225.95) -- (499.09,225.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,204.27) rectangle (500.54,218.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{204,121,167}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (493.31,211.49) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,204.27) rectangle (500.54,218.72);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,211.49) -- (499.09,211.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,295.19) {Bengali};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,280.73) {English};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,266.28) {Gujarati};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,251.83) {Hindi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,237.37) {Japanese};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,222.92) {Nepali};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,208.46) {Uzbek};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (480.59,132.65) rectangle (572.66,187.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (486.09,173.62) {Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,152.60) rectangle (500.54,167.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,152.60) rectangle (500.54,167.05);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.53,159.83) -- (499.09,159.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (486.09,138.15) rectangle (500.54,152.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (486.09,138.15) rectangle (500.54,152.60);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (487.53,145.37) -- (499.09,145.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,156.80) {Indo-Aryan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (506.04,142.34) {non-Indo-Aryan};
\end{scope}
\end{tikzpicture}


==> vigesimal-plot.tex <==
% Created by tikzDevice version 0.12.4 on 2025-05-16 12:48:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 34.64, 30.69) rectangle (283.58,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.64, 30.69) rectangle (283.58,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.64, 73.23) --
	(283.58, 73.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.64,131.87) --
	(283.58,131.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.64,190.51) --
	(283.58,190.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64, 43.91) --
	(283.58, 43.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64,102.55) --
	(283.58,102.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64,161.19) --
	(283.58,161.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.54, 30.69) --
	(102.54,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.69, 30.69) --
	(215.69,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.54, 38.90) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.54,178.20) -- (102.54,203.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.54,130.56) -- (102.54, 62.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.10,178.20) --
	( 60.10,130.56) --
	(144.97,130.56) --
	(144.97,178.20) --
	( 60.10,178.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 60.10,160.61) -- (144.97,160.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.69,100.45) -- (215.69,118.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.69, 85.78) -- (215.69, 65.28);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.26,100.45) --
	(173.26, 85.78) --
	(258.12, 85.78) --
	(258.12,100.45) --
	(173.26,100.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.26, 97.50) -- (258.12, 97.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69, 40.88) {-20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69, 99.52) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69,158.16) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89, 43.91) --
	( 34.64, 43.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89,102.55) --
	( 34.64,102.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89,161.19) --
	( 34.64,161.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.54, 27.94) --
	(102.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.69, 27.94) --
	(215.69, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.54, 19.68) {FALSE};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.69, 19.68) {TRUE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (159.11,  7.64) {vigesimal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {PC1};
\end{scope}
\end{tikzpicture}

